EgoCap: Egocentric Marker-less Motion Capture with Two Fisheye Cameras

Marker-based and marker-less optical skeletal motion-capture methods use an outside-in arrangement of cameras placed around a scene, with viewpoints converging on the center. They often create discomfort by possibly needed marker suits, and their recording volume is severely restricted and often constrained to indoor scenes with controlled backgrounds. Alternative suit-based systems use several inertial measurement units or an exoskeleton to capture motion. This makes capturing independent of a confined volume, but requires substantial, often constraining, and hard to set up body instrumentation. We therefore propose a new method for real-time, marker-less and egocentric motion capture which estimates the full-body skeleton pose from a lightweight stereo pair of fisheye cameras that are attached to a helmet or virtual reality headset. It combines the strength of a new generative pose estimation framework for fisheye views with a ConvNet-based body-part detector trained on a large new dataset. Our inside-in method captures full-body motion in general indoor and outdoor scenes, and also crowded scenes with many people in close vicinity. The captured user can freely move around, which enables reconstruction of larger-scale activities and is particularly useful in virtual reality to freely roam and interact, while seeing the fully motion-captured virtual body.

==> figures/data/joints-horizontal-fov-Dan02-cam0.txt <==
Frame	0	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17
338	243.057606	148.881071	30.262433	70.752210	131.081605	165.049522	125.508092	136.344818	174.548797	189.816344	21.538226	23.842627	19.397257	16.914495	42.767219	40.375491	35.903421	34.516104
339	243.697185	150.516664	31.892296	70.240234	128.675321	163.875509	126.758507	137.122549	175.244739	190.779256	22.724001	24.712830	20.456649	17.735541	44.068016	41.852431	37.755538	36.181767
340	243.642626	148.412147	31.070786	69.225213	123.880091	159.489500	126.044630	137.389366	174.548079	190.224704	23.453734	25.346139	21.477991	18.662711	44.728962	42.857626	38.958309	37.349368
341	243.617091	148.001557	31.888229	68.663131	117.303166	152.735730	125.987091	138.432457	173.980586	189.609086	24.048972	25.432868	22.464840	19.624648	45.315360	43.777291	40.216123	38.550560
342	244.639669	150.533582	33.996347	68.869127	110.801938	144.457540	127.242572	139.718355	173.207274	188.530933	24.525773	25.099361	22.898427	19.967286	45.962108	44.597569	41.628735	39.786041
343	245.242655	151.999207	34.652751	69.163050	103.444736	131.963494	127.298889	140.712882	172.280107	186.604742	24.108704	25.359572	22.964261	20.020140	45.660810	45.118049	42.619434	40.911519
344	245.789581	151.841952	34.338498	69.887120	98.474331	121.233771	126.465643	140.862240	171.166388	184.276061	23.396640	25.368637	22.944938	20.232769	44.981392	44.995052	42.592723	41.044384
345	246.917666	151.797887	32.947765	70.783678	97.854235	117.775664	125.551809	140.802653	170.354738	182.193869	22.204221	25.019407	22.526786	20.049085	43.864104	44.389293	41.930350	40.564865
346	247.512858	153.013637	34.825688	70.642381	97.715624	114.901198	126.209200	142.020424	170.596408	180.966605	22.379556	25.089645	22.710961	20.193646	44.071928	44.858512	42.587909	41.192375
347	248.771278	153.485995	35.949391	69.476978	98.531366	114.349550	126.466407	141.966424	170.382082	179.719314	22.982460	25.881118	23.543674	21.040067	44.616507	45.347444	42.912810	41.529588
348	250.855268	152.637794	36.051934	68.780035	99.674839	113.733214	126.453091	142.105776	171.099636	180.112366	23.469151	26.138737	24.082418	21.380077	44.994847	45.707798	43.107732	41.816332
349	252.768405	155.066236	38.790131	69.102845	104.320141	120.268189	127.830516	142.413267	171.691534	180.563807	24.090962	26.334426	24.502472	21.588298	45.676409	46.216125	43.627685	42.308845
350	255.688219	156.688260	38.865017	69.659996	108.336773	125.839617	128.528469	142.477752	172.668295	181.880993	23.793756	26.036026	24.258282	21.231764	45.472614	45.903152	43.133503	41.858248
351	256.990921	155.340365	35.945543	71.394441	113.934615	133.874358	127.314148	141.517404	173.317293	183.204139	22.383289	25.758990	23.450612	20.488425	44.025815	44.470660	41.078122	40.058105
352	254.452938	154.185018	36.998105	71.103506	117.860533	139.792043	126.922998	141.096383	173.761160	184.127684	22.457676	25.852847	23.335766	20.266074	43.989110	44.368457	40.997834	39.993029
353	255.355877	153.576018	34.507622	72.277953	124.064358	149.619250	126.312162	140.483012	174.474342	185.548146	21.495513	25.613321	22.768892	19.728228	43.066030	43.584182	39.928062	39.051020
354	253.753751	153.220549	35.634489	71.372955	128.436791	157.269655	126.513338	140.421481	175.370409	186.980858	22.111469	26.142889	23.220032	20.116138	43.607001	44.126194	40.545005	39.638963
355	251.840493	152.177488	36.279973	69.788143	132.930571	164.369158	126.279943	139.503463	175.819772	188.141976	22.819805	26.331764	23.589243	20.355547	44.215546	44.680216	41.147460	40.208228
356	251.790686	153.433068	37.751950	68.070408	136.628273	169.762063	127.211428	138.974348	176.202788	189.135266	23.772803	26.883118	24.302816	21.018874	45.199644	45.420221	41.865272	40.863136
357	251.289877	154.959899	38.837235	66.601050	139.804222	173.861960	128.179629	138.546150	177.137083	190.973777	24.426299	27.056139	24.743261	21.710406	45.910014	45.943249	42.429956	41.332623
358	250.399548	155.145818	38.298759	66.084347	141.132983	173.826884	128.113262	137.297163	176.795511	191.171369	24.188139	26.698120	24.301381	21.522858	45.677553	45.496601	41.764747	40.660645
359	249.851503	155.893791	38.551481	66.395851	141.566861	172.087398	128.504644	136.560794	176.045900	190.545238	24.372293	26.522148	24.151130	21.489114	45.893553	45.542446	41.796699	40.623945
360	251.172895	156.075893	36.820578	68.584406	141.200216	168.761849	128.947421	136.973392	175.666339	189.953690	23.952551	26.189197	23.689824	21.159689	45.557144	45.019217	41.091899	39.878974
361	252.193038	156.362199	36.159623	70.483855	139.691261	164.423657	129.556791	137.605536	174.704700	188.361871	23.960482	26.213218	23.466227	20.981626	45.588764	44.915608	40.999477	39.774886
362	251.742611	155.616792	36.177789	71.555920	136.395726	158.390179	129.967953	138.714395	173.317887	185.986368	24.198644	26.250123	23.497906	21.006630	45.775161	44.762304	40.842123	39.563501
363	250.023134	154.692632	36.980143	73.432231	133.168355	152.226398	130.556642	140.453457	171.475865	182.744187	24.786050	26.507524	23.918397	21.313433	46.326052	45.151979	41.624169	40.235852
364	251.430243	156.197673	36.442943	76.573923	130.214358	146.070813	131.948169	143.123982	169.914889	179.326028	24.845624	26.775539	24.167854	21.527447	46.504591	45.247358	42.077155	40.785847
365	249.966521	155.979029	36.429765	78.532282	125.406472	138.061573	132.381349	145.249681	167.457662	174.675586	24.759812	26.873366	24.050596	21.300413	46.353409	44.765586	41.714443	40.534589
366	246.679920	150.655758	33.475656	78.874466	119.603609	129.564552	130.352076	146.676853	164.581807	169.500916	24.313229	27.191014	24.308954	21.646495	45.596417	44.030954	41.103435	40.112984
367	246.510560	152.978636	35.005957	80.790884	116.245735	124.055639	131.243685	147.871771	161.153517	163.886842	23.215748	26.367714	23.161438	20.488216	44.614212	42.806183	40.491746	39.362673
368	244.797598	150.220124	33.756024	80.258274	111.803474	117.995883	129.955816	148.157963	157.996069	158.953416	22.702489	26.439712	23.072718	20.489183	43.972974	42.278885	40.379019	39.255699
369	244.462145	146.576198	30.785623	77.890585	107.294017	112.295667	128.123003	147.012610	155.312455	154.731751	22.120434	26.774946	23.273174	20.806515	43.258424	42.070618	40.502537	39.428085
370	245.291803	149.201436	34.423714	73.486372	102.892538	106.825569	129.925973	146.699189	154.370407	152.566478	23.703060	27.522630	24.625004	21.992594	44.873656	43.784748	42.862232	41.425201
371	245.444493	150.543166	37.160208	69.770289	99.328258	102.455231	130.898487	145.933709	153.080913	150.290989	24.782539	28.173419	25.606725	22.896409	45.928372	44.902208	44.314666	42.657367
372	246.443273	150.500411	37.170295	67.282936	96.456755	98.896175	131.075915	145.230717	152.153509	149.031419	25.579626	28.757307	26.684024	23.944738	46.739595	46.178800	45.946449	44.240874
373	246.551357	150.268618	36.735122	66.077916	94.968806	96.939126	130.714589	144.039372	150.735826	147.449826	25.244418	28.034807	26.186081	23.387608	46.428710	46.134909	46.106883	44.378034
374	247.525619	152.698245	39.006512	64.621086	93.703360	95.532442	131.859645	143.661184	149.893560	146.502228	25.817709	27.768252	26.229418	23.292990	47.055267	46.675012	46.592736	44.889081
375	249.314251	152.666945	36.875582	64.875575	93.510398	95.334731	131.397866	142.751960	148.916673	145.478210	25.103322	26.914335	25.655077	22.702383	46.418252	46.186220	45.884947	44.345550
376	251.288990	154.354479	35.932012	66.060539	94.401773	96.298246	131.688828	142.276047	148.265640	144.748001	24.414697	25.846667	24.933365	21.939594	45.891792	45.705556	45.288583	43.855008
377	250.743435	155.652532	37.419155	66.045475	94.706547	96.781867	132.201934	142.127389	147.955765	144.362000	24.519207	25.437808	24.719861	21.665267	46.033774	45.549319	44.893562	43.511574
378	251.535152	154.369003	34.237107	67.398140	95.708625	97.928901	131.074237	141.497793	147.574687	144.000661	23.686421	25.008333	24.449981	21.577985	45.234025	44.825545	43.782627	42.619536
379	251.102402	153.681198	33.402187	67.693649	96.074404	98.498859	130.565358	141.250040	147.554864	144.030567	23.479961	25.077159	24.466222	21.726494	44.988875	44.477890	42.985710	42.010225
380	250.455564	153.381196	33.900904	67.182164	96.255086	99.306148	130.578598	141.664969	148.206753	144.794589	24.076276	26.291288	25.079316	22.473917	45.517541	45.061691	43.450685	42.605573
381	248.840031	152.314731	34.252539	66.793578	97.086431	101.088860	130.116202	141.948940	148.949206	145.751141	24.349817	27.314963	25.545224	23.144861	45.691147	45.258263	43.427557	42.727567
382	247.543998	151.508815	34.359288	66.264811	98.282537	104.540129	129.642055	141.506839	150.259597	148.112291	24.372771	27.986642	25.785896	23.532645	45.662264	45.324513	43.298000	42.573513
383	247.915018	150.972108	33.472466	66.264232	100.533717	109.016536	129.303335	141.190624	151.444281	150.254715	24.113578	28.195809	25.705464	23.552787	45.397970	45.178877	43.052232	42.283827
384	248.413820	150.217217	33.606988	64.223264	102.202464	113.616537	129.217537	141.100039	153.131868	153.380556	24.409208	28.462248	25.894385	23.880182	45.627306	45.417992	43.251554	42.472972
385	247.816905	149.022397	33.191668	63.695488	105.587983	120.077060	128.439355	140.648464	154.635872	156.833683	23.949857	27.964107	25.654215	23.751301	45.121844	44.914464	42.641808	41.932945
386	248.165279	149.115086	33.946174	63.144319	108.620709	125.507535	128.623912	140.892691	157.086264	161.152179	24.222734	27.812421	25.855193	23.964934	45.377209	45.163863	43.028478	42.290598
387	248.497981	148.731000	33.971897	62.569115	111.288089	130.106366	128.527624	141.087839	159.959852	165.804841	24.302421	27.695090	25.902766	24.048504	45.404325	45.169816	42.959452	42.269204
388	247.229006	148.034602	35.650356	59.110425	110.486909	130.971324	128.851550	139.850328	163.405804	172.328607	25.626427	28.842723	27.174937	25.394369	46.589866	46.243084	43.963659	43.288428
389	248.885899	149.768024	35.667974	59.608918	114.056700	135.768856	129.793457	139.529751	166.520515	177.519544	25.558340	28.219356	26.967103	25.255987	46.667676	46.300421	44.271030	43.482437
390	248.477913	150.144002	36.108951	59.152590	116.056959	138.992451	130.156041	139.387918	169.714860	181.867364	25.829586	28.358148	27.215458	25.623444	46.921620	46.333739	44.089408	43.315278
391	246.884960	149.628051	37.114044	57.936282	116.365855	140.239888	129.955180	138.518854	171.653727	184.505140	26.435496	28.624384	27.597234	25.999635	47.450966	46.669835	44.323502	43.537683
392	246.914087	149.783054	36.401713	57.864102	118.110845	143.123138	129.659618	137.717544	173.651511	187.154441	26.065816	28.384928	27.269223	25.745673	47.098869	46.126305	43.454428	42.741983
393	249.082889	151.697848	34.230307	58.154052	119.176479	145.474904	129.281357	135.661055	174.174382	188.275845	24.433343	27.511552	25.919497	24.631606	45.614693	44.323657	40.929437	40.624324
394	247.119945	152.546613	36.425318	55.867177	117.315214	144.601151	129.332563	134.482444	174.369128	188.726547	24.698765	27.573631	25.773009	24.372135	45.816490	43.929943	40.299626	40.102116
395	246.782998	152.328762	35.455112	55.008342	115.306105	143.246457	128.549798	132.876082	173.542221	188.012653	24.050566	27.249410	25.169508	23.739348	45.158595	42.965262	38.987050	38.984007
396	248.851383	156.610023	38.256480	53.960613	113.970133	143.152235	130.910189	134.117701	174.489559	188.982421	24.600313	27.671708	25.332396	23.807163	45.888222	43.338679	39.531342	39.457477
397	248.663013	152.828936	33.600711	54.710729	113.188363	142.319172	128.479222	132.534971	173.394118	187.944011	23.044338	27.680780	24.584691	23.290590	44.148747	41.526928	37.050310	37.244695
398	249.044778	153.745583	34.923261	54.560592	112.401641	141.966171	129.394378	133.127756	173.678893	188.266186	23.580269	28.382819	24.977868	23.517192	44.696049	42.061635	37.854956	37.948498
399	248.390168	153.358745	35.545580	53.989128	111.857841	141.757507	129.579025	133.240725	173.690636	188.257112	23.930652	29.037826	25.269165	23.647839	44.998305	42.442913	38.513202	38.525953
400	248.737066	153.071757	35.008009	54.319548	112.222043	142.606866	129.630693	133.351151	173.817195	188.399311	24.022850	29.496824	25.542932	23.821185	45.091828	42.845210	39.210517	39.201497
401	248.478802	151.922834	33.874024	54.305052	111.857912	142.420213	129.093965	133.180702	173.536835	188.131329	23.789629	29.616617	25.549710	23.775312	44.835532	42.846702	39.353858	39.352533
402	249.076716	152.499880	33.136328	54.913941	112.664981	143.629206	129.273325	133.308545	173.550440	188.210322	23.528820	29.182022	25.532177	23.625209	44.651956	42.852120	39.485108	39.409952
403	248.384301	152.672247	33.028919	55.695527	112.670306	143.983471	129.549424	134.185596	174.060072	188.759508	23.343134	28.781452	25.484289	23.455770	44.509215	42.938501	39.666040	39.509180
404	247.301746	152.701537	34.132272	55.601741	111.723957	143.373039	130.042799	135.308805	174.871443	189.550861	23.726533	28.811713	25.760987	23.600120	44.852667	43.383893	40.200021	39.976789
405	247.587640	153.801996	35.675851	56.213450	112.002839	144.165123	131.223576	136.842251	175.851207	190.549994	24.635197	29.197715	26.554119	24.282774	45.808113	44.521128	41.643662	41.299321
406	249.073312	151.845259	34.825252	56.381437	110.501061	142.267620	130.921369	137.627120	176.071718	190.902102	25.077619	29.365657	27.039147	24.682613	46.162678	45.088099	42.270621	41.915499
407	250.802224	151.548878	35.851907	57.424526	110.473355	142.392589	131.683455	139.553141	176.462392	191.244861	25.880508	29.579004	27.728386	25.282759	46.965401	46.016026	43.472612	43.012982
408	251.240588	149.458151	34.592880	59.429648	110.456582	141.706858	130.837966	140.214803	175.878600	190.431702	25.525316	29.690152	27.792039	25.459138	46.492964	45.557639	42.652010	42.323767
409	251.144117	149.030180	35.816699	62.018111	109.719737	138.948536	131.231803	142.237332	175.638345	189.477274	26.163220	29.980893	28.417419	26.038522	47.097427	46.356818	43.679120	43.332311
410	252.167647	150.584914	37.450222	63.310638	109.006685	136.236401	132.653606	145.804232	176.272875	188.828475	26.745529	30.383138	28.904140	26.536383	47.713456	46.952928	44.251854	43.929389
411	251.432242	150.660514	38.669953	64.455667	109.609088	135.898050	132.722729	146.954969	176.613011	188.225478	27.228147	30.755092	29.409272	27.086372	48.135440	47.487192	44.788507	44.546023
412	251.483040	152.089606	40.361180	65.696184	111.446306	137.217510	133.616235	149.600850	177.656972	187.818046	27.719049	31.076722	29.714908	27.424710	48.647101	47.982980	45.312726	45.057009
413	250.487035	152.237674	41.799624	66.276199	113.345138	138.801102	133.715903	150.895047	178.413522	187.314553	28.265665	31.384471	29.934694	27.718562	49.169727	48.551112	46.003127	45.676677
414	251.538551	153.564966	41.806885	66.684955	115.032017	139.460695	134.099514	152.100666	179.422549	186.968838	27.966660	30.702182	29.407206	27.403049	48.955503	48.158623	45.442027	45.030276
415	250.024908	152.867401	41.495193	66.632056	115.318762	137.997011	133.132728	151.630891	179.417994	186.024968	27.697440	30.099070	29.048789	27.218002	48.666448	47.867576	45.119672	44.735807
416	248.971305	152.640797	41.535288	67.094992	114.675439	134.992743	132.539170	151.569458	179.900301	185.789703	27.373732	29.677632	28.668485	27.015603	48.336726	47.465292	44.585601	44.280237
417	249.532722	152.711112	40.115232	68.507439	115.732053	134.224618	131.965545	151.719279	180.333181	185.433898	26.520585	29.171803	28.056762	26.626861	47.540916	46.599979	43.399124	43.236160
418	249.880270	152.826232	40.186875	69.005510	117.608454	135.063635	131.791290	152.347878	180.556920	184.557361	26.391293	29.184227	27.979149	26.694738	47.422682	46.411260	43.026245	43.014533
419	250.667118	152.814739	39.571020	69.981552	118.421218	134.189885	131.264717	151.952638	180.388311	183.648100	25.882280	29.181529	27.719950	26.553766	46.896386	45.814888	42.089519	42.265617
420	249.113925	152.880701	41.957332	68.993611	119.669396	134.674263	131.113424	151.230172	179.869669	182.600871	26.546598	29.754828	28.071179	26.854873	47.447242	46.262005	42.523865	42.719065
421	249.552331	153.087174	42.209913	69.612246	121.367139	135.027417	131.006783	151.166238	179.945222	182.160205	26.485453	30.190177	28.059114	26.908879	47.340530	45.953219	41.819121	42.114580
422	248.991377	152.422770	42.252664	70.306700	121.951139	133.648098	130.466695	151.006314	179.917267	181.764035	26.161896	30.286997	27.791059	26.698073	46.927071	45.343047	40.854540	41.206298
423	250.155428	152.803292	41.147744	72.428351	123.866633	133.358478	130.034748	150.489302	179.591244	180.991726	25.319088	29.998856	27.286837	26.252399	46.116180	44.560602	39.854923	40.279185
424	250.314928	153.305911	41.267700	73.383692	125.669492	133.847883	130.042158	150.754476	179.575201	180.453189	24.991246	29.982469	26.985003	25.922988	45.778039	44.132153	39.229246	39.619495
425	250.532423	152.741688	39.949837	74.179415	127.200526	134.229904	129.488990	150.671356	179.651148	180.288721	24.552799	30.034030	26.805030	25.763514	45.297784	43.682464	38.540108	38.962200
426	250.094581	152.797107	39.821856	74.653966	128.473279	134.463452	129.298298	150.597381	179.666668	180.104707	24.277110	29.975179	26.538384	25.475736	44.997826	43.321116	38.024099	38.432463
427	249.240393	152.788440	40.320782	74.326400	128.621335	133.651895	129.342209	150.719091	179.955445	180.271722	24.581541	30.144291	26.767506	25.628615	45.293112	43.679116	38.516042	38.844829
428	249.109202	153.424740	40.515216	74.465920	130.266279	135.736174	129.482566	150.558336	179.953570	180.153349	24.738042	30.186972	26.903470	25.698079	45.484672	43.946123	38.901497	39.174001
429	248.356119	154.269309	42.232322	74.243235	129.577014	134.652228	130.188907	151.166199	180.472775	180.507611	25.391996	30.500306	27.189415	25.881743	46.131859	44.473513	39.531610	39.690621
430	248.230067	154.776320	42.381659	73.948498	129.613395	134.841291	130.577727	151.677228	181.233489	181.259152	25.591162	30.511026	27.251592	25.922416	46.357296	44.624213	39.692209	39.790726
431	248.348698	154.423761	41.444028	74.102071	128.965015	133.868121	130.103307	150.892317	180.507142	180.388512	25.395804	30.155789	27.037581	25.809456	46.136491	44.216220	39.010410	39.081172
432	247.332466	153.075406	41.000694	74.671758	129.417938	134.260091	129.370455	150.493305	180.223774	180.187138	25.425711	29.827609	26.661150	25.484607	46.062862	43.933369	38.453785	38.516981
433	248.654774	154.307713	40.518498	76.189321	131.070406	135.262642	129.630847	150.568538	180.129901	179.823932	25.042335	29.271590	26.063560	24.943039	45.773283	43.408159	37.678550	37.724320
434	247.644249	153.845638	40.550505	76.388178	130.547441	134.382437	129.197022	150.303582	179.677244	179.318036	24.765294	28.817301	25.483905	24.399678	45.444239	42.823545	36.838887	36.880700
435	247.513144	153.632794	39.526031	77.313875	131.556619	135.292392	128.591008	149.722080	179.140479	178.725028	24.105569	28.473758	24.847936	23.879693	44.783810	42.036454	35.802376	35.894383
436	247.538911	153.694627	38.565016	78.114154	131.916127	135.401337	128.190329	149.326555	178.867512	178.388058	23.498679	28.339321	24.353945	23.511032	44.177181	41.279572	34.745440	34.922949
437	246.821714	154.384070	39.013227	77.538869	131.367275	135.003124	128.360014	149.227119	178.540223	177.897381	23.575630	28.716426	24.542405	23.793957	44.261148	41.210063	34.560270	34.754879
438	245.699112	154.104879	39.001671	77.096550	130.748841	134.510096	128.083395	149.090118	178.195948	177.461304	23.304909	28.837625	24.301582	23.593442	43.939077	40.705642	33.813858	34.073184
439	245.261701	153.713824	39.240976	76.291364	130.077984	134.225801	127.899783	148.765043	177.842819	177.208335	23.732044	29.432657	24.689658	23.911004	44.296273	41.012790	34.166155	34.454884
440	245.539828	153.588073	38.912044	75.490317	129.275595	133.740446	127.754769	148.316791	177.948326	177.665600	23.828091	30.008967	24.741722	23.886728	44.303497	40.872059	33.865715	34.250274
441	245.588104	153.587199	38.801681	75.790881	130.021775	134.691612	127.576138	147.762581	178.359996	178.686802	23.658886	29.990103	24.469149	23.456907	44.063966	40.456990	33.399170	33.853228
442	244.754488	152.098429	38.178649	75.504204	129.854177	134.924069	126.941428	147.394187	178.141945	178.564370	23.505865	29.893541	24.307906	23.155327	43.805314	40.050045	32.940108	33.409581
443	245.003181	152.664365	38.753923	74.224346	129.068424	134.615351	127.468108	147.970303	178.411050	178.774600	23.666325	29.544731	24.183691	22.830421	44.010990	40.188176	33.312882	33.661791
444	243.907256	151.031848	37.988781	75.218370	130.285222	135.906920	126.644940	147.637058	177.910422	178.268492	23.196390	28.893921	23.721939	22.266933	43.508513	39.677078	32.874992	33.190388
445	243.629874	149.227872	36.482395	76.073128	130.091058	135.014219	125.844543	147.611335	177.767251	178.115211	22.737030	28.274542	23.373481	21.834264	43.051949	39.335336	32.688441	32.976520
446	243.057027	148.544610	37.288250	75.956727	129.595603	134.196121	125.956645	147.974469	177.949421	178.285107	23.161375	28.314785	23.484173	21.839813	43.430838	39.645466	33.051152	33.247219
447	243.293668	148.081316	38.875265	75.253157	128.090138	131.731705	126.504302	148.847021	178.384463	178.644199	23.952433	29.200701	23.930518	22.357625	44.194783	40.482519	34.239653	34.006565
448	244.979294	149.657717	40.766035	73.559779	126.783469	129.938874	127.612746	148.144834	177.285486	177.474189	24.581705	30.023047	24.370741	22.760381	44.903754	41.075333	35.072532	34.218076
449	246.084770	150.021206	41.086188	72.206288	124.777418	127.621069	128.190089	147.908491	177.102040	177.371437	24.812907	30.458065	24.563501	22.927292	45.164951	41.255504	35.378201	34.045449
450	247.214175	150.038273	40.251914	72.369802	123.755101	125.710383	128.365592	147.298756	177.060856	177.581867	24.747119	30.423749	24.639245	23.060575	45.147540	41.142077	35.267460	33.605120
451	246.925357	149.325971	39.289221	71.777753	123.858608	126.304152	128.123534	146.800002	176.446786	176.967117	24.683074	30.526834	24.378424	23.096795	45.077340	41.180433	34.771923	33.206944
452	247.998142	151.256953	39.369521	71.878943	124.762801	127.186285	129.039334	146.762625	176.580328	177.091199	24.871761	30.485023	24.135469	23.039250	45.400384	41.592327	34.872372	33.363299
453	246.968840	152.598309	38.961479	72.022684	122.518102	123.629489	129.468521	146.869610	176.453788	176.910402	24.859026	29.838353	23.997699	23.047088	45.601070	43.082649	34.549590	33.571563
454	246.453755	153.105252	39.116322	72.795132	123.261933	124.186773	129.709193	147.283200	176.596989	177.049727	25.048888	28.855610	23.450309	22.505666	45.803368	45.027101	33.693126	33.352012
455	242.796791	149.389908	37.654763	74.198638	123.050111	123.558390	127.972327	147.631911	176.520753	177.026611	24.559164	27.387820	22.815451	21.841647	45.229980	45.903169	33.064469	33.303689
456	242.713348	148.018006	36.009792	75.917051	125.087357	126.155852	126.591274	146.861421	175.853307	176.742146	23.811273	25.755667	21.841315	20.776627	44.511337	46.942740	32.052458	32.949255
457	242.962705	147.141840	35.437980	77.684686	126.336047	127.268343	125.770678	146.546293	175.614144	176.866596	23.289382	24.707258	20.926326	19.964875	43.979244	47.611345	31.728602	33.515125
458	242.852397	146.954212	36.452134	77.460555	125.165005	126.312821	125.391678	145.417967	174.552628	176.227128	23.310871	24.104493	20.207187	19.321837	43.958929	47.373527	32.036736	34.589885
459	242.726789	146.464194	37.018921	76.892461	123.783253	125.412241	125.142108	144.855116	174.223109	176.362483	23.511372	23.794003	19.778979	18.934344	44.122554	47.078405	32.512700	35.631011
460	244.567253	148.986391	38.923786	76.457692	122.812219	124.357909	126.864803	146.269779	175.336966	177.551465	24.192143	23.678716	19.509402	18.550074	44.923687	47.089754	33.224020	36.734527
461	245.230549	149.410211	39.208842	75.996207	121.493380	123.353167	127.214625	146.510427	175.276905	177.578536	24.249893	23.056916	18.808931	17.655855	45.039218	46.249506	32.511783	36.183147
462	244.537867	150.586823	41.952848	73.988456	119.379743	121.986347	128.320976	147.143708	175.039661	177.180661	25.173609	22.874852	18.575673	17.108807	45.953959	45.720652	31.791731	35.379286
463	246.158516	151.727912	41.417947	74.399083	120.516412	124.021510	128.822163	147.506149	174.912341	176.968501	24.623095	21.570635	17.192154	15.507498	45.514200	44.240989	30.096980	33.679991
464	245.803674	152.005062	41.385598	74.745782	121.122780	125.373059	128.784473	147.043001	174.835481	177.233324	23.967686	20.393817	15.743582	14.065684	44.876274	42.420971	28.339331	32.017923
465	244.474539	150.744474	39.847119	75.506013	124.606683	131.136818	127.624825	145.743895	174.328297	177.256421	22.484147	18.452869	13.456323	11.783913	43.368801	40.082320	26.027997	29.834889
466	245.547745	152.226984	39.690742	77.339399	129.583438	138.100959	128.058814	145.621266	174.476270	177.550079	21.516941	17.046325	11.718890	10.058358	42.492801	38.148073	23.930662	27.822748
467	247.795770	154.294303	38.802726	79.642646	135.262394	145.708198	128.773014	145.907626	175.241649	178.523374	20.558686	15.504017	9.906347	8.138436	41.704170	36.429856	22.620337	26.675483
468	245.805347	153.007332	39.051396	77.929201	135.205621	147.877660	128.045090	144.560438	174.732989	178.797684	20.501173	14.832731	8.963651	7.106741	41.550292	35.034568	21.659847	25.851896
469	242.895840	150.176400	38.225171	76.467624	132.536463	145.535961	126.556527	143.102397	173.509133	177.997687	20.182558	14.135787	8.039440	6.256501	41.102412	33.689368	20.653677	24.991054
470	242.900923	151.927818	40.613978	75.271631	132.605098	145.962196	127.786707	143.658409	174.124037	178.761749	20.876815	13.684526	7.586105	5.614160	41.812238	33.311033	20.558454	24.923749
471	244.040888	153.017707	40.711004	75.214294	132.476217	145.302422	128.432008	144.130379	174.656938	179.289059	20.935051	13.143523	6.960862	4.882358	41.941297	32.745068	20.174342	24.611728
472	243.893960	152.851324	41.189646	75.575760	130.512499	141.266265	128.681561	144.542790	174.516669	179.034513	21.097972	12.909421	6.340028	3.594840	42.060928	32.465508	19.649104	24.133930
473	243.295920	152.792644	39.936655	75.746595	129.647870	139.086799	128.420262	143.985603	174.192900	178.871325	20.877234	11.894808	6.703455	3.226220	41.899793	32.210355	19.394153	24.002443
474	242.877277	153.592031	39.994302	75.365217	128.404721	136.652340	128.753949	143.784339	173.928420	178.559725	21.099126	10.943769	7.871329	3.819017	42.181924	32.230763	19.482728	24.006433
475	239.401390	149.980321	39.300514	73.137644	126.282968	135.774191	127.203854	143.239873	173.299769	178.132541	21.248105	9.874165	9.006270	4.462377	42.201788	32.343607	19.657472	23.888811
476	240.088926	149.039255	38.099044	74.367301	127.399627	136.511828	126.631215	142.963216	172.947186	177.729569	20.915749	8.889645	9.581837	4.509774	41.919230	32.370639	19.869298	24.175602
477	242.196260	148.886234	36.860263	75.397850	128.299822	137.312233	126.465612	142.933432	172.952798	177.791600	20.486983	8.506316	10.151408	4.641308	41.543787	32.188406	19.798367	24.236328
478	242.583414	148.883062	37.997499	74.627624	129.199575	139.739629	126.540058	143.073969	173.566526	178.820982	20.338054	7.337465	10.193334	4.181684	41.372923	31.915591	19.652769	24.123207
479	243.498619	149.348374	38.464369	74.833830	129.298864	139.894263	126.685218	143.251505	173.687881	178.987253	20.182616	6.666557	10.621571	4.276352	41.235876	31.834206	19.715286	24.296524
480	245.401930	149.601010	37.191632	75.986191	129.545040	139.879687	126.454314	143.225073	173.805579	179.278439	19.689292	5.466435	11.079670	4.756959	40.828574	31.709269	19.826313	24.694530
481	246.342875	150.362639	37.361871	76.519014	130.792851	141.656986	126.633981	143.482542	174.282871	179.969921	19.478345	4.526957	11.750637	5.549114	40.636745	31.517098	19.802660	24.814195
482	246.862895	151.199442	37.901906	76.148305	130.323781	141.554900	126.869249	143.674642	174.595133	180.437007	19.213413	3.945328	11.419601	5.046023	40.391796	31.204088	19.680105	24.767028
483	248.287612	153.048067	39.164690	75.405407	129.588728	140.981538	127.951052	144.599393	175.516630	181.410202	19.693140	4.293334	12.128581	5.656237	40.891741	31.605444	20.227338	25.378943
484	249.129916	153.224716	38.009062	76.029264	130.091728	141.611079	127.605553	144.374976	175.420492	181.386841	19.113008	3.887781	12.067006	5.541669	40.334577	31.119103	19.981267	25.243212
485	248.321588	154.788251	39.823964	75.053002	129.754519	141.669429	128.623880	145.590905	175.860364	181.565023	19.212567	3.354496	11.111732	4.330933	40.436695	31.028395	20.402818	25.662099
486	246.222443	154.315779	40.794220	73.826624	128.170543	140.306831	128.490872	145.787764	175.520596	181.008736	19.222777	2.294556	9.199742	2.484163	40.427469	31.086253	20.365020	25.638616
487	244.206261	151.939871	39.839964	75.431173	128.939279	140.943125	127.049170	145.059753	175.143798	180.940056	18.575791	1.245690	6.928143	0.513516	39.690023	30.543441	19.830163	25.090945
488	244.393883	153.245856	42.320879	75.004317	128.940321	140.340022	128.033635	145.684243	175.024626	180.628394	18.984933	1.783624	4.487245	1.955852	40.054979	30.586997	19.680515	24.885297
489	243.626226	150.639113	41.674145	74.526422	128.389337	139.681349	127.184321	145.404259	174.423066	179.985460	19.362268	2.133994	1.564659	5.159252	40.240432	30.599329	19.363239	24.745696
490	243.605877	148.683716	40.548828	75.102536	129.277422	140.662904	126.462988	145.188214	174.260661	179.871803	19.521427	2.822734	0.209641	6.926605	40.233523	30.221046	18.540438	24.129250
491	245.650013	150.796755	41.011821	75.377838	129.061258	139.196435	127.757837	145.666952	175.573501	181.347378	20.114726	2.992807	3.121973	10.218977	40.868851	30.393968	18.674898	24.309328
492	245.696233	151.950730	41.992296	73.948079	128.299694	138.782934	128.503962	145.258472	175.264475	180.969630	20.766733	3.498681	5.191542	12.599522	41.475204	30.412534	18.556339	24.066728
493	247.939627	154.227612	41.234493	74.887033	130.244935	140.805238	129.322916	145.086482	175.500936	181.174016	20.658532	4.067126	5.860219	13.044677	41.424028	29.966696	17.924509	23.459316
494	242.192256	157.688334	54.643795	66.895579	124.513563	136.544242	133.186318	147.000986	176.050178	181.441990	24.320790	3.546536	10.820480	19.063232	44.847286	31.737245	19.325237	24.300908
495	248.690510	156.865244	42.449558	76.021699	132.784225	143.576274	130.348007	144.860567	175.665707	181.330962	20.662194	3.968375	7.886462	14.220538	41.466833	29.021326	16.342546	21.794057
496	248.438537	155.757908	39.438399	77.651558	133.917235	145.087603	129.270638	144.295680	175.055946	180.495370	19.190184	3.518338	7.862405	12.673673	40.002238	27.645620	15.468349	20.987841
497	245.770942	153.713478	38.584830	77.885813	134.358506	146.569586	127.970321	143.109894	174.138855	179.747456	18.411400	3.291316	8.138165	11.708535	39.090303	26.606336	14.788614	20.371958
498	245.118745	153.101704	38.627649	77.994300	134.408693	147.123019	127.931329	142.747980	173.876968	179.494824	18.481872	3.884320	7.388509	10.704476	39.055880	26.097575	14.589093	20.223377
499	243.657210	151.638228	38.723063	77.834363	134.336984	147.746809	127.484713	142.305881	173.491337	179.146244	18.428964	3.637071	7.379470	11.036621	38.902662	25.575877	14.514699	20.209829
500	242.528031	149.557994	37.646132	78.010899	133.942821	147.751530	126.475082	141.597206	172.617572	178.126257	18.422968	4.426262	5.700118	9.104909	38.730233	25.256746	14.453633	20.285994
501	243.452933	160.617871	55.002618	72.412957	132.538474	146.261599	134.808418	146.390183	175.526938	180.225743	22.655018	4.242565	7.857256	12.738160	42.996181	27.537091	16.975733	22.257916
502	242.049619	149.158057	39.770314	76.059760	132.594790	146.908189	127.123674	141.625753	172.844755	178.553699	19.735421	6.018367	3.444634	7.389146	39.720441	25.523333	14.932203	20.772885
503	243.876743	150.719435	39.227302	75.981882	131.075170	144.315762	128.259824	141.904881	173.569752	179.389742	20.356036	7.726467	1.158242	5.269538	40.221316	25.917838	15.384657	21.203534
504	244.057132	151.502038	38.223710	75.776000	130.914707	144.348480	128.617762	141.271990	173.643368	179.666096	21.099909	9.906127	1.477781	2.599256	40.808300	26.618585	16.027976	21.847835
505	242.896461	150.741294	38.184227	75.101964	129.499791	143.120854	129.122021	142.219782	174.578998	180.567487	22.489946	12.242563	4.009658	0.027282	41.998363	28.000172	17.496315	23.244327
506	245.908289	154.040038	40.260576	74.738170	128.705945	141.939643	131.458543	143.580848	175.922916	181.815720	23.993700	14.427587	5.662442	2.535276	43.443050	29.259840	18.702763	24.445754
507	245.332419	152.096573	40.146394	73.802611	126.548626	140.009836	130.603310	142.793175	175.239683	181.362149	24.748946	16.563636	7.109027	4.691521	43.906959	30.015322	19.558485	25.243560
508	246.589757	152.583076	40.460848	74.238772	126.214696	138.760545	130.708008	142.540758	174.899427	181.024432	24.872595	17.650336	7.590631	5.707902	43.919218	30.130390	19.748226	25.372684
509	247.516782	153.555230	41.099472	75.148498	127.280945	139.481000	131.044740	142.517690	174.232738	180.030199	24.703347	18.183047	7.603019	6.130250	43.704344	29.724789	19.310791	24.878461
510	247.051812	152.028345	39.597093	76.592985	129.342241	141.818256	129.869500	142.073021	173.259816	178.835014	23.722887	17.792614	7.259238	6.083248	42.750384	28.869536	18.634202	24.167132
511	244.183864	148.842601	37.565359	78.224850	130.913013	143.601768	127.672431	141.368479	172.562849	178.232179	22.174003	16.730593	6.964096	6.083305	41.247715	27.600215	17.715570	23.241411
512	243.536886	148.905950	37.519032	79.619565	131.647409	143.494231	127.426149	141.482115	172.081831	177.485099	21.449650	15.501411	7.272605	6.518766	40.826454	27.187318	17.493235	22.991386
513	243.251199	147.811821	36.206243	80.576893	131.981074	143.581591	126.686558	141.418633	171.978294	177.299540	20.830037	14.502912	7.510796	6.804474	40.402218	27.046113	17.560139	23.072896
514	241.272780	144.319784	34.478099	80.000048	131.905687	144.510540	124.960339	140.565642	171.617917	177.225679	20.550731	14.024011	8.337933	7.676570	40.182884	27.276583	18.027120	23.522927
515	242.283426	145.224407	35.116375	79.062508	131.555431	144.387659	125.927601	141.291030	172.515254	178.090171	21.304152	14.241212	9.487662	8.570009	41.101266	28.367406	19.019480	24.569580
516	243.340439	146.481636	35.987734	78.010534	129.694711	141.728309	127.175690	141.971422	173.139547	178.581343	22.413463	15.027719	10.706405	9.622574	42.315651	29.730337	20.015307	25.661647
517	243.768298	147.542355	37.145255	76.607570	127.328837	138.433454	128.234039	142.538183	173.610590	179.034077	23.490299	15.730354	11.887748	10.627787	43.499872	31.190239	21.370357	27.019552
518	244.396366	148.967882	37.488458	75.554784	125.310892	135.456486	128.813915	142.397513	173.464521	178.864523	23.855932	16.269793	13.049402	11.831475	44.010729	32.117361	22.358222	27.960079
519	243.909443	150.003499	37.117234	75.852662	126.429773	136.844989	128.623899	141.381597	172.786670	178.451436	23.522711	16.534037	13.625794	12.588729	43.790982	32.342346	22.637539	28.210134
520	243.946563	150.415370	36.072671	75.989965	127.107972	137.685251	128.365163	140.685757	172.627334	178.626099	23.251370	16.707770	14.315601	13.374888	43.677090	32.643948	23.227056	28.693790
521	244.043111	150.696544	35.167575	76.088179	127.637542	138.357733	128.086890	139.858279	172.446688	178.769952	23.246582	17.068625	15.271503	14.018862	43.839558	33.223632	24.260611	29.560777
522	242.537374	148.838467	34.774808	75.732796	128.686837	140.415857	127.288766	139.615522	172.509164	179.088126	23.565226	17.756812	16.554153	14.749690	44.198955	34.066115	25.461912	30.697547
523	241.438376	147.632033	34.910699	75.535214	128.550594	140.215230	126.910200	139.726642	172.525242	179.180201	24.094787	18.582899	17.738362	15.448089	44.729561	35.034214	26.681174	31.917247
524	241.268193	146.920465	35.329416	75.504226	128.858451	140.815289	126.786266	139.980354	172.398830	179.064297	24.587247	19.344935	18.777861	16.093877	45.224402	35.891206	27.608023	32.851894
525	243.672436	149.561060	36.068772	75.975572	130.522306	142.342592	128.231088	141.562732	173.307986	179.703426	24.830636	19.946269	19.335919	16.689613	45.603220	36.490584	28.147410	33.468535
526	242.367528	147.467525	34.298479	76.801727	130.671414	141.787569	126.967890	141.321120	172.547403	178.749918	24.217872	20.034894	19.331889	17.045233	44.944655	36.350477	28.011105	33.384105
527	240.247285	144.035567	32.387833	77.189224	130.253348	141.107209	125.116653	140.209006	171.502124	177.807241	23.754483	20.203538	19.642540	17.664650	44.429289	36.677524	28.837341	34.029891
528	242.895184	145.851724	32.555458	76.433872	129.565927	139.981106	126.277971	140.905856	172.376333	178.802451	24.408473	21.272912	20.836376	19.210856	45.221857	37.995720	30.437307	35.385990
529	243.360926	146.444261	33.764108	74.612966	127.730817	137.314619	127.100484	140.912602	172.569436	179.241507	25.582662	22.236646	21.949616	20.333534	46.450644	40.081600	32.469994	37.139163
530	244.090640	147.145970	34.897220	72.875937	125.858815	135.065916	127.974080	140.984280	172.526272	179.168502	26.849745	23.294054	23.169369	21.471905	47.794700	42.284821	34.667232	39.120252
531	245.457138	150.922233	36.802726	70.640642	125.124359	134.862836	130.241945	142.103334	172.840615	179.058999	28.116427	24.209153	24.199019	22.391063	49.270118	45.259546	36.310776	40.279552
532	246.494353	152.338537	35.517623	71.705913	126.257190	135.788870	130.778935	142.786539	173.591065	179.849898	28.233940	24.486223	24.667036	22.807780	49.615939	47.786295	37.020534	40.508278
533	245.401593	151.223988	33.091889	72.843333	126.009422	135.293273	129.733012	142.511056	172.499976	178.339529	27.728661	24.000544	24.110286	22.207991	49.250143	49.768835	37.580271	40.626197
534	244.152082	151.007831	31.378738	73.453170	125.709889	134.643238	128.884335	141.873972	172.079113	178.039227	26.998355	23.196799	23.186675	21.235899	48.681992	51.626115	37.739358	40.429041
535	244.580738	152.536337	29.708403	75.635190	126.756635	135.188226	128.655729	141.476216	171.374665	177.126286	26.339014	22.666218	22.687035	20.584269	48.227033	53.758017	37.994843	40.097665
536	243.265689	151.771545	28.527858	76.259738	126.704328	135.294166	127.615807	140.926794	171.025633	176.930467	25.825097	22.229040	22.237998	20.007328	47.779697	56.337425	38.828642	40.508055
537	240.732776	149.505331	27.994613	77.304886	127.724063	137.210719	125.924876	139.766433	169.946889	176.033727	25.617627	22.094967	22.034991	19.752044	47.534970	59.895381	39.978718	41.409325
538	238.683552	148.784411	29.943890	76.874247	127.029145	137.163878	125.781780	140.334466	170.172509	176.282555	26.271691	22.621407	22.477335	20.029249	48.127272	63.701610	41.241983	42.308639
539	241.056739	150.894060	31.745113	77.086965	127.356443	137.609774	127.185946	141.766674	171.535769	177.603190	27.167363	23.363297	23.124314	20.372247	49.113558	67.484589	42.878811	43.734569
540	241.025899	149.587117	32.768790	76.162225	125.972383	137.003595	126.990095	142.214774	171.836340	178.022567	27.948061	24.071842	23.645201	20.399522	49.838891	71.516533	44.014586	44.779634
541	240.288756	147.160094	32.401691	75.810668	124.510001	136.093913	126.232249	142.865871	172.549430	178.907708	28.384333	24.581200	23.994642	20.501626	50.206991	74.221482	44.999551	45.971824
542	242.228526	148.278835	32.446401	74.345788	121.568071	133.016328	126.887904	143.429525	173.350474	179.834860	29.152305	25.331001	24.307010	20.999806	51.042904	77.006706	46.581430	47.779546
543	244.080334	149.383015	31.661526	74.516233	121.045939	131.984821	127.289547	144.004415	173.685768	179.936397	29.534092	25.915645	24.616911	21.471730	51.521499	78.495754	48.256683	49.865804
544	244.235193	148.532892	30.603072	75.260946	122.376714	134.038029	126.731531	143.984906	173.916735	180.202764	29.550985	26.197363	24.737498	21.612526	51.587523	78.750605	49.744867	51.522750
545	242.964659	146.309726	29.015615	76.089101	122.943458	134.853803	125.589411	144.040069	173.725196	179.996579	29.398428	26.403861	24.853096	21.679051	51.397343	78.396428	51.526629	53.397137
546	244.117307	147.509444	29.926114	75.234859	122.918882	135.429866	126.122207	144.060377	174.118346	180.541468	30.242643	27.389675	25.580170	22.410526	52.284426	78.334775	54.481362	56.062749
547	242.725128	147.286569	31.119005	74.586542	122.819831	136.040414	126.414669	144.929651	174.111052	180.209549	31.196949	28.499756	26.558127	23.284100	53.191364	77.758620	56.982305	59.395578
548	239.957814	145.823316	32.511718	73.269119	121.181486	135.341549	126.128216	145.187954	174.234645	180.462684	31.985123	29.325284	27.331744	23.831963	53.882085	76.742641	59.221721	62.498370
549	238.594402	144.666324	32.509219	72.682268	121.022513	135.664211	125.765999	145.376235	173.998473	180.064505	32.443866	30.008847	28.091228	24.438971	54.303312	75.740921	61.610522	65.752088
550	237.975783	144.188905	32.227629	72.760478	120.231545	134.558204	125.605072	145.472389	174.230396	180.389557	32.383237	30.290359	28.421661	24.902130	54.226969	73.323864	63.120032	68.185292
551	236.850577	146.059867	36.359570	70.495706	118.361279	132.942721	127.321519	146.826034	174.626175	180.312467	33.384814	31.284889	29.581156	25.806560	55.125480	70.335072	62.395093	67.872832
552	239.461571	144.646450	31.239113	72.224004	119.686009	133.988692	126.069844	146.354323	174.886213	180.727637	32.135966	30.805504	29.130513	25.528820	54.004882	68.286197	62.998884	69.284304
553	241.159154	145.857077	31.494127	71.868729	119.807340	134.139592	127.018102	147.433459	175.867973	181.617492	32.433393	31.328987	29.748087	26.060775	54.303287	66.344067	62.184353	68.744972
554	242.130077	146.550005	31.791651	71.443582	119.321032	133.273792	127.564011	148.065510	176.818258	182.799768	32.601215	31.702920	30.223759	26.459020	54.446009	64.410489	60.582911	67.220560
555	241.806996	147.044048	33.199849	70.351183	119.077979	133.314872	128.062992	148.496673	177.264641	183.432194	33.088801	32.250334	30.738293	26.942448	54.859363	63.419771	59.922368	66.740263
556	242.063623	148.250001	34.809343	68.823425	120.295773	135.527450	128.901182	149.226613	177.879899	184.182463	33.661335	33.069059	31.463517	27.746979	55.385076	62.071188	57.987723	64.547409
557	241.232441	146.981475	35.628263	66.683651	117.544743	132.833735	128.649821	149.315226	178.075434	184.701141	34.102342	33.571443	31.844835	28.123505	55.715332	61.137803	56.336597	62.267254
558	241.808721	147.342697	36.407570	66.610528	118.334065	133.878288	128.991498	149.477861	178.407737	185.219825	34.347312	33.876959	32.015044	28.310175	55.947917	60.448960	55.132898	60.601914
559	242.204557	146.715943	36.618615	66.349125	119.291101	135.031015	129.045232	150.076579	179.058925	185.912746	34.450680	33.938070	32.166187	28.363077	55.977046	59.496674	53.736819	58.723356
560	243.152376	147.651962	37.348670	66.031509	119.270469	134.912030	129.669157	149.785090	178.691317	185.393686	34.380936	33.270982	32.154708	27.772364	55.925837	58.543731	52.844842	57.216234
561	245.640207	148.862130	37.341739	67.012521	120.814516	136.228904	130.581816	150.213909	179.285556	185.877869	34.280930	32.725333	32.254705	27.396186	55.851939	57.376134	51.564329	55.115530
562	246.910013	149.518717	37.363146	67.154275	121.729892	137.298403	130.944238	150.040787	179.243279	185.719247	34.101311	32.032450	31.875155	26.990341	55.692575	56.553274	50.644903	53.470309
563	243.193813	149.755893	42.738602	63.545533	119.143036	136.183910	131.784696	150.097725	179.210497	185.793602	35.411408	32.320122	32.362408	27.349510	56.732829	56.218134	49.755326	51.807419
564	247.957157	151.905008	38.738837	67.662697	123.057845	138.198711	131.744758	149.304411	178.927005	185.478760	33.415431	30.327564	30.345581	25.595694	55.031344	54.640058	48.318388	50.071717
565	243.535840	149.290315	39.089042	67.028802	122.104474	137.875306	129.913521	147.434696	176.809967	183.332310	32.434283	28.929907	28.801115	24.262183	53.913978	53.204057	46.688903	48.268073
566	243.439823	149.199139	37.964315	68.625713	123.014125	138.468990	129.155321	146.385836	175.962558	182.471693	30.993021	27.256157	26.931496	22.641506	52.526283	51.580432	44.627766	46.102528
567	244.771227	148.232245	33.306010	71.439787	123.533568	138.314367	127.161501	143.984498	173.879151	180.292856	28.588468	25.054479	24.514641	20.546640	50.296396	50.290792	42.345167	43.750493
568	246.280511	149.416068	31.401704	72.346923	124.076017	138.669180	126.842041	143.079082	173.081566	179.343077	27.420619	23.900849	22.944118	19.236430	49.279512	49.976650	40.824434	42.393573
569	245.546198	149.986993	31.903520	72.409275	122.662631	136.958983	126.764353	142.762007	172.481340	178.494341	27.046299	23.549001	22.157112	18.711428	48.927573	50.001186	39.582648	41.389417
570	245.608104	150.424576	31.486503	71.874743	120.620251	134.218249	126.315713	141.737185	171.280679	177.049589	26.471539	23.301604	21.423478	18.160566	48.398785	49.951688	38.386077	41.361011
571	245.474771	150.690472	32.031195	71.746877	118.394635	131.277656	126.323598	141.840170	170.967992	176.386484	26.593454	23.723558	21.393622	18.326195	48.499653	50.128713	37.625818	41.318034
572	246.595680	153.004548	35.463196	70.940764	115.613521	127.713126	128.016006	143.210231	171.552203	176.488463	27.400730	24.320876	21.576798	18.554176	49.292303	50.321023	37.009344	41.020873
573	247.022792	152.094273	35.656505	70.614758	114.885769	127.152735	127.867900	143.404895	171.479087	176.187267	27.754407	24.667746	21.540601	18.613583	49.559925	49.454998	36.665998	40.694411
574	246.253365	150.242803	35.319486	69.579181	112.310002	124.141135	127.282107	143.112478	170.927565	175.436852	27.926899	24.592016	20.616606	17.943139	49.648768	48.995719	35.941893	39.407954
575	246.798548	149.436858	34.338220	70.177543	111.318599	122.272721	127.092262	143.199638	170.488295	174.550263	27.887327	24.410892	20.015968	17.518002	49.599377	48.674987	35.258772	38.132480
576	246.195495	149.473864	33.385597	71.412218	111.154219	120.834127	126.922204	142.882904	169.956697	173.908138	27.121495	23.020265	19.070563	16.269774	48.882843	48.345489	34.823719	37.001295
577	243.305124	146.829969	31.775243	71.862441	109.972400	119.342594	125.193215	141.325057	168.471496	172.533182	26.214952	21.731135	18.072434	15.073355	47.892779	47.744079	34.041143	35.651656
578	242.635729	145.731336	29.196040	73.740968	107.840206	115.653673	124.079632	140.856619	167.739840	171.584787	24.963211	20.822843	17.098225	14.107058	46.660125	46.460723	32.730527	34.383175
579	242.058004	146.836050	28.965635	74.853006	108.584888	116.103531	124.523072	141.773989	167.892756	171.330677	24.245547	20.234578	16.493564	13.450940	46.004238	45.432234	31.960328	33.734513
580	242.030735	147.625641	29.036005	75.050365	108.827745	116.274417	124.844523	142.040716	168.214890	171.651295	23.881137	20.029331	16.372004	13.288689	45.680731	44.659521	31.549136	33.462570
581	241.768892	146.905676	29.178276	74.261099	109.371704	118.082857	124.542797	141.952747	167.730387	170.885875	23.508009	20.055159	16.253730	13.361550	45.262437	43.897383	30.932740	32.954541
582	241.482397	147.414544	30.609820	73.181556	107.571109	115.872621	124.982572	142.165342	167.627422	170.563925	23.280377	19.834897	15.986670	13.135227	45.024328	43.135134	30.393963	32.430013
583	240.302035	147.103636	31.782627	73.024250	104.923686	111.963052	124.722532	141.769700	166.862997	169.601884	22.495320	19.395487	15.386659	12.733850	44.196010	41.926286	28.543184	30.571949
584	239.308279	146.116762	32.668066	71.440505	101.719342	107.899877	123.800627	140.033255	164.631843	167.086405	21.616398	18.404851	14.539897	11.867019	43.239126	40.523057	27.130900	29.303895
585	240.255498	146.964295	33.667044	72.012665	101.530393	106.898502	123.744390	138.788269	162.566677	164.418115	20.545081	17.311628	13.539434	10.864571	42.238243	38.798971	25.080809	27.357383
586	244.002707	149.668765	34.626640	72.386540	101.160500	105.532618	124.966398	138.722401	161.180834	162.023090	19.457758	15.826300	12.303662	9.549165	41.343309	36.635011	22.881571	25.543964
587	245.150883	150.147542	34.978111	72.736790	101.596440	105.557479	124.829863	137.613389	159.008188	159.142858	18.095784	14.164712	10.797443	7.936495	40.060252	34.077975	20.518713	23.733557
588	244.221825	149.966242	36.904741	71.422615	101.363551	106.012651	124.690173	136.678284	157.410601	157.162892	17.599607	13.267080	9.929263	6.971935	39.480211	32.090142	18.743731	22.483295
589	246.034428	149.615485	35.975386	71.391791	101.578217	106.627387	124.550887	136.380822	156.735574	156.181297	17.117588	12.346902	8.800204	5.663703	38.995096	30.028775	17.259787	21.827844
590	244.618838	148.526213	36.922948	71.508630	101.690163	107.210400	124.239241	136.040789	156.135550	155.518725	17.092316	11.686794	7.836730	4.626190	38.820988	28.314927	16.032855	21.235697
591	243.587064	146.222118	35.083048	72.577240	102.802964	108.891797	122.719863	134.381635	154.706209	154.154948	16.142589	10.447417	6.425282	3.184678	37.753031	26.200457	14.531941	20.223615
592	244.768010	147.189714	35.811738	72.713718	104.065642	110.759235	123.481891	134.492013	154.663899	154.000313	16.438286	10.110129	5.991001	2.618680	38.062272	25.495357	14.382762	20.341738
593	247.479009	150.948976	38.168685	72.315013	105.253864	112.484039	125.753225	135.208855	154.723087	153.629841	17.356508	10.351876	5.984913	2.502099	39.067885	25.479762	14.424787	20.454164
594	246.958293	150.023573	37.935394	71.447069	105.002088	112.761105	125.556842	134.608592	153.995926	152.793546	18.191009	10.702808	6.320072	2.693526	39.750850	25.731165	14.668386	20.562297
595	247.944576	150.953388	38.099266	70.738298	105.458805	113.971087	126.358044	134.147067	154.182897	153.040423	19.599103	11.758863	7.505479	3.510793	41.144112	27.193377	15.397777	21.096674
596	247.428824	151.014553	37.248951	70.941285	106.721566	115.844700	126.909592	134.290912	154.747583	153.602952	20.623747	12.571736	8.622168	4.334902	42.182225	28.478198	15.841177	21.374944
597	242.481004	146.602899	33.972625	71.075044	108.379262	118.737966	125.015237	133.421660	154.268041	153.285830	20.890480	13.125876	9.562990	5.123137	42.299666	29.138878	15.933519	21.773484
598	238.306588	145.714713	35.671315	71.029994	109.988427	121.288233	125.233133	133.824687	154.881487	154.071703	21.898700	13.347724	10.025448	5.396970	43.217537	30.048088	15.936325	21.788376
599	237.984364	146.357452	34.785562	73.411852	112.248468	123.723085	125.484893	134.871997	155.542505	154.872436	21.830973	12.731435	9.803933	6.799281	43.265735	30.425493	15.910332	21.779250
600	237.489375	146.663041	35.174350	73.793206	113.202871	124.942180	125.390865	134.544110	155.505833	155.160763	21.765015	11.906109	8.906446	7.398000	43.208174	30.467957	15.677901	21.575947
601	239.568938	147.758165	34.669814	74.219088	113.328941	124.958780	125.476571	133.949831	155.540941	155.539268	21.570850	11.391100	8.244414	8.123563	43.079073	30.341112	15.457897	21.335792
602	240.384589	148.372859	35.779153	73.637206	114.122190	126.045182	125.825491	134.103396	155.695811	156.015330	21.948439	11.306193	7.931527	8.792023	43.439994	30.550100	15.796605	21.523458
603	241.657755	149.939574	36.536236	74.176165	114.678340	126.407825	126.435894	134.455945	155.649057	156.180654	21.948362	11.178791	7.686059	9.305220	43.528417	30.446039	15.860312	21.458450
604	243.766876	150.287973	33.921514	75.443394	115.230891	126.639568	126.072445	134.243503	155.221158	156.007020	21.094504	10.816712	7.371305	9.505801	42.814369	30.365907	15.818567	21.441982
605	243.905604	148.871509	31.547084	75.839156	114.447700	125.083411	125.348101	134.157023	154.833406	156.317955	20.991087	11.261400	7.991820	9.473685	42.639936	31.432804	17.022498	22.313854
606	243.658084	149.188823	30.899011	76.423304	114.256195	124.470399	125.538414	134.556908	154.866122	156.961311	20.953455	11.806490	8.631701	9.622466	42.638694	32.460683	18.147857	23.102532
607	244.138017	150.517603	31.242113	76.037191	112.969660	122.794266	126.665132	135.881311	155.706474	158.313804	21.470219	12.942960	9.745072	10.368898	43.202895	33.754030	19.329058	24.012247
608	242.494169	148.593462	29.902887	75.224067	112.785861	122.548916	125.853978	135.581722	155.561336	158.816881	21.588184	13.926257	10.894500	11.372845	43.235016	35.245633	21.292265	25.549924
609	239.846662	147.062098	32.187997	73.221130	112.804691	122.504198	125.635714	135.961451	155.623323	159.731076	22.482953	15.448944	12.407332	12.532126	43.949183	36.878148	24.383581	27.395336
610	240.285902	147.796607	32.756711	74.095639	114.069720	123.490680	125.995405	136.793836	155.817112	160.715039	22.409182	16.456424	13.237128	13.197491	43.930479	37.689939	26.241365	28.323939
611	243.036342	148.543078	31.770906	76.046951	115.467420	124.841232	126.273956	137.587544	156.237250	161.885998	21.902769	17.223677	13.649280	13.549566	43.563155	38.362954	27.573280	28.757022
612	241.912066	147.207873	33.291314	75.803339	115.843716	125.375541	125.779826	137.668870	155.904467	162.039819	22.295414	18.093457	14.189835	13.941779	43.822763	39.363405	29.370429	29.711742
613	245.577660	148.292706	31.157382	78.538270	117.561685	126.856514	125.976002	138.252032	155.694729	162.054391	21.456026	18.425806	14.177535	13.962793	43.152336	39.523835	29.741917	29.466195
614	245.482861	147.610969	32.189511	78.930479	118.292446	127.545215	126.069281	139.761488	155.841788	162.175396	21.687892	19.116344	14.717101	14.368547	43.363475	40.109211	30.486095	29.684993
615	246.148734	147.452860	32.660724	79.400502	119.253025	128.599728	126.167832	140.849912	155.866222	162.175736	21.797879	19.941060	15.303411	14.910410	43.452464	40.447214	30.673554	29.414637
616	242.660293	145.519174	33.652500	77.655441	118.831162	128.788927	125.359011	141.007229	155.195281	161.356194	22.385176	20.553334	15.947963	15.431445	43.851440	40.939653	31.478818	30.075898
617	243.757878	148.077750	34.748286	78.319236	119.442197	129.758623	126.625690	142.066927	155.495480	161.606259	22.457599	21.111787	16.257683	15.770862	44.074844	41.034860	31.650008	30.258933
618	244.956962	148.980170	33.822634	78.365630	118.989771	129.626213	126.740865	142.158698	155.071847	161.030701	22.087997	21.461584	16.225731	15.928705	43.760333	40.731238	31.153998	29.967437
619	245.253611	148.849574	31.733229	79.266004	119.373077	130.257596	125.856831	141.451229	154.053909	159.895784	20.874507	21.446664	15.594730	15.626924	42.552505	39.641960	29.506434	28.593869
620	243.958512	149.513895	33.538697	77.560550	117.685943	128.879128	126.355544	141.517219	153.934433	159.739143	21.750340	21.901744	16.055361	16.263888	43.388651	40.439715	30.602463	29.904616
621	243.038072	148.886839	32.199595	76.958945	116.693323	128.041384	125.773526	141.143479	153.603197	159.406596	21.650034	22.391086	16.345873	16.876029	43.251979	40.643593	30.373924	29.982139
622	239.337017	148.643830	34.808434	73.975778	114.117912	125.569767	125.874464	140.940709	152.646249	158.250655	22.402847	23.351278	16.914283	17.674770	43.841304	41.135272	30.518454	30.291550
623	238.983973	150.174760	37.093716	71.933012	111.996628	123.502277	127.301207	142.030969	153.063475	158.555482	23.639639	24.230891	17.861433	18.711938	45.101431	42.213902	31.794428	31.612478
624	242.397224	152.426862	36.390113	71.615986	109.847693	120.717316	128.403554	142.577380	152.957416	158.127192	24.163646	24.948102	18.657969	19.456558	45.760328	42.937653	32.821042	32.760690
625	242.168269	152.468887	37.300238	69.756466	107.175673	117.368573	128.504141	142.316719	152.026457	156.517701	24.878799	25.852691	19.407807	19.990414	46.395173	43.538916	33.626781	33.536355
626	243.767411	153.837552	37.282521	69.541358	105.995211	115.304893	129.083698	142.546251	151.489109	155.138706	25.078611	26.334884	19.632904	20.005532	46.649271	43.656409	33.678503	33.412396
627	244.096500	154.113577	37.864432	68.598702	104.571032	113.271872	129.462413	142.978172	151.503564	154.551154	25.695504	26.738509	19.880268	20.010594	47.270268	44.233204	34.268754	33.808136
628	244.600922	154.417237	38.106790	68.036790	103.989785	112.298745	129.737631	143.306045	151.512199	154.060603	26.174685	27.162100	20.119444	20.028898	47.738730	44.728101	34.648362	34.050169
629	244.516955	153.933635	37.774243	67.428076	103.607324	111.841417	129.560682	143.458327	151.554484	153.939791	26.337447	27.698249	20.261954	20.090184	47.871988	44.833121	34.626854	33.870858
630	243.654829	153.256762	36.917374	68.152421	104.639009	113.092765	129.199980	143.972515	152.265379	154.862766	26.015493	27.773963	20.007391	19.792326	47.568187	44.542986	34.172819	33.275625
631	241.775372	152.392787	37.149813	68.928573	106.613941	115.595261	128.798133	144.431151	153.129177	156.148219	25.844811	27.733566	19.660638	19.374818	47.373713	44.404434	34.015289	33.004153
632	240.721851	151.493803	36.620308	70.391983	109.817574	119.633163	128.477901	145.266229	154.753518	158.542521	25.434812	27.383826	19.206819	18.932610	46.989078	43.938921	33.462041	32.327941
633	241.181419	151.847766	36.146668	70.968037	113.371282	125.705562	128.298304	145.560866	156.963575	162.585548	24.945037	27.230480	18.704018	18.759934	46.566929	43.563609	32.615999	31.517876
634	239.914828	150.408750	35.938690	71.373450	118.106837	132.813198	127.442895	145.444071	158.946128	166.098405	24.806694	27.322223	18.498340	18.812739	46.348027	43.507499	32.296221	31.259463
635	238.498869	148.586440	34.913834	69.007151	121.507689	138.447874	126.372178	144.196188	161.766715	170.685953	24.745325	28.024187	18.554391	19.103425	46.140152	43.567603	31.996493	31.015426
636	237.789284	146.527080	32.892147	67.700238	125.613061	144.457946	124.893203	142.091908	164.291548	174.829113	24.693318	29.429776	19.299868	20.140655	45.940484	44.000645	31.645324	30.813191
637	237.998011	148.165227	35.398277	65.623070	128.468127	149.163445	126.139056	141.827437	167.686275	179.301911	26.466609	31.003544	20.836635	21.628070	47.680837	45.723242	33.587441	32.731548
638	237.546812	147.525818	35.420788	63.891590	130.345011	152.467117	125.643800	140.176273	169.784339	182.188311	27.230593	32.258499	21.869457	22.732926	48.339508	46.417088	33.904167	33.060764
639	237.916847	147.612218	35.661880	62.263376	131.454292	154.879581	125.507012	138.601185	171.453907	184.305843	28.053001	32.918171	22.664331	23.487141	49.124380	47.141360	34.334736	33.500122
640	239.157304	150.363136	37.910126	60.163866	131.580027	156.149432	126.829888	138.063397	172.567346	185.489074	28.871460	33.205695	23.008077	23.730807	49.992286	47.572724	34.650482	33.740276
641	241.955858	152.563115	37.812011	59.476918	131.741279	157.386380	128.031215	138.586206	173.939857	186.879635	28.765343	32.715237	22.651024	23.315728	50.020565	47.396556	34.174153	33.258762
642	243.231721	152.141846	36.232240	59.296099	131.755514	158.158124	127.905399	138.513797	174.485554	187.411681	28.569668	32.454457	22.640333	23.348683	49.859289	47.237209	33.840735	32.932071
643	243.184108	152.434310	36.349334	58.910371	131.910402	159.049339	128.220479	138.845713	175.205089	188.064736	28.568941	32.118923	22.492771	23.190166	49.865976	47.079803	33.670551	32.727828
644	243.188040	153.478423	36.750079	58.973727	132.293649	160.091423	128.874237	139.564369	176.239590	189.039238	28.624222	31.765794	22.292975	22.962223	49.974065	47.083106	33.729407	32.769938
645	242.422821	153.129889	35.920539	60.132059	133.398199	161.792517	128.409363	139.376865	176.328914	189.068358	27.957193	31.090595	21.753396	22.505724	49.295445	46.457028	32.675062	31.730638
646	240.627496	156.898288	42.302959	59.648037	132.931082	162.783288	131.590880	142.321878	178.487049	190.817479	30.475594	31.703488	23.006308	23.563809	51.819508	48.356958	35.037435	33.924673
647	238.180532	152.134576	34.999983	64.023375	135.381549	165.014099	127.390453	140.186437	177.361510	189.466223	26.556879	29.659551	20.468567	21.522015	47.781471	45.268028	30.141361	29.332131
648	237.850631	151.606185	33.738338	66.744467	136.936540	166.857825	126.926350	141.403968	178.347154	189.793791	25.921211	28.919092	19.838045	20.988014	47.114401	44.944801	29.396256	28.682799
649	238.021750	150.416415	33.248386	69.103643	136.114175	165.345959	126.902139	144.749849	178.922091	188.649873	25.934150	28.750146	19.776542	20.884919	47.071447	45.128537	29.085404	28.408327
650	238.270982	149.136898	32.879256	73.788015	135.186801	161.897212	126.921064	149.102881	179.470012	187.031922	25.940011	28.704381	19.939811	21.174172	47.014597	45.241512	28.908187	28.298399
651	239.525126	149.952008	34.028770	78.197763	129.749661	150.180029	128.450311	155.652982	179.804816	184.355621	26.222836	28.690818	19.978355	21.217719	47.295170	45.400899	29.094996	28.514541
652	240.567972	150.913132	35.087068	82.155278	124.634183	137.460464	129.889971	161.497772	180.123940	182.261376	26.535718	28.681435	20.151985	21.412765	47.617875	45.478115	29.263261	28.678525
653	240.788508	152.030550	37.208463	84.451237	119.208721	124.875901	131.214565	165.860152	179.954102	180.163347	27.163116	29.352137	20.808605	22.132078	48.170044	45.790684	29.453329	28.856578
654	238.950968	151.621395	39.667740	84.853651	111.915827	109.128989	131.767187	168.675483	178.897898	177.462025	27.852833	29.267602	20.905212	22.116818	48.730207	46.039244	30.085914	29.426636
655	237.160026	150.978513	41.169078	86.520957	106.523303	96.239263	131.738896	170.291040	176.249404	173.208475	28.066352	29.040990	20.890835	22.032957	48.855014	46.002859	30.192127	29.507721
656	238.348344	152.024291	42.258710	89.976165	100.925854	82.607633	132.531192	172.695976	173.030374	168.198095	28.043907	28.665540	20.701331	21.733333	48.904424	45.947113	30.188254	29.516932
657	236.516579	148.927407	41.139632	91.787687	95.717583	71.968455	130.860080	172.820030	169.212781	163.014116	26.975414	27.679731	19.713679	20.735726	47.692398	44.674265	28.807439	28.200771
658	236.869195	149.502790	42.628590	94.500241	93.575157	66.427187	131.143630	173.536595	165.773856	158.540104	26.723639	27.209603	19.215243	20.180233	47.436595	44.074575	28.058246	27.514726
659	237.382312	148.778734	41.876368	96.799422	89.061720	57.704584	130.502872	173.594897	162.774813	154.778997	25.711010	26.368507	18.293304	19.278039	46.426631	42.887568	26.617836	26.166568
660	237.551221	148.627834	42.473279	97.746905	83.550991	49.878917	130.171814	173.170737	160.368585	152.054408	25.479479	25.806781	17.847495	18.725755	46.119135	42.316819	25.970283	25.596663
661	238.076898	146.987912	40.203487	99.690969	80.404442	45.494529	128.817594	172.352518	158.126365	149.604174	24.412920	25.314757	17.489075	18.433973	44.995391	41.259958	24.624057	24.491604
662	239.290491	147.078978	38.970869	102.074949	78.758242	43.851760	128.339828	171.922865	156.281838	147.720360	23.427495	24.773601	17.146636	18.342494	44.040758	40.197881	23.314410	23.435093
663	241.741059	149.492432	39.306936	102.329547	71.550425	36.418369	129.025523	171.359410	155.315225	147.474605	23.279516	24.398551	16.941110	18.377490	44.009822	39.566904	22.271498	22.790793
664	243.045450	150.240575	38.909234	102.698294	66.813639	32.161169	128.924301	170.395576	155.374762	148.707315	23.164782	24.444641	17.287417	18.991512	43.888282	39.064637	21.561134	22.525052
665	241.627867	149.814039	39.105339	101.452159	61.563007	27.740547	128.186255	168.256275	155.397889	151.000162	23.156011	24.050145	17.237652	19.054555	43.776236	37.754435	19.945843	21.393896
666	241.720487	150.451478	39.005988	101.188923	57.975292	24.960627	128.285984	167.639988	155.125375	152.308352	23.345967	23.786541	17.317591	19.205124	43.982008	37.033338	19.109008	21.103066
667	241.695463	149.687593	37.335008	101.852482	57.441192	25.790215	127.746134	167.409039	155.379884	154.008580	22.997477	23.499614	17.215561	19.208789	43.579700	35.959556	17.562754	20.191833
668	240.672182	149.014561	36.431124	100.304405	55.414132	24.874045	127.250605	166.995693	154.685739	154.730807	22.891169	23.212880	17.095689	19.148384	43.415132	35.260564	16.352868	19.839692
669	239.582050	148.481889	35.634820	99.424834	55.180777	25.772002	126.798306	166.551684	154.100063	155.834391	22.699939	22.891505	16.880144	18.970890	43.149984	34.676803	15.033048	19.439198
670	239.162977	148.204777	34.958360	96.952546	55.276499	27.132716	126.843474	166.720123	154.146696	157.000052	23.108637	22.895351	16.975023	18.957244	43.508115	34.674044	14.551393	19.650916
671	238.806273	147.227743	33.648047	94.164006	54.756550	28.232671	126.487647	166.761143	154.204893	157.628448	23.259879	22.857079	17.107482	18.986041	43.607850	34.525507	14.047367	19.681636
672	237.836494	147.187319	33.945889	91.723340	52.718485	27.155823	126.413041	166.326262	154.631356	158.282573	23.392255	23.004777	17.225144	19.082069	43.651698	34.314415	13.603386	19.666902
673	238.001906	148.334093	34.431302	89.219389	50.815006	26.184150	126.971824	166.454096	155.109390	158.670028	23.553903	23.318890	17.507759	19.452728	43.817105	34.321083	13.520558	19.922880
674	238.561148	148.762035	33.682957	87.219503	49.913880	26.269567	126.954425	166.127660	155.815500	159.273577	23.367758	23.253393	17.494933	19.528767	43.657295	34.040035	13.201571	19.837198
675	237.516774	148.590855	33.729756	84.885730	48.192654	25.289219	126.525493	165.042404	156.333583	159.730302	23.729031	23.676441	18.121961	19.993079	43.983837	34.479995	13.351367	20.329763
676	239.814787	150.249462	34.151619	83.192723	43.201040	20.297664	127.198407	165.107696	157.171590	160.368294	24.533944	23.826101	17.903262	19.282832	44.892818	35.716694	14.360633	21.582041
677	241.933849	151.991994	34.518248	81.155654	38.626262	16.105418	128.045633	165.154294	157.607857	160.555010	26.278768	26.148381	20.302287	21.570136	46.676641	37.483409	15.624691	22.889152
678	241.827136	153.250167	36.706576	77.520396	32.785285	10.316379	128.837114	164.947681	158.126286	160.901984	27.865071	27.769225	21.846760	23.021520	48.208632	39.277230	17.776260	25.088923
679	241.421788	153.002685	37.049793	74.109675	27.753567	5.515246	128.381653	163.896545	157.947402	160.727445	28.642328	28.926824	22.928524	24.213870	48.900378	40.548155	19.611036	26.983700
680	239.433553	152.506726	37.864597	71.167885	24.144340	2.326675	127.232647	161.575382	156.320863	159.305638	28.898804	29.600470	23.089794	24.414466	49.024616	41.360484	20.599095	28.152906
681	237.077872	150.620596	37.834620	69.828181	22.657185	0.995630	125.099534	158.560299	153.125248	156.420825	28.031618	28.797944	21.842821	22.969246	48.037109	40.619047	19.997772	27.600331
682	239.534256	154.068092	37.217174	70.270051	20.906486	0.714060	125.042577	156.765373	149.510335	152.907822	26.418358	27.136426	19.931699	20.794906	46.703418	39.666618	19.288848	26.961510
683	239.769411	154.608290	36.431650	70.392400	20.382709	0.874068	123.814195	154.104768	145.271537	148.757669	24.841109	25.043197	17.566891	17.951722	45.355142	38.483798	18.525219	26.096521
684	239.944825	151.999299	34.528497	69.089346	18.974476	1.845798	121.148883	150.465466	140.178483	143.730715	23.168980	22.934590	15.349541	15.254697	43.764679	37.195984	17.734853	25.202982
685	242.554070	151.717414	33.942837	67.472221	16.941454	3.760416	119.854890	147.297133	135.958615	139.465827	22.414321	21.758201	13.682982	12.825079	43.194149	36.701477	17.780561	24.947413
686	243.545818	151.268474	33.845503	66.682287	16.612969	3.776469	118.875088	144.856384	132.962192	136.467848	22.478474	21.539063	12.845472	11.189679	43.356877	37.136344	18.816294	25.706879
687	244.378498	153.310155	35.930876	62.845900	13.587243	5.774053	119.201759	142.128522	130.009860	133.301399	23.458392	21.899119	12.743835	10.239277	44.364311	38.277887	20.268686	27.121907
688	244.055642	152.007543	36.646104	58.706674	10.002143	8.089444	118.599146	139.761458	127.437655	130.495722	25.067427	22.929567	13.616257	10.386941	45.884874	39.753346	22.202421	28.746483
689	244.681490	153.231589	38.565264	55.551247	7.776033	8.372524	119.287792	138.127743	124.627688	127.302720	26.759816	23.306626	14.511542	11.103847	47.674350	41.224746	24.654244	30.938242
690	242.975445	151.421642	39.748837	51.225742	4.374065	9.787031	118.914559	136.651154	122.019703	124.370019	28.440388	23.091258	14.969644	11.337986	49.345536	42.675352	27.006914	33.226065
691	243.409249	152.210906	40.003800	50.509450	2.878808	9.832508	119.054699	135.181818	118.373083	120.178092	28.696015	22.120053	14.978827	11.324154	49.748665	42.671842	27.750148	34.022389
692	243.241328	149.842277	37.468170	51.347169	3.338946	8.082103	117.380549	133.082186	114.646196	116.055562	27.906255	20.312889	14.319528	10.928524	49.027018	41.765736	27.606712	33.933059
693	244.274159	151.280065	37.631329	52.211797	3.755833	6.447300	117.429243	130.492356	110.673949	111.529438	27.475308	18.362627	13.558025	10.347833	48.774367	41.176142	27.663468	33.992649
694	243.065465	149.913444	36.494736	53.514676	5.568990	3.388600	115.877284	126.767851	105.976753	106.368487	26.663621	16.305618	12.790498	9.739461	48.009463	40.066975	27.107924	33.407667
695	244.319494	150.721114	35.969308	53.621211	7.437164	0.296162	115.519870	122.468528	102.241662	102.491137	26.706599	15.459982	13.466156	10.587171	48.129170	39.231549	26.561592	32.653362
696	243.996089	151.884744	36.477829	54.407986	9.794144	2.748601	115.637883	118.434792	98.336848	98.370936	27.252682	15.210869	14.488687	11.729911	48.652769	38.734879	26.539651	32.350135
697	243.516313	151.605761	35.614129	54.579624	11.931322	5.291660	115.166791	115.131892	94.913065	94.722444	27.709763	15.302540	15.582475	12.938337	49.000624	38.409972	26.760854	32.351337
698	244.728083	151.467220	34.282235	54.648011	14.755236	8.428984	115.619470	112.532421	90.910513	90.322028	28.077590	15.499616	16.798501	14.018486	49.267389	38.129699	27.029223	32.375921
699	245.208761	151.379294	33.084250	54.049565	16.101139	9.820049	115.691091	109.359202	87.246506	86.444553	28.573511	16.496543	18.601362	15.675080	49.645937	38.081499	27.424822	32.545860
700	245.264267	151.632450	31.846366	53.579345	17.790538	11.130566	116.288006	107.324275	84.224494	83.132251	29.220218	17.721657	20.637894	17.260663	50.113758	38.369913	28.154061	33.199001
701	244.917864	152.067145	33.559684	50.604625	18.135342	11.669433	117.825499	105.853922	82.511634	81.152362	30.960853	20.039565	23.183203	18.872626	51.488107	39.362718	29.435366	34.166054
702	246.983216	152.714650	34.809559	48.097117	19.142517	12.870506	119.138298	104.541724	80.063642	78.272470	32.278072	22.266422	24.670511	19.452926	52.525576	40.387795	30.592567	35.261236
703	246.207302	149.501886	33.775293	47.043586	19.741775	13.234914	118.844766	104.015872	79.060954	76.862075	32.750749	24.328285	25.764556	19.871226	52.763385	41.059986	31.453871	36.242886
704	245.579776	148.603286	33.967395	45.699448	18.914846	12.164061	119.287822	103.836039	78.255664	75.543327	33.051550	25.977949	26.522135	20.181662	53.001633	41.814814	32.405324	37.430040
705	242.382634	145.152680	33.864623	43.786617	17.974584	11.152098	118.522548	103.206026	77.841991	74.842726	33.077208	27.063932	27.151689	20.665306	53.040500	42.692821	33.549300	39.008159
706	241.501313	145.496558	36.020909	41.978102	17.130609	10.423831	119.492358	103.423662	78.263585	75.097963	33.596836	28.322083	28.419686	21.755689	53.583551	43.470124	34.416808	40.147197
707	240.722428	143.475720	34.318202	42.040233	17.223150	10.440464	118.583213	102.487042	78.252122	75.234326	32.478808	27.963917	28.099482	21.458829	52.669949	43.376384	34.585755	40.674936
708	245.496455	145.817942	34.905686	42.899466	17.911185	11.262172	119.451563	100.861710	77.864855	75.345089	31.736944	27.226984	27.936414	21.597925	52.181218	43.741602	34.502447	40.066447
709	246.223948	146.351153	35.003420	42.607178	19.160654	12.994629	119.513990	99.509476	77.491639	75.153959	30.691982	26.204355	27.214657	21.114535	51.324372	43.817757	34.282064	39.292597
710	244.780949	143.824156	33.198388	42.472986	20.155686	14.250747	117.958320	97.788684	77.094135	75.031068	29.030884	24.983362	26.332042	20.490300	49.811638	43.329609	33.543815	38.119565
711	243.292116	142.795828	33.126922	42.763270	20.203986	14.154619	117.439898	96.938755	76.988802	74.988641	28.370126	24.533780	25.851074	20.061063	49.313272	43.644513	33.268578	37.501131
712	244.117075	145.843530	35.081418	41.937108	18.414034	12.076393	118.781153	97.005738	77.235231	75.121400	28.378642	24.539579	25.732860	19.976835	49.540887	44.418342	33.467928	37.479482
713	242.884390	144.834425	34.025092	42.516269	18.595367	12.011503	118.016162	96.329030	77.502619	75.441412	27.811969	24.265932	25.330343	19.738211	49.181283	45.178109	33.696691	37.674289
714	241.080504	144.674296	33.866051	41.982362	17.811094	11.032900	117.745799	96.121352	77.461408	75.089342	27.561202	24.178134	24.734686	19.414258	49.078222	46.424469	33.792925	37.720530
715	238.693773	142.015833	32.062225	42.195875	16.886861	9.571595	116.252099	95.665286	77.604570	75.065910	27.117632	24.051647	24.308085	19.243411	48.637263	47.584111	34.169500	38.086164
716	240.893095	140.175494	28.360436	43.798794	16.524631	8.524730	114.739116	95.135959	77.291809	74.428584	26.120307	23.392234	23.545368	18.374149	47.655023	47.823570	34.739135	38.586170
717	237.513735	136.751072	27.117158	43.850370	15.174304	6.640924	112.658510	94.061114	76.489053	73.319197	25.711187	23.154700	23.199143	18.059490	47.130469	48.518928	35.646352	39.452741
718	234.617970	137.002505	28.698527	42.531894	13.364081	4.871710	112.842631	94.398158	76.537633	73.009801	25.964935	23.178882	23.114034	18.335130	47.315061	48.244838	36.828528	40.399053
719	235.076773	139.197569	29.530537	41.823684	11.209226	2.478605	113.773016	94.979548	76.834497	73.021663	25.903188	22.909622	22.693452	18.317896	47.340985	48.024797	37.599687	40.994524
720	234.260673	139.864063	30.265873	40.256925	8.964698	0.256624	113.988190	94.687343	76.343556	72.289524	25.712044	22.412906	21.928473	17.951132	47.175171	47.610449	37.940128	41.252437
721	235.098198	139.661855	27.856719	40.508183	8.145551	0.755894	113.141060	93.611377	75.318230	71.138628	23.863480	20.798016	20.377452	16.670024	45.456142	45.645973	36.400722	39.721087
722	235.061288	140.595488	28.724291	38.659586	4.609357	4.753774	113.362250	93.173274	74.711399	70.340507	23.156502	19.915453	19.304528	15.812002	44.809218	44.665101	35.553524	39.007942
723	231.700007	140.607685	33.053172	35.580194	2.428980	6.309686	113.653079	92.686187	74.500508	70.081498	23.250490	19.588061	18.586768	15.227120	44.752864	43.206158	34.475063	38.356340
724	239.657455	144.001863	31.395088	36.274538	0.570891	8.876025	114.395846	91.309821	72.994115	68.470013	21.231676	17.452074	16.089420	12.816340	43.021847	41.142647	32.255950	36.944474
725	239.848626	143.964396	35.352669	35.134034	1.468966	11.342041	115.238177	90.594852	72.613245	68.066537	21.560356	16.760326	14.568256	11.332989	43.150677	40.016787	30.681606	35.742780
726	243.423957	145.168399	37.314439	33.915272	3.689063	14.121368	116.775258	90.982111	73.070217	68.428764	21.914177	16.295590	13.504618	10.218146	43.452643	39.110359	29.406920	34.724852
727	245.448786	146.002553	38.832493	32.151604	7.039820	18.250119	117.955311	91.563391	73.755367	69.031698	22.291748	15.973481	12.553148	9.310654	43.734432	38.386765	28.406837	34.005852
728	244.131440	146.582249	40.499524	30.989586	8.010820	19.134760	119.152421	92.902959	74.734762	69.910081	22.854651	15.474963	11.046261	7.816964	44.142788	37.649628	27.351362	33.092348
729	244.547560	147.631701	40.412847	30.150098	8.649090	19.665630	120.161511	93.930578	75.495875	70.598705	22.848842	14.747533	9.672129	6.363130	44.124638	36.626269	26.097084	31.797269
730	245.413471	146.223535	36.745975	31.195193	7.627638	18.601775	119.507624	94.104946	75.675164	70.839725	21.731438	13.019583	7.185589	3.927744	42.956101	34.957232	24.318222	30.141531
731	242.924899	146.321130	34.903866	31.768982	5.742739	15.991109	119.723630	94.810476	76.230378	71.614507	21.290580	11.449260	5.705810	2.156144	42.568155	34.090248	22.913470	28.422879
732	238.440091	144.886016	34.156690	31.772225	3.025150	11.990547	119.445309	95.391335	76.745714	72.326625	21.035291	9.993169	4.872872	1.001160	42.317206	33.420610	21.822583	26.993823
733	238.858992	145.950301	33.869463	32.684898	0.084834	7.734544	120.241128	95.681081	77.754672	73.933061	20.735423	8.547265	5.298326	0.364123	42.133482	32.372096	20.681057	25.984769
734	238.898178	146.744721	33.917611	33.063368	2.465972	3.956450	121.134713	96.606510	79.623066	76.532639	21.048489	8.009951	6.059671	0.572748	42.458346	31.817730	19.947600	25.344490
735	237.260587	144.248029	32.478153	32.355205	3.999370	1.378077	120.676022	97.257355	81.771300	79.690959	21.109855	8.933570	7.487128	1.802123	42.469753	31.410746	19.906799	25.323224
736	233.064533	138.785274	30.178657	32.189250	6.705808	2.480368	118.489857	97.049689	83.371526	82.393314	20.967579	9.993724	8.565138	2.757233	42.142429	30.881857	19.770883	25.252738
737	233.458715	142.580224	34.962743	29.496766	7.237877	4.519181	121.260372	98.388392	87.234917	87.920261	22.407339	10.979165	10.735999	5.007389	43.641268	31.527088	20.538980	25.876319
738	233.350512	141.289185	34.862847	28.391996	7.403518	5.541282	121.017187	98.749768	90.909348	93.436334	22.917962	12.185333	12.630214	7.431568	44.107150	31.731666	20.646355	25.989344
739	233.887712	142.277560	36.948086	25.395256	6.103750	5.370010	122.311737	100.198494	94.609581	98.567795	23.645885	12.592693	13.836358	9.113054	44.787681	31.889633	20.626910	25.849855
740	234.308830	141.230009	34.055073	24.467015	5.241066	5.484823	121.405174	99.914072	97.524795	103.033139	22.617008	11.976846	13.781236	10.158737	43.772411	30.740238	19.764541	25.337968
741	235.667361	142.438847	32.255039	23.179041	3.062460	4.122466	121.376412	99.752910	100.492732	107.231985	21.317340	11.616070	12.745921	9.880323	42.474689	29.352646	18.670182	24.497328
742	232.319314	140.414450	32.730126	20.066357	0.356323	2.763487	120.444210	100.188693	104.404243	112.438815	21.150298	11.374942	12.277179	9.931435	42.102278	29.063552	18.396034	24.155660
743	233.655941	140.733573	31.134663	19.088653	0.563629	3.274617	120.163903	100.313389	107.306242	116.262714	20.285547	11.841364	11.740524	9.736516	41.256997	28.598391	18.140065	23.771006
744	235.400220	142.790635	32.241854	15.607902	4.777815	0.109956	121.161033	101.123025	109.638716	119.099612	20.566974	12.756081	11.699151	9.539840	41.500873	29.073310	18.505565	24.094366
745	235.336587	142.809102	31.847594	11.476005	9.621778	3.721991	121.015452	101.279238	111.604086	121.533876	20.878948	13.506817	11.901669	9.415159	41.760275	29.815464	19.165898	24.933150
746	234.083068	142.768880	33.052116	5.914132	18.007536	12.211830	121.043115	101.121977	112.099573	122.366690	21.494803	14.078807	12.087520	9.294622	42.273918	30.603441	19.866165	25.707415
747	235.843943	143.515246	32.651959	0.943500	28.152145	23.865068	121.252079	100.471803	110.242818	120.576964	21.529051	14.318457	11.831107	8.733045	42.341001	30.989911	20.233515	26.144694
748	233.920477	142.330398	34.216688	5.277764	44.125329	43.891785	121.025736	98.597610	103.884489	113.988560	21.908222	14.511394	11.360651	7.945528	42.563412	31.330508	20.526094	26.482556
749	236.833936	143.219349	33.789114	9.291304	61.205911	68.218064	122.778569	98.179867	94.526586	103.140147	21.865748	14.348520	10.553231	6.963085	42.549213	31.205748	20.521016	26.333800
750	237.642474	142.808635	33.326933	11.081684	67.359406	77.248438	124.083596	98.348908	89.510724	95.835982	22.056024	13.899535	9.792519	6.411284	42.714486	31.203980	20.901213	26.670736
751	240.191445	143.462165	31.147159	9.348372	68.205581	79.890758	124.662602	97.423695	89.208650	95.834252	21.504512	13.320948	8.847652	5.633565	42.258011	30.729073	20.747060	26.551547
752	241.422157	144.345744	31.064510	8.917256	66.861345	78.708687	126.038040	98.018024	89.483533	95.788739	21.913685	13.170198	8.610712	5.235805	42.707671	31.209795	21.449014	27.112429
753	243.873266	145.338971	28.648117	8.780613	65.025204	76.380668	127.189793	98.173533	87.613099	92.791185	21.754630	13.479997	8.263096	4.990419	42.688466	31.386086	21.686833	27.313401
754	242.020707	145.427852	28.645957	8.150758	62.640985	73.502112	127.963430	99.179795	87.023614	91.350615	22.224431	13.807489	8.522676	5.288263	43.203501	32.130607	22.560345	28.033640
755	240.616023	144.721531	27.343710	7.150542	60.403540	71.094703	128.011665	99.526867	86.013548	89.669654	22.441274	14.266689	9.024640	5.890752	43.466620	32.743953	23.170953	28.553763
756	238.578806	145.091849	26.946876	2.736334	52.598128	62.824506	127.829918	100.561512	90.326900	95.748409	22.693997	13.765004	9.669805	6.414576	43.827559	33.453782	23.778745	29.011893
757	240.462524	146.868863	23.651386	0.732375	44.295258	53.638470	127.428315	100.711345	95.385250	103.510052	22.296526	13.634284	10.172118	6.967670	43.681089	33.952780	24.163292	29.460961
758	238.064272	146.659945	24.563625	2.394197	37.745371	45.701535	126.509495	100.730924	100.932488	111.322929	22.890773	14.258326	11.049794	7.812572	44.244834	35.230397	25.430149	30.798300
759	236.939997	146.664222	25.475510	4.288969	30.147361	36.124113	126.256768	101.308423	103.954785	115.290763	23.592667	15.257232	12.287706	9.036620	44.919203	36.477987	26.648925	32.101702
760	237.232581	145.157306	23.832406	5.233833	25.285433	29.700042	125.011275	101.086564	106.248039	118.687918	23.430505	15.872919	13.239234	10.008312	44.796535	37.176896	27.702814	33.091145
761	238.266934	143.764287	22.725905	2.318027	28.767397	33.448037	123.858676	99.600150	104.819673	117.569169	23.418371	16.545431	14.498418	11.083498	44.826108	38.018263	29.108302	34.195832
762	237.968602	143.248371	23.577336	2.341399	39.546832	46.532718	123.546415	98.510407	100.271824	112.805257	23.788486	17.354682	15.771889	12.292492	45.186504	39.036773	30.528701	35.265472
763	238.904033	142.237545	22.914600	10.718307	60.764491	71.910803	123.275628	98.143985	91.856778	102.780431	23.782646	18.001841	16.671573	13.402413	45.221775	40.482411	31.786294	36.240281
764	236.925901	140.703806	24.279275	14.246008	68.145579	80.437351	123.005638	98.315181	85.239392	93.641111	24.396164	18.895007	17.897724	14.549122	45.743608	42.298035	33.631832	37.706444
765	235.188321	139.954005	25.718849	13.449615	68.871079	82.851881	122.264002	98.097402	87.308995	97.444517	25.262060	19.839314	19.208750	15.533363	46.534715	44.326893	35.333504	38.989168
766	236.221181	140.612020	25.364916	12.022450	69.267221	84.727531	122.021548	98.350859	89.481916	100.977064	25.636268	20.481442	20.079551	16.274688	47.001292	46.139027	36.631977	40.056512
767	237.815557	143.143298	26.673430	13.788151	70.956811	86.560153	123.486366	100.714140	89.045946	99.172052	26.116157	21.230697	20.952787	17.220966	47.594458	48.177118	37.451618	40.523025
768	239.794566	143.210695	23.707233	12.742253	70.525718	86.641216	122.961596	101.959449	90.561349	100.919067	25.323381	21.119069	20.966955	17.481596	46.976709	49.694665	37.727701	40.687341
769	238.056901	141.706992	22.947862	11.571050	70.325387	87.251293	121.854990	102.768214	93.172641	104.627893	24.889147	21.177077	21.089852	17.867537	46.551482	50.925127	37.755537	40.600382
770	235.713782	139.668844	22.144441	9.566641	69.327973	87.196904	120.438426	102.948189	96.424179	109.380464	24.614904	21.233625	21.079432	18.154527	46.227423	52.293612	37.572856	40.346099
771	235.767457	140.617791	22.760613	7.125184	64.096685	81.676428	120.706512	104.032127	102.408366	116.902847	24.667138	21.348071	21.245072	18.251472	46.306240	53.286265	37.595317	40.215164
772	235.024365	141.058596	24.369594	6.706687	60.008505	76.712006	120.958469	103.872296	105.092400	120.238101	25.374584	22.017578	21.929860	18.806031	46.998238	54.685064	38.198027	40.684913
773	235.626203	141.512590	25.369777	7.092459	56.405160	71.841464	121.501073	104.065596	107.896879	123.819378	26.134164	22.715116	22.627019	19.497406	47.718156	56.207965	38.683131	41.082892
774	235.712268	140.335244	25.542085	7.239261	53.986279	68.559703	121.265936	103.850390	109.420227	125.949949	26.941446	23.583708	23.501225	20.372155	48.425758	58.147896	39.234240	41.605936
775	235.134983	140.742228	27.586905	10.237694	56.616826	70.652654	121.705289	103.230710	109.290069	126.173982	27.786816	24.325398	24.209127	20.947428	49.203922	59.706206	40.133793	42.509254
776	234.825700	139.784847	28.291453	13.081705	62.758537	77.737533	121.393394	101.457933	106.958700	124.569669	27.834290	24.254731	24.041901	20.644233	49.165466	60.195596	40.377668	42.868426
777	234.339124	137.558673	27.632505	16.579546	73.685549	90.953532	121.097070	100.659486	101.018204	118.041495	27.304420	23.805459	23.612602	19.964390	48.557424	59.764016	40.319789	43.062297
778	233.710414	136.390525	27.117372	19.467882	80.723035	98.833329	121.448739	100.233658	93.622974	109.531180	26.780791	23.107030	22.762945	18.967160	47.957392	59.415079	40.087998	43.070305
779	232.815466	134.953304	24.955248	17.832804	80.624624	99.611950	121.093572	100.392989	90.932961	105.642491	25.703211	22.165650	21.828875	18.108300	46.843274	57.861096	39.915554	43.492421
780	233.467472	136.174080	23.873328	15.201357	78.668103	98.569800	121.214130	99.016786	90.177609	105.414857	24.964559	21.369004	20.912548	17.388308	46.164311	56.612446	40.048809	43.958076
781	232.372869	137.125237	25.245418	13.908469	76.796787	96.862130	121.678901	99.154650	91.134220	106.398838	25.143604	21.272892	20.578087	17.240691	46.279780	56.025345	40.708483	44.651183
782	232.122864	136.206105	24.014405	10.841966	73.346835	93.839701	121.346937	99.596430	91.149161	106.208710	24.891495	21.010354	20.227232	17.130623	45.962961	55.277808	41.308391	45.286559
783	232.508496	136.043416	23.624127	11.392887	73.375396	93.240686	121.141592	100.483970	91.081244	105.696576	25.146908	21.080613	20.087263	17.474392	46.180688	54.665036	42.393701	46.108945
784	233.908120	139.522678	26.074075	12.919052	73.958431	93.685156	123.095563	102.232214	92.499558	106.835982	26.167301	21.704503	20.447116	18.175236	47.228057	54.352499	43.378624	46.777040
785	231.392576	137.183845	25.647074	11.069803	67.730691	86.481261	121.672183	102.011173	98.288993	114.275946	25.992525	21.494826	20.323163	17.856068	46.983571	52.797278	43.945233	46.819747
786	233.216140	138.329558	25.327735	10.005895	64.260857	81.873380	121.881898	102.940404	102.521714	118.453155	25.382144	20.688882	19.413646	17.034732	46.393844	51.058663	42.938670	45.296044
787	234.240039	140.623449	26.838244	9.588503	61.437518	77.746375	122.576008	102.766397	104.528389	120.644123	25.174633	20.151275	18.734399	16.400282	46.224952	49.293375	41.515061	43.448177
788	236.665695	143.730689	27.164037	10.148450	57.370574	70.767588	122.840341	100.686474	106.130328	123.071430	24.426833	18.622533	16.812053	14.560418	45.604228	47.075740	39.387616	41.636029
789	237.969855	143.986379	25.579513	9.287808	54.880044	66.756509	122.190813	99.527272	106.527584	123.696116	23.345529	16.957904	14.806459	12.639860	44.526681	44.449179	36.794671	39.930806
790	238.946269	142.757106	23.324915	9.224055	56.514230	68.262244	120.948119	98.156940	104.616962	121.523075	21.744934	14.811290	12.253923	10.117285	42.878904	41.473140	33.966856	37.954850
791	239.842977	143.486952	25.619640	11.539837	66.287303	80.157993	122.181333	99.189245	101.313628	117.780648	22.194424	14.205342	11.092532	8.797806	43.317960	40.467776	33.006462	37.462288
792	237.057530	140.006905	26.784706	16.420298	78.021044	93.591772	121.668770	99.481847	94.132168	108.956052	22.489852	13.645832	10.099135	7.631309	43.446741	39.471812	32.134383	36.770195
793	235.586560	138.921809	29.121374	22.086408	88.511470	105.376050	122.334864	101.563432	91.982351	104.515525	23.462521	13.755454	9.617896	7.153556	44.249523	39.224897	31.836776	36.569477
794	234.798449	138.360223	29.637743	19.016721	83.693674	101.405178	122.058334	102.263758	95.505750	109.204817	23.986339	13.443699	8.764403	6.209802	44.694871	38.792780	31.409576	35.848803
795	236.644842	140.896892	30.491986	15.906739	79.858873	97.867861	123.222398	102.574957	95.218500	108.299914	24.346140	12.664386	7.245203	4.597638	45.121646	38.306577	30.830289	34.877994
796	235.815571	140.358727	28.608802	12.918600	76.777376	94.449045	122.326978	103.169803	92.345827	103.587103	22.844716	10.155862	6.055305	2.855150	43.854261	36.898868	29.228605	33.034181
797	237.117229	142.557245	29.391453	8.741086	71.421601	88.550711	122.588623	104.248043	94.044311	105.267123	22.334657	7.574972	4.937902	1.336303	43.635279	36.382984	27.625614	31.182253
798	233.279841	138.338151	28.443940	6.975087	67.324268	84.329767	119.674740	103.033377	92.640520	103.458443	21.660253	5.536871	4.104695	0.397873	42.967952	35.562285	25.859187	29.305529
799	234.668644	139.373222	29.374449	5.277514	61.452381	77.605552	119.954812	103.410985	98.306250	111.472331	22.017474	4.457907	4.307138	0.038992	43.494807	35.725001	25.287607	28.518600
800	233.124438	139.314630	30.485545	1.914987	54.919027	69.907064	119.700367	103.020732	100.316649	114.235014	21.307512	3.772794	3.275213	1.163586	42.866590	34.796438	24.170617	27.417591
801	232.672016	140.397295	32.170239	1.449896	50.339452	63.631574	120.240559	103.082086	103.454152	118.356375	21.529134	4.158930	3.272675	1.277622	43.115951	34.742377	23.964926	27.220883
802	233.890785	141.584119	32.067780	0.322933	46.486933	57.662182	120.247189	100.618749	103.046444	118.767155	21.057324	4.062361	2.174448	1.938903	42.692145	33.912369	23.011872	26.257708
803	232.949517	139.275237	30.842742	1.818301	40.968725	50.299751	119.203291	99.054081	103.257139	119.498506	20.806490	4.093713	1.317010	2.387486	42.300673	33.329785	22.495472	25.696484
804	235.845721	141.921501	32.714040	1.163117	45.404227	54.949492	121.145578	98.791935	103.034332	119.525576	21.636865	4.995569	1.267507	1.944169	43.144646	33.647112	23.056647	26.389153
805	236.643071	142.487287	34.329405	4.907299	54.050985	65.365392	122.002990	97.630312	99.549553	115.572174	22.201687	5.938732	0.908051	1.853717	43.574528	33.065386	23.078472	26.552980
806	237.971543	142.943096	35.186484	8.655420	66.692852	81.172083	123.972989	98.040898	91.742693	105.012991	23.280096	6.924477	0.570368	2.142595	44.544495	33.033657	23.182807	26.587107
807	240.758054	143.681599	31.997563	9.723117	71.404888	87.713514	125.232747	99.112212	93.030506	106.083932	23.135314	7.194258	0.223989	2.280172	44.482920	32.796537	23.232912	27.052945
808	241.562145	146.730017	31.069888	8.072384	68.265742	85.029639	126.575108	98.609241	95.004208	108.704567	23.199072	7.198277	0.110900	2.595609	44.664630	32.650654	23.106985	27.051037
809	241.029062	146.373226	28.357074	4.014381	63.044838	79.883339	126.296729	98.194566	96.083827	110.206471	22.585184	6.650513	0.671399	3.349561	44.104637	32.219239	22.820817	26.762653
810	240.873920	146.398683	27.319051	3.422907	64.359453	81.235340	127.045096	100.201338	97.182482	110.863918	22.699350	6.398735	0.874851	4.094625	44.257305	32.724033	23.132197	26.878478
811	239.039719	142.206302	24.477279	1.888011	62.658113	78.715722	125.460911	101.359793	98.827266	112.266402	22.175949	5.614388	1.217177	4.943968	43.665085	33.039965	22.769618	26.478369
812	237.475308	140.550464	23.922852	1.421049	58.886095	72.962760	125.187509	100.761479	93.026398	104.860029	22.280077	5.195524	1.145918	5.322603	43.771946	33.826850	22.944940	26.587707
813	235.153765	139.990976	24.785480	1.295720	56.184757	68.599066	125.101888	101.855196	95.013236	107.507920	22.239109	4.675804	1.109482	5.448809	43.708510	34.304573	22.798139	26.413554
814	237.826204	142.625186	23.670668	0.555209	50.180596	60.777831	125.731487	102.611377	99.211884	113.093018	21.593124	3.897088	1.017261	5.202280	43.268675	34.725708	22.757692	26.354624
815	237.272073	144.430063	25.732354	1.117920	46.424369	55.521009	125.756897	101.784583	102.139995	117.786952	21.507400	3.404284	0.896039	4.997259	43.216470	35.178213	22.782931	26.269192
816	235.973415	141.365853	23.813874	0.741528	46.887957	56.040571	123.592338	100.943760	104.038862	121.002240	20.820828	3.146217	0.323137	4.242783	42.496738	35.353643	23.020580	26.473327
817	235.706657	140.946074	24.827204	1.438367	50.242860	59.738415	123.211131	100.461267	104.606684	122.036026	20.953105	3.480504	0.673265	3.084324	42.572304	35.664455	23.659579	27.036084
818	238.835421	144.244382	27.023606	4.711952	55.758504	65.748630	124.863642	99.455272	101.015209	117.976333	21.413341	4.069415	2.043933	1.621544	43.083405	36.070808	24.372003	27.596602
819	239.928602	145.427396	29.127673	7.344811	60.793978	71.682725	126.096155	99.211834	94.744752	109.583121	22.026170	4.910916	3.329312	0.456539	43.632359	36.331613	24.987290	28.084441
820	240.134446	145.460519	30.683406	8.864374	64.744776	77.136839	126.797113	99.908811	90.888241	103.740506	22.546205	5.735573	4.760717	0.825561	44.033397	36.443527	25.609413	28.591278
821	242.824344	146.783340	30.550017	5.943031	63.542657	77.934428	126.760509	99.433592	91.711182	104.880815	22.218507	5.938815	5.199177	1.199105	43.733970	35.587071	25.363380	28.280040
822	248.800649	151.726599	31.392123	3.906580	64.101402	80.167876	128.719362	100.289884	91.056422	102.878644	22.673975	6.715045	6.388328	2.355027	44.349616	35.494686	25.798563	28.583503
823	249.320615	149.625911	28.608960	0.136064	59.505593	76.347188	126.883592	99.490191	89.472698	100.397350	21.996109	6.696476	6.538338	2.562869	43.627986	34.672390	25.510071	28.322573
824	249.270821	151.802047	30.033254	1.173803	58.774396	76.053770	127.399624	99.471854	86.777218	96.185480	22.329568	7.420909	7.193561	3.263910	43.981601	34.581666	25.565722	28.546588
825	247.726115	152.594745	32.593700	0.651168	60.053820	77.418190	127.869567	100.506343	87.310308	96.121068	23.529018	9.011989	8.729794	4.822938	45.083586	35.389756	26.628931	29.897200
826	245.655264	149.212314	31.010940	0.726375	53.853633	68.435415	126.005602	100.616441	91.619817	102.986020	24.617580	10.873235	10.292551	6.282751	45.980039	36.187164	27.763081	31.196482
827	245.515668	148.818840	31.422546	1.290403	55.318148	68.063012	125.837288	102.445326	96.212553	108.597114	25.834242	12.680941	11.548709	7.425706	47.143201	37.257415	28.703546	32.533941
828	242.338689	147.264318	32.545294	1.478696	52.292917	62.926037	125.204857	104.253405	100.936183	114.186157	27.035767	14.153819	12.712570	8.414677	48.163124	38.491124	30.060132	34.100500
829	242.810658	148.124323	29.946118	3.619739	51.339742	60.413573	125.032237	104.184788	104.153127	118.476844	27.162136	15.000924	13.434093	8.795313	48.401350	39.189473	30.566139	34.711227
830	241.106938	147.360527	27.026785	3.867351	50.826591	59.457322	124.353823	104.215371	106.442438	121.050966	26.575891	15.170593	13.518412	8.687367	47.892715	39.411343	30.873240	35.060837
831	235.246773	142.883381	25.140135	2.387884	47.830765	55.843854	122.107302	102.947042	106.452231	121.051886	25.677805	15.397874	14.181340	9.084978	46.864312	39.382765	31.215505	35.296135
832	234.687941	143.603426	25.155348	3.723333	51.013520	59.309438	122.194006	100.065950	105.239630	120.268313	24.828693	15.305718	14.351508	9.183126	46.106099	39.437221	31.527089	35.656817
833	235.829143	143.529364	25.085626	5.915027	59.857690	70.479211	123.305436	99.678258	99.805529	112.850891	24.483735	15.843688	14.855337	10.067304	45.823163	39.989148	32.261927	36.482475
834	236.206209	143.870951	26.417002	9.386876	70.190510	83.548619	124.681772	99.761754	93.497548	103.057703	24.614329	16.606870	15.677438	11.239273	45.954402	41.052246	33.583676	37.785983
835	235.165273	142.238559	26.994488	10.586125	76.124068	93.481802	124.971377	101.280475	92.520280	99.942776	25.192887	17.577451	17.136732	12.722696	46.472949	43.157367	35.323525	39.061254
836	235.704179	140.409598	24.786395	9.511820	75.544334	94.246387	124.322659	100.910057	90.867033	97.864070	25.159638	18.529653	18.293564	14.314723	46.500240	45.056005	36.702365	40.071547
837	235.338604	141.414444	26.384153	7.335076	73.173575	92.465928	125.191595	101.985701	92.119339	99.167217	25.946954	19.767602	19.554795	15.890264	47.309697	47.198172	38.281723	41.338293
838	234.177111	141.267854	27.651107	5.177337	71.418990	90.786087	124.960015	101.913323	91.428815	98.026012	26.159107	20.521878	20.387077	16.934714	47.529126	48.647552	39.299509	42.302875
839	237.023434	143.175737	27.927212	6.417965	70.903996	89.793599	125.569866	101.692008	88.433250	93.609243	26.060827	21.184348	20.891024	17.927955	47.629128	49.285731	40.000167	43.337269
840	237.034724	142.339474	27.920282	7.582992	71.917911	91.376579	124.895101	101.383325	84.144902	87.177949	26.049624	21.978305	21.683960	19.119882	47.660931	49.756659	40.591229	44.213142
841	236.123524	141.845764	28.638724	8.544702	75.102388	96.648680	124.560419	102.824442	81.023695	81.357611	25.887163	22.295324	21.960532	19.638487	47.529044	49.621410	40.383394	44.302361
842	234.564888	139.720260	28.698937	5.013530	74.906899	99.550973	122.906176	102.909249	78.576285	76.689810	26.344326	23.008140	22.050696	20.022698	47.857372	50.351315	39.772728	43.936410
843	231.318041	136.285665	28.980840	3.941751	76.975612	104.621205	120.136539	101.815331	77.963550	75.354740	26.513050	23.456510	22.291451	20.276806	47.841333	50.904199	39.219382	43.137339
844	231.053412	138.542277	31.218772	2.254052	77.551249	106.771501	119.633299	100.683549	77.405688	74.131007	26.144369	23.168408	21.996294	20.020067	47.488996	50.584503	38.520318	42.054253
845	232.302407	139.402455	32.476809	0.309609	76.259420	106.332261	118.730045	99.512075	77.043126	73.409215	25.666961	22.699333	21.413833	19.387568	47.013970	50.084827	37.747658	40.930005
846	232.495637	139.396365	33.159128	2.654788	71.730973	101.780883	117.669923	98.295838	76.591480	72.878544	25.129888	22.119654	20.769766	18.656736	46.457915	49.276839	36.994528	39.847638
847	231.020280	137.514381	32.750996	4.264234	68.906570	98.683354	115.458040	96.062039	75.401602	71.887422	24.161466	21.244646	19.852127	17.854435	45.405181	48.230464	36.406709	39.145341
848	231.221539	137.785645	32.778761	4.889630	65.204580	94.229985	114.520031	94.297519	74.419908	71.403453	23.198369	20.467023	19.109350	17.350654	44.457614	46.752990	36.064774	38.899164
849	230.306464	136.377316	31.691785	5.556548	61.048697	88.801132	112.784778	92.202216	73.275895	70.845704	21.968685	19.401849	18.033899	16.576214	43.173235	45.491419	36.007244	39.041270
850	229.820915	135.992095	31.249591	4.950974	58.422273	84.661040	112.107443	91.226361	71.941083	69.786076	21.285455	18.768635	17.372367	16.117209	42.457479	44.712561	36.451841	39.709997
851	230.577939	136.197200	30.761484	5.641272	54.046103	78.504137	111.883080	90.658814	70.637719	68.633263	20.863754	18.492676	16.984550	15.958375	42.037501	44.213781	37.076673	40.405774
852	230.480690	136.628461	31.329577	5.662682	50.425167	72.979190	111.898926	90.517035	69.611781	67.291444	20.814284	18.188518	16.350248	15.545512	41.920969	43.840618	37.579255	40.929429
853	233.091825	139.951567	32.607443	5.517071	46.588450	66.748997	113.671114	91.394926	70.087238	66.091204	21.636260	18.296757	16.013136	15.424581	42.859741	44.349610	37.708673	40.839912
854	234.231315	142.623548	33.746718	5.024815	42.635911	60.012943	114.824348	91.289753	70.897717	65.157430	22.269799	18.237201	15.656536	15.614172	43.581285	44.841844	37.310334	40.569014
855	235.899065	144.397048	33.536279	5.183646	38.006246	52.636968	115.342191	90.967921	71.601600	64.674031	22.260092	17.795874	15.100186	15.398190	43.674909	44.432713	35.980567	39.234954
856	237.054168	145.847559	34.722015	5.066333	34.214852	46.530405	116.292938	91.556988	72.173685	64.886249	22.963010	17.594347	14.490716	15.025894	44.370937	44.995446	35.099178	37.985371
857	236.427879	143.892141	33.315940	6.675371	28.840356	39.009567	115.532634	91.780406	72.384220	64.773039	22.935272	17.126382	13.938878	14.644419	44.253845	44.738146	33.821730	36.341113
858	235.648312	141.878643	32.928698	8.251073	24.297220	32.951506	115.280310	93.312173	74.068867	65.921407	22.918599	16.602405	13.208454	14.024527	44.072963	44.287007	32.169635	34.385370
859	237.727047	140.890712	31.449119	9.758829	20.410421	27.853677	116.021661	96.041555	77.187275	68.731698	22.955028	16.279204	12.709264	13.659013	44.013637	43.806614	30.554949	32.378019
860	238.837316	141.417158	30.757246	12.597193	16.518481	23.313850	116.966124	97.446684	80.186018	72.085035	23.129597	16.298411	12.417068	13.385040	44.091468	42.620560	29.168651	31.144616
861	237.249541	141.964964	32.841057	13.304291	13.983502	19.935411	118.368135	99.317763	83.465512	75.888269	23.951456	16.713260	12.477652	13.407057	44.719439	41.292608	28.116114	30.254066
862	237.188740	144.731220	37.099663	13.830846	11.750127	16.894550	121.060755	101.314487	86.100601	79.777681	24.436520	17.293078	12.238995	13.020141	44.913535	39.193000	27.697915	31.658610
863	237.905279	145.850007	39.626537	15.187367	9.272920	13.914340	122.984215	103.097221	89.482164	84.669880	24.799961	17.582013	11.857083	12.526489	45.015502	37.662762	27.002178	32.331204
864	237.273585	143.723357	39.033106	17.390170	6.315075	10.674524	122.738650	103.414412	91.226418	87.938629	24.511555	17.062680	10.770461	11.363048	44.469702	36.072538	25.664418	31.798480
865	240.041745	145.745991	39.893923	20.988223	2.944908	7.301516	124.647496	105.186993	93.370369	91.242850	24.536219	15.770232	9.793355	10.018090	44.538786	35.305564	24.262687	30.753668
866	242.181246	145.869128	38.976669	24.107716	0.335179	4.900399	125.547814	106.974632	95.677820	94.620782	24.719374	14.467824	9.114836	9.015977	44.654424	34.632554	22.808808	29.489693
867	242.628671	145.243652	37.513243	27.278634	2.335915	2.449236	125.119710	107.269738	98.180361	98.788808	24.715064	13.311403	8.342514	8.184234	44.468071	33.831404	21.495862	28.324164
868	239.673465	143.564790	35.898498	29.891494	4.595281	0.352874	124.036439	106.749172	100.947323	103.633035	24.502541	13.066505	7.892008	7.686035	44.104613	33.171223	20.672805	27.309531
869	239.468214	145.073980	35.019371	33.576801	6.442157	0.975188	124.551955	107.529458	103.576543	107.790083	23.646217	12.141184	6.854302	6.434736	43.362510	32.371799	20.046178	26.359366
870	241.245680	146.240467	33.497156	37.832209	7.894211	2.008236	123.960027	107.165275	105.905664	111.730708	22.143372	12.978819	5.603598	5.116802	42.021366	32.024287	19.769625	25.886056
871	239.912961	143.515380	31.950032	40.620385	8.619196	2.375430	122.228506	107.351066	108.033728	115.006053	21.682901	14.501815	5.580930	4.947098	41.563032	32.550156	20.456702	26.380143
872	238.578672	143.722930	33.541854	44.184700	9.143411	2.327598	121.944804	107.091816	109.097531	116.604087	20.977995	14.501062	4.693003	3.735161	41.020632	32.349707	20.404369	25.991721
873	238.108418	144.206965	35.421221	46.924904	8.995514	1.708108	122.817254	108.404357	109.348103	116.340297	20.950032	14.593905	4.364579	3.005136	41.148848	32.988852	21.427014	26.809556
874	237.509454	144.538291	36.459503	49.061160	8.715546	1.166792	123.023641	108.273668	108.298834	114.396466	20.807032	14.705245	4.649799	2.957908	41.215226	33.520107	22.735079	28.057489
875	232.797998	141.472970	36.614364	50.294722	9.024653	1.554709	121.490798	107.279168	105.649413	110.724910	20.396092	13.642829	4.363929	2.155041	40.832991	33.606663	23.434883	28.838806
876	234.097920	143.193103	37.344649	50.922893	8.873208	1.780596	122.214391	106.722610	102.549104	106.130437	20.210213	12.629602	4.370611	1.753346	40.806473	33.825197	24.003454	29.404176
877	237.162859	146.198446	37.756726	51.871998	9.001969	2.313329	123.316292	105.861612	99.219745	101.418022	20.012308	11.875716	4.860353	2.182324	40.893589	34.150310	24.692837	30.014809
878	235.665997	146.378732	38.004391	52.248567	9.468464	3.495023	122.841570	104.205479	95.004026	95.761204	19.806652	11.612335	5.477151	3.012909	40.828357	34.641385	25.698831	30.878047
879	235.758106	146.381262	36.891401	50.873214	8.252787	2.696111	122.600237	103.202214	92.294356	92.086853	20.300884	12.326977	7.055910	4.771103	41.466192	35.956300	27.609314	32.674660
880	238.240883	148.508791	36.712187	50.363444	7.803335	2.653778	123.477537	102.541766	89.797701	88.434797	20.341613	12.561896	8.111043	6.125123	41.757179	36.632181	28.888498	33.505979
881	240.287602	148.371328	35.611364	49.195851	7.322233	2.373568	123.544079	101.949207	87.426710	84.935636	21.351180	14.360094	11.066214	9.204398	42.866986	38.457364	31.577693	35.808886
882	238.545698	145.311091	36.140479	46.772140	5.938764	0.957122	122.430086	100.873991	85.188017	81.673131	22.799981	16.454070	13.798844	11.830980	44.109062	40.273877	34.097770	37.980806
883	237.851484	145.758666	38.378071	44.702127	4.247784	0.747362	122.839218	100.687140	83.307468	78.849638	24.320476	18.532818	16.212023	14.251503	45.554369	42.258973	36.500422	40.266179
884	238.039038	146.509184	39.381967	43.524742	3.790406	1.283616	123.260201	100.652485	81.490254	76.184906	25.380372	19.987514	17.846432	15.850509	46.611152	44.034098	37.731596	41.345241
885	237.727920	145.199605	37.286869	41.303521	3.523683	1.570179	122.058110	99.640031	78.947490	73.063353	25.004237	20.121916	18.115986	16.126659	46.241791	44.473010	37.221774	41.058039
886	238.098374	144.181501	33.802345	41.561204	4.880732	0.480556	120.216817	98.018313	76.262815	70.182955	23.289773	19.309827	17.753709	15.646247	44.642470	43.891957	35.791809	40.344712
887	238.141113	145.105853	32.619281	41.068448	5.225444	0.348671	119.378826	96.549322	73.945503	67.751176	21.731094	18.323419	17.196138	14.868012	43.249538	43.025166	33.773945	38.779020
888	237.326142	144.369805	31.233476	40.216186	6.413820	0.780556	117.958324	95.124873	72.461883	66.305270	20.369416	17.494852	16.811565	14.257330	41.951042	42.209423	31.842791	37.156749
889	238.173514	143.793596	28.889699	39.517474	6.475260	0.456418	116.818158	94.172885	71.717998	65.708765	19.161846	16.811226	16.567460	13.777740	40.851470	42.036692	30.378088	35.709664
890	237.875304	145.177126	30.457041	39.070052	6.101099	0.417506	117.383718	94.619904	71.695789	65.676816	19.035630	16.842037	16.897132	13.904661	40.785582	42.246359	29.687029	34.746352
891	236.175772	143.323693	31.540047	38.629287	5.796894	1.354239	116.720614	95.463263	72.418283	66.262094	19.300452	17.241249	17.245383	14.537711	40.885710	42.378743	28.993240	33.615677
892	236.023527	141.490323	31.057317	38.161861	4.779270	3.267031	116.016516	95.902881	72.864464	66.398798	19.341506	17.432216	17.398285	14.955825	40.825762	42.287061	28.538373	32.694084
893	238.114275	143.620363	32.690105	38.100979	5.568511	2.619962	117.498466	97.493186	73.673931	66.705793	19.774390	17.601747	17.365583	14.992896	41.268111	41.565035	28.403839	31.913028
894	240.649352	146.077186	34.551196	36.969514	5.342763	2.998350	119.272365	99.308772	74.970897	67.698674	20.620970	18.157523	17.778531	15.280343	42.127385	40.932445	28.091551	30.938010
895	242.461755	146.282522	33.410867	36.115838	5.474840	2.743298	119.482486	100.076568	75.787625	68.349014	20.969578	18.242353	17.707500	15.068837	42.454214	39.966746	28.052728	30.669428
896	243.489483	148.660940	34.014418	35.336493	7.309940	0.358845	120.689011	101.193458	76.678382	69.116442	21.561994	18.341330	17.606853	14.683596	43.087546	38.941226	27.212375	30.023503
897	244.307448	150.007072	33.566801	35.081647	9.475880	4.041920	121.169066	101.641032	76.928181	69.336114	21.519683	18.042104	17.134384	14.222977	43.111574	37.704297	26.127693	29.477202
898	244.996857	151.260406	33.890102	34.983622	12.031336	8.211767	121.840922	101.974951	76.479954	68.562864	21.404822	17.406809	16.234474	13.307523	43.047656	36.231473	24.938646	28.758515
899	243.023418	149.165083	32.883395	35.393574	14.164158	11.357175	120.520418	100.780155	75.229986	67.021871	20.639272	16.187617	14.780253	11.809020	42.168642	34.359160	23.381996	27.738358
900	240.760259	145.778048	30.637050	35.433061	14.612812	12.146516	118.489492	98.812636	73.897080	65.534291	19.688116	15.014279	13.428132	10.490793	41.081560	32.573572	21.885260	26.703582
901	241.175624	146.589964	29.976831	33.890039	14.281465	12.298496	118.990912	98.190426	73.878107	65.311109	19.238979	13.948557	12.315544	9.167250	40.685445	31.496657	20.990062	25.686966
902	241.603520	146.258092	28.778415	32.960740	14.762508	13.207756	119.358885	98.316633	74.759831	66.149829	19.549318	13.572704	12.248554	8.991478	41.004346	31.491474	21.123367	25.752372
903	239.745720	146.113909	29.395996	30.063854	13.028670	11.578403	120.214687	98.750354	76.228592	67.703209	20.625875	12.943973	13.266335	9.678161	42.020243	32.854841	21.695118	26.505860
904	240.913999	149.332178	31.656985	26.830371	11.639775	10.590072	123.156031	100.853090	78.717097	70.205045	22.338860	12.373847	14.247417	10.479280	43.770203	34.691220	22.819196	27.772890
905	241.698822	153.245025	35.113353	23.689572	10.154335	9.389972	126.047393	102.313321	80.467585	71.885444	24.044504	12.884024	15.557839	11.693657	45.487035	36.288453	23.575733	28.684286
906	240.553491	150.987071	35.539553	21.667890	9.521812	8.632890	125.780786	102.723146	81.932868	73.380175	24.967175	13.419555	15.673689	11.295818	46.225946	37.293131	24.286385	29.180959
907	237.520726	145.838940	33.979421	20.555761	9.257148	8.044758	123.767975	102.486801	83.333325	74.863545	24.668683	12.666188	16.110383	11.190614	45.828236	37.173057	24.366433	28.756960
908	234.832928	143.268422	33.435405	21.237917	10.227018	8.716537	122.840476	102.254437	85.205755	76.889808	23.960785	11.818564	14.942604	9.812157	45.095029	36.172491	23.671549	27.849078
909	232.812784	140.822719	31.848686	22.501913	11.646694	9.950344	121.677863	101.731700	86.873141	78.914054	22.764986	10.635721	13.484667	8.263385	43.906531	34.775469	22.495490	26.533604
910	232.168724	139.089373	29.424627	23.920340	13.529904	11.867754	120.420191	100.753512	88.338269	81.067612	21.132850	9.368909	11.800233	6.835747	42.309787	33.122932	21.177033	25.472213
911	233.969013	138.491658	25.550761	25.070397	14.770307	13.270716	119.723186	100.286624	90.156084	83.860569	19.308300	8.209500	10.603568	6.311817	40.624527	31.554350	20.425186	24.981556
912	233.655253	140.728175	26.468247	23.441475	14.861362	14.097565	120.810508	100.373987	92.452212	87.237675	19.383289	9.053721	10.048799	6.239244	40.659848	31.179010	21.088119	25.640504
913	230.910122	138.581123	26.584466	21.148046	14.254277	14.112968	120.390458	100.735713	94.099792	89.684249	19.969449	10.101354	10.722871	7.436881	41.052046	31.500292	22.404452	26.805929
914	231.134199	140.703943	27.938652	21.247747	15.035565	15.156817	121.874789	101.372516	94.997876	90.872263	20.788808	10.403906	10.887746	7.971279	41.836364	31.993878	23.613594	27.724893
915	232.723915	142.604974	28.902756	20.832344	13.738368	13.664044	123.132599	101.383694	94.430118	90.276792	21.896994	10.986335	11.462563	8.929841	42.958663	32.973205	24.849137	28.995906
916	233.632792	142.369606	28.130329	21.802658	13.901838	13.692022	123.129645	100.690466	92.005315	87.401107	22.439644	11.221035	11.692920	9.347581	43.506442	33.650836	25.597338	29.756511
917	233.375125	141.167047	27.281844	23.103195	14.011156	13.590241	122.562660	99.781631	89.017895	83.930712	22.707667	11.093313	11.834538	9.637974	43.764661	34.175749	26.166113	30.298994
918	234.023485	140.220973	26.727447	24.124728	14.269580	13.685865	122.053071	98.278297	84.970757	79.466723	23.148379	11.474435	12.234718	10.073300	44.191416	34.860076	26.773579	30.821721
919	237.422920	140.688040	26.623656	23.594671	13.590091	12.768614	122.522603	97.278643	82.361200	76.624898	24.143158	12.837766	13.200904	10.838614	45.242093	36.558071	27.698780	31.435265
920	239.304107	141.856732	27.643278	21.726911	11.630204	10.525486	123.554591	97.402341	80.897304	75.066353	25.628898	15.025961	14.925396	12.425958	46.779153	38.955637	29.751840	33.531550
921	239.475110	141.809231	28.265629	19.506871	9.456285	8.022816	123.941195	97.547961	78.931914	73.073267	26.872919	17.604716	17.150212	14.811992	48.003056	40.687253	31.950094	35.521396
922	237.675018	140.234433	29.645470	16.385817	6.068740	4.180889	123.623163	98.141733	78.564905	73.057403	28.578480	20.107567	20.172037	17.394273	49.558702	42.941045	34.875497	38.423030
923	233.627491	137.141287	30.532750	13.736540	2.984327	0.674260	122.300616	98.040242	78.900098	73.916296	29.863075	22.315480	22.896229	19.704430	50.636825	45.145998	37.809545	41.461600
924	235.588531	140.768499	34.218733	11.565681	1.043915	1.352988	124.320445	98.914818	79.045722	74.583980	31.796301	24.427345	25.521294	21.798391	52.588099	47.621291	40.674989	44.113293
925	239.462255	143.747621	35.163277	10.679062	0.091706	2.449540	125.654563	99.540018	79.193270	75.608220	32.708485	25.511597	26.672402	22.997392	53.623668	50.174387	42.673140	45.279437
926	238.546287	141.047573	32.588391	10.887447	1.227603	3.745787	123.478410	97.618331	77.865142	74.984586	32.148504	25.692411	26.568136	23.227125	53.111938	51.806749	43.704015	45.785393
927	235.620886	138.132177	29.773813	11.448848	2.193885	4.900725	120.896787	95.782047	76.406290	73.872341	31.180030	25.425115	26.116938	23.056137	52.242976	52.798729	43.871976	45.419229
928	233.815187	136.935011	26.576584	11.817345	2.933147	5.905788	118.937057	95.007184	74.492713	71.716176	30.436689	25.254498	25.857715	22.889664	51.809365	54.597826	43.993012	45.624029
929	229.315766	133.789220	24.058330	11.728298	4.302859	7.691537	116.127889	93.499927	72.360042	69.314199	29.938237	25.257076	25.743826	22.889816	51.401693	56.502450	44.405689	46.187540
930	229.536389	136.524208	26.420372	10.104299	4.958436	8.473233	117.000013	94.384257	71.631910	67.718615	30.556903	25.623131	25.630601	22.620704	52.144596	57.596178	45.127745	46.995734
931	229.593591	136.638543	27.275797	9.871605	6.319631	10.491034	116.627985	94.291222	70.716027	66.031214	30.587917	25.652146	25.293530	22.322703	52.164853	57.728655	45.388585	47.244782
932	233.238965	138.766965	27.642115	10.114637	7.036908	11.820088	117.155753	94.536680	70.405027	64.957371	30.074175	25.192043	24.486244	21.728053	51.748958	57.652382	45.017090	46.908786
933	232.349457	135.747254	25.995639	11.367160	7.245964	12.892102	114.842123	93.005580	69.039395	63.085994	28.624800	23.922427	22.967911	20.487753	50.186949	56.695123	43.801325	45.800938
934	230.012973	134.339517	27.366272	11.668677	7.922852	14.193152	113.741984	92.364124	68.645120	62.310548	27.988548	23.141756	21.839983	19.603279	49.345202	55.966007	42.809853	44.811662
935	233.367426	136.918424	28.013972	13.593518	8.542900	15.827949	114.689177	93.232493	69.137899	62.416377	27.110085	22.191647	20.761606	18.553507	48.507345	54.631898	42.163060	43.992805
936	234.160366	137.427003	28.696798	14.544753	9.362018	17.317010	114.904850	93.944403	70.010578	63.102016	26.596933	21.734364	20.270825	18.075246	47.932256	53.250805	41.568581	43.154202
937	233.416149	137.501870	30.149688	13.488882	12.421089	20.937037	115.066619	94.787703	71.464546	64.549066	26.351739	21.416693	19.849346	17.715769	47.578208	52.346259	41.219559	42.624941
938	236.319497	141.365125	32.891213	11.687478	11.600350	17.750892	116.890121	95.347342	73.162677	66.658975	26.100231	20.839701	19.104856	16.987970	47.421942	50.639741	40.292688	41.451085
939	238.300976	145.366619	35.867924	10.943687	10.935260	15.467183	118.249586	94.881253	73.372034	67.340711	25.152270	19.750646	17.912123	15.845016	46.607939	48.311756	38.091936	39.183507
940	240.846489	146.942729	37.234403	11.139640	11.593681	15.895495	118.943963	94.311061	73.332279	67.758744	24.181316	18.274854	15.948325	14.133603	45.618099	46.139318	35.682988	37.175947
941	241.139645	146.620749	38.207340	13.359162	8.397858	11.788575	118.606952	92.870714	72.247080	67.165574	23.266660	17.415934	14.197309	12.478383	44.562660	42.915239	32.791122	36.138021
942	238.949255	144.457836	39.046420	14.392822	8.339742	11.975150	117.698387	92.063707	72.314313	67.678108	22.757536	16.545008	12.298631	10.354970	43.861430	40.044382	30.600130	35.083056
943	239.035115	142.931428	38.426238	15.574176	7.391251	10.756880	117.646977	92.401118	73.450072	68.888844	22.492348	15.449159	10.695619	8.709590	43.614065	38.335930	29.272550	33.903101
944	239.968248	143.424863	38.559586	16.240642	5.424155	7.983507	118.555462	93.404874	75.556834	71.197600	22.407417	14.403265	9.128172	7.079028	43.590722	36.824098	27.693043	32.371649
945	236.507736	142.108236	37.446311	15.696267	3.371297	5.051134	118.484527	94.269102	78.882775	74.955520	22.669802	12.649355	8.644687	5.930714	43.773354	36.019883	26.556965	31.106836
946	232.329019	141.221079	37.382904	14.939991	0.665100	1.295324	118.793865	95.350307	82.412667	79.071533	23.521231	11.075489	8.179330	4.915931	44.567418	35.682495	25.694873	30.172613
947	233.221905	143.921776	35.795894	16.154813	2.270101	1.866625	120.143353	96.681463	86.712934	84.425675	22.705998	8.737647	8.890692	5.037832	44.003066	34.647155	24.471086	28.752158
948	232.533170	144.272843	34.095541	18.450282	6.030576	5.733216	120.290810	97.273315	90.125787	89.077616	21.524807	6.658454	8.408603	4.207815	42.843788	32.948797	22.495704	26.785014
949	229.558855	139.272126	31.021436	19.642476	8.498270	8.246270	118.146577	97.039921	93.206457	93.791892	20.786190	6.344898	8.896767	4.564694	41.946229	31.779590	21.245128	25.535224
950	229.177517	138.834946	31.099230	20.245050	10.475925	10.424065	118.672854	98.302380	98.369445	101.146549	20.860550	6.233317	9.559260	5.120403	41.990439	31.191666	20.456814	24.636908
951	230.969150	139.899599	31.272886	20.387066	11.034585	11.019737	120.073978	99.074050	102.203508	107.031793	21.377530	7.238052	10.851878	6.464453	42.545434	31.307444	20.508641	24.639486
952	228.807983	138.461418	32.419196	20.924527	12.284191	12.439238	120.254359	99.856477	106.915601	114.277628	21.820138	7.645343	11.987762	7.661403	42.898507	31.490905	20.816659	24.757502
953	230.930701	137.491534	31.520611	21.684254	11.440573	11.249280	120.415553	99.573615	109.081580	118.356608	21.711984	9.507659	13.117926	9.323289	42.775872	31.363495	20.840276	25.025260
954	232.124201	139.513587	33.454315	23.044572	12.076332	11.856273	121.777986	100.057494	110.293468	120.144097	21.780232	11.040101	12.901259	9.400620	42.813724	31.260629	21.002755	25.332056
955	233.434169	140.479319	33.358936	25.051263	13.233966	12.899527	122.121186	99.823401	110.291387	120.197614	21.584606	12.347620	13.202195	10.076664	42.645201	31.330489	21.544802	25.945757
956	234.319452	141.856265	34.129565	26.774539	14.249457	13.755502	122.874499	99.817893	110.028805	119.533229	21.437652	13.208024	12.746379	9.662292	42.435453	30.957204	21.417452	25.454326
957	235.172790	143.152192	35.115089	28.909506	14.997262	14.211330	123.607572	99.362241	107.476191	115.304692	21.656563	13.461685	12.591888	9.512112	42.615095	31.322551	22.079815	26.153640
958	236.575482	144.275605	36.340731	30.826545	15.330159	14.194854	124.597203	99.753214	105.315183	111.316580	21.909089	13.760489	12.692729	9.967207	42.848471	31.900221	22.665882	26.589391
959	238.108562	144.651739	37.161510	32.778288	15.945775	14.552274	125.393195	100.579535	101.261688	104.379831	22.294638	13.947369	13.080896	10.666039	43.241465	32.781187	23.489022	27.301466
960	239.054283	145.871591	38.399641	34.497859	15.978375	14.094003	125.935842	100.113521	97.578154	98.911695	22.795575	15.342393	13.409687	11.397484	43.770898	34.007306	23.806193	27.820116
961	238.471167	145.748026	39.161468	35.247662	15.775052	13.502224	125.847710	99.650720	93.415566	93.086085	23.289153	16.313579	13.866011	12.214089	44.225660	35.402578	24.649895	28.800624
962	238.018394	144.730245	37.412446	35.053824	14.928906	11.979064	125.471818	100.327069	88.175858	85.584855	24.166290	17.030853	14.932610	13.238939	45.069876	37.059797	25.256640	29.397407
963	238.626776	146.468201	37.669171	34.415912	12.751156	9.191965	126.334809	101.297230	85.477980	81.809894	25.508403	18.665688	16.683265	15.002283	46.477042	39.430603	26.970706	31.260895
964	235.153521	143.526506	36.097251	32.984810	10.852661	6.640053	124.116488	99.944224	82.299332	77.938811	25.159028	18.358905	17.614542	15.413912	46.027322	40.757192	29.400588	32.374935
965	233.431477	142.393250	36.090462	31.882255	9.402384	4.682725	123.049833	99.164122	80.009477	75.369774	25.075195	18.774019	18.143740	15.706456	45.936781	42.891115	31.455723	33.545454
966	233.598496	142.686930	36.293469	30.248703	6.845303	1.554898	122.551817	98.092369	77.511768	72.877973	25.291450	19.516663	19.013557	16.321023	46.208807	44.440456	33.112394	34.362328
967	236.515983	143.111317	33.733625	29.241801	6.017737	0.163588	121.858342	96.371396	75.084009	70.759136	25.121699	19.809941	19.021038	16.356737	46.299650	46.062729	34.244816	34.685827
968	234.039707	140.344550	31.919846	27.488837	4.201198	2.517229	119.433271	93.710618	72.749842	68.866963	24.693622	19.659561	18.579108	16.028000	45.927073	47.598514	35.042751	35.063439
969	230.545287	137.670846	31.354787	27.171374	3.788826	3.951677	117.318912	92.184462	70.736461	67.330618	24.331745	19.628019	18.553607	15.837756	45.559952	48.421392	35.683752	35.729707
970	229.677028	137.704854	31.433230	27.052689	1.655850	7.530044	116.432313	91.181788	69.335814	66.335588	23.855779	19.331882	18.191263	15.447070	45.176561	49.241967	35.985488	36.077261
971	229.958821	136.573015	30.240438	28.420568	1.241740	9.286831	114.995973	90.363673	67.255728	64.337303	22.998387	18.691124	17.494273	14.724703	44.355556	49.409138	35.739962	35.987522
972	229.238111	136.011778	30.753076	28.058155	0.635038	11.980531	113.982252	90.041132	65.654389	62.433133	22.526149	18.290086	16.959965	14.369260	43.836022	49.385032	35.313884	35.726797
973	234.495725	138.058432	30.281388	27.571270	1.380447	12.710604	114.602932	90.800367	65.498912	61.761823	21.763422	17.397143	15.850043	13.401837	43.191862	48.881600	34.658309	35.295302
974	237.717143	140.008493	30.694040	26.399039	4.157277	15.579750	115.309415	91.618349	65.631860	61.314078	21.399854	17.010950	15.331335	13.091962	42.894133	48.684686	34.396066	35.182639
975	236.068249	139.687845	32.214866	25.174188	3.011899	12.539350	115.259676	92.116790	65.448978	60.252065	21.408308	16.574945	14.637933	12.725233	42.762679	48.175952	34.032374	35.110277
976	234.435994	138.820461	33.283532	22.537887	4.595121	12.825581	115.327465	93.101710	66.226044	60.221440	21.705918	16.895440	14.939482	13.433271	42.899836	47.742841	33.902218	35.181918
977	237.354753	142.073510	35.093780	19.594564	6.480613	13.345905	117.682254	95.334221	67.705124	60.846131	22.055166	17.050219	14.817732	13.916883	43.271263	47.124462	33.562587	34.749198
978	236.419316	141.556813	35.569436	16.538743	7.821155	13.383977	117.989036	96.145267	68.654697	61.162437	21.898572	16.832409	14.377215	13.887686	42.978311	46.091139	32.900418	33.979251
979	235.588051	141.322308	35.446696	13.573382	7.760463	11.743345	118.178290	96.950652	69.558922	61.589414	21.397436	16.316846	13.724049	13.482640	42.390425	44.270740	31.879805	32.821431
980	235.569084	142.640398	34.867764	11.525565	6.133115	8.553485	118.958048	97.584135	70.708069	62.087405	20.467663	15.197498	12.482737	11.975476	41.469009	41.877319	29.900960	30.876883
981	234.378876	143.425964	34.717367	9.593360	4.792918	6.079944	119.252475	97.759336	71.653525	62.862447	19.312330	13.957472	11.138445	10.262908	40.246164	39.391779	27.218143	28.480931
982	234.107192	144.250943	34.302393	9.205964	2.186362	2.648168	119.555983	97.781166	72.509187	64.056833	18.552834	13.132997	9.733460	8.754111	39.426428	37.182610	25.000967	26.745511
983	233.211981	141.511391	32.233048	10.087655	0.283509	0.159883	117.519769	96.063373	72.261856	64.912952	17.636175	12.818893	7.494638	6.576819	38.057752	34.158142	22.621659	25.996900
984	233.343823	140.803306	31.373999	11.574498	2.415554	1.661494	116.990577	95.580917	72.422541	66.173260	17.206055	12.039356	6.346435	4.604661	37.591400	32.357752	21.060872	25.577847
985	232.404656	139.763061	30.706919	13.170683	4.797518	3.780751	117.042691	96.681153	74.535472	69.562589	17.559243	10.349690	6.506420	4.308212	37.952386	31.539610	20.416390	25.430829
986	233.847213	143.423827	33.759759	13.673935	6.290249	5.138443	119.828879	98.836564	76.816034	72.742528	19.008601	8.841725	7.049321	4.627331	39.525427	31.681250	20.630631	25.947727
987	236.153672	145.941351	35.612806	16.137202	7.546945	5.806958	122.092935	99.682434	80.749749	78.934714	20.810629	8.349028	7.833250	5.337318	41.278334	32.652717	20.399060	25.166219
988	237.092906	146.302956	35.469361	19.045177	9.506778	7.424808	122.976378	100.337043	83.339540	83.524123	21.510723	6.893891	8.399990	5.643761	42.030310	33.106513	20.277321	24.540661
989	235.978992	144.383121	34.913511	21.926481	11.664421	9.468687	122.318250	99.701840	86.980570	90.198269	20.961005	6.670057	8.570798	5.418389	41.582717	32.587320	19.628467	23.708637
990	236.919129	145.481454	35.238127	25.520809	14.053204	11.634191	123.087061	100.120546	90.409700	96.125455	20.260838	5.767290	8.556820	5.012848	41.181065	32.042953	19.006655	22.948130
991	235.332595	144.590867	35.666906	29.715100	15.463179	12.452386	123.073568	101.031281	96.326099	105.092787	20.027465	5.252353	9.217619	5.317734	41.077946	31.931484	18.658254	22.609874
992	233.349651	142.503750	35.901620	33.288632	15.855372	12.309645	122.339099	101.909911	100.219106	111.131710	19.798340	4.898683	9.835811	6.090126	40.845851	32.036134	18.615405	22.850634
993	231.525551	140.256535	36.477389	35.114272	14.793819	10.786784	121.873060	103.276777	105.599229	118.762450	19.991185	5.259232	10.265079	6.713658	40.905583	32.664397	19.290565	23.735750
994	231.614427	140.383520	37.467564	36.335487	13.378012	9.201517	122.732762	105.245862	110.730380	124.803744	20.466623	7.334630	10.544568	7.214712	41.332892	34.042977	20.143794	24.587898
995	230.529659	138.728932	36.714138	38.028136	12.935818	8.706544	122.161638	105.937775	114.973165	129.825188	20.224635	8.490092	10.572542	7.524292	41.036143	34.870989	20.902533	25.192662
996	229.189706	137.893549	36.803823	39.131292	12.496066	8.325174	122.296610	107.597217	117.009231	131.512599	20.068322	9.599809	9.951153	7.032932	40.782829	35.435872	21.370691	25.555254
997	230.787000	140.924212	37.518228	40.115263	12.634970	8.813992	123.769386	108.816697	119.395528	132.908421	19.644058	10.011005	9.226152	6.421191	40.462578	35.371452	21.575429	25.634039
998	230.894491	142.359523	38.236924	41.284436	13.117644	9.601788	124.444793	109.642296	121.183028	133.471519	19.272927	10.383602	8.859544	6.158079	40.129844	35.233189	21.782712	25.687959
999	234.083747	143.194621	37.436733	43.716891	12.985546	9.088637	124.919688	110.049513	120.998588	130.905109	19.406770	10.972250	8.173903	5.489346	40.360296	35.099000	22.056072	25.814581
1000	235.197411	144.411489	39.150088	44.657437	12.473929	8.402862	125.699646	111.174236	122.086454	129.776349	19.845448	11.599574	8.041709	5.411997	40.809381	34.970893	22.330912	25.963025
1001	238.249904	145.279833	37.991174	47.029974	12.960421	8.559974	126.104217	111.617571	122.085619	127.835500	19.779712	12.159096	8.578465	6.120525	40.885471	34.808416	22.699386	26.280547
1002	239.288549	146.537799	39.382852	47.738746	11.646705	6.772290	126.853796	112.743464	120.666286	124.154732	20.092247	12.997304	9.508419	7.262523	41.250112	34.767631	23.888039	27.488905
1003	242.605092	150.178790	41.245458	47.838503	10.077400	4.799397	128.953333	113.922024	118.078256	119.210542	21.072730	14.186819	10.670591	8.377644	42.375713	35.436553	25.440921	29.123556
1004	246.248135	153.256921	40.338986	48.174737	7.669831	1.779725	130.178892	113.780634	115.156276	114.290366	22.132320	15.363356	12.348482	9.782330	43.572715	36.525844	26.925969	30.908770
1005	242.934828	150.910102	38.402861	45.223983	3.561022	2.755469	128.828403	113.764269	111.771053	109.130963	23.495695	17.111328	14.354849	11.654781	44.746233	38.052990	29.134314	33.091676
1006	237.975195	146.956895	38.266787	40.868233	0.731329	5.029725	126.572680	112.178294	106.951045	102.757532	24.572118	17.902910	15.848719	12.643897	45.575532	39.379369	30.852936	34.645631
1007	236.659067	146.988581	40.387882	38.048608	2.656777	8.272862	126.114964	110.242393	101.684546	96.181378	25.978909	19.057829	17.417585	13.765252	46.929380	41.167066	32.849952	36.552472
1008	241.179663	148.389818	38.931833	35.469890	6.176433	11.809305	126.191992	108.116074	95.548431	89.069512	26.644022	19.188531	18.582245	14.860181	47.816327	43.246869	34.059638	37.687803
1009	243.903957	150.252015	39.043601	32.979324	8.804917	14.377520	125.913203	105.059812	89.828004	82.773160	26.771515	19.025374	19.120803	15.416705	48.202370	45.166046	34.511407	37.769043
1010	242.094029	147.427033	36.391545	30.489145	9.979828	15.596778	122.435004	100.381247	84.310473	77.152097	25.564409	18.250510	18.767809	15.285572	47.166281	46.321286	34.254611	37.325174
1011	241.774702	147.774067	35.548663	27.883148	12.468218	18.679111	120.907414	97.185620	79.369435	72.168864	24.554950	17.696382	18.353370	15.076194	46.414745	47.897834	34.406476	36.866287
1012	238.170666	147.496012	37.515435	25.210823	16.065114	23.169826	119.441869	94.435276	75.157601	68.123181	24.229765	17.666848	18.277958	15.209295	46.174955	49.574827	34.761341	36.626933
1013	237.548262	144.603898	35.288360	23.243401	16.756923	24.277765	117.112334	92.693663	72.349451	65.947725	24.263070	18.108864	18.264272	15.785626	46.229118	52.173350	35.612448	37.056972
1014	233.358315	142.105910	36.016086	19.173416	23.985671	33.449315	114.855143	90.640911	69.668921	63.806610	24.109242	18.046421	17.727543	15.582267	45.978114	53.761396	36.134755	37.088573
1015	234.229342	141.101623	33.563373	15.917717	28.768963	39.168077	113.223941	89.848443	68.012124	62.791010	23.445775	17.988582	17.414996	15.222348	45.260967	55.128149	36.396480	37.210885
1016	235.039241	140.474438	31.621770	12.872701	31.980568	42.384554	112.121083	89.769389	66.818723	62.077920	23.046269	18.102548	17.326119	15.042951	44.777716	55.686480	36.684774	37.497730
1017	231.036173	137.576396	31.925036	8.669909	36.025123	46.456148	110.639059	90.087760	66.661393	62.328892	23.649996	18.818045	17.800791	15.375906	45.065868	56.566177	37.783439	38.644331
1018	228.906484	137.330811	35.046309	4.932747	38.301413	47.580478	111.158851	91.589565	67.132615	62.432472	24.827212	19.598321	18.189070	15.621647	45.990990	56.190062	38.472771	39.317097
1019	231.006014	138.643332	36.011596	2.115769	38.450249	46.105903	112.592849	94.143907	68.832756	63.869410	25.286298	19.832509	18.130231	15.771160	46.492494	54.812240	38.749212	39.900646
1020	230.336063	137.542690	35.937536	0.425996	38.147972	44.826011	112.227256	94.877926	69.101347	63.890607	24.961074	19.205142	17.193547	15.109624	46.064706	53.813946	38.400087	39.895397
1021	230.165278	137.315500	34.948014	0.170354	36.399555	42.044246	111.907859	95.719848	69.010279	63.498632	22.905309	17.171761	15.096055	13.592699	44.158170	50.687489	36.279889	38.065716
1022	228.483982	136.303076	34.657435	0.298559	34.222685	38.884051	111.309772	96.306184	69.282388	63.582715	21.246227	15.351968	13.135782	12.061266	42.556698	47.774700	34.199730	36.083313
1023	227.053242	135.971574	36.203359	1.440310	31.204985	34.432023	111.577649	95.968597	69.116552	62.759994	20.273258	13.825175	11.316115	10.334939	41.557439	45.513279	31.935715	33.675811
1024	228.633307	136.709154	35.881569	1.759716	28.150042	30.265685	111.793307	95.145926	68.969292	62.116616	19.001244	12.313536	9.700866	8.804350	40.352847	42.791864	29.282285	30.889005
1025	230.892058	140.035009	37.875812	1.330794	24.185364	25.373822	113.708709	94.177930	68.722701	61.618417	18.478493	11.128027	8.045389	7.462916	39.874498	39.186327	27.254508	28.724869
1026	231.382353	139.822451	37.367000	1.120010	21.512487	22.330924	113.806906	92.360026	68.557362	61.480901	17.936445	10.180584	6.574804	6.498510	39.069180	36.438068	24.925247	26.425752
1027	233.948846	142.696112	39.547716	1.228118	16.400060	17.402538	115.156908	90.218253	67.652494	60.939377	18.482392	10.398917	4.856021	4.799698	39.172142	34.139457	22.155445	25.255001
1028	232.827532	141.284796	39.068145	3.149123	12.656230	14.034927	114.597816	88.809892	67.432075	61.302526	19.077474	10.895315	3.655580	3.199076	39.273658	32.080498	20.448975	24.888716
1029	232.957631	138.947087	36.138856	6.624258	8.248617	9.988347	113.886224	89.006999	69.476484	64.039436	18.958677	10.310201	3.228024	2.304341	38.970278	30.386306	19.476125	24.933680
1030	229.779291	139.713013	39.584239	10.085009	3.566487	5.159456	115.151528	89.354779	71.970914	67.208508	20.048456	9.196453	3.056384	1.232010	39.868055	29.799846	18.375059	23.936184
1031	237.608945	145.398715	39.031634	15.281989	0.657258	1.012126	119.082359	91.437191	75.309646	71.438001	20.520587	8.232420	2.769178	0.485721	40.410949	29.002248	16.973525	22.749218
1032	240.961256	147.542894	37.331909	20.527124	4.566073	2.988373	120.158030	91.552144	79.843119	77.890702	21.220273	7.962267	3.807913	0.940836	41.031771	29.147459	15.713084	20.933944
1033	238.746087	146.125252	37.299588	25.482508	7.205057	5.628732	119.870735	92.715623	85.761143	86.290072	22.441432	10.211425	6.376587	3.461624	41.955776	30.208484	15.717634	20.718159
1034	236.900240	142.753666	34.273752	30.636168	8.177215	6.430208	119.201580	96.267143	93.343865	96.446801	21.460522	13.348662	9.243021	6.578863	41.056007	30.847477	16.255721	21.228330
1035	238.146172	144.245840	35.936186	33.622591	8.131880	6.364938	121.904189	101.567732	102.204657	107.626740	22.317072	18.181626	13.163504	10.718381	42.323420	32.987877	18.081301	22.929316
1036	232.965692	141.500963	39.660963	34.476787	6.672131	5.090758	122.210666	105.556925	110.036653	117.450956	23.286456	23.442394	16.489126	14.243408	43.441620	34.921053	19.998943	25.075576
1037	228.377893	138.843061	41.539300	35.208805	5.439158	3.968344	122.569863	109.470283	116.443245	125.280256	24.230511	28.214560	19.496104	17.348967	44.412542	36.569710	21.653050	26.905946
1038	229.481880	140.885958	42.122240	39.125046	5.535368	3.740451	124.852780	113.855873	120.846268	129.452686	23.719363	29.886831	20.174498	18.093745	44.126140	36.485088	21.950321	27.455119
1039	231.169001	140.989403	39.692289	43.619089	5.933284	3.634878	125.240843	116.338530	122.569709	130.233241	22.106998	28.674262	19.596090	17.569141	42.731061	35.365127	21.607315	27.428197
1040	224.963558	140.176372	44.071704	44.842973	4.810157	2.458854	125.188958	117.908409	123.030519	129.601341	22.297081	28.235767	19.171025	16.917375	42.652194	34.967725	21.547860	27.491573
1041	225.756651	137.656509	39.810834	51.930408	7.699684	4.751352	123.937074	118.908453	120.953561	125.082085	20.114324	24.461234	16.256987	14.068877	40.473579	32.911343	20.158644	26.036765
1042	230.685483	140.201723	39.949923	56.409628	7.884398	4.160063	124.923657	118.619526	118.105335	119.706888	19.523777	21.881480	14.679114	12.643359	40.005236	32.038030	19.958657	25.549839
1043	231.453139	138.711520	39.433061	58.905086	7.560140	3.239206	124.145971	117.354507	114.365526	113.789562	19.840973	20.055443	13.001053	10.769726	40.164316	31.790917	20.421002	25.807605
1044	233.209469	140.554212	40.969504	60.369192	7.194470	2.536797	124.575553	115.480360	110.233718	107.857273	20.976851	18.659614	12.105394	9.835005	41.301650	31.886149	21.193616	26.322563
1045	236.354096	144.008934	43.080483	60.972863	6.154117	1.315253	125.955608	113.803746	106.342229	102.581796	21.903609	17.747369	11.500226	9.298023	42.345152	32.102672	22.077430	26.990601
1046	240.093445	145.869539	41.291439	60.964749	4.739429	0.709723	126.177778	111.747331	102.341564	97.726948	22.754099	16.420586	11.066731	9.208476	43.478134	33.456166	22.738920	27.151468
1047	238.870132	145.853265	40.012308	58.578208	3.067823	2.571361	124.705023	108.777354	97.757962	92.541220	23.295405	16.574241	10.831991	9.398324	43.996949	34.495613	23.336402	27.744535
1048	239.761357	147.404554	37.438293	55.519800	1.175436	4.967350	124.076786	106.234481	93.218924	87.715269	23.421471	16.339716	11.157744	10.140011	44.368789	35.196044	23.946639	28.119262
1049	240.902122	149.381294	37.826168	51.890318	1.188326	7.035548	123.805331	104.558589	89.001657	83.530988	23.812932	17.070336	12.740497	11.797567	44.952919	36.441227	25.836714	29.741243
1050	237.457981	147.425964	39.009082	47.549089	4.256064	10.239281	121.849385	102.326664	85.320197	79.844154	24.030803	17.437447	14.247710	12.678584	45.176119	37.750944	27.826194	31.589439
1051	236.343646	146.034108	39.116438	44.574390	6.302403	12.722514	120.570653	100.483790	81.824706	76.219537	24.488540	18.408089	16.148734	13.976887	45.707613	39.425128	30.369355	34.030076
1052	236.931286	143.363070	37.073634	41.540456	8.642925	16.557573	119.511722	99.813724	79.791160	73.957994	25.447340	19.533031	17.614643	15.518143	46.793801	43.626818	32.978448	35.202586
1053	235.593481	141.390646	36.032756	38.478106	11.371832	20.681618	118.407444	98.824535	77.686514	71.650481	26.060652	20.392602	18.645742	16.647794	47.505281	47.217722	35.854947	37.064765
1054	234.704296	142.046127	36.017916	35.526037	12.811015	23.385785	117.983265	97.367447	75.813308	69.969250	26.064259	21.000023	19.593294	17.426256	47.685610	50.293525	37.748289	38.490785
1055	234.000348	142.955865	35.850078	31.358650	14.658641	26.123198	117.808079	96.446901	74.740198	69.188568	26.217599	21.910746	20.898130	18.552503	47.997019	53.214045	39.393868	40.119284
1056	232.526110	142.538352	35.519949	27.830927	15.486607	27.204688	116.877651	95.061669	73.097572	67.879020	26.061592	22.125006	21.232757	18.770768	47.897425	55.265476	39.608407	40.460139
1057	235.199128	144.848985	35.690477	23.131004	21.527207	34.778011	117.440612	94.854664	71.891807	66.772277	26.090272	22.176239	21.258312	18.516058	48.100208	56.971701	39.638414	40.488645
1058	237.781190	146.228083	34.546905	20.431689	24.380126	38.302777	117.574014	94.654765	70.861410	65.824240	25.837560	21.772940	20.733968	17.784772	47.992300	58.110895	39.596860	40.427348
1059	237.482772	144.872313	33.328615	17.034930	26.916790	40.698513	116.532407	94.290372	69.671710	64.576798	25.321086	21.135821	19.948130	16.907315	47.417104	57.257653	38.937154	39.792365
1060	236.464845	142.579080	31.812317	15.296433	30.298679	45.105167	115.238482	94.395112	69.124261	63.932034	24.582397	20.520844	19.223696	16.128849	46.539192	56.349645	38.090081	38.971940
1061	236.601843	141.210275	30.538710	12.764319	32.133428	46.429944	114.930272	95.287185	69.618224	64.392476	24.142682	20.269369	18.848369	15.813507	45.982032	55.187241	37.480810	38.300439
1062	235.713487	141.003495	31.739666	10.831590	34.401522	48.652270	115.670270	97.309102	71.004835	65.623022	24.404815	20.458646	18.893061	15.730235	46.110113	54.415775	37.208814	37.861293
1063	235.126341	139.919975	31.372038	10.572321	35.232155	49.472830	116.040461	99.444468	72.244939	66.246851	24.294977	20.409543	18.740961	15.594303	45.909655	53.102685	36.879652	37.303396
1064	235.438378	140.401486	32.537619	10.813834	34.881628	48.497957	117.251577	102.405782	73.932124	67.308484	24.431697	20.390788	18.572810	15.494366	46.000468	51.786505	36.882483	36.804713
1065	235.919668	142.131635	34.737922	10.759126	33.431468	45.221855	119.006238	104.615897	75.561622	68.444457	24.917637	20.645175	18.743390	15.707696	46.480140	50.722241	37.066811	36.345964
1066	236.155070	142.446006	35.542769	9.334882	35.812239	47.343846	119.984705	106.378082	77.711890	70.480041	25.179313	20.858073	18.950361	16.114242	46.701231	49.915660	37.213695	36.033230
1067	235.922026	141.992917	34.912758	10.005814	32.841663	42.015208	120.337521	108.333262	79.636098	72.276314	25.049409	20.841792	19.030423	16.321351	46.553629	48.950084	37.650925	36.160747
1068	237.660185	145.612624	37.510907	8.118306	31.739019	38.133071	122.724109	110.829182	81.644122	73.996273	25.389961	20.958908	19.064952	16.439001	47.012123	48.228781	37.757830	35.943115
1069	235.810172	146.021945	39.140416	6.738470	29.642779	33.332482	122.863132	110.108460	82.374528	75.220100	24.814559	20.384846	18.387318	15.569686	46.387973	46.491653	36.546416	34.801432
1070	234.568547	145.426300	41.234146	3.967149	28.474765	29.596623	121.874447	106.864387	82.252123	76.497201	24.348782	19.571963	17.347908	14.394636	45.790843	44.429789	34.577114	33.178536
1071	236.895833	146.502230	40.979696	4.243219	24.094231	23.028939	121.232801	104.420240	81.154097	76.281405	22.776611	17.780413	15.378518	12.256030	44.330434	41.525137	31.763283	30.715772
1072	238.164203	145.211900	38.420757	4.883119	20.712351	19.065877	119.917810	102.211779	80.838970	77.338213	21.493505	16.557347	13.653525	10.219572	43.020848	39.051367	28.680161	28.536705
1073	237.656238	144.755638	36.939463	6.589353	15.839577	14.019458	118.852738	98.897387	80.400528	78.632769	20.431169	15.182100	11.587388	7.869717	41.927236	36.950865	25.849675	27.029665
1074	238.134302	145.329503	36.020844	8.979051	11.854151	10.960513	119.153447	98.023486	80.823721	80.474277	19.545819	13.497311	9.878949	5.796537	41.072871	34.958238	24.289115	26.638715
1075	237.851869	143.475002	34.226652	10.651293	7.849941	7.552092	119.593203	98.878901	82.483111	83.392303	19.212519	12.003327	8.760952	4.648790	40.650277	33.324328	23.222913	26.134226
1076	237.847705	144.365969	34.607682	12.912430	4.572528	5.236521	121.379178	99.818336	85.234225	87.950219	19.198285	9.703027	8.104816	3.950638	40.666065	32.598840	22.069924	24.814298
1077	242.040173	147.965903	35.518138	15.010686	0.928649	2.182374	124.220580	100.839160	89.028547	94.105519	19.789780	7.924934	7.685076	3.512677	41.381943	32.284163	21.133879	23.554340
1078	242.247955	147.126297	35.168938	16.064555	1.696495	0.077330	124.982367	102.041510	92.642832	99.786141	20.536205	7.014689	7.818735	3.716446	42.038688	32.229536	20.585122	22.760193
1079	240.181107	145.429497	33.535258	17.118747	3.775317	1.870732	124.757868	103.728438	97.762061	107.190454	20.657174	7.283043	8.977824	4.955672	42.125744	31.951181	20.444291	22.452253
1080	238.503994	144.145990	32.699890	17.655717	5.203683	3.140802	125.010028	106.268336	102.576874	113.500854	20.991249	7.703201	10.190690	6.064406	42.451804	32.060718	20.812246	22.641681
1081	237.785526	145.094190	34.136018	17.881621	5.762417	3.427480	126.688973	109.406298	108.629780	121.097589	22.315373	8.981913	12.761825	8.621733	43.793190	33.086089	21.857641	23.522050
1082	233.855486	141.965724	34.112098	19.524956	6.671797	3.729423	126.010286	111.314704	112.618999	126.523146	23.185200	9.926504	14.757987	10.575958	44.492543	33.725349	22.701785	24.188691
1083	233.461774	143.352263	36.137098	22.207796	8.049612	4.434085	127.072704	113.013685	117.736607	132.720133	23.762439	9.993197	16.198033	12.244156	45.050880	33.991609	23.083090	24.486160
1084	235.488231	145.170221	37.335000	26.131529	10.065853	5.761229	128.537560	115.396937	121.615988	136.591722	23.662668	10.255766	16.256290	12.352106	44.969569	33.638547	22.764593	24.271528
1085	234.437786	143.789578	37.530147	30.682010	12.501359	7.662796	127.971321	116.414913	123.899386	138.136726	22.825969	9.929869	15.779964	11.988944	44.022926	32.602904	21.957631	23.676756
1086	234.092454	142.586026	37.199043	35.010256	14.497796	9.278807	127.542267	117.545884	124.776392	137.538333	22.149027	9.648965	15.262194	11.598967	43.260414	31.549181	20.974590	22.766881
1087	234.024141	140.963560	34.528235	40.048931	15.994879	10.261150	126.590368	118.463145	124.943119	135.104369	21.102823	10.770870	14.348344	10.718841	42.201780	30.643251	20.328279	22.468026
1088	232.983495	141.509890	35.235694	44.105795	16.585156	10.315459	126.780347	119.789467	124.598405	131.370050	20.743944	10.675678	13.810242	10.262521	41.793061	30.121669	19.934286	22.338962
1089	229.894415	138.931232	35.122695	45.667466	15.331949	8.552507	125.626125	120.032724	123.150919	127.152109	20.953684	11.518275	13.956673	10.489050	41.809987	30.247541	20.266017	22.917457
1090	231.362955	140.302704	37.213642	47.623255	14.650723	7.430142	126.421585	120.310517	119.382307	120.172514	21.841093	13.083780	14.132168	10.761789	42.673362	30.923867	21.223126	23.826470
1091	232.572365	140.763653	38.325154	49.742431	13.687068	6.035414	126.114043	119.516118	116.643997	114.951736	22.133535	13.890203	13.437775	9.940290	42.945880	31.233338	21.734186	24.279069
1092	232.860458	140.921638	39.002784	50.709233	12.525534	4.567452	125.126426	117.434560	113.202447	109.883298	22.066562	14.158969	13.256168	9.757104	42.935739	31.434431	22.157352	24.371466
1093	233.432757	141.516402	39.946470	52.207200	11.863133	3.548708	124.167620	115.256899	109.739278	105.342777	21.984730	14.476275	13.050567	9.568461	42.942426	31.804960	22.565119	24.668086
1094	235.895151	142.424931	38.427942	52.107820	10.883453	2.237198	123.286152	112.479665	105.485934	100.305030	21.966882	15.562427	12.486668	9.218487	43.077786	32.545105	22.752930	25.045872
1095	239.982386	146.287381	38.870477	52.189681	10.312515	1.307001	124.413103	111.284637	102.493219	96.763529	22.520331	16.691845	13.204290	10.408677	43.884086	34.070999	23.444315	25.695932
1096	240.537823	146.924956	37.676738	50.751572	9.091189	0.374610	124.046786	109.578203	99.306943	93.229687	22.580192	16.971389	14.315785	11.783009	44.068787	35.410065	24.723418	26.782862
1097	236.938995	146.529789	36.251213	48.936431	6.813713	3.067802	122.633436	107.985471	95.096982	88.969115	22.389664	17.690563	15.740723	13.148908	43.909386	36.309724	26.084411	28.022120
1098	231.302831	145.888037	38.716636	47.236589	5.098608	4.993469	121.272669	106.204051	91.299996	85.104220	22.906732	18.828013	17.475927	14.693828	44.343161	37.584715	27.909637	29.803284
1099	231.555598	144.549553	39.782409	45.411818	3.743223	7.220482	120.041107	104.077930	88.084740	81.899102	23.996346	19.905374	19.112804	15.821112	45.438503	40.251336	29.999055	31.483532
1100	234.066181	142.951620	38.752384	44.402362	1.492503	10.325208	119.024213	102.382316	85.704566	79.930917	24.839347	21.106522	20.698252	17.275800	46.347546	43.854736	32.393800	33.352359
1101	235.156488	142.591403	39.168833	42.576414	1.094876	13.714296	118.455568	100.438349	82.853195	77.371313	25.757461	22.079680	21.565572	18.224303	47.322569	47.313509	34.546752	35.103173
1102	235.526983	143.008110	38.817857	39.440265	2.769806	15.764069	118.307899	99.442794	80.254155	75.074508	25.956505	22.944882	22.553113	19.656810	47.667882	48.491954	36.684487	36.768011
1103	235.245220	143.995070	39.231415	35.712635	5.452378	18.891023	118.098706	98.261752	77.438975	72.372343	25.735571	23.167805	22.859604	20.325231	47.586519	48.646550	37.810634	37.622362
1104	238.305087	147.600827	39.871962	31.690141	9.250486	23.711436	119.070641	97.752042	75.501821	70.418865	26.152542	23.595798	22.883992	20.862906	48.264256	50.312588	38.230309	37.836490
1105	237.125552	145.497406	37.186494	28.108204	8.447135	22.521162	117.163554	96.301539	73.115421	67.935362	25.416783	22.888232	22.194152	19.815097	47.586627	51.406817	38.587038	37.940811
1106	235.674574	144.617667	35.099974	23.528198	14.641516	30.190972	115.762678	95.278041	70.374203	64.428788	24.004165	21.623526	21.233306	18.786093	46.217390	51.642268	38.336338	37.607061
1107	236.447975	145.462144	33.393527	20.548525	17.695638	33.678468	115.724678	95.705723	69.168891	62.590196	22.750457	20.398164	20.223577	17.742241	45.084597	51.555928	37.963568	37.131737
1108	240.303661	147.281001	32.032946	17.138159	20.612966	36.104908	117.148345	97.262940	69.006748	61.669073	22.461187	20.123799	20.138114	17.734682	44.925980	51.605824	38.021706	37.230939
1109	238.951337	144.755558	30.672507	14.180439	22.910223	37.413479	116.284093	97.457071	68.671744	60.828930	22.159887	19.690448	19.678170	17.425129	44.454015	51.911906	37.637571	36.938621
1110	236.979987	143.792904	32.092083	12.937633	24.891912	38.984637	116.550722	98.546226	69.025352	60.666564	22.440489	19.771708	19.713004	17.576108	44.555920	51.551479	37.314840	36.477855
1111	237.285059	144.477371	33.686761	12.306866	24.503020	36.894692	117.891523	100.483745	70.111408	61.245482	22.869462	19.894237	20.012185	17.793824	44.905872	50.188564	36.662172	36.051040
1112	234.911992	143.317564	35.824144	10.415034	24.936642	35.559070	118.128121	101.451989	71.328523	62.250644	23.419818	20.167107	20.194379	18.148346	45.178670	49.984563	35.806311	35.664371
1113	233.411128	142.399216	36.675873	10.219068	21.313168	28.834272	118.487185	102.739516	72.814427	63.709112	23.504112	20.186988	20.241509	18.387259	45.078066	48.396797	34.236529	34.409299
1114	234.149843	143.420232	37.723345	12.869190	14.095912	18.601827	119.931075	105.116435	74.135227	64.872313	23.343694	19.604055	19.437353	17.666657	44.885972	46.570307	32.532131	33.213679
1115	235.378779	143.509366	37.280487	13.817546	10.152325	13.007743	120.610287	105.959722	75.338340	66.331947	23.054596	19.108081	18.747801	17.251481	44.563113	44.817985	30.390797	31.242601
1116	233.970333	140.038630	34.615425	14.734192	6.285094	7.906318	119.330718	105.727627	75.800461	67.231630	22.348111	18.343745	17.761989	16.543243	43.691717	42.962580	28.295904	29.284080
1117	234.244627	142.334654	36.512902	15.130461	4.147726	5.871795	120.772675	105.063924	77.121034	69.282890	22.363110	17.895290	17.090077	16.015671	43.716562	40.712779	26.648854	27.762333
1118	237.560007	145.791518	36.132161	15.004797	2.365308	3.928609	122.853358	105.517018	78.890671	71.673627	22.500734	17.759533	16.931784	16.036488	44.002084	38.537872	25.287801	26.322443
1119	237.771435	147.058061	35.919186	14.219194	0.851678	2.180740	123.897820	105.732312	81.403969	74.965150	22.720486	17.573288	16.581641	15.920709	44.172585	36.781705	24.110726	25.339249
1120	236.528989	146.277549	35.286521	13.963412	1.059257	0.294111	124.243219	106.288879	84.833381	79.200172	22.992418	17.462015	16.258944	15.837739	44.229583	34.749123	22.264947	24.067873
1121	237.071666	147.673352	36.730207	14.873363	3.540585	1.862202	125.064377	106.908863	88.883732	84.520737	22.809382	16.748073	15.624583	15.231977	43.967166	32.649973	20.833138	24.635668
1122	234.069993	142.845826	34.557670	15.772628	5.404082	3.440253	123.211960	107.525827	93.629681	91.180673	21.985217	15.668180	14.659763	14.193040	42.801725	30.248284	19.270137	24.315093
1123	234.100537	139.670786	31.967293	16.920009	7.198253	5.236554	122.191858	108.457657	100.756381	101.678220	21.684273	14.950362	13.782335	13.121728	42.261430	28.876565	18.118305	23.838400
1124	238.096649	142.531309	31.199950	19.056315	8.494186	6.147125	124.059892	110.147435	107.966423	112.897400	21.343144	14.458474	13.476016	12.406376	41.983008	28.330990	17.213006	22.500971
1125	238.300239	142.326014	32.476945	19.290278	8.941644	6.576080	124.464504	111.492957	114.003323	123.213731	22.256246	15.435406	14.217692	12.136518	42.593008	28.759984	17.055687	22.441224
1126	238.879207	146.090761	37.321956	18.945168	9.177667	7.006482	126.866929	113.882102	120.850946	133.689680	23.745378	17.516954	15.584632	12.495901	44.002766	29.777037	17.557009	22.870312
1127	239.132036	146.753617	38.648404	19.227500	9.214381	7.002974	127.496877	115.382638	125.498708	140.935988	24.196001	19.662394	17.162335	13.193639	44.456920	30.369939	18.223583	23.481083
1128	238.098774	144.286662	37.049664	21.037321	8.819962	6.079102	126.317702	116.091010	131.679761	149.730506	23.772621	21.367600	18.617145	13.944846	44.163116	30.640036	18.903732	23.954853
1129	236.859987	142.801124	35.846023	23.312498	9.386854	6.230885	125.066807	116.641296	136.106226	155.642162	22.730831	22.480540	20.118958	14.937782	43.335413	30.877989	19.053642	23.744265
1130	238.074880	145.237462	36.187784	26.215836	9.759302	6.062053	126.327048	119.117366	139.411179	159.439566	21.719390	22.626765	20.950125	15.585567	42.654820	31.372773	18.735573	23.257743
1131	237.317044	145.153364	35.529866	29.404040	10.131429	6.023087	125.815520	120.164380	141.782939	161.912901	20.380392	22.972381	20.356609	14.826062	41.423733	31.960745	18.567231	23.452872
1132	235.281738	143.558035	35.461307	32.337818	10.589487	6.051500	124.792726	121.645748	144.135065	163.896622	19.162287	23.345381	19.429894	13.979151	40.112582	31.984945	17.742400	22.881795
1133	235.889109	142.179191	34.491209	35.326314	11.106553	6.119954	124.435676	123.976652	146.257858	164.985671	18.211972	23.751457	18.754228	13.891774	39.101181	32.075069	17.637327	23.102610
1134	235.978910	143.251690	35.733784	38.681317	12.566893	7.280771	124.776689	125.572902	146.950671	164.039416	16.904601	24.122221	17.246313	12.858361	37.755512	31.247276	16.899014	22.600618
1135	234.680321	142.625513	37.197750	40.947287	13.798742	8.259587	124.940846	127.375078	146.354324	160.924158	16.057009	23.959424	15.666289	11.638351	36.737298	30.317911	17.121576	22.967490
1136	234.040865	141.714969	38.196912	43.912368	14.582567	8.664302	125.007780	129.128868	145.361525	156.517884	15.594219	24.308613	14.722583	10.793530	35.980159	29.208167	16.919712	22.975914
1137	235.131646	142.444923	39.962713	46.229238	15.887332	9.683725	125.591717	129.622963	143.838831	151.038510	16.166369	23.565072	13.516495	9.225756	36.329499	28.241084	17.016789	22.663449
1138	238.088055	143.899640	40.734817	48.019812	15.452762	8.639371	126.559658	129.874054	141.530516	145.116799	16.694192	22.937390	12.725229	8.332993	36.781586	27.652315	17.640808	23.027737
1139	239.270712	144.173078	40.915974	50.180371	15.848683	8.530222	126.599648	128.920145	138.039140	138.809082	16.872577	21.856269	11.811629	7.417552	36.944143	27.077527	18.138332	23.273050
1140	240.845467	145.915725	41.042124	50.428985	14.955285	7.200603	126.486742	127.698335	134.605627	132.964498	17.682669	20.024409	10.406421	6.394060	37.873639	27.621151	18.622251	24.003399
1141	241.463590	147.784667	41.009553	50.014083	13.958665	5.855723	125.860557	125.512297	131.046339	127.762467	18.156421	18.085028	9.439613	5.753570	38.650026	28.344164	19.203582	24.642452
1142	237.395244	146.833495	42.508286	48.679120	12.783912	4.493754	124.004519	122.473475	126.549310	122.046536	18.730972	16.814864	8.849260	5.491042	39.229241	28.991778	19.777574	25.209279
1143	240.907208	149.521587	41.761343	47.377204	10.754588	2.060618	123.865609	120.372994	122.096059	117.039467	18.979107	15.477690	8.171017	6.025238	39.792829	30.351510	20.079139	25.487515
1144	243.486000	151.835849	39.946527	44.628810	7.400990	1.878806	123.507133	118.170312	116.849207	111.414350	19.473082	14.740579	8.376021	7.271986	40.540849	31.561937	20.481475	26.092612
1145	241.542695	151.767956	39.829529	43.357164	4.790166	5.309273	121.884418	115.344914	111.660161	105.915242	19.666532	13.948244	8.355557	7.883030	40.813578	32.176752	20.657960	26.280701
1146	238.884407	148.000909	37.534537	41.776643	1.470298	9.902484	119.439084	112.087363	105.736973	99.729584	19.872419	13.732249	9.262323	8.275242	40.958066	32.622681	21.950063	27.605010
1147	239.159962	147.685664	37.592299	40.951902	1.889238	14.405193	118.753003	108.508089	99.333104	93.153474	20.048230	13.659588	10.069348	8.381781	41.281825	32.954028	22.828270	28.260341
1148	241.781370	149.426562	37.959442	39.214342	5.012493	18.731396	118.594103	104.202962	93.385482	87.104336	19.910852	13.725511	10.932257	9.036623	41.424036	34.368678	24.556268	29.699935
1149	240.006332	145.768789	35.756266	34.232183	9.532363	24.005552	116.363765	100.745186	88.852462	82.611602	20.344089	14.198830	12.167480	9.999003	41.828908	36.135964	27.027678	31.759361
1150	240.325455	146.738764	36.422676	28.424762	14.848345	29.707616	116.772244	98.656823	84.716818	78.603136	21.208282	15.179455	13.771090	12.104432	42.867608	39.829427	29.376585	32.876626
1151	240.618699	148.814356	38.985140	22.771013	20.246525	35.397808	118.082341	97.633907	81.810625	75.784759	22.757945	16.990624	16.166356	14.895533	44.599113	44.088891	32.622296	34.933500
1152	237.105292	146.677518	40.228744	17.494433	24.128229	38.917628	117.506090	96.585535	79.722260	73.808194	24.376085	18.871352	18.166965	17.185870	46.157689	47.949760	34.876234	36.035871
1153	237.565901	145.037329	38.639173	11.907595	29.941294	44.838325	116.982903	95.877377	78.252691	72.584356	25.499921	20.438943	19.712313	18.687224	47.309865	51.389556	36.962732	37.237418
1154	239.516117	147.422884	39.520757	7.113423	36.947109	52.622592	117.752890	95.005760	76.359089	71.016886	26.217754	21.324074	19.996965	18.898281	48.121749	53.315508	37.944450	38.082274
1155	238.299717	145.450217	37.473356	4.317914	40.793078	56.606534	115.920662	92.980252	73.942308	69.057469	25.527947	20.857805	19.329831	17.959420	47.390139	54.387208	37.689762	37.894985
1156	235.021191	141.876106	35.560033	0.172207	48.694476	66.502803	112.847359	90.305816	70.562160	66.071337	24.499074	20.159208	18.382049	16.951171	46.114299	54.731971	36.179202	36.712998
1157	234.282604	140.396456	33.604216	0.228409	50.471026	69.520547	110.876562	88.497329	67.952828	63.783693	22.813613	18.859539	17.111941	15.517541	44.368121	54.042254	34.775685	35.550565
1158	235.919242	140.857857	32.972426	0.126642	52.571791	72.648318	110.774369	88.743644	66.111144	61.666758	21.650609	17.817517	15.897915	14.429183	43.154354	52.315636	33.041679	34.035264
1159	233.709756	139.533065	34.162220	0.008545	51.354741	70.538117	110.606045	88.899687	65.155508	60.241125	21.467958	17.328636	15.214509	13.517720	42.748793	50.472418	32.083732	33.507138
1160	230.634981	137.152937	35.423873	0.785823	51.280977	69.860476	110.283559	89.290213	65.011853	59.721053	21.779682	17.388061	15.115202	13.269625	42.760890	49.066628	31.337046	33.075263
1161	231.618054	137.634064	37.376780	0.319119	48.139295	64.648390	112.092121	91.301122	66.290911	60.662080	22.886615	18.120623	15.727198	13.910658	43.707025	48.608814	31.025435	32.848394
1162	231.466474	138.297367	39.562318	0.102506	44.638298	58.682817	114.165023	93.858956	68.470689	62.544212	23.851829	18.706897	16.405448	14.799123	44.682392	47.956251	31.639143	33.570498
1163	230.805820	138.389172	40.886920	0.739617	43.196522	55.479356	115.524792	95.533722	69.828310	63.640364	24.407391	18.907255	16.606612	15.146391	45.218642	47.106297	31.885780	33.867919
1164	231.755773	139.158347	41.111707	0.317524	38.508372	48.373887	117.263718	97.609382	71.433163	65.005611	24.522672	18.629438	16.257412	14.911211	45.401966	45.810913	31.452428	33.415841
1165	236.759366	143.955717	41.696319	0.359591	35.734135	43.223926	120.667991	100.188389	73.459433	66.615227	24.375352	18.269314	15.776031	14.159741	45.568493	44.074592	30.555139	32.553748
1166	236.406298	144.167764	41.349053	0.877573	30.654716	36.153270	121.293923	99.846807	74.210186	67.034920	23.968414	17.633896	14.945073	13.285330	45.066692	41.513621	28.441005	30.700388
1167	234.815750	143.568822	41.394769	2.315518	25.495218	29.665108	121.856645	100.130298	74.653799	67.174145	23.735627	16.610879	13.200231	11.268105	44.546452	38.190847	26.491037	30.851997
1168	234.890381	141.609555	37.635132	5.594589	20.295266	24.156263	121.226584	98.723532	74.843609	67.815881	23.346094	15.316655	11.825236	8.899281	44.155528	35.636984	24.658497	29.708329
1169	232.846743	138.918943	34.656035	8.674637	14.846621	18.163766	120.170195	97.412556	75.253248	68.664861	22.994328	13.822572	10.594769	6.973290	43.781124	33.582335	23.272424	28.649325
1170	233.729472	139.706979	32.593925	10.917383	9.414715	11.657632	120.675809	96.941712	76.776469	70.766474	22.541249	12.160574	9.231168	5.298060	43.559824	32.591875	22.203629	27.542448
1171	234.501583	140.056527	29.976808	11.643891	5.852251	7.298491	121.334975	97.202209	79.762303	74.832228	22.975751	11.967654	8.594966	4.968722	44.113220	32.898361	21.634238	26.836046
1172	234.161796	142.252690	29.743050	12.776711	1.786088	2.715381	122.960418	99.048635	84.629594	81.071863	23.810666	12.155111	8.768986	5.113367	45.149442	34.081649	22.052439	26.913268
1173	230.171151	139.646291	30.276013	14.444655	1.768177	0.544235	121.715047	101.401448	89.609956	87.759284	24.071063	13.028980	9.541357	5.352062	45.337387	34.926937	22.437952	27.099053
1174	230.747594	140.628894	31.120060	16.085721	5.034285	3.533203	122.832003	104.795217	94.531316	94.276546	24.959862	14.303021	11.123547	6.376268	46.431402	36.289733	23.374778	27.723622
1175	231.400271	141.068553	31.379159	17.700875	7.675768	5.637918	123.406542	107.119226	100.553144	102.982904	24.983284	14.274868	12.823029	7.734736	46.710413	36.573683	23.823907	27.625496
1176	230.489771	139.255159	32.340718	19.279475	9.976556	7.479058	123.350600	110.603023	106.319491	110.858659	25.288952	14.874449	13.751886	8.609222	46.994077	36.994110	24.395389	27.914535
1177	230.185550	138.212142	33.354818	20.716813	12.078016	9.277119	123.515533	113.764837	111.132295	117.390122	25.324885	14.688254	14.862647	9.862274	47.065258	37.283687	25.091077	28.298559
1178	232.321892	139.976635	35.580152	22.289676	13.875394	10.821999	124.907969	116.353915	114.478954	121.752515	25.585403	14.330317	15.643421	11.060619	47.378040	37.448265	25.515435	28.573638
1179	234.919549	142.884931	38.070123	24.771345	15.473473	12.060948	126.219291	117.694744	118.153954	126.784110	25.424614	13.516902	15.292201	10.919290	47.205581	36.960102	25.435807	28.607703
1180	236.529409	145.265969	39.734260	29.399171	17.683587	13.668949	126.919590	118.469911	118.485329	126.857030	24.347924	12.072718	13.942530	9.904438	46.152982	35.516510	24.394539	27.597531
1181	231.613791	142.853111	41.474149	31.944050	19.095521	14.779273	125.633091	119.286225	120.036559	128.371567	23.421401	10.409421	12.312694	8.502102	44.906468	33.965731	23.515923	26.684994
1182	239.116219	147.058483	37.587708	41.527504	23.678954	18.268060	126.267846	120.189949	118.841338	125.236250	20.001217	7.999351	9.306602	5.930684	41.883917	31.120032	21.331804	24.633746
1183	237.642445	145.526621	36.435572	46.993783	25.469791	19.268775	124.694035	119.613760	115.411334	119.568558	18.387161	6.493170	7.228089	4.013893	40.199843	29.423930	20.102915	23.257524
1184	235.049268	141.797873	36.928639	50.717512	25.579287	18.876002	123.170757	118.893916	110.964951	111.495187	18.601571	6.703047	6.218612	2.748726	40.082199	29.067213	19.997322	23.145873
1185	236.809614	141.263015	36.251990	55.386275	26.216550	19.135581	122.716952	117.709428	106.187421	103.719434	18.518009	6.736912	5.614152	2.055326	39.968418	29.122373	20.477317	23.785398
1186	236.100369	142.964962	40.820979	55.064984	23.240305	16.242786	123.812639	116.413044	102.933965	97.814469	20.415330	7.846985	6.065366	2.342731	41.709334	30.853390	22.562632	25.794585
1187	238.529709	144.262607	41.443232	56.384596	21.961148	14.884388	124.367400	113.624643	98.198848	91.365704	21.773644	9.425193	7.209874	3.879633	43.101832	32.392661	24.334013	27.585217
1188	240.278939	147.433482	40.876453	53.506315	19.087009	12.155929	124.729429	110.907136	95.518614	87.109747	23.100188	10.796335	7.823885	5.025943	44.631878	34.539717	26.037178	29.090136
1189	242.327845	146.393423	34.433819	51.664081	17.621212	10.600328	122.863828	106.928901	91.834763	82.733554	23.189936	11.911233	8.767908	6.730163	44.923517	35.754813	26.929969	29.815904
1190	239.345281	146.042091	31.071681	47.168199	13.878853	6.525646	121.979468	104.941314	87.664010	78.270154	23.321823	12.403867	9.942918	7.781624	45.155064	36.539168	28.224354	30.585389
1191	236.314727	143.595257	29.432283	42.555411	8.967223	0.911815	120.599754	103.450279	85.064773	75.546133	24.047197	13.736966	11.615786	8.988806	45.825585	37.854464	30.324716	32.480651
1192	231.775085	141.289006	30.623063	38.132149	5.975277	2.609210	119.456482	102.132602	83.299681	73.901728	25.223350	15.275146	13.226200	10.193555	46.868173	39.924574	33.195462	35.437541
1193	233.571067	139.251906	29.058221	32.895102	1.555004	7.504290	118.829889	100.956444	81.772604	73.281445	25.564755	15.987335	15.203475	11.875275	47.312486	44.326438	35.459538	37.594681
1194	235.114371	140.047316	31.679949	26.723232	3.489318	12.651187	119.817597	100.351157	80.990118	73.245217	26.581722	17.174112	17.648892	14.063964	48.425643	49.022653	38.196503	39.697058
1195	241.215785	145.578767	33.256447	22.615912	9.338000	19.652234	122.414787	101.176259	81.844369	74.621734	27.045384	18.035693	19.052992	15.671675	49.368530	52.924129	40.208219	41.078116
1196	239.515626	143.654433	32.473262	19.767775	12.685760	24.018561	121.063964	100.179726	81.472982	74.908948	27.218450	18.866026	19.585430	16.724472	49.630412	55.793967	41.894813	42.543530
1197	236.192105	142.308136	33.299239	15.658128	20.355048	34.281995	119.478765	98.699505	80.621324	74.615339	27.201170	19.542245	19.758454	17.454054	49.622862	58.325018	42.791348	43.330097
1198	238.928612	145.391222	33.136851	12.389214	27.891350	45.216977	120.019196	98.523414	80.317413	74.896037	26.787033	20.038722	19.811161	17.582138	49.336793	60.810036	42.908195	43.822063
1199	240.206360	145.920769	32.464337	10.700619	32.538357	52.912726	119.585312	98.303800	79.085344	74.056594	26.286996	20.333050	19.848345	17.171264	48.851647	62.700930	43.221613	43.997715
1200	238.482596	143.997565	31.796672	9.725988	35.551872	58.563952	117.939570	97.771929	77.947001	73.262711	25.671574	20.445721	19.603609	16.699114	48.096481	64.063055	43.010737	43.523807
1201	233.188601	141.511708	34.590789	8.402831	39.593507	65.107807	116.192814	97.224187	76.031601	71.285749	24.917706	20.128352	18.787411	15.825651	47.086275	63.279790	42.485585	42.741327
1202	237.440074	144.840001	35.136698	8.273240	43.609648	71.028655	116.996024	97.798493	74.734998	69.776041	23.639331	19.535758	17.725364	15.074360	45.957456	61.952240	41.857262	42.029430
1203	232.796090	141.773752	36.870173	7.516538	45.438300	73.262943	115.233635	97.514958	73.579198	68.558457	22.876650	18.978873	16.699654	14.272667	44.873625	60.573239	41.154440	41.311765
1204	231.073010	140.660495	38.804873	6.071275	44.526575	69.811040	115.006272	98.160482	72.469581	67.142315	22.330909	18.408032	16.009479	13.634070	44.131418	57.755077	40.123487	40.255095
1205	232.932140	142.240011	40.574574	3.133843	42.152583	62.233568	116.870967	100.453987	73.157300	67.658457	22.277915	18.134947	15.739920	13.278043	44.073993	55.671307	39.328649	39.425086
1206	232.844022	142.549784	42.597301	2.043387	37.577445	52.712984	118.113739	102.250104	73.450215	67.790258	22.223679	17.704408	15.178166	12.711240	43.883909	53.863051	38.183628	38.276550
1207	232.702378	144.551688	46.372330	0.282404	35.761708	46.953047	120.388170	104.442737	74.799870	69.283573	22.606379	17.444294	14.713596	12.656541	44.166217	52.212894	37.738496	37.797381
1208	229.514081	141.261704	44.490399	1.223475	32.438274	40.624973	119.428136	104.655775	75.079262	69.920536	21.643637	16.442820	13.736477	12.145594	42.958088	49.643458	36.019945	36.152645
1209	232.076983	144.063408	45.675512	4.061638	28.898295	33.218726	121.269794	105.479171	75.337190	70.162924	21.246546	15.759880	12.446682	10.759946	42.606905	46.122347	33.796106	33.910324
1210	233.313655	146.105302	46.479756	4.428673	25.467740	28.210046	122.500134	103.494099	74.730504	70.195186	21.475368	15.236370	11.104263	9.250105	42.826793	42.770612	30.619118	31.953926
1211	234.782454	146.152074	43.863628	3.898194	22.812886	24.938159	122.519560	101.573572	74.162227	69.924654	20.586721	13.872457	9.045000	7.418208	41.956295	38.525853	26.754885	30.129903
1212	232.075768	143.519321	41.126958	2.912346	19.842930	21.576669	121.073851	98.050566	73.444829	69.816672	19.763922	12.320355	6.814977	5.290102	40.994557	34.685010	23.945658	28.766802
1213	230.755501	140.607161	37.751639	0.687658	16.764312	18.377730	119.317228	94.535947	73.174620	70.174985	18.844727	10.477622	4.197165	2.864675	40.011720	31.939338	21.049798	26.102921
1214	229.566305	135.292602	32.238464	1.475930	13.523915	14.917029	116.981938	92.379134	75.039306	73.004155	17.889289	9.037781	2.134573	1.047625	38.952313	29.485618	18.456244	23.701662
1215	228.386415	134.277699	29.818976	2.858762	9.562298	10.427820	116.940562	92.621806	78.807492	77.704930	17.697587	8.410491	0.829412	0.300593	38.734513	28.207548	17.076986	22.529784
1216	231.571397	138.160416	29.956673	3.372311	5.879637	6.062160	120.027038	95.910550	84.631799	84.302488	18.626894	9.095409	0.746584	0.437946	39.801609	28.432192	16.233768	21.788430
1217	231.207097	142.346969	33.331594	2.692562	3.555285	3.822452	121.735829	99.107638	92.100828	93.592413	19.027087	11.258949	3.599295	2.424589	40.234360	29.074019	16.305133	21.501452
1218	227.904308	139.270823	31.919086	4.860398	1.060984	0.644351	119.675903	101.047312	98.621360	102.496684	18.917437	12.739639	4.954161	2.795362	39.812718	29.090174	15.901493	21.083631
1219	227.048688	135.249088	30.153434	9.277374	4.382521	2.912112	118.130954	104.561279	106.987616	113.581405	18.406334	15.876371	7.461292	4.711999	39.198845	29.279503	15.591618	20.912863
1220	229.832618	138.230392	33.927277	12.915262	8.049582	6.036800	120.207512	108.111940	115.095925	124.018097	18.773401	18.098250	9.752241	6.534603	39.592731	30.142283	14.881431	20.320431
1221	231.244014	137.871614	35.761150	15.950791	10.498805	7.982568	121.394894	111.953436	122.482699	133.153943	19.362067	20.503777	12.663506	9.382533	40.140823	31.200920	14.901276	20.281360
1222	228.534382	136.845448	39.290771	18.143698	12.240187	9.782766	122.252354	115.651803	130.028249	142.108602	20.697086	22.706992	14.892989	11.827989	41.223353	32.224393	15.621483	21.459494
1223	227.664625	138.573720	43.535148	19.950985	13.431859	11.073331	124.328420	119.134584	136.243348	148.759165	21.630506	24.091039	16.330746	13.605130	41.986049	32.832164	16.046805	22.229060
1224	228.631653	138.810106	43.723328	23.491424	15.833997	13.465827	125.409822	122.602342	141.166705	153.325960	21.222450	24.825712	16.780050	14.513568	41.377476	32.228322	15.672349	22.259848
1225	229.909626	138.576286	42.637578	26.647924	16.607136	13.931266	125.640178	125.340317	144.179356	155.268705	20.109259	23.988946	16.656673	15.168353	40.117612	30.841504	14.984773	21.992921
1226	232.525585	138.080723	41.033769	30.551886	18.588096	16.071739	125.038822	129.308527	147.536356	156.203488	18.967886	23.020655	15.407604	14.497634	38.957790	29.384791	13.930913	21.134645
1227	236.666306	141.142455	41.920825	33.507282	19.644422	17.195156	126.249344	133.112138	150.320823	156.383054	18.219366	22.023985	14.774914	14.379115	38.280700	28.196723	12.936404	20.253236
1228	238.372378	142.469432	43.093220	34.373297	19.094038	16.706174	127.145913	137.355353	153.829783	157.746455	18.576564	21.665947	14.526868	14.424659	38.588928	28.055094	13.062900	20.321783
1229	239.178650	146.082296	43.178891	36.571350	18.828619	16.278403	128.595669	142.434858	156.448268	157.717862	18.307678	21.839306	14.732389	14.648082	38.394415	27.731417	13.136194	20.276175
1230	235.206887	146.212638	43.386899	36.677367	16.001047	12.994459	129.026753	146.276376	157.898883	157.280384	19.138985	22.617400	15.156063	14.828682	38.904305	27.952855	14.326208	21.493858
1231	234.141038	149.798007	47.045055	36.818384	13.416097	10.025818	130.996783	149.012278	158.765400	156.747237	20.511960	23.484499	15.317286	14.664171	40.166942	28.662074	15.823596	23.213304
1232	231.642083	149.429395	47.707897	36.934930	11.108227	7.283454	130.637023	149.128685	157.786439	154.830347	21.147298	23.698721	15.099173	14.184437	40.650797	28.977345	17.010885	24.567113
1233	228.480578	150.315236	51.402548	38.154022	9.694071	5.314030	130.278614	147.599525	155.252289	151.360704	22.217728	24.033376	15.188433	13.998684	41.726966	30.205303	18.969559	26.615830
1234	228.723860	148.386616	48.817060	39.848502	8.437706	3.338911	127.995667	144.927759	152.081238	147.539937	20.793406	22.240489	13.370180	11.942788	40.457121	29.286462	18.744259	26.490000
1235	232.659256	149.592328	50.795938	41.294251	8.059176	2.857313	127.679559	142.297263	147.969304	142.676442	20.899860	20.558469	12.041049	10.518805	40.806431	29.674630	18.428493	26.186824
1236	230.644516	144.912680	48.396558	41.026455	7.433137	2.283934	123.337515	137.886943	143.479779	137.933288	19.979753	18.842637	11.259359	9.906775	39.956549	29.663002	18.246318	25.989605
1237	235.225553	147.851101	49.693192	40.725789	6.365791	1.554856	123.562308	134.348087	137.826333	131.810562	20.590533	17.904238	10.892733	9.944762	40.846893	31.239839	18.845644	26.502117
1238	236.822469	149.924271	49.302017	39.489486	4.455740	0.137466	123.371687	130.680066	131.867610	125.406683	21.199656	17.391147	11.250783	10.748424	41.694204	32.748454	19.849772	27.129882
1239	240.794047	150.748906	44.544591	41.889644	3.979079	1.133158	122.214261	126.318346	125.119889	118.430072	20.670635	16.575776	11.313286	10.933076	41.384720	33.452043	20.318207	27.241430
1240	229.628099	146.931950	48.377436	37.809476	0.013362	5.210751	120.017017	121.520005	118.569872	111.714901	23.123231	17.770785	13.382885	12.540322	43.653056	36.127403	23.186442	29.421935
1241	229.271357	145.606364	45.881983	37.281644	3.068580	9.100583	117.935071	116.786932	111.639087	104.506713	23.383244	17.970791	14.339045	13.216007	44.116957	38.158991	25.712186	31.551196
1242	235.419383	149.841231	47.808851	37.216713	5.439660	12.148225	119.161819	112.868688	104.699079	97.201349	24.175386	18.208749	14.925781	13.471103	45.336540	41.686689	28.069046	33.150491
1243	241.107919	150.632363	46.495178	34.007690	10.420164	18.057666	119.469677	109.856856	99.410059	91.737320	24.759996	18.327876	15.130414	13.653149	46.214683	44.987696	30.688489	34.962815
1244	241.454533	146.481245	41.418006	34.041930	13.255962	22.484489	117.462529	106.397150	93.880881	86.542920	25.789454	19.799899	16.926463	15.884188	47.285235	50.936212	33.886592	37.235335
1245	233.352002	142.355790	42.345476	29.565131	19.204937	30.708283	115.879810	102.917592	88.336230	81.433425	27.279233	21.212312	18.515937	17.718080	48.608630	56.253934	37.500101	40.099474
1246	231.337191	140.927931	40.955901	27.092652	23.932234	37.751571	114.847039	100.047259	83.974773	77.655826	27.784500	22.137992	19.129573	19.298162	48.991694	60.541953	40.048800	42.315109
1247	230.266104	138.012183	37.341122	25.407587	27.370282	43.860826	112.629591	95.474982	79.104416	73.540860	27.091151	22.153295	19.202276	20.044327	48.179592	63.188964	41.827517	43.809968
1248	228.455423	136.778244	36.878809	22.067068	32.358335	51.420475	111.314726	91.744368	75.506627	70.769869	26.537830	21.749137	18.745966	19.877700	47.455473	64.948197	43.316202	45.078376
1249	230.388362	138.004811	37.108677	19.337223	32.995354	53.727510	112.058855	89.020815	72.182545	68.120107	26.622633	21.687607	18.616179	19.615818	47.456179	65.813567	44.521406	46.030524
1250	233.112872	140.313973	39.311555	16.081805	36.492228	58.940531	113.498582	87.096213	69.222315	65.661691	26.848403	21.557845	18.402723	19.173204	47.628798	66.421275	45.290174	46.635421
1251	230.543452	138.503015	40.477307	13.462369	37.199643	60.637592	113.319847	86.238383	67.535664	64.424398	26.883562	21.668929	18.613140	19.185152	47.395091	65.840485	45.055565	46.295891
1252	230.984140	140.299079	42.542004	8.770309	42.867436	66.927972	114.932810	88.517949	66.843886	63.281188	26.555390	21.825256	18.962296	19.358754	47.075844	64.123082	44.431195	45.947359
1253	232.293069	141.515938	42.673041	6.012470	45.389431	68.981636	115.698021	90.039666	67.042735	63.035548	26.011053	21.881758	18.866361	19.358280	46.421033	62.083195	42.669423	44.434693
1254	229.348370	139.748055	42.633098	4.144382	46.291783	69.086396	114.901009	90.532987	66.832158	62.513988	25.350535	21.647501	18.465124	19.014362	45.493422	59.351770	39.851234	41.739725
1255	229.103960	139.513404	43.005472	3.427730	45.741194	67.129043	115.076875	91.243825	66.912656	62.244479	25.043155	21.368444	17.932160	18.358373	45.020279	56.872810	36.934011	38.986806
1256	231.372709	141.564636	45.435257	4.145303	45.321238	65.322596	116.339058	92.032846	67.614829	62.650543	24.496955	20.570252	17.287968	17.431012	44.521225	54.194150	33.302929	35.451819
1257	233.016547	141.739208	44.932814	4.594276	44.032906	62.547347	116.685928	92.633401	68.685686	63.457592	23.618937	19.475272	16.537345	16.399972	43.712460	51.452473	30.057282	32.403706
1258	230.544744	139.708444	45.423715	3.965588	45.612640	64.046443	115.938186	92.314737	69.377636	63.776454	22.949905	18.488121	15.779496	15.604886	42.881720	47.402353	26.614882	28.901893
1259	231.593157	141.663662	46.805249	6.045480	41.073332	57.568487	117.277255	92.923572	70.670108	64.565309	22.664737	17.703393	15.210734	14.623974	42.720354	43.475757	24.052251	26.244574
1260	237.679945	148.516874	51.244863	5.866735	39.394713	53.989703	121.712325	95.255435	73.490951	66.810263	23.311807	17.455308	14.563975	13.796669	43.513378	40.405040	22.256746	24.589561
1261	241.265883	151.666276	51.295062	5.388662	37.947238	50.675813	123.003020	95.587110	73.862494	66.645162	23.083117	16.811573	13.228959	12.652383	43.124687	36.209422	20.539383	23.853876
1262	236.840428	148.433368	49.913218	4.668070	34.919867	44.999590	120.464161	94.077582	74.325573	67.415704	22.721334	16.274676	11.834114	10.945589	42.297064	32.292505	19.197911	24.459047
1263	235.291740	145.570579	46.033859	6.448879	33.140187	42.667642	118.269471	92.634213	74.332441	67.981087	21.353769	14.716582	10.180798	8.833784	41.102989	29.640054	17.582808	24.041174
1264	236.860619	145.327717	42.536337	8.035804	29.824721	37.916290	118.042819	92.560862	75.477115	69.650778	20.475243	13.325292	8.989149	7.256223	40.517224	27.861003	16.430565	23.551906
1265	239.060435	145.862462	38.807625	9.226692	24.261285	29.446192	118.383537	92.838811	78.435494	73.719877	20.484191	12.806610	8.714382	6.736203	40.752019	28.015537	16.192139	22.884633
1266	237.872375	145.725557	37.800194	8.326288	20.436374	23.093073	118.832798	93.729163	81.707588	78.106979	21.588197	13.485363	9.603706	7.460827	41.894414	29.132951	16.975816	23.231365
1267	237.498930	145.796424	36.237310	6.892208	18.372846	19.642133	119.909944	95.786705	85.437921	82.872399	22.732441	14.165885	10.490046	7.908678	43.107700	30.809001	18.270559	24.208001
1268	239.385910	149.040379	35.237296	7.383612	13.393983	13.239138	122.415060	98.393647	90.400605	89.272992	23.375883	14.375304	10.986091	7.951068	44.014223	31.900107	18.654923	24.219337
1269	238.139453	149.098669	33.960579	11.023692	7.406858	7.445847	122.376791	98.955364	93.013974	93.671873	22.626057	14.841574	12.191018	8.263724	43.533301	32.181048	18.416987	23.718666
1270	232.894856	141.758867	30.338895	15.578356	1.603146	2.606876	118.197500	98.977849	95.594958	98.600035	20.132613	14.432376	12.046889	7.553223	41.060670	32.194422	17.562704	22.689260
1271	234.705787	141.346568	28.770833	18.398764	2.681031	1.183739	118.720990	102.119931	100.445459	105.462262	19.164245	14.136260	12.412744	7.507433	40.413777	33.150115	17.798965	22.653884
1272	234.898232	139.452112	27.990685	19.838163	6.071599	4.417323	118.774339	104.972511	105.234849	112.169007	19.413694	14.708985	13.290391	8.207845	40.747459	34.503769	18.641287	23.142027
1273	233.422535	137.348994	26.646588	21.504056	9.285862	7.432393	118.537703	107.510669	109.353553	118.023557	19.783661	14.459773	13.530313	8.629700	41.179075	35.754763	20.193288	24.242200
1274	232.802189	142.081195	29.732311	22.296855	12.490875	11.011250	121.554247	111.254249	115.093061	125.451653	20.460937	14.300093	13.737367	9.344941	41.975040	36.388140	21.475426	25.297357
1275	233.271796	145.213277	30.516092	23.652941	14.301277	12.905163	123.901043	115.414018	119.861076	130.809138	20.365165	12.681040	13.844420	10.230906	42.013169	36.529514	22.344823	26.035056
1276	232.689912	145.925116	30.558794	25.616909	15.035287	13.500377	125.283739	119.617107	123.800524	134.824674	20.517512	11.914270	13.497711	10.269523	42.157323	36.740644	22.896547	26.475638
1277	231.759215	144.090957	29.775714	28.353514	15.620026	14.008604	125.440391	123.688057	128.220605	138.331374	20.068738	11.102737	12.906746	9.892736	41.610147	36.042557	22.817560	26.160524
1278	234.283767	145.770402	29.057252	32.934663	16.677735	14.631933	126.899412	127.058922	132.256847	140.696946	19.294878	9.704550	11.633986	8.730866	40.933632	34.926439	22.316181	25.580964
1279	235.947930	146.560846	29.440321	36.155577	17.258433	14.935743	127.565099	128.997096	134.457781	140.094901	18.734328	7.947377	10.626617	7.774072	40.389951	33.898280	22.089639	25.439519
1280	234.216901	144.778537	30.600994	38.656414	17.905334	15.473217	126.724626	129.830531	135.182606	137.102743	17.883360	6.648182	9.115634	6.379967	39.349358	32.351318	21.170798	24.312964
1281	234.286703	142.776633	30.887761	41.700249	18.282390	15.487842	125.300415	129.136602	133.824117	131.450099	17.049153	5.644681	7.518618	4.709843	38.347397	30.980655	20.725812	23.754525
1282	235.835854	142.769535	31.734177	44.317210	18.334420	15.171646	124.734454	128.333940	131.728158	126.930014	16.498142	5.673208	6.786345	3.980513	37.749874	30.178766	20.662121	23.723496
1283	237.374792	141.766807	31.221509	46.801543	18.562527	15.030739	123.300565	125.794315	127.557744	121.545966	15.906703	6.345320	6.876523	4.196624	37.144172	29.673121	20.918873	24.013248
1284	236.673397	141.660870	33.902547	47.630266	17.604257	13.922781	122.390136	122.864925	122.436592	115.444299	16.769792	8.215633	7.279915	4.627193	37.963786	30.398084	22.041684	25.063805
1285	237.172589	143.067736	36.935300	48.163796	17.080741	13.539455	122.551296	120.120740	117.415480	109.633409	17.898968	9.890921	8.469432	6.216872	39.152087	31.426943	23.222432	25.965890
1286	240.534699	145.182335	37.831883	46.427623	15.038305	11.712637	122.503411	117.268112	113.665124	105.471158	19.298432	11.920558	10.328307	8.229698	40.694195	33.638717	25.093378	27.560329
1287	241.451009	146.190428	38.462036	45.063814	13.538777	10.341870	121.662764	114.273391	109.745014	101.290965	20.792646	14.314557	12.343263	10.156294	42.255772	36.231044	27.258339	29.734997
1288	239.443907	145.604433	38.628506	42.580214	12.678284	9.924514	119.601412	110.835169	105.475108	97.014323	21.925591	16.383978	14.466987	12.054226	43.378700	38.638207	29.493942	31.982689
1289	239.245431	145.310756	37.336412	38.517849	10.203229	7.944301	118.301360	107.455244	100.284817	91.920549	23.388758	18.017428	16.626213	13.473740	44.904475	41.210042	32.345827	34.096644
1290	245.412575	150.610735	38.433430	36.769912	8.031165	5.899643	120.105374	105.764868	95.722773	87.625944	24.879329	19.557227	18.589374	14.693563	46.761252	43.837816	35.299318	36.269074
1291	240.143125	144.690531	34.488160	34.783350	7.588220	5.717512	116.592245	103.218529	92.329681	84.609692	25.187360	20.259787	19.912101	15.362048	47.037466	46.213242	37.019065	37.069080
1292	237.526291	140.178024	30.596730	33.528787	6.197401	4.205873	113.635051	100.525079	88.573186	81.113986	25.121655	20.533167	20.684912	15.714334	47.081893	48.274061	38.355842	37.641579
1293	240.108875	140.550718	27.398350	32.513773	4.554276	2.416751	112.790832	98.150446	85.136390	77.827584	25.010571	20.973996	21.862861	16.689820	47.348665	50.079765	39.465237	38.253778
1295	239.149780	141.706554	28.759015	29.683261	1.670793	0.444096	113.102478	96.679214	82.628935	75.441959	25.795993	21.725285	22.965591	17.647875	48.355283	52.043459	40.539791	38.897801
1296	236.441409	139.156885	28.397462	26.550833	0.298469	2.330117	111.966845	95.216974	80.029656	73.038589	26.362952	22.603095	24.350368	18.961277	49.004956	53.815056	41.535939	39.754659
1297	236.830304	140.255189	28.782043	25.437703	1.502410	3.791385	112.330355	94.642936	77.442846	70.490471	26.500271	22.784683	24.458356	19.353011	49.341770	55.033972	41.557274	39.899252
1298	237.454247	140.184502	28.159909	25.118856	1.635664	4.339853	112.209337	94.397040	75.709462	68.929300	26.189244	22.766889	24.650390	19.675454	49.127354	55.288433	41.159751	39.589605
1299	238.079948	132.154052	17.223688	26.787303	4.927351	10.244472	106.524247	91.162778	71.534333	64.913200	22.991848	20.459410	22.039948	17.747266	45.919291	54.492743	39.469710	38.402618
1300	232.271774	133.506281	25.405672	24.666280	4.994037	10.394785	108.766147	93.867764	72.983321	66.738855	24.866852	21.490506	23.179098	18.571998	47.538793	54.278810	40.047751	38.627178
1301	232.990345	138.407173	31.128215	23.095418	5.656938	11.610599	112.204447	97.347853	75.102009	68.612274	26.220243	22.203889	23.618460	18.887753	48.836694	55.246296	40.190505	38.755298
1302	231.783743	134.086122	26.514087	26.160154	2.990754	10.554659	109.664944	96.896532	73.956130	67.355614	24.426409	20.805566	22.285273	17.518394	46.895595	53.970737	38.526148	37.332800
1303	229.158892	131.669327	25.969935	27.898960	0.224221	7.867391	108.977377	97.665030	73.993069	67.340485	24.295688	20.715259	22.153155	17.268352	46.511471	53.423227	38.313863	37.330416
1304	222.274089	132.414944	33.558337	24.825016	1.312001	9.475069	110.716410	99.101579	75.008588	68.164801	25.953981	20.907226	21.367403	16.378308	47.742466	51.316411	38.193914	36.975690
1305	229.553797	134.073509	31.101784	27.702265	2.377224	5.689354	112.086134	100.627637	75.479172	68.323638	25.528205	20.578167	20.851312	15.953250	47.439991	49.069793	37.610504	36.330841
1306	225.366323	136.041652	38.064870	25.720295	3.431265	2.936333	114.204278	102.757959	77.149177	69.792473	26.948890	20.983639	20.683384	15.562855	48.556405	47.811371	36.704378	35.299680
1307	226.793242	137.257476	37.599461	25.343345	4.774329	0.007041	115.167981	103.604836	76.755943	68.975033	26.541053	20.232321	19.404371	14.303118	48.139481	45.846326	34.854554	33.641022
1308	230.647010	140.652221	37.430846	26.536108	9.969802	8.326260	116.725603	104.169568	76.278140	67.935507	25.608451	19.043155	17.845924	12.638572	47.355697	43.066131	32.549733	31.769063
1309	235.440568	143.843758	36.667223	26.011509	10.099079	9.134040	118.052731	103.868003	75.657991	66.923986	24.229595	17.191536	15.610284	10.702160	46.165239	40.302168	29.612607	29.793386
1310	233.360228	143.511241	36.800411	26.426121	13.019725	13.079788	117.573165	101.975989	74.027578	64.976745	23.491162	15.911497	14.151844	9.232909	45.301885	38.034590	27.375825	28.464558
1311	231.363138	142.499903	34.878441	25.261468	14.097980	14.799684	116.723047	100.253614	72.956879	63.803605	22.694528	14.647819	12.869414	7.810567	44.379678	35.930544	25.467404	27.168168
1312	230.823061	142.988528	34.232248	23.545349	14.198752	15.340261	116.922534	99.052280	72.278016	62.884600	22.433229	13.770354	11.881187	6.702943	44.063516	34.742170	24.443652	26.588415
1313	231.251562	143.519759	34.901958	20.857448	14.330470	16.201727	117.650885	97.294122	71.546579	61.951606	22.858651	13.045341	11.103602	5.851392	44.425700	34.715598	23.747730	25.860437
1314	231.936157	141.407555	33.039233	18.699869	13.797218	15.757747	117.191793	96.562362	71.440223	61.738377	22.482976	12.017611	9.929134	4.958183	43.984647	34.174119	22.859283	25.093408
1315	235.348832	139.988568	28.992127	16.546125	12.342525	14.012091	117.176151	97.183367	73.068049	63.510901	21.884553	10.987701	8.587475	3.938280	43.457588	33.627416	22.000116	24.351879
1316	232.489394	137.989127	27.515316	15.313549	12.642245	14.311853	116.588198	97.013047	74.305644	65.201995	21.266984	9.460241	6.650672	2.332872	42.780195	32.874118	21.317066	23.703123
1317	229.268982	137.800422	26.526611	16.246195	13.092344	14.384800	116.348013	96.771212	74.786564	66.549912	20.381203	6.206348	6.860519	2.247504	41.926133	32.293304	20.172146	22.734425
1318	229.163658	135.856237	22.825454	17.783588	14.540336	15.423292	116.080369	97.257821	76.348801	69.022155	19.387247	2.081677	6.900380	2.170039	40.993260	31.580997	19.134316	21.822020
1319	230.352352	136.846429	22.354032	19.076034	16.378083	17.319541	117.205561	98.389875	80.415016	74.467117	19.449170	0.416307	6.764209	2.295189	41.065849	31.964864	18.125200	21.038649
1320	231.220031	136.591492	21.569403	19.868387	17.903676	18.919564	117.984469	99.270578	85.695803	81.683462	19.785506	1.070170	7.686236	3.373327	41.423361	32.690153	18.251929	20.890944
1321	231.243296	139.174140	25.622523	19.372721	18.876923	20.170975	120.943243	102.122112	93.043525	91.428891	21.834962	1.739694	9.890212	5.532400	43.427336	34.451434	19.672583	21.765768
1322	230.262996	137.013688	26.773982	20.815529	19.371952	20.977880	120.335522	102.644402	101.423709	104.014193	22.018188	0.251140	10.931800	6.888510	43.447559	35.229195	20.368641	22.572471
1323	229.224590	138.006678	32.366253	20.697680	18.684637	20.643352	121.770437	105.744652	111.862912	118.453254	23.160696	1.744131	13.365366	9.645432	44.374352	36.777681	21.937173	24.268226
1324	235.901780	140.101833	31.652671	23.253161	18.515126	20.193482	123.474443	109.121850	119.954578	129.419635	23.093293	3.814183	15.316372	11.835047	44.443056	37.998630	23.030370	25.615262
1325	234.783113	137.052827	30.840940	25.692086	18.612333	19.774936	122.746471	112.234989	125.887471	137.187135	22.580909	5.108314	16.302494	12.876104	43.794063	38.321309	23.420919	26.245393
1326	237.228884	136.676919	28.137799	30.343614	20.945621	21.645923	122.643415	114.561105	132.813629	146.002887	21.015490	5.318085	16.343722	13.038146	42.344652	37.279497	22.865706	25.957761
1327	230.526740	136.853576	34.483112	29.392291	19.564097	20.283434	122.972945	115.620717	135.551525	148.384639	22.181131	8.230554	17.706673	14.364706	43.029564	37.433044	23.254791	26.375489
1328	235.111867	143.475095	40.865138	29.631312	18.772819	19.701121	127.541628	119.430912	138.129076	148.889568	24.205103	10.596045	17.984927	14.334491	44.970559	37.205500	23.079493	26.070776
1329	237.677609	142.893985	39.368999	31.378820	18.320102	19.105776	127.661754	120.640167	139.271854	147.896058	24.452482	11.820544	17.728924	14.052428	45.194132	36.924161	24.054293	27.351503
1330	249.683298	148.204119	35.003022	37.287417	20.084838	20.342018	129.663885	121.394274	139.312726	145.675811	22.866613	11.639144	16.660939	13.339629	44.097960	35.206113	23.228399	26.801819
1331	243.734241	148.260834	38.462096	36.761563	18.783889	19.016490	129.332239	121.575683	137.693900	141.108048	24.058620	13.808807	17.345682	14.356061	45.067369	35.006307	23.704958	27.063685
1332	246.016827	148.943805	34.418935	39.572259	19.503883	19.039892	128.379634	120.499314	134.826374	135.311098	23.157264	13.154474	16.675130	13.916700	44.426628	34.039501	23.754280	26.820723
1333	245.051077	150.087219	35.492202	41.033647	19.000616	17.996056	128.117723	119.572912	130.980133	129.061670	23.492829	14.938062	17.149555	14.593991	44.740828	33.858931	24.038444	27.305227
1334	247.419868	150.661250	35.330531	40.876555	17.987356	16.338420	127.988771	118.135598	126.033468	122.702995	24.171258	15.973837	16.883450	14.340416	45.494243	34.291989	24.488712	27.671471
1335	247.440388	149.974629	36.222360	39.209874	15.909203	13.874257	127.348756	116.120007	120.641244	116.141740	25.315492	17.873413	17.668945	15.210599	46.575971	35.247252	25.176054	28.419394
1336	253.470510	148.438414	29.829995	39.910789	13.609054	11.050332	125.284508	113.605495	116.271249	111.302534	24.433089	19.336673	18.023790	15.457826	45.943289	35.676253	24.651451	28.333360
1337	249.496749	140.669196	23.083827	40.682870	13.223956	10.244334	119.671532	108.646332	109.453290	103.940376	22.239866	18.385332	16.866318	14.190606	43.750526	34.700671	23.613039	27.390245
1338	246.148042	144.410861	32.549699	33.846650	7.950958	5.115972	123.074965	109.736635	103.817811	97.301039	27.105909	20.946056	20.682863	16.811723	48.445697	39.685694	29.076986	31.904158
1339	244.009548	143.930654	33.639721	32.439343	5.145509	2.037012	122.100986	107.626488	97.739355	90.989299	27.707000	21.274203	21.438665	17.043044	49.035929	41.721115	31.598023	34.307631
1340	241.817630	132.837662	21.428463	34.630911	3.801634	0.405954	114.005352	102.286528	91.163635	84.727688	24.226743	19.347344	19.803308	16.212328	45.777186	44.799961	29.937859	32.440578
1341	248.707563	150.230792	31.920325	29.435846	0.814113	4.820968	121.548945	103.697566	87.288424	80.377811	27.242687	20.682567	22.136016	17.909928	49.333337	50.390253	34.414107	34.964532
1342	245.426311	148.321039	29.490712	27.211909	3.514116	8.222903	118.758574	101.020528	83.026996	76.297662	26.518095	20.701281	21.801517	18.234541	48.787898	52.397135	35.909280	35.509648
1343	243.560812	149.033754	31.374479	25.808197	7.395880	13.375140	117.572712	99.064182	79.553176	72.998055	26.778739	21.510019	21.786061	18.964797	49.203297	54.374329	37.397764	36.486177
1344	240.344628	148.227572	33.665945	23.311013	12.085798	19.434628	116.084930	97.331309	76.802844	70.396628	27.178182	22.355713	21.901539	19.696010	49.603590	55.814345	38.946906	37.597585
1345	244.244305	149.693039	29.363867	23.580108	16.614263	26.517459	114.224541	94.885878	73.307056	66.848513	25.404806	21.568325	20.341176	18.891561	48.156972	56.961705	39.198423	37.829758
1346	241.464640	146.805124	28.815448	20.883300	23.114319	35.612107	111.581033	92.745974	70.679908	64.284777	24.520028	20.960928	19.100122	17.979530	47.180118	57.516099	39.352085	37.903778
1347	238.425144	143.515814	28.345836	19.575037	27.894026	42.816525	109.218123	91.318219	68.551140	62.188233	24.104709	20.811614	18.616345	17.478999	46.582190	57.612478	39.822904	38.487263
1348	235.735603	142.073714	29.008116	18.128138	33.751279	51.413663	107.995275	90.318181	66.672242	60.319220	23.659564	20.453992	17.854544	16.781994	45.939544	57.562108	39.585541	38.528181
1349	235.001236	141.038385	29.347162	15.659138	40.085117	60.017796	107.360770	89.877057	65.508882	59.200455	23.195236	19.991091	17.108455	15.907720	45.304981	56.916070	39.055023	38.344274
1350	233.160163	138.190498	28.881245	14.420346	43.259831	64.567725	106.428946	89.851063	65.238924	58.951180	23.038752	19.748953	16.762641	15.367824	44.917421	55.798563	38.826848	38.458065
1351	236.272246	140.555140	30.085616	11.083480	49.517255	71.711433	108.105982	91.090543	66.313943	59.919770	22.864050	19.546384	16.614429	15.209545	44.763973	54.498718	38.167993	38.332847
1352	235.326877	141.321267	31.743571	9.198756	52.137491	74.761868	109.549293	92.600829	67.718492	61.211205	23.079182	19.430231	16.498122	15.036701	44.852546	53.051890	37.326329	37.764072
1353	232.912554	139.781786	32.065090	7.515899	54.748186	77.919304	110.235628	93.730778	69.563186	62.873477	23.302796	19.574030	16.907498	15.320401	44.919099	51.856607	36.684836	37.575667
1354	232.427777	140.784182	33.921845	6.409949	55.507472	78.342907	112.406152	96.097273	72.639379	65.867890	23.976467	20.090334	17.668418	16.052116	45.545618	50.663803	36.215416	37.208133
1355	231.058517	140.991175	36.477407	6.337282	55.285648	77.781655	113.900054	97.316573	74.232108	67.349342	24.671888	20.529969	18.216750	16.621924	46.136803	49.222702	35.614695	36.361383
1356	232.684413	142.473870	37.472717	6.034942	53.637384	75.003868	115.692748	98.631264	76.075436	69.166714	24.880013	20.542452	18.276623	16.887545	46.357941	47.492870	34.516879	35.006737
1357	235.295018	144.352935	37.191109	7.066218	50.259100	70.519941	117.145026	99.477108	77.327393	70.369662	24.321285	19.872206	17.630564	16.458164	45.880720	45.431748	32.856178	33.243533
1358	236.272019	149.280796	41.176285	8.101462	45.036818	62.769027	120.124669	100.284704	77.799963	70.418451	24.709026	19.703299	16.492973	15.746186	46.313907	43.027880	30.809203	32.249475
1359	239.815071	152.681272	41.613659	10.210921	39.289582	54.721847	122.390401	100.773583	78.930452	71.075359	24.494561	18.849024	15.184165	14.492948	46.288851	39.964221	29.195295	31.464952
1360	236.849845	149.005797	40.194969	13.179457	32.377614	45.288252	121.081317	99.967462	79.609157	71.582625	24.139170	17.849877	13.835728	13.149455	45.736568	37.433666	27.865291	30.725469
1361	233.010066	143.582412	37.155070	16.483313	24.515217	34.905963	118.957465	99.391570	81.056059	73.019137	23.852566	17.071276	12.942032	12.176261	45.223886	35.575525	26.783318	29.911019
1362	233.831438	143.315621	36.246086	16.823926	21.257800	28.707761	119.727763	100.080188	84.055981	75.949514	24.552281	16.619103	12.263106	11.315765	45.944961	35.569925	25.773390	29.056247
1363	234.630967	143.912148	35.593509	15.460918	18.406888	23.339546	121.100836	101.621028	88.492314	80.986287	25.421713	16.442007	12.413182	11.190624	46.853487	35.910948	25.477811	28.950498
1364	234.078230	144.467971	35.697922	16.046736	14.510844	17.771694	122.592352	103.861485	93.185773	86.748961	26.576647	16.837535	12.603943	11.485843	47.970907	36.344470	25.319396	29.138510
1365	233.549554	144.691505	35.221067	16.942665	10.785079	13.108964	123.445315	105.747354	97.787334	92.985481	26.994840	16.830401	12.848357	11.473846	48.411037	36.386342	25.023587	29.113939
1366	235.013993	146.294956	35.552925	19.865877	6.161806	8.638455	124.025914	107.117670	103.273449	101.469534	27.150915	17.863651	14.562934	11.767484	48.712983	36.197868	24.675295	28.919755
1367	235.787056	147.838914	37.748072	20.677259	2.292281	4.467859	125.174385	109.268350	109.733819	111.420866	27.520801	20.015670	16.250000	12.306499	49.160713	36.072714	24.453399	28.653736
1368	233.674485	145.764032	38.724495	21.208966	1.106493	0.796474	124.675737	111.048813	116.236057	121.701853	27.453264	21.839889	17.903545	13.395243	49.070552	35.793202	24.315792	28.447831
1369	234.337494	145.962825	39.633080	23.074712	4.110660	2.241759	125.141018	112.889103	123.202264	132.518724	27.163851	23.421736	19.470845	14.901051	48.841745	35.519225	24.063701	28.401848
1370	236.938644	148.037052	41.464736	23.225036	5.085830	3.221490	127.080258	115.840882	130.333930	142.675140	27.379918	24.420610	20.449521	15.712846	49.120827	35.536336	24.019413	28.420441
1371	238.908998	146.708629	38.820331	25.641247	7.641454	5.639178	126.633126	117.441790	135.910588	150.897821	26.634474	25.290239	20.971337	16.217061	48.466290	35.225256	23.845022	28.456746
1372	238.532063	145.576889	39.181483	26.848278	7.920856	5.778131	126.875009	120.391354	142.143630	158.810857	26.869193	26.410566	21.229557	16.428058	48.564817	35.652540	24.310852	29.162968
1373	237.608676	145.752594	40.327636	29.583800	8.816428	6.300782	127.112754	123.554142	149.514442	166.973199	27.043966	26.911981	21.294173	16.844826	48.615822	36.111861	24.327653	29.362249
1374	235.200490	143.826372	39.928664	31.538798	9.143463	6.326627	126.541550	126.695211	154.338992	171.686544	26.964239	27.012760	21.216659	17.083582	48.344146	36.406997	24.769916	29.874933
1375	234.842991	144.656244	40.913832	32.328498	9.764305	6.988293	127.429683	129.463500	158.976568	176.351653	27.226346	26.700020	20.593417	16.730638	48.512978	36.879252	25.407197	30.438750
1376	234.842389	145.311348	41.007182	33.644089	10.364530	7.526503	128.066810	131.463761	161.484987	178.146441	27.043758	26.013590	19.397656	15.707658	48.268380	36.936717	25.701575	30.724591
1377	235.020206	145.562780	39.813848	36.406268	11.368080	8.276656	128.488825	133.107758	163.382440	179.250251	26.371828	24.668760	17.985337	14.533952	47.558487	36.549916	25.771221	30.743268
1378	236.140711	146.807384	39.868381	38.689886	12.295782	9.103835	129.515206	133.904327	163.233473	177.446012	25.944975	22.453587	16.105551	12.856587	47.111707	36.219852	25.661373	30.575054
1379	235.582169	146.755130	40.244025	40.452825	13.016075	9.657670	129.896680	133.923249	162.056457	174.044230	25.770325	20.675942	13.760303	10.451355	46.821587	35.877204	25.529318	30.442063
1380	237.030135	147.620273	39.389697	43.634607	14.328681	10.584100	130.176066	132.490199	158.373503	167.250156	25.261912	19.111622	12.307154	9.224339	46.352426	35.439992	25.274916	30.209815
1381	237.052411	148.336780	39.559124	45.599804	14.566169	10.446006	130.206523	131.434478	155.292984	160.682200	25.079711	17.544076	10.570662	7.711497	46.171997	35.481991	25.540641	30.604185
1382	236.340928	147.593339	39.382782	45.009524	13.957068	9.636033	129.970598	130.287720	150.339214	152.063279	25.505425	16.668687	10.293379	7.793425	46.576498	35.862841	26.159719	31.117847
1383	240.157903	149.879410	39.453877	45.806427	13.441792	8.808680	131.323944	129.619081	144.568152	144.041482	25.990097	16.217836	10.395609	8.166076	47.217872	37.012398	27.286626	32.145162
1384	242.285537	151.128642	39.103273	45.452053	12.257763	7.367250	131.650328	127.415123	137.110088	134.685383	26.634262	16.144784	10.486187	8.493187	47.954634	38.282484	28.418262	33.276132
1385	242.766421	150.572602	37.461228	43.944936	10.218914	5.043644	131.262825	125.950119	131.213756	127.414539	27.553804	17.618714	12.301193	10.691809	48.868808	39.789850	29.811880	34.764287
1386	239.596920	152.920877	38.398261	41.117724	8.434182	3.360303	131.570176	124.574811	124.900052	119.400393	28.216759	18.852794	14.411315	13.188285	49.638904	41.596090	31.919386	36.616942
1387	234.503925	151.464396	38.916204	38.091164	6.140864	1.082452	130.269071	122.851722	119.599403	113.160196	28.855225	20.204619	16.330255	15.413371	50.180563	43.249582	34.034460	38.602789
1388	231.524604	148.984470	37.605884	37.135223	4.916397	0.385231	128.173741	119.991077	113.469057	106.456752	28.948047	20.815976	17.338985	16.351973	50.257715	44.693169	36.064875	40.631589
1389	234.598387	145.289124	34.745044	37.057257	3.689927	1.915094	125.903915	117.463196	106.430274	99.321319	29.154051	21.265396	18.331090	16.890302	50.516447	46.780761	37.718221	41.530157
1390	237.673281	146.163042	36.051005	36.852984	3.175113	2.385152	124.848670	113.828181	100.137984	93.054302	29.415993	21.701504	19.249773	17.694029	50.887570	49.832542	39.430713	42.572008
1391	242.576853	150.306101	37.995127	35.042423	1.540619	3.730144	125.234291	110.580447	94.845817	87.961890	29.445843	22.226356	20.165758	18.648033	51.218734	52.748094	41.032153	43.484686
1392	239.869847	147.455611	39.319902	32.305431	0.220950	5.176904	122.845654	107.379638	89.762276	83.490116	29.583932	23.154851	21.102821	19.678857	51.255077	54.442729	41.763971	43.283863
1393	237.307550	144.003077	38.626564	29.498603	0.918205	7.189623	120.055420	104.548332	85.334377	79.769401	29.761574	23.625639	21.634320	19.618181	51.330585	56.229232	42.655725	43.356450
1394	238.992094	145.269631	38.074344	28.514185	1.475384	8.868038	118.931286	101.995164	81.522008	76.315353	29.200383	23.413962	21.448629	19.068667	50.924903	57.490186	42.792420	42.880147
1395	238.384743	144.496769	37.407569	27.192856	2.037232	10.430910	117.159812	99.912162	78.959433	73.989176	28.713573	23.224905	21.126042	18.651467	50.449205	58.931427	42.681071	42.276648
1396	235.479929	142.466553	37.546626	24.604249	4.126536	13.871951	115.083690	97.882632	76.560758	71.681717	28.504612	23.153193	20.801345	18.317692	50.087213	60.630685	42.256588	41.517363
1397	236.209216	143.479027	38.154161	22.349160	5.385997	16.294944	115.028725	97.662745	75.687072	70.807974	28.492954	23.131954	20.584093	18.046022	50.089141	62.294142	42.236678	41.233210
1398	236.662387	144.141165	38.445086	21.630758	6.233027	18.423588	115.267072	98.294332	75.734035	71.028549	28.280567	22.953260	20.248755	18.173130	49.872502	63.577217	42.233417	41.175353
1399	234.285323	143.182153	39.290907	19.028141	6.435769	18.033919	114.545193	97.849328	75.367911	70.765046	27.975631	22.595102	20.135179	18.122972	49.473336	63.380642	41.837157	41.094993
1400	233.659785	140.938442	36.906612	17.964159	8.087915	20.190260	112.767895	96.917484	75.184470	70.788578	27.161253	21.938774	19.627098	17.670235	48.562955	63.045661	41.122886	40.699513
1401	233.286445	140.921898	35.784306	18.519394	7.692405	19.139667	112.155006	96.477417	75.199496	70.833108	26.159378	20.758271	18.451657	16.423925	47.571113	61.187157	39.662266	39.391212
1402	231.829248	140.336476	35.564470	18.498106	7.576118	17.953194	111.906322	96.452483	75.622442	71.245893	25.786917	20.109758	17.846509	15.434398	47.195029	59.086222	38.921420	38.898129
1403	232.178458	140.224171	35.265445	16.512154	8.804230	17.651565	112.433183	97.472860	76.557902	71.868267	25.931500	20.018728	17.563314	15.213330	47.339016	57.513198	38.590495	38.776017
1404	232.221902	139.462668	33.458227	16.243466	7.524818	14.794803	112.325821	98.020788	76.949909	71.791518	25.293836	19.323140	16.672476	14.951836	46.705843	55.334382	37.930299	38.694147
1405	231.543448	139.656408	33.321043	16.187417	6.685295	13.338746	112.728663	98.622433	77.536833	71.856212	24.866582	18.898341	16.056393	14.845959	46.255309	53.520643	37.249977	38.557749
1406	231.078604	138.595507	31.235853	18.829035	5.571293	13.388905	112.462688	98.624731	77.485359	71.160781	23.934739	17.816234	14.906631	13.768284	45.295275	51.389929	35.761018	37.821431
1407	232.488626	140.960184	30.819335	20.026270	5.266681	13.857491	113.831952	98.433498	77.306365	70.450133	23.357794	17.130491	14.282134	13.331202	44.881067	49.016938	34.926953	37.488130
1408	231.712910	140.148528	29.280854	20.544633	5.244803	14.215806	113.738995	97.900300	77.155842	70.033404	22.660431	16.498470	13.766253	12.962587	44.161586	46.659661	33.662564	36.487246
1409	232.469034	142.217766	31.258605	20.676749	4.606149	13.405155	115.786324	98.149308	76.670247	68.990097	23.403467	16.784866	13.718342	13.047923	44.848939	45.246235	32.579945	35.309688
1410	235.037934	144.800361	32.074916	19.997109	4.660813	13.053604	118.182618	99.163882	78.724039	70.686550	24.001142	17.147879	13.815444	13.159840	45.453165	43.670217	31.464855	34.138211
1411	236.674585	146.986020	35.040102	20.188089	1.706024	8.695720	119.875299	97.581816	79.720786	72.379298	23.970549	17.039881	13.009375	11.563185	45.285995	39.747022	29.821835	33.936828
1412	234.616278	144.245151	34.585701	21.650940	0.748163	5.513644	119.443264	97.057091	80.284104	74.034848	23.290582	15.805970	11.590619	9.584932	44.487505	36.690176	28.069035	32.663903
1413	234.000830	140.326839	29.998366	24.924628	4.032548	1.663532	117.740976	95.829695	79.995603	74.966885	21.528611	13.433487	9.416834	7.159179	42.800744	34.014825	25.839535	30.557438
1414	234.604928	139.590621	26.527452	28.092038	8.345479	3.771030	117.708635	96.019031	81.186525	77.780959	20.086477	10.982722	6.776452	4.934924	41.510531	32.126576	23.397633	28.390975
1415	233.950436	141.405516	27.989367	28.911416	10.727295	7.301669	119.546569	96.703968	83.600060	82.225489	20.032004	9.290227	5.016321	3.361716	41.592162	31.492074	21.699963	26.632019
1416	236.031943	144.781283	28.975765	30.022767	13.268275	10.838546	121.812600	97.215994	87.585787	89.348424	20.001951	7.383963	3.754941	2.041376	41.853290	31.289203	20.618811	25.400370
1417	236.232219	147.030820	30.945503	30.176092	14.498537	12.758252	122.697427	97.863743	92.911866	98.807947	20.653946	6.011999	4.891870	2.477497	42.676182	32.016897	20.322885	24.726971
1418	234.461186	146.519232	32.331089	30.028666	15.236564	14.001769	122.432748	100.367271	98.166354	107.502699	20.808695	5.124555	7.173727	4.106732	42.852200	32.743982	20.609012	24.785646
1419	235.133110	146.175328	33.621289	29.613001	14.177865	13.068081	122.564354	103.324672	103.745083	116.730698	20.905319	4.736576	10.069246	6.323749	42.977665	33.385623	21.048749	25.086020
1420	233.738666	144.429887	35.417453	28.534280	12.871628	11.879817	122.131751	106.140465	109.094947	125.126616	21.823599	5.541056	13.012832	8.873093	43.753988	34.635300	21.983766	26.013296
1421	234.010598	143.466547	37.174746	26.346429	9.966123	8.881286	122.488815	108.871468	115.154221	134.304525	23.410894	7.368701	17.133741	13.023839	45.231073	36.576489	23.803426	27.638575
1422	235.175732	143.782701	38.838650	24.885167	7.751024	6.564777	123.671969	111.997775	121.605202	143.129948	24.618732	8.050093	19.703389	15.652994	46.345993	38.036909	25.414449	29.102261
1423	234.790688	145.833498	41.272640	25.083246	6.150363	4.615834	125.028228	112.403335	124.345360	147.148241	25.425695	10.799641	22.197258	18.677062	47.079686	39.260676	26.820577	30.764874
1424	232.270555	145.677529	43.567186	24.464579	4.508523	2.760597	125.587006	113.192399	127.421481	151.159166	25.991792	12.376278	23.752454	20.623356	47.431898	39.866210	27.736040	31.737953
1425	234.334624	147.771193	45.549868	24.282038	2.932407	0.923432	127.255208	113.192513	130.522746	155.046738	26.699886	15.058449	24.762397	21.768551	48.034059	40.545708	28.606620	32.700661
1426	236.851798	149.504922	46.921140	26.211431	2.713340	0.386250	129.196390	112.683585	130.291309	155.355240	26.833143	17.643087	24.526880	21.149672	48.094218	40.602784	28.903585	33.145614
1427	239.050831	149.847354	47.388003	28.486014	2.977181	0.342750	130.507349	111.584071	131.086645	156.487620	26.908749	18.967049	24.007837	20.272867	48.074361	40.270736	28.811307	33.140133
1428	239.910586	149.527611	46.902456	30.837872	2.533160	0.519872	131.362362	111.467576	130.766157	155.937670	27.158183	19.402195	23.505298	19.591013	48.259593	40.329696	28.816650	33.337378
1429	241.541636	149.233158	44.800040	32.857340	1.230285	2.733137	132.104427	111.537555	130.931312	155.665580	27.082371	19.815451	22.473996	18.287646	48.161517	40.260383	28.613819	33.176110
1430	239.927398	147.600856	43.132250	34.371741	0.867959	3.878061	131.862632	111.826582	131.256813	155.047468	27.111525	20.299806	21.818907	17.512045	48.066454	40.198705	28.487976	33.077238
1431	237.319887	147.017446	43.305530	34.848254	0.278599	5.250941	131.720357	113.728052	131.371984	153.395682	27.593431	20.513406	21.166245	16.887438	48.399322	40.276904	28.763409	33.334467
1432	236.739732	147.349173	42.732542	36.007511	0.537314	5.665485	131.798731	115.187512	128.913232	148.302571	27.595491	21.018859	20.276406	16.176465	48.373819	39.819087	28.640819	33.156505
1433	238.561107	148.688629	40.740874	38.040698	2.564371	4.320273	131.876076	116.148785	125.064010	140.560832	26.896632	20.787527	19.198949	15.600059	47.811517	38.908276	28.207530	32.737430
1434	238.410835	149.828609	40.214561	39.834109	4.791925	2.648060	131.501938	116.407708	121.881584	133.618623	26.076210	20.094580	17.618622	14.402397	47.052756	37.815526	27.526453	32.048906
1435	237.952173	149.499879	39.203167	41.144533	6.797312	1.001464	130.974901	117.196534	119.530636	127.706641	26.174499	20.666160	17.768652	14.956148	47.136974	37.737039	27.830960	32.163475
1436	240.254865	151.149428	37.003585	39.858527	6.643488	0.881929	130.754381	117.062647	114.304337	118.025816	26.740311	20.895067	18.823973	16.230881	47.860468	38.761135	28.991320	33.041148
1437	241.452871	153.517098	37.941283	38.459160	6.075597	1.082391	131.003948	117.085381	110.110369	110.436438	28.137608	21.537099	20.524316	17.770401	49.336103	40.457935	30.670287	34.410654
1438	241.358996	154.047774	38.413617	36.229064	5.554074	1.180403	130.770918	116.593192	103.979595	100.401688	29.607310	22.739965	22.470598	19.352854	50.783905	42.487693	32.597201	36.325733
1439	239.437073	153.110854	40.073887	32.666033	4.197213	2.318823	130.066434	115.822769	100.417193	95.054296	31.322798	24.158431	24.728252	21.115780	52.343772	44.558376	34.665420	38.230273
1440	240.341173	153.020651	40.453522	30.784166	4.535895	1.836484	129.196278	113.777354	97.827311	92.181219	32.590424	25.063647	26.487205	22.327955	53.647848	46.989537	36.735078	39.863583
1441	237.896475	148.814975	39.149103	28.527007	3.324798	2.813164	126.924548	111.906308	95.769217	90.088071	32.911307	25.814051	27.658237	23.308697	53.928914	49.085231	38.465982	41.293618
1442	237.332983	146.654174	38.360762	25.935429	3.124464	2.680719	125.581463	109.549138	92.290252	86.576688	33.304340	26.679538	28.365055	23.927565	54.319890	51.097569	40.544660	42.855794
1443	239.803449	149.101548	39.337421	22.765156	3.159373	1.999310	126.374749	107.822822	89.349190	83.884579	33.911165	27.768797	29.244171	24.835643	55.067278	52.683755	42.584632	44.409185
1444	238.789917	149.511701	40.632863	18.713612	1.946514	2.380871	126.029628	105.776328	86.181071	81.243242	34.415675	28.632933	29.694640	25.504448	55.641795	54.152562	43.798502	45.293261
1445	237.823744	148.006711	40.882519	14.372581	0.458095	2.589564	124.828278	104.245746	83.349323	79.047665	34.751077	29.282420	29.933757	25.989543	56.018611	55.867533	44.784848	46.159165
1446	238.717829	148.377543	39.732486	11.977640	0.717013	0.622132	123.924219	102.688681	80.946462	77.413908	34.042126	29.011129	29.467116	25.756831	55.511425	56.775005	45.100318	46.433640
1447	238.154894	148.713916	38.312055	11.142233	1.737836	3.000583	122.440852	101.125307	78.035615	75.170478	32.585974	27.805518	28.161054	24.679402	54.315727	57.747358	44.580765	45.762025
1448	235.501788	145.125859	35.505510	8.949507	2.999836	2.583459	119.189236	98.760410	75.259676	73.012354	31.130205	26.632194	26.888066	23.393073	52.928482	59.322680	43.319231	44.403482
1449	235.170147	142.854254	33.153162	8.164740	7.808204	8.574962	116.923821	97.718036	73.864817	71.858694	29.834431	25.610142	25.830472	22.133407	51.713773	60.084032	43.116646	43.990249
1450	235.597197	142.621590	32.657308	8.507970	11.970376	14.536447	116.103119	98.080136	74.396611	72.638632	29.190900	25.114740	25.177329	21.442930	51.105124	60.807120	42.603463	43.259383
1451	236.325481	143.716258	34.843050	7.595321	16.854435	20.548356	116.645746	99.638340	75.357811	73.406473	29.514582	25.249296	24.900122	21.341457	51.405998	61.322431	42.609269	43.325872
1452	233.818633	140.007261	35.107894	7.621278	19.512558	23.801531	115.218877	100.537174	76.346556	74.325445	29.563147	25.348415	24.742512	21.395269	51.201258	61.320733	42.710438	43.441331
1453	234.047176	140.574516	37.423823	7.444846	23.372050	28.864059	116.123419	102.628647	78.306275	75.970229	29.937996	25.483398	24.655508	21.272059	51.501530	60.500110	43.282333	43.631963
1454	234.184498	140.495471	39.016397	8.076524	23.808352	28.643016	116.807264	104.484082	80.359867	77.677774	30.221327	25.491768	24.437899	21.046360	51.651941	59.598036	43.814917	43.943576
1455	233.755806	140.013543	39.508607	6.628684	26.391095	30.852426	117.213636	105.453356	82.026143	78.729240	30.394101	25.238914	23.865910	20.635701	51.690486	57.660617	43.870028	43.816795
1456	233.624151	140.732283	39.664593	3.945287	28.815577	32.563984	118.118625	106.426559	83.774903	80.179529	30.326015	24.636883	22.931024	19.825241	51.583189	55.224833	43.846884	43.596447
1457	232.671528	142.444767	41.641136	4.349406	27.776724	31.132991	119.363028	106.662848	84.462007	80.600743	30.145883	23.963283	21.930719	19.374721	51.370317	52.196571	43.051837	42.434447
1458	234.770558	144.998113	42.467731	3.452791	27.261893	30.084765	120.899584	106.779750	85.176215	81.133433	29.465604	22.650379	20.234175	18.070846	50.780004	49.598928	41.493101	40.656218
1459	237.615876	147.453753	43.077214	1.870728	26.776173	29.081999	122.962074	107.267144	86.054404	81.554518	29.067706	21.653631	18.857424	16.969673	50.429193	47.272033	38.800938	38.972497
1460	237.632880	148.379977	42.417085	1.682366	23.745232	25.185679	123.600471	106.068848	86.359539	81.653965	27.799792	19.828497	16.717530	14.973905	49.179544	44.324954	35.650072	37.646622
1461	234.476395	146.370474	41.677966	1.803036	21.440421	22.633191	122.864678	104.427408	86.248374	81.530657	26.770951	18.046468	14.532857	12.775363	48.021161	41.707182	33.103669	36.300871
1462	234.669327	145.268325	39.953594	2.989027	17.848504	18.675305	122.661920	103.932807	87.312932	82.774868	25.667003	16.166932	12.009237	10.558719	46.881979	39.522496	30.794760	34.845153
1463	236.336460	144.337300	37.573004	3.575425	14.148670	14.857716	122.738065	103.730051	89.182950	85.452334	25.074433	14.728322	9.810657	8.354949	46.261099	37.786395	28.818999	32.807693
1464	236.476056	143.139931	36.246431	4.870935	9.540561	10.054936	122.818588	104.169645	91.545537	88.793299	24.712285	13.390193	8.200551	6.365191	45.862403	36.310271	27.240534	31.008615
1465	235.473193	141.628468	36.114659	5.446347	6.202546	6.571182	122.984897	105.182038	94.671648	93.167606	25.239522	12.320998	7.519225	4.937452	46.301969	35.884863	26.284418	29.782793
1466	234.934089	142.885290	37.325979	7.585243	2.522732	2.463956	123.993915	106.605906	99.298234	99.556961	25.256187	9.708516	7.352506	4.288580	46.399557	35.477955	25.178053	28.657552
1467	234.693205	142.442771	37.327813	10.652598	1.665405	1.867542	124.540939	108.566225	104.173767	106.060341	25.623843	7.478813	7.161673	4.070933	46.667391	35.322534	23.634061	27.698361
1468	234.605415	143.102637	37.808320	14.066374	6.315552	6.539182	125.023598	109.904882	108.666951	112.187068	25.611255	5.440456	6.781743	3.561936	46.636305	35.012286	22.122272	26.609915
1469	235.368265	141.480932	35.416701	18.876197	9.895161	9.401822	124.515323	111.942759	113.991954	118.839504	24.811077	4.421868	7.420403	3.533884	45.995132	34.552401	21.324008	25.308253
1470	234.113666	140.179463	35.198628	22.599515	11.919817	10.861346	124.508394	114.702974	119.931618	125.780262	24.525967	4.162531	8.402671	4.043216	45.743901	34.804193	21.514784	25.136819
1471	233.277350	140.324975	37.501458	24.970989	12.593758	11.170826	125.076892	116.765081	124.509105	130.171234	25.037973	4.639097	9.430177	4.894750	46.287537	36.350042	22.391920	25.844839
1472	232.219381	140.075785	39.546077	26.602841	13.055378	11.390886	125.445825	118.834589	128.099520	133.250162	25.702274	5.621978	10.047939	5.419862	46.875718	37.900772	23.252935	26.744451
1473	230.977975	139.322015	40.543505	28.352819	13.732613	11.848519	125.461176	120.710808	130.600854	134.938184	25.819757	6.272139	10.154366	5.450694	46.915467	38.930691	24.151000	27.706384
1474	231.721427	140.983245	41.784149	31.322627	15.368716	13.235148	125.910851	121.235154	130.506620	133.814040	25.100881	5.771442	8.858887	4.102264	46.223323	38.888325	23.971335	27.551295
1475	233.575049	143.075058	42.472041	35.741807	16.746410	14.151395	126.280303	121.330816	130.001953	132.199673	24.183896	6.103704	6.300148	1.821254	45.273790	39.021287	23.506214	27.146156
1476	231.085205	141.994616	42.694924	38.735129	17.130556	14.099559	124.915689	120.374580	128.519969	129.858823	23.145391	6.259457	4.383087	0.180793	44.082898	38.896067	23.036361	26.691929
1477	229.857044	142.849292	43.876728	40.638144	16.655052	13.135525	124.427834	119.537610	126.879887	127.437276	22.525834	6.474195	3.495791	0.434740	43.459642	39.296619	23.301401	26.914449
1478	228.655279	145.170560	48.323578	42.997424	16.990077	13.098433	125.164374	120.286056	124.028442	123.612092	23.077696	8.292972	2.441789	1.223408	43.973950	40.362803	24.509824	27.967906
1479	227.593225	144.542545	48.612432	43.273593	15.073750	10.646975	124.341038	119.617288	120.610525	119.431874	22.903683	9.126291	2.017425	1.206010	43.799234	40.920061	25.478828	28.754216
1480	228.615487	145.932395	49.995906	43.868025	13.307205	8.348956	124.487864	119.032602	117.007798	115.086017	23.223592	10.238767	2.366801	0.435256	44.207108	41.964030	27.160568	30.323417
1481	228.940399	147.181032	52.723106	43.631989	11.691999	6.366532	124.593795	117.772422	112.885877	110.404052	23.693044	11.107371	2.461249	0.040029	44.662397	42.470374	28.172136	31.400072
1482	232.488834	149.436837	52.937158	44.920230	10.343344	4.428047	124.834895	115.974612	108.442517	105.256159	23.594057	11.799483	3.224183	0.956751	44.773573	43.023631	29.421346	32.814068
1483	234.409900	149.008413	51.108415	45.530349	8.600009	2.368805	123.931226	113.295452	104.118464	100.349366	23.777468	12.501871	3.836643	1.622904	45.007835	42.939961	30.395433	33.878004
1484	235.528755	150.449977	51.624843	44.516533	5.588102	0.195324	123.864116	110.669432	99.581204	95.375519	24.587363	13.075590	5.551946	2.674983	45.907673	43.189689	32.158581	35.799976
1485	236.785018	151.178216	51.037915	43.879237	2.316700	2.882784	123.403587	108.228269	95.229920	90.680540	25.260914	13.913840	7.310657	4.068900	46.675152	43.675804	33.909782	37.615634
1486	235.900539	149.145245	48.233175	42.091978	0.732570	5.551950	121.840799	106.027983	90.744944	86.161015	25.683180	14.407126	8.832173	5.537380	47.092552	44.614312	35.914029	39.313207
1487	235.503446	149.497049	47.713945	39.866614	2.885048	7.058511	121.216514	103.662367	86.188024	81.591920	26.397438	15.069947	10.692758	7.133136	47.906524	46.033881	37.979031	40.966978
1488	234.828524	147.908076	45.482037	37.309583	5.495954	10.050076	119.633491	101.070405	81.961028	77.288943	26.630204	15.601659	12.271153	8.871090	48.196926	47.201852	39.896236	42.460553
1489	238.476396	149.323707	43.267537	36.879053	7.458121	12.944513	119.048102	98.687646	77.900210	73.039283	26.474896	15.966047	13.655433	10.386766	48.307771	48.221028	41.590459	43.822136
1490	241.274146	150.466729	43.184727	34.506458	9.332814	16.032220	119.202638	97.057808	74.986436	69.927499	26.976972	16.462321	15.070926	11.816952	48.879842	50.044607	43.263253	44.861011
1491	240.907498	150.428507	44.426471	31.977105	11.630138	19.490066	119.039117	95.484476	72.113588	66.711656	27.440654	17.137646	16.436328	13.214473	49.294975	50.483373	43.962080	45.229105
1492	240.415794	149.462136	45.066940	30.657348	13.310919	22.513040	119.056254	95.346165	70.581448	64.618568	28.524616	18.518246	17.076788	14.775762	50.384927	51.873953	43.291532	44.609073
1493	242.160447	150.392486	43.770858	29.301616	15.365389	26.245590	119.650602	95.649644	69.027977	62.567490	28.699287	18.660653	17.189503	15.088050	50.746768	53.766146	41.572922	42.926825
1494	242.939191	148.840197	38.945686	29.503925	13.507743	25.302702	118.721802	95.637619	68.004271	61.311918	27.783919	18.030041	16.704160	14.737689	49.962120	54.765522	39.150674	40.441977
1495	241.592838	148.660727	37.794528	27.829218	15.049518	28.096722	118.745733	95.633208	67.282578	60.431002	27.199984	17.159316	15.638329	13.531081	49.393580	55.963723	36.533574	37.498028
1496	242.827250	149.477767	35.876757	26.856541	13.761166	26.216398	119.374343	96.412110	67.391414	60.421238	26.743561	16.628767	15.011238	12.731227	49.029153	57.088366	34.710834	35.238715
1497	244.439441	151.268682	34.963945	25.213278	15.661607	28.691253	120.788191	98.280199	68.404551	61.273135	26.323783	16.164191	14.486554	12.054099	48.677674	57.675635	33.873587	34.114616
1498	243.422096	149.930183	34.078241	22.561969	16.788726	29.185765	120.915211	99.781784	70.025130	62.951302	26.390659	16.208351	14.349303	11.827083	48.632875	58.700743	33.861806	33.995142
1499	243.048039	152.346336	36.150807	18.371340	19.773465	31.263458	123.029614	102.725439	72.866935	65.366765	26.538052	16.437734	14.065400	11.793213	48.745822	59.423089	33.500062	34.005060
1500	242.020779	151.619774	36.623112	15.160864	22.178779	33.367333	123.523575	104.868827	75.242301	67.544934	26.305835	16.377446	13.760236	11.554154	48.358436	58.775241	33.623682	34.566542
1501	241.927504	149.177575	35.070966	13.627778	23.618663	35.126792	123.196787	105.819512	77.428918	70.115097	25.715923	15.648276	12.784254	10.236960	47.574579	57.162635	33.299995	34.234378
1502	241.864906	147.293709	32.207699	11.814736	24.665980	35.990266	122.861000	106.935128	79.725158	72.963907	24.826833	14.882081	11.828349	9.157824	46.612783	55.694299	33.386394	34.581001
1503	238.305254	144.260496	31.469835	9.530607	24.190269	34.439430	122.318028	108.349634	82.203499	75.638050	24.802435	14.889682	11.598216	8.881304	46.401431	54.333095	33.796348	35.219877
1504	235.907401	144.440236	33.624392	7.320604	22.525027	31.173582	123.451237	109.897824	86.110712	79.853554	25.958901	15.604548	11.893317	9.119719	47.454814	53.766224	35.355307	36.995173
1505	234.810676	144.889347	34.933980	4.647297	22.690002	30.141648	124.622421	111.153676	89.279541	83.257725	26.780107	16.242748	12.379506	9.688272	48.226863	52.738099	36.344037	38.375931
1506	234.646645	146.088716	35.420764	2.883154	22.699333	29.011310	125.681843	111.397992	91.930280	86.122313	27.252292	16.786747	12.928978	10.335959	48.711419	51.323309	37.260891	39.873822
1507	235.511769	146.788677	35.714113	1.989690	21.769783	27.008682	127.154840	112.844193	95.082953	89.216202	27.931530	17.237244	13.168704	10.749978	49.318648	49.754332	37.528275	40.050576
1508	237.365453	146.841264	34.030056	1.916913	20.695808	25.244317	127.745129	113.181674	97.236584	91.337977	27.652848	17.110701	12.936887	10.869179	49.016379	48.138135	36.817096	39.322361
1509	239.742287	149.339254	35.682752	2.176007	18.777979	22.692493	129.859182	114.204678	100.169345	94.184012	27.908497	16.720025	12.249743	10.156305	49.252286	46.389206	35.753833	37.809707
1510	241.167261	150.826772	36.297654	4.074899	16.290129	20.113177	130.977600	114.658271	101.932857	95.839850	27.442122	15.790275	11.157198	8.977634	48.765552	43.917842	33.624634	35.374526
1511	239.953310	150.271589	36.029382	7.492945	13.041938	16.916204	130.279309	113.159795	103.073596	97.690129	25.753730	13.993690	9.230753	6.952578	47.014522	41.115711	30.934983	33.154890
1512	236.901053	148.431201	36.957906	10.949817	8.996724	12.801476	128.955771	111.823736	104.285246	99.850653	24.403675	12.589070	6.783936	4.808513	45.388685	38.420074	28.301178	31.811805
1513	238.012982	147.880635	35.295453	15.545031	4.805369	8.847282	128.415563	111.069890	105.584498	102.262361	22.956353	10.914393	4.437135	2.218779	43.898842	35.910003	26.271084	30.557944
1514	237.621905	145.945585	34.807907	19.870179	0.807233	5.141108	127.531158	111.181492	106.915292	104.665550	22.040332	9.346739	2.874298	0.031348	42.920572	34.161677	24.528765	28.983502
1515	237.527108	145.841945	36.548483	23.145010	2.493277	2.090242	127.911263	111.753120	108.421848	107.046115	22.345128	8.511445	2.591259	0.937048	43.222719	33.650593	24.039548	28.352420
1516	242.215475	150.029901	39.429390	27.084292	5.888821	0.986793	129.896844	112.399802	110.381692	110.531995	22.930138	7.505359	4.004809	0.186293	43.956106	33.504389	23.307142	27.614504
1517	242.896711	152.024426	43.350207	29.083631	7.372325	2.339708	130.833634	112.459790	111.545883	112.995368	24.391001	7.673895	6.502983	1.978034	45.344367	34.124547	23.368613	27.754979
1518	242.597627	150.764665	43.549719	31.211363	8.831771	3.592666	130.377390	112.823076	112.600869	115.167658	25.232828	7.731529	9.200907	4.504874	46.077108	34.541415	23.574606	27.948425
1519	244.328760	151.311325	44.054202	34.364925	8.770304	2.709896	130.782704	113.725457	112.722177	115.660110	26.064787	11.076065	11.583236	7.324462	46.951984	35.834326	24.552949	28.229236
1520	242.202929	151.191376	44.008253	37.546770	8.118020	1.337638	129.914157	113.903379	113.270208	116.917754	25.742061	14.409365	14.042176	10.386623	46.777143	36.743658	25.577121	29.202021
1521	240.697251	149.637508	42.230489	40.956183	7.561986	0.039794	128.279147	113.049815	110.770183	114.234390	25.049989	17.197033	15.788203	12.711335	46.188273	37.066774	25.960565	29.581155
1522	237.082558	147.649508	43.120301	45.241839	7.585917	0.775703	126.890263	111.946410	108.806136	112.277393	24.996754	19.424434	16.984005	14.058284	46.080964	37.409098	26.115276	29.863542
1523	234.338915	145.116093	42.057600	50.299812	7.998923	1.470299	125.460922	110.876919	104.884286	107.490672	24.330397	20.132914	18.342300	15.632354	45.527304	37.644046	26.565075	30.303555
1524	230.293546	142.461990	42.380571	52.418354	7.040331	3.075173	124.047241	109.351683	100.977429	102.630395	23.867803	20.058255	19.086200	16.388154	44.971154	37.816163	27.153078	30.816913
1525	233.809569	145.126649	41.928347	52.099912	4.866962	5.363953	125.722012	107.689247	96.626002	97.026591	23.937979	20.327315	18.461308	15.800664	45.191923	38.538182	27.314605	30.977285
1526	237.627108	148.784883	41.651990	51.413177	1.981589	8.552387	127.374721	106.003786	91.629942	90.597732	23.670284	19.888833	18.270050	15.836695	45.151571	38.708251	27.801692	31.321638
1527	235.558096	148.776114	42.755954	50.717309	1.154025	12.524365	126.942033	103.134160	86.545699	84.502008	23.174519	19.640665	18.157874	15.966335	44.600158	38.244987	27.700973	30.989969
1528	235.570384	149.252128	43.502133	48.943740	2.822662	15.166557	127.143657	101.431465	82.732991	79.630196	22.466842	19.283426	17.639984	15.699237	43.880357	38.008283	27.874812	31.187935
1529	236.451055	149.275661	42.344271	46.170565	4.338345	17.459294	127.283100	100.394183	80.016232	76.120448	22.180238	19.366671	17.884335	16.166397	43.623536	38.555435	28.881788	32.209076
1530	237.181591	147.592134	39.677106	43.153738	5.109153	18.866245	126.891889	99.857421	78.497840	73.915075	22.818143	19.983115	18.416161	16.860421	44.242982	40.319301	30.136164	32.825661
1531	237.129498	145.973539	37.085706	38.128157	8.453678	23.130421	126.913710	100.525442	78.043240	73.034221	23.883811	20.347550	19.984450	17.961843	45.321328	43.150980	32.617640	34.281772
1532	237.710497	147.219480	37.555804	34.670738	11.391877	26.600594	127.841534	101.288924	77.921597	72.569321	24.847568	21.091212	20.968346	18.572820	46.340405	46.325098	35.165824	36.237787
1533	240.205013	149.233880	37.032421	28.137509	15.019659	28.710768	128.898235	102.169183	78.070836	72.668893	26.099618	22.524598	22.718377	19.535368	47.771164	49.312511	37.903166	38.377772
1534	236.226322	145.269066	35.628455	22.963761	16.960577	28.213309	126.527175	101.211396	77.107977	71.786209	26.333638	23.155892	23.506165	19.764200	47.938121	50.874019	39.508777	39.829861
1535	233.859445	144.014571	35.587549	18.463328	21.913580	32.709114	125.326143	100.530730	75.605146	70.072738	26.314674	23.317008	23.513797	19.602707	47.990335	52.347820	40.557036	41.011161
1536	234.357220	144.855076	35.543019	15.150280	26.804835	37.228691	125.638263	101.974699	74.945488	68.771020	26.200787	23.506520	23.645829	19.734482	48.010194	51.999213	41.167779	41.444489
1537	235.896485	145.140177	36.126347	12.351029	30.310848	39.520826	126.126945	104.413806	76.077231	69.810892	26.603450	23.409727	23.006244	19.641812	48.394890	51.189539	40.487842	41.002899
1538	235.624382	143.106638	35.956110	10.152969	31.462268	38.834635	124.214626	104.013758	75.615652	70.095170	25.557051	22.336810	21.800958	18.940639	47.285131	49.674184	38.788715	39.783010
1539	236.239375	146.691002	40.945591	9.091992	29.405031	34.439919	125.534005	105.406190	75.411815	70.499764	24.972665	21.277194	20.663756	17.916740	46.681198	48.157632	36.708365	37.638586
1540	238.537769	149.263868	41.922455	7.678048	26.966701	30.297804	126.704469	107.273501	76.249913	72.215600	24.233455	20.161775	19.678209	16.877850	45.968741	45.977827	34.509354	35.388257
1541	234.713308	146.178064	40.892841	5.770678	22.241782	23.486007	125.068541	107.979637	76.772897	73.610106	23.656612	19.207956	18.671281	15.887052	45.107112	44.160299	32.637400	33.501616
1542	233.969983	147.784183	40.946278	4.963432	17.687293	17.835381	125.985878	106.419584	76.582605	74.827086	23.279854	18.495308	16.901288	14.501063	44.661022	41.946867	30.286778	30.839760
1543	239.585151	153.366975	40.734783	4.530600	13.534637	12.951302	128.871485	107.329394	77.747709	76.892369	22.916437	17.788199	15.436316	13.234802	44.484299	39.782177	28.284350	28.636910
1544	239.986516	154.250516	40.737078	2.593724	12.979692	12.574128	129.995192	107.692873	79.710644	79.857547	22.891240	17.409341	13.946195	11.865271	44.415906	38.409679	26.025715	26.678472
1545	242.133532	151.066210	38.912532	7.521346	5.602207	6.352849	128.477657	106.052890	80.199963	81.225887	22.443417	13.034369	12.798510	10.600178	43.955706	36.342951	23.957546	27.700221
1546	241.772882	147.656424	39.313783	11.744508	1.312344	3.182874	127.516092	105.990671	83.509370	86.115451	23.260541	10.225210	11.160926	9.261355	44.539777	34.935443	21.374750	26.878975
1547	243.909929	148.046737	36.360126	18.716435	2.941241	0.187019	127.973756	106.542312	87.641148	92.079073	22.288305	9.795879	9.776121	7.582189	43.875037	33.945114	20.232042	24.506964
1548	242.227074	145.072326	32.722797	25.089354	7.513117	4.335930	127.053082	109.141526	93.706317	99.836591	21.516017	10.318659	9.558314	7.155227	43.197567	33.047587	19.320792	22.747471
1549	238.963933	145.081678	33.671730	34.429603	10.381479	6.125290	127.631015	112.254240	99.544904	106.371774	21.537531	10.868208	9.764890	7.248259	43.232841	33.014651	19.116237	22.990566
1550	235.572899	145.612737	36.922786	43.684247	13.363479	8.021809	129.064839	116.537141	105.134279	111.606534	21.940929	11.325518	9.897471	7.251328	43.546498	33.152296	19.144382	23.379333
1551	232.089043	143.816687	38.008695	52.724482	15.439328	9.222997	128.115188	118.823580	109.055005	114.562544	21.456084	10.895024	9.906082	7.272447	42.912090	32.566027	18.946235	23.451777
1552	230.094113	143.250536	37.094105	60.736500	16.345617	9.582161	127.100209	119.980232	110.113450	113.441306	20.749960	10.338381	9.360024	6.813771	42.141004	32.028189	18.679636	23.087066
1553	228.687179	144.608395	38.813766	68.218639	17.343809	10.556222	126.862383	119.558789	108.582047	109.375752	19.871607	9.393450	8.676007	6.217471	41.270526	31.333127	18.520224	22.815710
1554	232.368844	146.642877	38.708837	71.613888	15.172898	8.415358	127.359260	117.308276	104.022500	102.058711	18.900029	8.479459	7.268499	4.719210	40.406266	30.485116	18.070979	21.974557
1555	232.582796	144.999040	36.547134	71.695320	11.879050	4.415539	125.759496	113.645842	99.220563	95.296916	18.054470	8.410807	6.728417	4.212059	39.487417	30.039374	18.193427	21.805607
1556	235.686521	147.845243	35.240667	69.402177	8.543932	0.918793	125.613853	109.750764	94.637283	89.022693	17.689753	9.127651	6.540151	4.460745	39.325013	30.811424	18.990003	22.592303
1557	238.408134	151.893474	35.439052	64.830618	3.464443	4.281607	126.613679	106.882368	90.342737	83.476114	18.637692	10.802154	8.251723	6.698992	40.466545	33.351902	21.571065	25.028190
1558	237.488341	151.555609	37.451971	55.269669	4.073378	12.339710	126.324737	103.677430	86.283494	78.745284	20.498856	12.458071	10.551111	8.605677	42.213359	37.887013	25.122325	27.560272
1559	235.419051	149.594696	39.124564	47.087003	8.737786	18.105645	126.150696	101.899011	82.331443	74.466787	22.404117	14.708555	13.716230	11.117790	43.975549	40.934753	29.307996	30.503269
1560	239.028084	153.678690	43.010686	40.105367	12.307776	22.391017	128.835511	102.209818	79.497007	71.335700	24.309954	17.035119	16.092189	13.324334	46.038211	43.994936	32.956901	33.603099
1561	239.667936	153.074068	42.183761	35.843221	14.554233	25.669609	128.048718	101.300826	77.013566	68.741582	24.465034	17.991045	17.134802	14.341933	46.271111	46.042868	35.650234	36.169881
1562	235.428000	147.133084	39.030763	32.937905	17.301772	29.357878	123.840458	99.170673	74.820303	66.786996	23.459454	17.975652	16.885229	14.402242	45.057822	47.082347	35.811316	36.576797
1563	236.680091	148.141482	41.042131	29.246494	19.438399	30.634420	123.719868	99.090130	73.892995	65.919027	23.436250	17.997012	16.244718	13.799120	44.961505	47.136123	35.793838	36.913311
1564	239.556041	150.573284	44.046741	24.377000	24.878209	35.452046	124.505403	99.174253	73.250402	65.533380	23.698807	18.194296	15.716863	13.346873	45.122279	47.292418	35.635896	36.942257
1565	241.968952	151.230210	45.589922	20.697661	28.578577	38.211493	125.300158	101.137825	73.703055	66.373319	23.613226	18.199332	15.434298	13.179945	44.907407	47.891798	35.173062	36.764009
1566	238.563630	148.657419	47.492630	18.668379	28.169601	36.704403	125.277474	101.534356	73.601118	67.880029	24.286466	18.027362	15.096623	13.145052	45.398223	47.548803	34.252880	35.302580
1567	238.824384	149.239047	49.582620	14.245578	31.599408	40.447351	126.911037	103.645214	74.040523	69.480200	24.741456	17.855086	14.867374	13.281296	45.876880	46.750323	33.410426	33.853114
1568	236.755677	148.381592	48.770424	10.891332	30.670572	39.055041	126.716345	104.140563	73.887040	70.404976	24.292006	17.289756	13.890972	13.049227	45.320629	44.978151	31.225015	31.604628
1569	235.420034	147.693116	46.439081	9.059677	28.032541	35.662867	125.396205	103.136362	73.259420	70.778781	23.312378	16.269478	12.776782	12.148991	44.358098	42.226111	28.578994	29.136485
1570	237.822706	149.784452	45.526236	8.153592	24.491879	31.224994	125.325697	103.070582	73.526576	71.623992	22.396940	15.331936	11.118877	10.747313	43.426085	39.808811	24.930261	25.842211
1571	241.233976	150.903903	44.181817	8.092651	20.579329	26.645620	124.349417	101.916981	73.842691	72.540714	21.256101	13.980075	8.635365	8.401323	42.181506	37.255674	22.347598	24.606016
1572	240.602496	147.063114	42.690352	12.059015	14.822505	21.173051	121.691967	99.842050	75.360696	74.715890	21.233319	11.703775	8.467428	7.548727	41.902411	35.265032	19.739922	24.651972
1573	242.177969	147.161153	43.144247	15.457857	9.409458	15.460520	122.127464	100.243935	78.226029	78.006670	21.858538	10.345562	7.873791	6.513645	42.328591	33.773603	18.074489	23.776936
1574	243.500446	148.617523	41.790811	19.087689	3.847888	9.142782	123.975483	102.709085	82.497942	82.572240	22.379602	11.814708	8.721596	7.006030	42.977644	34.282481	17.978256	22.911846
1575	242.223066	146.175897	39.330375	21.288155	0.308461	4.278905	124.527210	105.688972	88.791032	89.839582	23.346235	13.560762	10.341594	8.278130	43.955420	35.117526	18.496585	22.829730
1576	239.241052	144.139215	38.069261	23.957837	4.155330	0.161474	124.688618	108.346324	95.860894	98.477297	24.013982	14.855661	12.043921	9.848667	44.675604	35.280440	18.633524	23.196111
1577	240.091837	146.932409	38.343659	28.731908	8.476671	4.642174	126.985799	111.738565	103.180318	107.398019	24.534233	15.205477	12.689976	10.282967	45.437984	35.728351	19.302697	24.024652
1578	237.601952	147.154431	38.090033	37.096074	12.233328	7.710447	127.452750	114.805262	110.704780	116.670977	23.728829	17.035597	12.508053	9.913111	44.684315	35.245854	19.385187	24.257454
1579	234.464300	144.203748	37.428088	43.474536	14.346930	9.228683	126.720970	118.112232	117.505803	124.584766	23.172610	17.231464	12.550434	9.795832	44.055563	35.290757	20.132995	25.167687
1580	232.044905	142.146297	37.809692	49.265239	15.736029	10.032487	127.122230	121.996150	121.370294	127.854537	22.773818	16.852345	12.348178	9.581050	43.551474	35.077910	20.486321	25.513733
1581	232.141971	144.275653	41.519846	54.623205	16.058096	9.633672	129.197847	124.407521	123.639446	129.057839	23.315951	16.642094	12.545783	9.723236	44.080552	35.731372	21.693518	26.678584
1582	234.358894	145.423822	41.878527	58.686715	14.739350	7.621690	130.231907	124.984779	124.119253	127.680046	23.267062	15.711553	12.306648	9.824766	44.096911	36.118660	22.859688	27.400149
1583	234.251433	145.658906	42.563729	61.065611	13.495584	5.997581	130.176610	123.521208	120.464897	121.274813	23.041905	15.596292	11.738319	9.477204	43.854907	36.178700	23.407774	27.666246
1584	238.489790	149.436815	43.684962	61.140806	11.581636	4.251323	131.542616	120.832714	115.495736	113.259104	23.649999	15.611210	11.902605	9.671785	44.679231	37.298430	24.869636	28.492437
1585	240.495333	151.344080	42.294586	59.590024	9.120668	2.335048	131.323747	118.264240	110.308750	104.772431	24.383231	16.125763	13.003554	10.712505	45.643856	39.538301	27.117547	30.138290
1586	241.137707	151.819052	41.395911	54.475853	4.378293	1.978724	130.576696	115.313583	106.220828	98.611909	26.098382	17.706506	15.774339	13.259252	47.488018	43.245095	30.439200	32.799395
1587	239.741036	151.685348	41.611876	46.304156	1.026245	6.831974	129.997048	112.634775	101.479541	92.543011	28.352420	19.207675	18.467651	15.658632	49.778219	48.494257	34.730867	35.780668
1588	240.450402	154.047549	43.802062	39.077124	6.879778	12.203208	130.793420	110.757088	96.757871	87.081240	30.906855	21.499955	21.419260	18.205793	52.467501	53.247067	39.024211	38.907609
1589	241.825100	156.361673	44.988275	33.393223	12.644459	18.084399	131.354102	109.088076	93.011945	83.134956	32.677512	23.446731	23.664806	20.112460	54.432370	56.696744	42.088083	41.080809
1590	240.510832	152.376048	40.459807	28.819013	16.354283	22.930804	128.062783	106.815172	89.440758	80.201539	32.727228	24.561243	24.336592	21.106132	54.561790	59.925718	43.987928	42.828132
1591	235.217632	146.380369	37.255321	24.918192	22.190203	30.471986	123.661837	104.069615	86.602838	78.148989	31.768702	24.629555	24.246762	21.233402	53.505959	61.387409	44.377228	43.097683
1592	236.340634	148.212073	37.577035	22.361131	27.021599	37.481183	123.004162	102.140967	84.017925	76.891223	31.038502	24.670309	24.417407	21.117393	52.959917	62.089901	44.384599	43.166623
1593	234.749896	147.073213	37.532650	21.067963	27.685535	39.545754	121.254993	100.459386	82.754276	76.869330	30.279975	24.566135	24.421790	20.893091	52.218502	62.267519	44.183428	43.058416
1594	234.510338	145.472309	38.401751	15.655354	33.752670	47.458154	120.035591	99.693560	81.929136	77.084118	29.805803	24.708700	24.578625	20.602210	51.715032	61.291111	43.691511	42.832781
1595	232.932666	144.049786	41.251458	11.971944	38.975522	54.162713	119.343594	99.478800	81.674694	77.616394	30.098642	25.267618	25.025912	20.747810	51.866492	60.756541	43.485929	42.745857
1596	233.809015	143.291519	41.989696	9.098920	41.502266	57.103242	119.394571	100.625157	81.597694	77.877572	29.863198	25.233926	24.713320	20.469696	51.516070	59.197297	42.108018	41.881462
1597	231.348948	142.522207	43.621884	8.423997	38.083298	51.130453	119.319955	102.290017	81.557693	77.744410	29.784974	25.194434	24.224927	20.179485	51.245772	57.003065	40.603543	41.468943
1598	230.239612	140.867347	42.252845	9.778404	33.174620	43.615471	118.311073	103.340962	81.397795	77.489450	28.961165	24.668509	23.480710	19.786684	50.288561	55.027201	38.795044	40.473573
1599	231.691223	142.300686	42.967297	10.706848	29.551354	37.588604	118.535166	104.369329	81.381935	77.389890	27.852666	23.348997	21.839193	18.380278	49.191905	52.856092	36.417388	38.627346
1600	229.143397	139.099451	40.639673	12.655665	27.613494	35.430114	115.992534	103.404168	80.178329	76.185421	25.779700	21.350478	19.742487	16.468732	46.970661	49.820834	33.376355	35.951640
1601	231.762363	140.507204	40.629202	12.315077	25.050858	30.622374	116.289081	103.287576	79.640916	75.256414	23.851014	19.441500	17.697249	14.337573	45.118026	44.717559	30.455856	33.854106
1602	236.562399	145.151392	42.218005	12.422576	17.803225	19.478619	118.493582	103.460990	79.246718	73.677865	23.488965	18.247959	15.563469	12.399595	44.884163	41.777043	27.939881	32.242106
1603	235.978307	143.572183	39.875762	11.463553	13.552111	13.277826	117.257525	101.471075	78.017633	71.401054	22.291296	16.539392	13.046276	10.013550	43.577363	38.546261	25.302437	30.317997
1604	235.999963	143.120197	37.380514	12.057293	7.523015	5.469952	116.561909	100.057488	77.326365	69.703029	21.101877	14.954055	10.746379	7.830813	42.374221	35.977975	23.287299	28.915627
1605	231.722641	142.330471	38.027312	13.190726	2.143424	0.717824	116.221592	100.296998	77.070189	68.572283	19.439219	12.172005	8.869687	5.359219	40.638415	34.618646	21.765839	27.532444
1606	229.021353	143.271104	40.750391	13.086971	3.075517	7.005978	116.432902	99.217461	76.206621	67.298812	18.588720	8.825957	6.791667	3.076326	39.760973	32.796151	19.420222	25.340105
1607	236.287926	145.868344	38.390543	13.993906	8.532986	12.812273	117.554413	98.798697	76.813718	68.348481	17.884451	5.600496	4.290826	0.107655	39.241488	32.256108	18.141587	23.454701
1608	233.801729	142.775155	36.014522	17.187896	14.053295	17.603093	115.337669	96.831989	75.057486	67.573287	15.654445	3.571412	1.549520	3.595481	36.966442	29.629540	15.933103	21.173063
1609	229.718548	138.108246	30.963278	20.933395	19.051877	21.665813	112.494485	95.217161	74.571642	68.415243	13.167413	2.216412	1.430043	7.803484	34.494874	27.061792	13.943267	19.369253
1610	229.688163	136.293473	25.910372	24.733732	23.284528	25.140417	111.342596	95.186260	74.269447	69.094780	10.257411	0.589598	4.524601	11.785554	31.837683	24.355451	11.876149	17.279585
1611	231.380274	139.035705	25.765440	26.490875	25.505343	27.120777	113.352640	96.923700	75.976220	71.656747	9.261377	0.574064	7.166949	15.098521	31.102192	23.159934	11.083018	16.221115
1612	228.197779	137.490743	26.477069	27.453219	25.847940	27.273437	113.408158	96.846419	76.556211	72.808488	9.418593	1.266279	10.011739	18.044943	31.171641	22.894849	11.511412	16.905501
1613	227.619827	137.585942	27.907929	27.802033	25.786640	27.041267	114.756816	98.508842	78.399365	75.008457	9.877166	2.026939	12.906177	20.862792	31.564852	23.092105	12.309163	17.958386
1614	230.873584	141.309157	32.535628	27.016230	25.071455	27.061801	118.718997	101.357168	80.248733	76.023651	10.994289	1.748314	16.464337	22.551820	32.528434	23.632803	13.244193	19.251318
1615	232.029167	143.597866	37.385561	25.297599	23.769777	26.370346	121.835928	103.611834	82.387571	77.621379	12.769374	1.471958	18.715717	22.915099	34.091063	24.813290	14.752989	21.006455
1616	232.847864	141.870953	36.406212	25.589798	23.121127	26.079368	122.135305	103.622676	82.329081	76.958067	13.779622	0.774794	21.065940	23.391289	34.963146	25.298473	15.056102	21.532553
1617	235.580239	144.401749	37.139459	26.556510	23.347268	26.595138	123.959613	103.991270	82.535268	76.400331	14.579293	2.386916	22.252640	22.822139	35.822662	25.532880	14.973204	21.508533
1618	238.244542	148.644765	38.745954	26.721721	24.076658	27.750159	126.003908	103.696524	82.578878	75.627104	15.851740	1.344070	22.227338	22.838083	37.181618	26.094715	14.897623	21.447350
1619	239.667115	149.593363	38.888864	25.768102	23.950053	27.910237	126.749597	104.220585	82.988131	74.997062	17.158172	0.626728	22.642403	24.614797	38.448034	26.875539	15.360895	21.758377
1620	241.333060	150.558041	38.628039	25.661763	24.620325	28.838616	127.390959	105.117981	83.599768	74.659363	18.081439	3.927298	20.245063	22.802256	39.313026	27.385667	15.530240	22.015709
1621	237.933806	149.068872	39.765098	24.475311	24.743726	29.310918	126.906484	105.501101	84.275150	74.520129	19.541432	7.102718	17.161061	21.140871	40.522865	28.330423	16.237126	22.764065
1622	234.198343	145.103526	38.826147	24.250464	24.873428	29.616118	124.857034	105.154425	84.080645	73.724595	20.176645	9.967113	12.253548	16.642323	40.933329	28.591543	16.327684	22.898215
1623	231.486827	142.167234	36.779796	25.630989	26.210615	31.159238	122.574385	103.936526	83.278551	72.240258	19.432335	11.093060	8.826028	13.393883	40.093024	27.717631	15.491606	22.162052
1624	233.213023	143.112388	35.853952	28.513823	27.159878	32.359942	122.586495	104.193376	84.003014	72.548332	18.535307	9.738318	5.177728	10.634976	39.314491	26.467258	14.255798	20.978932
1625	232.030665	140.306813	33.775947	31.547950	26.022021	31.106536	120.844910	103.405221	83.617214	72.114848	17.426367	7.765577	2.657913	8.469114	38.087581	25.158922	13.204414	19.894192
1626	225.303622	136.426949	36.171046	31.865920	23.333817	28.583188	119.006007	102.363165	83.776122	72.579301	18.195075	6.977300	0.287733	5.719329	38.549217	25.368457	13.597762	20.148707
1627	231.134720	138.958289	33.424085	36.122706	19.911569	23.735779	119.593184	102.002133	83.373880	72.507954	16.950029	6.215203	2.217728	3.597167	37.456066	24.612339	13.146063	19.783885
1628	231.668522	140.237518	34.638176	36.431861	14.027647	16.328735	120.278552	101.862186	83.463202	73.189820	17.481977	6.232620	3.707207	1.955733	37.885610	25.228201	13.943140	20.660251
1629	230.845049	141.141898	35.848018	34.018989	7.912453	8.748068	121.508182	101.692011	83.042763	73.709281	18.920673	6.406035	4.343676	1.138283	39.204210	27.383980	15.193019	21.757074
1630	231.514612	142.714812	36.225048	31.807286	0.118276	1.619544	122.508884	101.152219	82.839867	74.633479	19.425241	7.040094	4.992456	0.311086	39.653247	28.514722	15.532883	22.031163
1631	233.418608	143.668786	34.434750	31.146716	4.477765	8.259624	123.097268	100.699197	81.805326	74.312000	19.018285	7.048732	5.720259	0.602076	39.355887	28.998282	15.908583	22.281496
1632	234.822580	143.046300	32.701231	26.998629	13.601374	20.528615	123.129874	100.515251	82.753620	76.769985	18.392043	5.889479	6.932339	1.609640	38.884723	28.937523	16.324656	22.337118
1633	234.614007	143.703973	33.837697	22.661552	22.695600	33.066312	123.525790	99.972164	83.614030	79.396934	18.521679	5.731694	7.618372	1.696888	39.022945	29.444382	17.179185	23.119444
1634	236.383456	145.982045	34.968396	19.711860	28.937835	41.821568	124.866213	100.276097	84.363048	81.413365	19.208597	6.436787	8.802693	2.362216	39.797081	30.347044	18.388963	24.239694
1635	239.858127	148.749468	35.130170	16.043199	37.198759	53.303451	126.489127	100.912983	84.201842	81.861030	20.500690	7.896754	10.494185	3.801309	41.197168	31.962042	20.339132	26.134713
1636	239.473376	146.981335	35.441177	12.961998	44.436595	63.657286	126.465306	102.907210	89.528987	90.547573	22.348965	9.918638	12.416225	5.458986	42.901277	34.545388	23.327347	28.947332
1637	239.924955	150.029395	39.054819	8.377975	52.981845	74.789544	128.211738	103.932606	91.587987	95.056851	24.290427	11.715339	14.631741	7.096344	44.787394	37.546108	26.419732	31.855044
1638	236.657219	148.991646	40.969629	4.127801	61.556693	86.516251	127.948241	104.203249	89.591056	91.567728	25.512111	13.204571	16.915814	9.009892	45.848860	41.005923	29.898113	35.356237
1639	233.312050	146.574585	40.664972	3.823552	66.433224	94.257609	126.487027	102.776610	88.149184	89.474060	25.082204	13.215366	18.038310	10.399599	45.450993	44.660660	32.446312	37.354575
1640	235.811325	148.245139	40.288558	2.926360	72.706822	103.242889	127.201194	102.782486	89.668024	91.179412	24.775170	13.271548	18.952559	11.593586	45.426291	47.882829	34.771819	38.873744
1641	236.646891	145.989282	38.212430	1.454300	77.864677	109.982630	126.660111	101.953298	92.119509	94.484652	24.939396	14.159491	19.723327	12.834511	45.732285	49.996971	37.749617	41.075916
1642	234.822057	142.773876	37.507412	0.027454	81.629074	115.068242	125.972576	101.894144	95.258215	98.567771	25.522782	15.390540	20.915400	14.296077	46.265813	51.716666	40.741531	43.453481
1643	233.326513	141.479405	40.144997	1.863313	84.884519	119.811488	127.062127	102.369183	96.743493	100.370236	26.732166	16.839802	21.990350	15.134059	47.264848	52.123224	43.123150	45.022685
1644	232.999776	141.424886	42.051357	5.305560	88.773459	124.028611	128.264962	102.823313	97.269968	100.555612	27.474926	17.705798	22.494154	15.475029	47.881135	52.335121	45.034726	46.303983
1645	233.045160	141.714716	42.793300	5.888771	90.146614	125.694781	128.623799	101.690130	95.735372	98.665846	26.735590	16.961170	22.103573	14.855421	47.094356	52.025547	45.748503	47.025902
1646	231.864016	140.264168	42.616693	6.581646	90.712666	126.040787	127.842067	100.288666	94.318988	97.035233	25.512864	15.711453	21.083549	13.680600	45.759100	50.900073	45.414992	46.672010
1647	234.788202	141.650800	43.022263	6.807208	90.278603	125.449577	127.861496	98.079013	89.926184	91.686028	24.116522	14.047271	19.421533	12.214771	44.314280	49.129320	44.144726	44.737337
1648	237.720817	142.686172	42.961411	6.132583	89.756734	125.226719	128.168026	97.601452	86.698333	86.869843	22.846977	12.775314	18.164807	11.203973	43.024417	47.384693	42.910559	43.043197
1649	238.379989	142.726322	43.515807	4.494996	87.651433	123.435103	128.005913	97.140430	83.771483	82.509308	21.878816	11.875717	17.170331	10.499641	41.936670	45.846657	41.770284	41.533536
1650	238.168920	142.206667	44.104873	3.124834	86.807470	122.873396	127.170143	95.657155	81.239142	79.465681	21.109813	10.849986	15.711672	9.283261	41.020109	44.699843	40.569851	39.977263
1651	238.995738	144.875073	48.026295	2.743806	87.154059	123.679688	128.557535	96.764732	81.177436	78.687847	21.710047	10.854307	15.543646	9.186890	41.634961	44.476636	40.164842	38.961452
1652	238.595081	144.768344	48.851870	3.881550	88.662296	124.863340	128.868879	99.393496	84.615465	82.082072	22.320445	10.987909	15.426538	9.142031	42.239217	44.677936	40.354712	38.590074
1653	239.854512	145.300169	48.836937	3.312100	89.250627	126.141442	129.719319	103.713507	89.219261	86.424400	23.196995	11.466003	15.475166	9.277272	43.210378	45.287947	41.074333	39.316852
1654	240.628752	148.384118	52.392117	5.987390	93.399484	129.525584	132.118381	109.068105	96.619027	94.539886	24.836021	12.364182	15.494024	9.442788	44.887130	46.151652	41.827215	40.109419
1655	239.640566	149.463497	52.292658	5.712407	88.494330	123.641140	133.310751	115.193534	110.413994	112.854815	26.157633	12.618147	15.521769	9.385354	46.246070	46.598069	42.554903	40.782646
1656	239.364765	150.569878	52.466605	6.151521	87.421523	121.293820	134.583225	121.568702	123.396345	130.462138	27.006199	12.771011	15.287556	9.275983	47.111923	46.814331	43.012414	41.276108
1657	238.337038	150.410497	52.853946	5.579499	85.194770	117.395521	137.080944	132.491228	136.677925	143.942376	27.462464	12.802315	14.491495	8.905803	47.457262	47.030178	42.941622	41.479247
1658	238.779542	149.860710	49.813085	3.494120	81.153829	111.933620	138.065201	140.285370	143.615374	147.911918	26.255645	11.459990	12.469841	7.251933	46.323449	46.294800	41.969909	40.819175
1659	235.016076	147.364703	48.107022	0.226759	77.943213	108.411081	136.097206	140.591770	143.448825	145.924955	25.216520	10.320753	10.799808	5.855546	45.235764	45.355387	40.829094	39.808052
1660	245.081428	149.008511	36.161378	4.325948	78.164236	109.946347	133.094446	136.278464	139.695172	142.131006	20.339294	7.158243	5.954053	1.846007	41.114429	43.394272	38.646652	38.155381
1661	235.118294	148.472928	50.422816	0.512311	90.213034	123.310705	131.737146	132.191582	137.445796	140.723393	24.721676	10.097996	9.423090	4.675293	44.866617	45.377022	40.315359	39.453657
1662	235.511614	150.839090	57.908512	6.140737	103.255610	136.263484	131.593921	126.334532	130.312621	132.335057	26.368685	12.293098	10.245018	5.574822	46.453603	47.310439	41.309275	40.681428
1663	235.990216	150.452628	62.459438	34.650773	125.377282	152.800798	129.070467	118.069934	120.514079	120.285211	27.001530	13.559405	11.345256	6.178387	47.016824	49.595448	42.077279	41.414801
1664	235.166462	149.245610	64.072444	56.413892	131.785497	156.820562	128.616204	115.754758	107.496072	99.234459	27.229272	14.407120	11.898491	6.584581	47.160362	51.242691	42.709741	42.108443
1665	242.703818	145.240147	50.152596	75.578816	135.263897	156.778953	123.176155	110.852956	98.403163	86.474240	22.249680	11.816876	7.933615	3.304841	42.480312	50.327726	40.937788	41.073185
1666	234.096245	146.140711	51.707087	83.050819	133.524404	152.888408	124.931294	109.129124	96.079675	83.137595	24.046365	12.530974	9.105397	4.212133	44.183847	50.961429	41.610761	41.312983
1667	233.367261	144.393624	43.423825	74.395460	126.860779	145.866356	124.376211	106.132557	93.167683	79.671818	22.508672	10.702942	6.624597	2.027594	42.765317	49.525902	39.861636	39.537773
1668	229.784505	141.775159	37.599275	67.020395	119.250049	137.544081	123.547212	105.075917	93.213745	79.563197	21.283142	9.141884	4.655142	0.299458	41.569755	48.270230	38.412062	38.058076
1669	223.035899	140.349050	39.177854	50.710020	108.789239	128.552852	123.049570	104.322918	94.789645	81.464465	21.512441	8.114206	3.687042	0.589603	41.642157	47.733384	37.830523	37.720456
1670	221.699946	139.851503	40.145516	36.352275	97.575089	117.739144	123.739215	106.031125	97.575426	84.481339	21.911176	7.858333	3.825581	0.326756	42.067251	47.768005	37.993409	38.065993
1671	223.436507	141.570213	42.976536	26.242252	87.288764	106.992180	125.885564	109.352266	103.200106	90.994494	22.881716	8.194290	4.228511	0.249230	43.080250	48.352856	38.539498	38.765668
1672	222.553202	141.630607	47.403410	22.007357	80.573482	99.365645	127.467302	112.663035	109.739731	99.394964	24.749340	9.129428	5.148196	1.225193	44.785309	49.464827	39.593524	39.905608
1673	224.465506	141.944014	48.301737	24.814212	80.819298	98.491880	129.689984	118.903136	121.049099	114.582359	25.668405	9.305678	5.350432	1.439119	45.677193	49.785562	40.157212	40.664426
1674	230.204557	145.012494	47.792005	25.255684	80.284128	96.865046	133.354592	127.436092	138.484809	139.049747	26.693597	10.030219	5.526039	2.127089	46.937258	50.027209	40.908841	41.403515
1675	230.477407	145.912020	47.601620	27.521300	82.985946	98.584461	134.375180	134.072397	149.216790	151.148075	27.634147	10.486696	6.086199	2.584227	47.953138	50.385783	41.251519	41.905109
1676	228.644298	144.400249	46.688428	28.776824	85.507447	100.621549	134.612656	142.449128	157.049025	157.483411	28.287983	10.601485	6.199174	2.608598	48.572595	50.615485	41.450671	42.273250
1677	228.672991	143.887298	45.785641	29.441847	87.182123	102.037569	134.365926	147.148696	159.741563	158.760333	28.199858	10.011243	5.328488	1.746553	48.500876	50.291396	41.040487	42.057888
1678	228.994354	143.618718	45.733352	28.070954	87.692908	102.724461	133.484921	147.143573	158.613006	157.219663	27.953796	9.348848	4.212192	0.690834	48.250207	49.754406	40.348143	41.517598
1679	227.091614	141.759937	46.519495	27.301058	87.517550	102.071704	130.983348	145.305784	157.537548	156.688080	27.867123	8.915368	3.701959	0.082882	48.093533	49.762305	39.981691	41.436428
1680	229.186507	142.217343	46.399086	26.242238	86.755776	100.695281	129.572417	143.507206	155.709305	155.393898	27.145203	8.911563	2.854957	0.078585	47.503808	49.513838	39.379049	40.888614
1681	232.346348	142.778264	44.781802	25.777312	85.934190	99.332082	128.830304	142.707725	154.396160	154.413556	26.053095	8.537453	1.630411	0.766213	46.585296	49.095380	38.675866	40.303428
1682	232.117850	142.581140	44.057451	26.453526	86.789316	99.704510	128.320441	142.531875	153.324390	153.255608	25.101236	7.871930	0.603017	1.668775	45.672327	48.443603	38.053829	39.919892
1683	230.245229	142.833406	45.726880	27.981099	87.166660	99.242439	128.151742	142.390267	152.597464	152.434931	24.654591	7.299998	0.039117	2.279459	45.201434	47.866429	37.584939	39.589747
1684	230.009418	144.792317	48.676783	28.874191	88.537195	100.272670	129.276329	142.562820	151.792888	151.257940	25.063484	7.570368	0.217795	2.184044	45.570003	47.895929	37.537046	39.667381
1685	236.979651	147.653286	44.245882	27.506910	87.933662	99.589640	129.838691	142.652691	150.797194	149.735584	23.071558	6.481327	1.778576	3.822597	43.912623	47.064423	36.308413	38.864698
1686	240.016614	147.926350	40.714616	27.878930	88.219172	99.795309	129.547356	142.915907	150.937350	149.645426	22.137434	6.521478	2.203659	3.996760	43.092602	46.767562	35.704887	38.556725
1687	241.317100	144.953134	35.286367	28.514633	87.773800	99.277546	127.603728	142.707401	151.366852	150.070931	21.195352	6.576619	2.881632	4.398172	42.097806	46.699844	35.306364	38.536393
1688	242.058815	145.310672	34.784116	27.957137	87.555496	98.915962	127.778030	142.730794	151.235520	149.670018	21.149999	6.551020	2.755294	4.369932	42.139587	46.753798	35.433975	38.691820
1689	238.438497	146.917840	42.260768	31.788250	90.012451	100.846202	130.044051	143.521247	151.563396	149.684337	24.244605	8.734049	0.023844	1.989716	45.064089	48.749555	37.731604	40.721386
1690	230.563021	145.910519	50.937142	35.694736	93.071927	103.589453	131.618766	144.872016	153.416801	151.598273	29.016842	12.422734	4.798593	2.286839	49.403060	52.071657	41.551358	44.116053
1691	231.389918	144.981526	49.583586	34.202774	92.435883	103.197323	131.426248	144.182385	152.433578	150.362740	29.351804	12.866756	5.633414	3.019539	49.770084	52.652411	42.387275	44.819552
1692	233.876858	146.628795	49.900480	32.763829	92.331959	103.287349	132.415996	143.931642	151.474014	149.042735	29.609423	12.985895	6.124681	3.379702	50.131792	52.899703	42.828310	45.081628
1693	233.131207	147.306983	51.752112	30.119681	91.340940	102.399291	133.027029	144.272179	151.931121	149.414145	30.376633	13.415372	7.101152	4.133196	50.876698	53.361283	43.444529	45.473269
1694	232.282208	147.145893	51.664837	26.753644	89.786014	101.276626	132.824846	143.442296	150.962836	148.405488	30.489776	13.527934	7.556228	4.487546	50.984931	53.439416	43.590076	45.541009
1695	232.816564	147.657856	51.004570	24.575994	88.956552	100.562086	132.469293	142.147075	149.851118	147.582328	30.187096	13.356091	7.762339	4.573114	50.774809	53.339950	43.637689	45.532117
1696	231.081836	147.702096	52.004402	23.130882	88.503969	100.160021	131.827304	139.795108	147.054313	144.779511	30.435754	13.679321	8.473136	5.152241	51.005247	53.579201	44.061946	45.876078
1697	229.849751	146.129669	49.157828	16.414123	85.987476	98.295442	128.625712	134.191697	142.860409	141.526396	29.221856	13.605204	8.504626	5.330448	49.919874	53.102607	44.014567	45.865266
1698	231.642442	148.466585	49.161518	8.707893	83.636199	96.913161	127.988780	128.756121	136.028870	134.033582	28.467429	13.569571	8.518978	5.232435	49.350225	52.522113	43.735059	45.489254
1699	232.878957	147.289896	46.647892	3.306072	91.234435	109.073192	127.099325	124.272214	125.433528	119.159155	27.718943	14.114513	9.036925	5.398829	48.658590	52.161050	43.850620	45.548484
1700	235.057229	147.981133	45.751517	2.211653	100.819841	120.952630	126.348120	120.179281	115.942414	106.191322	26.697982	14.156531	9.599425	5.587385	47.774881	51.561233	43.803654	45.462615
1701	233.905247	148.306726	48.681614	1.396465	109.808645	131.330922	125.633237	115.744390	106.272662	93.747013	26.870101	14.943032	10.989721	6.586117	47.900558	51.816326	44.685307	46.242750
1702	234.492500	148.743826	50.455846	3.763949	116.932238	138.386647	125.418864	112.837885	98.985208	84.293020	26.958738	15.553653	12.394937	7.702459	48.028730	52.129272	45.631306	47.121428
1703	235.902182	149.933812	52.233685	2.036658	121.006421	142.526415	125.731660	110.551521	93.696403	77.573461	27.394005	16.384261	13.903883	8.994683	48.523306	52.821903	46.792828	48.235070
1704	236.416998	147.299738	49.268607	12.674250	128.831439	149.013055	124.724679	107.350302	89.376929	72.725251	27.093183	16.581976	15.138528	10.339313	48.193567	52.841350	47.727602	48.824744
1705	235.821853	147.554118	50.756841	30.347825	132.586415	150.760060	125.281120	105.076712	86.438069	69.616110	27.242032	16.814126	15.946285	11.228711	48.274178	52.879542	48.172555	49.008486
1706	235.956597	147.059061	49.098581	46.275540	134.379331	151.004694	124.524597	102.283941	84.836496	68.405584	25.928774	15.813838	15.551211	10.896068	46.972477	51.839882	47.416021	48.192436
1707	236.834969	144.304647	42.029479	54.893480	133.360562	149.570543	123.388100	100.240072	81.136152	64.191700	24.096623	14.819630	15.077552	10.411539	45.189142	50.698343	46.763652	47.360418
1708	234.648477	142.416386	37.547786	59.404641	131.800338	148.575455	122.738201	98.984585	79.883709	63.161613	23.098077	14.491953	15.355166	10.419277	44.186981	49.973007	46.329002	46.816552
1709	233.070769	141.706879	34.372005	58.603908	127.082958	145.153168	123.184660	100.082088	82.355426	66.702873	23.067170	15.116788	16.854319	11.492255	44.207222	50.197809	47.037835	47.480601
1710	233.390194	144.315144	35.609536	59.056656	124.488236	144.018631	126.149606	102.553881	84.964488	69.654701	24.558754	16.878983	19.421457	13.697944	45.767567	51.446300	48.609185	48.901213
1711	230.331862	143.415696	37.129886	59.429812	123.987822	145.581894	126.921701	103.254088	85.430006	70.076843	26.309205	18.916809	22.280569	16.247905	47.426979	52.771278	50.297492	50.446066
1712	233.933458	144.347997	36.330735	54.655480	120.096811	143.384201	128.291309	104.428205	85.790501	70.374075	27.101653	20.119448	23.840811	17.627266	48.298754	53.558482	51.572823	51.256423
1713	232.400312	141.877574	37.813636	52.045483	118.971692	144.384739	127.587233	104.222047	86.941816	72.313008	28.193006	21.204478	25.456734	18.963001	49.297510	54.043254	52.386347	51.608442
1714	234.719609	143.510675	39.435610	48.558557	115.774485	142.469802	128.598415	104.305364	89.239266	75.911401	28.758459	21.440529	26.075748	19.280109	49.885979	53.859924	52.088675	50.843363
1715	235.769622	143.880836	39.153486	44.279212	112.587358	140.582447	128.718677	103.767395	87.084843	73.156421	28.264720	20.880193	25.882792	18.865486	49.457766	53.171325	51.212318	50.007075
1716	238.190928	145.313853	38.592097	41.113199	109.423846	137.933121	128.417861	103.133853	85.837129	72.150560	27.589580	20.376805	25.598935	18.568128	48.892169	52.618383	49.268686	48.825595
1717	241.367050	147.656019	38.414387	39.322823	107.084124	135.673926	128.606347	102.303221	83.921412	70.181379	27.016827	19.770362	24.934100	17.913761	48.428951	52.243133	47.565799	47.850144
1718	242.198674	147.966539	37.591996	36.362090	104.872886	134.393274	127.989724	102.189362	81.310726	66.884874	26.277494	19.208922	24.264888	17.307504	47.704724	51.843987	45.807833	47.250066
1719	241.230239	147.563000	37.249823	35.579727	104.563781	134.311848	126.743189	101.533289	80.927045	66.952279	25.535883	18.646980	23.742755	16.740040	46.948088	51.681714	44.303973	46.982917
1720	240.932427	147.886658	37.263143	34.383859	104.436624	134.590089	126.183608	101.944133	81.004930	67.284520	25.115465	18.318789	23.324716	16.305072	46.524333	51.880453	43.135756	46.725007
1721	239.680456	146.646205	36.737042	30.894316	101.626384	132.372735	125.243960	102.226368	80.405377	66.556169	25.026512	18.076168	22.997544	15.873195	46.373306	52.224286	42.545804	46.147249
1722	237.971669	145.476566	37.445843	32.173698	103.906505	134.486156	124.575735	102.609635	82.321403	69.660662	25.295213	18.205640	22.950707	15.767099	46.495720	52.562119	42.061807	45.276365
1723	235.957310	143.840917	37.320579	33.061170	105.600031	135.955475	123.867874	102.982644	82.063556	69.506938	25.383938	18.005897	22.443511	15.224293	46.421296	52.193434	41.873259	44.546366
1724	238.171473	145.982928	37.188787	34.169683	106.752918	136.746635	125.043422	102.761498	80.960933	68.201328	25.281636	17.947412	22.159523	14.825803	46.373018	51.069784	41.742299	43.878801
1725	238.936809	147.380981	37.654861	34.801933	106.082067	135.612175	125.871728	102.758550	81.017281	68.534874	25.235901	17.578451	21.295110	13.877945	46.306259	49.998732	41.421185	43.111777
1726	239.943611	148.414856	37.511099	35.570661	106.252800	135.277901	126.322516	102.936832	80.819602	68.321309	24.842201	16.995480	20.321566	12.895839	45.904979	48.577533	40.417690	41.767387
1727	241.597990	149.620796	38.007019	35.135599	105.105712	134.225325	126.278208	101.743889	80.718568	68.863737	24.351047	15.972581	19.108022	11.632121	45.418177	47.701048	39.190675	40.591742
1728	242.867320	150.317047	38.476190	35.556524	104.242089	132.792307	126.444069	101.746007	81.957141	70.835771	23.972883	15.062031	18.361855	10.816328	45.082549	46.932283	38.308213	39.752759
1729	242.673242	149.185459	37.869120	34.489563	102.970331	131.431217	125.972509	101.672444	82.357323	71.414273	23.877020	14.374107	17.926584	10.398396	44.993524	46.493316	37.961161	39.481421
1730	241.697186	149.850843	39.904558	34.882667	102.246511	130.558819	126.521549	101.949415	84.123875	73.972660	24.414589	14.150803	17.748914	10.253313	45.512666	46.491697	37.750869	39.261116
1731	240.640794	149.908501	41.214557	34.353026	100.660763	128.902795	126.872819	102.416027	86.212756	77.070505	25.034502	13.966007	17.599062	10.105632	46.104338	46.675282	37.786045	39.373695
1732	241.924351	150.205744	41.230877	30.368268	96.267637	124.419033	127.217141	102.824790	88.542934	80.648102	25.505856	13.795181	17.836838	10.322416	46.626548	47.007234	37.466844	39.337337
1733	243.170659	149.572290	40.004084	28.792407	95.622260	123.270670	127.043427	103.098038	89.828261	82.660289	25.569945	13.677445	17.753043	10.324561	46.717442	47.000415	37.120112	39.307630
1734	243.477357	148.830684	38.379681	25.834986	93.130402	120.751745	126.557589	102.845481	89.036394	81.573055	25.156760	13.152983	17.133800	9.781048	46.354570	46.640924	36.572409	39.047870
1735	243.508623	149.460946	38.347700	24.333238	91.526071	118.905952	126.846989	103.169472	89.032675	81.443520	25.080233	12.930477	16.998985	9.657065	46.363019	46.418885	36.313364	38.962347
1736	242.205532	149.772455	38.266602	22.261451	88.451872	115.709971	126.643935	102.635773	89.413820	82.443884	24.913277	12.614982	16.722558	9.360148	46.238762	46.114084	35.932890	38.794024
1737	240.312615	150.097455	39.405046	22.825634	88.142177	114.863764	126.693194	102.439844	89.994640	83.553149	25.234531	12.817262	17.025850	9.602606	46.555427	46.154050	35.918182	38.911637
1738	240.238416	151.252769	39.802800	22.866329	87.469920	113.619459	127.275833	103.057159	90.616461	84.176151	25.313061	12.778386	16.948154	9.502581	46.688618	46.160455	35.867560	38.970571
1739	240.918945	151.802413	39.384069	22.440831	86.411461	111.998674	127.995220	104.246945	90.383231	82.868871	25.638836	13.002901	17.116806	9.641451	47.054254	46.400345	36.179792	39.330544
1740	240.403627	150.496066	38.523511	22.892498	87.129276	112.375705	127.844194	105.232124	88.990828	79.800358	25.788763	13.068273	17.248637	9.714361	47.150362	46.237242	36.135830	39.274771
1741	241.204135	151.666242	39.158060	21.698340	86.193963	110.887866	128.896243	106.248074	90.996643	82.274216	26.443445	13.433096	17.684359	10.054505	47.852943	46.528711	36.565753	39.477536
1742	240.977156	151.780076	39.728913	16.876389	82.576368	107.373147	129.483963	106.989790	92.606583	84.613433	27.095200	13.658665	17.913558	10.125249	48.510827	46.706986	36.945335	39.596473
1743	240.672079	151.414160	39.845749	13.277335	80.237731	105.163834	129.964654	108.925024	96.595861	90.347717	27.548963	13.855257	18.145175	10.241962	48.960321	46.734587	37.130145	39.559027
1744	240.950429	151.783277	38.949806	9.857393	78.434741	103.452659	130.402363	110.595755	103.958667	102.643826	27.363127	13.588676	18.077046	10.077520	48.845075	46.349358	36.887219	39.258373
1745	240.460247	152.148730	39.104601	5.620397	75.400609	100.254317	130.798585	111.851325	107.121369	107.721682	27.308239	13.519832	17.780872	9.787569	48.814536	46.107147	36.680399	39.021859
1746	240.501230	152.011089	38.768947	1.437218	72.353142	97.109167	131.219083	113.727175	109.145314	110.398378	27.202446	13.419103	17.604005	9.629998	48.743072	45.873544	36.589271	38.892645
1747	240.554075	151.573388	39.229977	2.139167	70.484339	95.830773	131.980733	117.103132	111.860103	113.023744	27.646927	13.759325	17.751997	9.839605	49.144197	46.023796	36.780066	39.066244
1748	241.363496	152.118460	40.730923	3.639237	70.628007	95.750875	133.339156	122.631651	116.744278	117.333016	28.140484	13.919572	17.766547	9.950882	49.607613	46.426637	36.730663	39.297185
1749	242.490353	152.280358	41.096808	4.725757	71.249241	96.547867	134.257638	126.899906	120.874600	121.329114	28.382205	13.994646	17.777727	10.029473	49.834394	46.609064	36.676109	39.435339
1750	242.994825	151.983735	40.746692	4.888803	73.712657	98.899301	134.916127	132.019421	128.291569	129.969448	28.330734	13.839191	17.761573	10.001685	49.786900	46.599502	36.567466	39.464730
1751	243.516533	152.520978	41.003867	8.458868	72.029609	97.713536	135.239962	135.466789	135.317244	138.306261	28.302450	13.652424	17.304908	9.632644	49.775511	46.640549	36.215348	39.306252
1752	243.395957	152.379834	41.001146	9.107428	73.532557	99.180698	135.300133	138.299180	140.194420	143.095047	28.206877	13.403769	17.130651	9.447768	49.681390	46.556438	36.164499	39.321224
1753	243.046056	152.290821	41.593873	9.950534	74.388591	100.517270	135.346601	139.705517	142.423788	144.651495	28.505304	13.607939	17.401067	9.690739	49.958406	46.755073	36.340355	39.525041
1754	242.692722	151.879956	41.947832	11.805809	74.654184	101.533903	134.796858	139.944028	144.552503	146.370386	28.803820	13.849399	17.644473	9.970663	50.231815	47.047697	36.707591	39.876893
1755	241.781332	151.191800	42.711077	13.363319	74.167271	101.496316	134.285832	140.182397	145.740462	146.968171	29.362643	14.385331	18.263910	10.622240	50.722031	47.592275	37.314671	40.480911
1756	240.648288	150.741746	43.682964	13.512369	75.485899	103.296962	133.845242	140.263798	146.297395	147.071497	29.824217	14.771883	18.600642	11.009197	51.125630	48.092079	37.775524	40.975105
1757	241.135979	151.308461	44.287976	14.713044	74.471106	102.692356	133.840536	139.433355	144.357333	144.599503	30.093061	14.993361	18.919012	11.388675	51.417399	48.501721	38.103093	41.359395
1758	240.707999	150.929246	43.869564	14.810924	75.227526	103.742322	133.068121	138.635982	143.679085	143.850434	29.666435	14.581304	18.474889	11.032953	51.024213	48.308237	37.692748	41.054575
1759	241.533561	150.438924	42.827581	15.369394	74.774580	103.788191	132.679451	138.350554	143.353140	143.613732	29.246460	14.171757	17.857608	10.517858	50.652072	48.120240	37.310950	40.729451
1760	243.299667	150.877111	41.863130	16.934234	73.833231	103.646845	132.615276	137.859583	142.327074	142.519649	28.650148	13.586490	17.298663	10.003913	50.135904	47.710280	36.962171	40.387980
1761	244.321479	151.495015	42.003065	16.913547	74.033480	103.834694	132.984411	137.211660	140.297290	140.230086	28.512472	13.449593	16.974169	9.770362	50.016624	47.451547	36.563540	39.995597
1762	245.145459	151.634595	41.587120	17.792737	74.117833	104.227283	133.102592	137.097881	139.813161	139.784549	28.299506	13.287691	16.562939	9.445165	49.837874	47.328778	36.313875	39.792871
1763	244.304441	150.990828	41.870507	17.620733	74.361512	104.381719	133.062993	137.623088	140.805791	141.093876	28.449932	13.472221	16.530359	9.477419	49.949021	47.464378	36.321767	39.842259
1764	244.506444	151.259877	42.301843	16.545357	75.697924	105.658875	133.565632	137.806928	140.418939	140.649065	28.680886	13.686361	16.859811	9.793443	50.158170	47.619069	36.494628	40.008118
1765	245.461935	152.844347	44.135787	15.948745	76.284021	106.249458	134.867603	138.321343	139.984808	140.028224	29.496413	14.233915	17.121939	10.059036	50.956404	48.295613	37.046711	40.572938
1766	246.169918	152.979423	44.122583	15.526113	76.751749	107.592079	135.320484	138.658163	140.390224	140.656936	29.650677	14.572806	17.428984	10.386356	51.103500	48.459887	37.206400	40.761555
1767	245.964628	152.078915	43.510092	19.577490	73.142654	105.515836	134.988981	138.378829	140.039975	140.460314	29.433377	14.556457	17.342439	10.330082	50.882599	48.414528	37.173098	40.781064
1768	245.944443	152.893512	44.517810	21.537887	71.043943	104.254795	135.434908	138.419256	139.701802	140.146669	29.260409	14.519746	17.398310	10.338168	50.719129	48.151225	37.018540	40.481317
1769	246.388463	153.384450	44.430001	24.256770	68.310532	103.048727	135.545768	137.536134	137.909473	138.163898	28.838642	14.122057	16.905078	9.792457	50.332766	47.911988	36.801752	40.203917
1770	246.691515	153.418290	43.945128	25.309845	66.540226	102.698274	135.374731	136.436751	136.117380	136.327734	28.484138	13.888512	16.886627	9.702260	50.014768	47.800085	36.734116	40.093992
1771	245.955251	153.016951	44.365555	24.952554	66.189289	103.090780	135.104521	135.322884	134.279809	134.416851	28.597158	14.130461	17.066707	9.884190	50.092767	48.074282	36.908059	40.270817
1772	246.984043	153.868579	44.479700	26.075337	65.277830	103.752465	135.229588	133.662090	131.164653	130.901711	28.557423	14.209240	17.232349	10.045924	50.100708	48.305239	37.064075	40.445113
1773	245.824659	153.878929	45.745106	24.638417	67.409317	106.918785	134.859385	131.180568	126.856325	125.991109	28.756515	14.377225	17.489158	10.276199	50.246145	48.521347	37.241280	40.625274
1774	244.333102	153.302387	46.317196	22.099872	71.414069	111.289085	133.938152	128.693395	123.707022	122.964135	29.019681	14.674258	17.954646	10.751392	50.464554	48.898647	37.603106	40.957076
1775	243.234800	152.067392	45.763360	18.471248	78.909476	115.705023	133.046759	126.674747	120.361697	119.371456	28.997283	14.746664	18.228207	11.003458	50.407601	49.079040	37.884083	41.207589
1776	242.676243	151.093879	44.358666	15.834391	82.742915	118.274402	131.883108	123.227600	115.577648	113.783012	29.266482	15.405306	19.022163	11.776843	50.662906	49.564516	38.504419	41.948764
1777	243.100642	151.931079	44.182573	16.397977	82.810133	118.769812	131.867782	120.627249	110.562382	106.808282	29.375121	15.580514	19.207331	11.900467	50.799719	49.724318	38.618421	42.153574
1778	241.213267	151.380768	44.604622	13.711365	86.430496	122.307850	131.140869	118.365109	106.362323	100.507149	29.465821	15.700652	19.596664	12.150442	50.835671	49.798244	38.843391	42.350089
1779	242.022641	150.772156	42.185824	14.051971	86.804371	123.355012	130.255883	115.447502	100.108104	91.235847	28.973459	15.547320	19.560003	12.074871	50.420547	49.729903	38.846133	42.333386
1780	241.639303	150.899221	42.060592	14.261229	88.105298	124.866425	130.415251	114.087405	93.945330	81.073437	28.978194	15.706249	19.809633	12.261740	50.434598	49.678860	38.939473	42.179260
1781	239.867327	149.143039	40.665225	13.801981	89.904747	127.340252	129.413094	113.171182	90.594942	75.483008	28.536760	15.485965	19.590345	12.023231	49.964093	49.421195	38.864973	41.943569
1782	240.714423	150.171968	39.767734	12.111146	91.958397	130.285146	129.756554	112.278548	87.599764	70.844623	28.355409	15.581895	19.945918	12.328004	49.894557	49.300569	38.889958	41.715450
1783	239.587906	150.013109	38.938726	10.650312	93.688356	133.087994	129.035308	110.439124	85.525934	68.430214	28.172879	15.504522	20.057792	12.326227	49.748548	49.276952	39.071138	41.702353
1784	238.416577	150.020443	38.844988	8.899185	95.845268	136.691332	128.886491	110.167104	84.877774	67.002778	28.329649	15.736394	20.505820	12.667079	49.908952	49.397029	39.382276	41.800307
1785	238.293766	149.962985	38.338886	8.065799	96.026781	138.189744	128.793167	109.597144	83.059456	64.296399	28.351782	15.865391	20.824449	12.895207	49.965360	49.479788	39.610521	41.827709
1786	238.336110	150.115592	38.131322	5.657036	98.962789	142.266315	128.642545	108.811450	82.353143	63.391642	28.297541	15.917260	21.278684	13.229776	49.962586	49.443453	39.843514	41.861133
1787	238.217480	149.527400	37.595499	5.823829	99.218453	144.429825	128.132523	108.096735	81.166159	61.690241	28.212194	15.967680	21.514446	13.416016	49.884326	49.527635	39.944443	41.953566
1788	239.070412	148.408787	36.082725	2.551929	104.114859	150.676137	127.200175	107.597572	81.268015	61.562273	27.777903	15.888575	21.688012	13.559236	49.482147	49.360668	39.767902	41.761536
1789	239.222387	148.127027	36.089383	1.517018	105.674052	154.111789	126.926804	107.439615	81.819676	62.088657	27.745802	15.972773	21.964067	13.762658	49.453752	49.348673	39.828242	41.789061
1790	238.700870	147.852991	36.000655	1.581980	105.628873	155.808383	126.314853	106.297360	81.774992	62.070152	27.489134	15.907415	22.119767	13.832675	49.209107	49.072330	39.731918	41.535035
1791	238.143961	147.772823	36.317050	0.587576	105.915476	156.780887	126.003283	106.029253	83.401002	64.105779	27.336338	15.871787	22.252073	13.877650	49.061026	48.780434	39.562906	41.238621
1792	235.914477	146.461674	35.517883	2.211461	109.941576	161.569928	124.826330	105.016071	83.130965	63.934125	26.724558	15.515359	22.068965	13.615299	48.444989	48.341724	39.229861	40.846587
1793	235.349400	146.578281	34.071232	1.829444	109.606075	162.267233	124.022378	104.081480	83.836185	65.184883	25.250133	14.322220	21.163309	12.624381	47.060637	47.045269	38.011590	39.527448
1794	234.696313	147.898472	34.365270	3.326308	110.901166	163.101332	123.603776	102.451295	84.132777	66.132032	23.726630	12.803369	19.833539	11.192688	45.647998	45.491649	36.409038	37.794378
1795	234.290807	146.430899	31.701607	0.685033	108.836012	160.980492	122.023991	99.906292	79.751545	60.812553	21.721755	11.032329	18.425109	9.718228	43.709317	43.754166	34.798556	36.182928
1796	235.414444	147.369755	32.604807	1.857271	105.654076	155.049739	122.328633	98.577450	79.136818	60.251607	21.265779	10.538182	18.148684	9.345063	43.305269	42.998703	34.071915	35.286695
1797	237.521744	147.153902	31.206966	11.496114	112.022362	155.177337	121.692258	96.886564	79.242537	61.080442	20.047093	9.311826	17.002816	8.159951	42.198500	41.915046	33.066494	34.208987
1798	238.130068	145.558171	31.149688	21.648520	114.262570	153.011288	121.466957	96.729955	80.468466	62.922134	20.608405	9.855109	17.606026	8.756718	42.721847	42.507407	33.695360	34.789655
1799	240.457508	146.215885	31.077387	27.597938	109.151945	143.671389	122.967347	97.854393	83.294881	66.334790	21.751665	10.807567	18.536290	9.640842	43.831229	43.119331	34.501820	35.376642
1800	239.198150	144.549126	31.655013	35.783668	108.461663	137.563099	123.271128	98.786308	85.443349	69.302606	23.043915	11.969715	19.638383	10.731572	44.991038	43.959173	35.461149	36.181308
1801	241.307796	145.133450	30.754756	40.067736	104.636441	127.304510	124.175830	99.369645	86.430627	70.625527	23.603458	12.481872	20.137621	11.208100	45.571964	44.337878	36.002904	36.654170
1802	241.648474	144.416012	29.701556	43.118309	102.057977	119.065611	124.272185	99.806923	88.175141	73.301323	23.723266	12.529065	20.210028	11.262480	45.673204	44.312788	36.067465	36.674179
1803	242.726785	144.859583	29.100878	45.821895	101.288230	113.979468	124.819107	100.194621	90.358254	76.640004	23.954453	12.678045	20.379188	11.414293	45.928991	44.375458	36.158042	36.717165
1804	241.722001	144.883494	28.763669	43.280975	94.988199	104.921580	125.084036	100.037254	92.031009	79.432636	24.123977	12.736532	20.468763	11.486810	46.089922	44.478639	36.085873	36.635284
1805	240.832484	145.059645	28.721570	38.683364	87.454508	95.274322	125.532858	100.214360	93.468054	81.659470	24.582300	13.139157	21.030025	12.013606	46.537521	44.812780	36.417755	36.933219
1806	239.826860	145.500077	29.108191	36.900135	84.316105	91.439218	125.969305	100.551425	95.197993	84.319851	24.743896	13.197717	21.126652	12.083441	46.681636	44.775460	36.363409	36.892573
1807	239.903789	146.588736	28.948013	33.964128	80.081065	87.041557	126.577374	100.837219	97.305659	87.426967	24.585269	12.891082	20.865882	11.773765	46.558651	44.421105	36.198336	36.692325
1808	238.677155	145.791249	28.523143	32.791855	81.019552	90.227978	126.361038	100.765706	98.242526	89.121020	24.654007	13.014920	21.056910	11.951429	46.592704	44.377724	36.322106	36.805284
1809	237.693528	145.655681	28.514503	29.227180	77.667172	88.280945	126.535309	101.249426	98.888451	90.043894	24.711186	13.052744	21.128538	12.012919	46.624374	44.219919	36.337249	36.800774
1810	237.430304	145.843072	28.572162	27.739724	77.818732	90.124042	126.728468	101.256657	98.953512	90.214018	24.810029	13.139802	21.220359	12.097738	46.716925	44.165595	36.401029	36.861721
1811	237.616766	146.592243	29.211947	27.067765	77.826958	91.520578	127.508815	102.200311	100.024427	91.372150	25.429554	13.610542	21.406851	12.287086	47.334080	44.638524	36.810310	37.278858
1812	238.341685	146.799920	28.754721	25.372257	77.710392	92.993243	128.072321	103.672140	101.962927	93.776422	25.822240	14.007853	21.537198	12.441427	47.734204	45.031077	37.132563	37.641188
1813	237.288754	145.263821	29.286073	24.264958	76.905077	93.850084	128.239433	105.963725	104.158414	96.418896	26.777870	14.797082	22.125371	13.033804	48.561195	45.688918	37.959500	38.462743
1814	239.261887	145.360744	29.030714	22.135566	77.444982	96.313733	129.101864	109.034362	106.413541	98.395184	27.724599	15.790773	22.937831	13.906552	49.490819	46.337782	38.607984	39.142304
1815	240.363661	147.004265	30.619170	18.484560	76.254818	97.014546	130.616382	112.349533	108.930637	100.556298	28.690338	16.521085	23.346981	14.329656	50.445323	46.970940	39.301190	39.844503
1816	239.121270	146.453994	31.648408	13.797724	76.005216	99.090392	130.786215	115.544609	112.485630	104.755342	29.276036	17.094218	23.746621	14.811111	50.956493	47.294785	39.768370	40.329547
1817	238.778606	147.469582	33.283214	8.425197	75.039128	100.080945	131.574220	119.470077	115.530304	107.508371	29.772324	17.444433	23.918397	15.025535	51.440634	47.562952	40.092701	40.628292
1818	238.678178	147.789696	34.171141	3.777192	73.043578	99.303102	131.867672	121.849123	117.850138	109.884877	30.059516	17.701488	24.165765	15.293293	51.703422	47.599541	40.315945	40.761818
1819	240.248115	149.721281	34.932741	1.017212	69.991657	97.082676	132.783761	124.517958	121.384474	114.131595	30.016440	17.506741	23.684945	14.814439	51.739832	47.467980	40.231579	40.634265
1820	239.496609	149.410325	35.820874	2.635090	68.109165	95.576542	132.705533	127.195942	126.691702	121.833268	30.322168	17.855015	23.770493	14.971267	51.994800	47.534584	40.418453	40.755943
1821	239.735944	148.951364	35.707084	4.167527	64.624256	91.812646	133.042545	129.924920	128.217035	122.305070	31.060452	18.805758	24.471458	15.758775	52.672793	48.227214	41.329662	41.630281
1822	240.913980	150.224987	36.355261	2.717278	66.386753	92.984308	134.176794	132.457398	129.911053	123.108429	31.956376	19.776964	25.087966	16.482205	53.568010	49.151085	42.232411	42.556878
1823	241.220542	151.851127	38.722602	1.573041	68.548448	94.900680	135.919805	135.834251	132.818944	125.607876	33.602340	21.348823	26.301316	17.760844	55.154850	50.593596	43.628944	43.912025
1824	240.472751	152.640787	40.688524	1.026645	70.931298	96.980429	137.392659	140.734064	135.560797	126.261260	35.129856	22.581139	27.251868	18.666471	56.593712	51.715913	44.952154	45.117404
1825	239.287775	152.557835	41.702042	0.789957	74.996064	100.981063	138.040199	144.446813	138.420322	128.537487	36.156549	23.423889	27.837373	19.236618	57.543785	52.545183	45.929314	46.052303
1826	238.000990	151.594664	41.070511	0.696517	75.888013	102.311016	137.346789	145.922974	140.985948	131.708146	36.117206	23.282382	27.506459	18.920749	57.497551	52.493624	45.969323	46.083389
1827	237.904038	150.864537	39.279449	3.232991	76.640243	103.759729	135.914085	146.087834	145.107874	138.293819	35.000759	22.318404	26.607427	18.021794	56.470200	51.819752	45.301564	45.564426
1828	236.141241	149.458092	38.389491	3.257451	79.421060	106.339724	134.188861	145.328108	149.677703	145.228424	33.905890	21.260683	25.406591	16.884176	55.390068	51.056322	44.423125	44.940406
1829	235.919501	149.212616	37.824258	4.956161	80.151706	106.836037	133.127325	144.449981	151.391017	147.740149	32.704389	20.150799	24.315180	15.874221	54.230793	50.026971	43.341993	44.100640
1830	236.393136	149.422958	37.472925	6.170824	80.117365	106.834646	132.436984	143.427309	151.515159	148.308577	31.690607	19.187590	23.250689	14.912212	53.262092	49.268256	42.465456	43.484500
1831	236.967419	149.871913	38.375818	6.685957	79.807072	106.463838	132.304188	142.677821	151.022164	147.904535	31.390520	18.932471	22.891928	14.645867	52.943115	48.871053	42.025919	43.150185
1832	237.683316	149.498169	38.767072	7.836570	78.366480	105.127834	131.906621	141.851915	150.575779	147.774569	31.387244	19.144380	22.927662	14.832249	52.894314	48.959066	42.184091	43.404135
1833	238.807755	150.280551	40.248736	7.364178	78.683801	105.377449	132.229171	141.302810	149.744113	147.118965	31.688505	19.596783	23.254425	15.293386	53.165434	49.468636	42.845428	44.114480
1834	239.413643	150.197596	40.677045	7.212273	78.640332	105.507476	132.000662	140.723200	149.664494	147.600540	31.711582	19.967003	23.616608	15.815426	53.153436	49.761913	43.434084	44.747265
1835	240.310016	151.218517	41.877164	7.324400	78.681434	106.041033	132.478453	140.695687	149.693834	147.858025	32.015726	20.427981	24.009670	16.324755	53.458690	50.260627	44.039889	45.348925
1836	239.506574	150.397255	42.180586	8.715672	78.824742	106.516859	131.830534	139.879526	148.288908	146.865577	32.048448	20.875384	24.465536	16.934946	53.470450	50.564085	44.480062	45.790901
1837	240.083525	150.699653	42.123346	11.386660	77.864637	106.207987	131.915387	139.847169	147.573950	146.579484	31.761724	20.912711	24.443204	17.035531	53.211859	50.541950	44.605181	45.908342
1838	240.783430	149.986759	41.141717	15.954298	73.958208	104.335403	131.848131	139.611750	145.797728	145.378036	31.459918	21.033204	24.542951	17.176870	52.936784	50.529377	44.701407	46.025671
1839	241.466625	149.503610	40.212353	19.333577	72.621796	104.942136	131.887488	139.965777	145.532537	145.663711	31.216073	21.123808	24.546130	17.188310	52.740148	50.591162	44.878576	46.269537
1840	240.699610	147.336136	39.151354	20.632475	73.348550	107.520843	131.232573	139.682959	144.661811	145.349869	31.163203	21.486563	24.753321	17.409417	52.638698	50.710667	45.131493	46.564447
1841	241.091864	147.983435	39.690374	19.622253	76.707712	111.966418	131.909668	139.316993	142.589836	143.328205	31.496167	22.173211	25.534509	18.092111	52.940151	50.900313	45.640859	46.934801
1842	240.835521	148.193823	40.509188	18.642749	79.493672	115.503069	132.371881	139.079984	141.198263	141.955522	32.235196	23.163996	26.297373	18.827175	53.619203	51.546961	46.491745	47.707136
1843	239.698896	147.432621	40.829210	16.959912	82.563418	119.241092	132.145647	138.474318	139.922480	140.772139	32.699617	23.997321	27.013188	19.522067	54.006961	51.918398	47.027828	48.181172
1844	240.655089	148.381082	41.781163	16.059269	84.335569	121.661624	132.434861	137.004092	136.079454	136.482606	33.276219	24.957426	27.616643	20.026470	54.556877	52.436421	46.916217	48.207781
1845	244.203798	150.556601	41.388502	12.630869	91.094560	127.704996	132.216945	134.285430	131.505533	131.129052	33.474290	25.733773	27.934821	20.275115	54.865068	52.976300	46.261242	47.994501
1846	242.388578	150.301293	41.707009	12.657557	90.469638	126.593759	130.595535	131.996500	129.350526	128.675262	33.320656	26.237252	28.320723	20.470248	54.735162	53.623259	44.906701	47.377049
1847	242.368628	149.419277	39.874311	10.904449	91.237366	127.424299	129.162614	129.997003	127.071645	125.948217	33.212449	26.850159	28.795592	20.919500	54.710694	54.526423	43.803828	47.024741
1848	242.088351	150.067097	40.163115	11.179632	92.931812	129.755156	128.549236	127.475806	122.653303	120.153061	33.184037	27.415019	29.295875	21.371274	54.723457	55.051080	42.616765	46.297133
1849	241.458257	149.337902	40.625861	6.917113	99.919036	135.382558	127.442593	124.384590	118.632823	115.296191	33.355060	28.132984	29.449289	21.781857	54.845045	55.332229	41.010687	45.103835
1850	240.499171	147.177404	39.810357	4.632605	102.538535	137.703938	126.680418	123.617169	116.004866	111.288830	33.208529	28.482586	29.449269	21.951953	54.613037	55.019222	39.137695	43.436881
1851	240.561097	147.253524	39.565861	5.395157	102.625597	138.305205	126.946325	122.301433	111.582264	104.703479	32.936426	28.587623	29.574454	21.938330	54.343481	53.922151	37.720227	42.153584
1852	240.996185	148.964176	40.401886	6.015024	101.493251	137.681916	128.193810	121.226570	108.729178	100.421402	32.910979	28.315844	29.220478	21.285997	54.352618	52.278459	36.342617	41.017473
1853	240.617759	148.328370	39.019796	2.487425	105.684099	141.154650	128.094982	119.537858	105.176118	95.156495	32.522512	27.855653	28.741925	20.586878	53.967435	50.416973	35.010291	39.993363
1854	239.327122	146.206808	36.677140	1.481724	107.676484	143.731804	127.122359	117.882775	101.685372	90.106835	31.562951	26.805731	27.685741	19.313158	52.994842	48.280260	33.552041	38.766026
1855	238.030568	145.212206	35.820892	0.381054	110.469602	146.436702	126.471909	116.077506	98.700693	86.152724	30.695442	25.685123	26.537058	17.999806	52.118390	46.198777	32.104400	37.376695
1856	237.773398	144.209674	33.565480	0.784127	112.367446	147.989947	125.585096	114.192964	96.098075	83.003688	29.610548	24.161460	25.154691	16.623805	51.089268	44.390688	30.755539	36.073174
1857	235.873146	140.860464	30.836024	0.337271	112.392924	148.245486	123.656497	111.911930	91.302509	76.710171	28.487076	22.840275	24.063640	15.584333	49.924946	42.659062	29.410025	34.527480
1858	235.664475	140.603172	30.165717	0.171350	112.306723	148.874679	123.560975	111.101346	88.148199	72.379409	27.727593	21.446186	22.901862	14.384454	49.185138	41.206910	28.266683	33.071240
1859	235.114791	141.392812	31.508380	0.320332	113.050411	149.814970	124.167705	110.959973	86.467465	70.008178	27.627864	20.473591	21.999927	13.424702	49.074377	40.365887	27.650393	32.160000
1860	235.002525	141.824235	31.807436	0.490452	112.289104	149.451496	124.237284	110.093802	84.760217	67.827498	26.892766	18.989426	20.613561	12.008390	48.339002	39.238759	26.716586	31.003774
1861	237.482176	142.656332	29.713820	0.693132	110.360507	148.002657	123.823158	109.021362	87.058147	71.726282	25.249978	16.346972	18.951204	10.533522	46.933305	38.066516	24.866363	29.349113
1862	240.247937	144.836296	28.103603	2.500146	109.018524	147.276395	124.107804	108.069246	86.198037	70.816538	23.199285	12.713016	16.170462	7.796786	45.183396	36.621215	23.430009	27.776521
1863	238.467835	144.139534	26.954367	4.274539	106.084201	144.363047	122.489333	105.335175	84.303098	69.037899	20.362932	8.527180	12.778537	4.596261	42.498172	34.002712	20.734575	24.883413
1864	238.848135	144.502673	27.656618	8.082919	102.115862	141.958196	121.957490	103.861229	84.686063	70.227741	17.953857	4.598806	9.557452	1.895745	40.221767	31.597276	19.159912	22.847463
1865	238.508752	157.932320	59.261245	2.826923	104.896883	142.763816	132.019475	107.874900	88.208176	73.428532	24.407163	5.072483	13.576396	6.351311	46.152965	35.338447	23.216466	25.376899
1866	247.448947	143.244039	25.621754	10.529698	97.544204	136.200210	120.012468	101.363486	87.588319	75.967322	13.818787	3.673839	3.422960	2.654009	36.359276	28.343487	15.686938	19.013080
1867	242.773046	143.035029	33.106146	11.926103	95.662933	133.852077	120.980152	102.408035	90.047482	79.164463	14.775226	5.312692	3.967899	1.548101	37.127934	28.868843	16.585724	19.462697
1868	239.094102	146.827073	44.707447	7.993598	98.726010	134.946619	124.472626	104.502724	91.908438	80.809131	17.109979	5.824169	4.565096	0.794438	39.185897	30.229532	18.629714	21.259851
1869	234.275055	141.830978	43.303678	10.583499	95.708633	131.637826	122.442351	104.284731	92.388855	81.495701	16.696556	7.158852	3.259229	1.956304	38.564725	30.055615	19.131988	21.903965
1870	236.375680	144.231374	45.176379	9.290991	97.402656	132.790727	124.124370	105.343450	93.276892	82.235886	17.020815	8.144337	1.666721	3.651184	38.940074	30.455215	20.166708	22.919243
1871	237.906357	146.100621	45.451508	9.854774	95.791442	132.211177	125.285420	105.723127	92.732160	81.034268	16.775166	10.249128	0.926880	6.271413	38.754933	30.069522	20.684734	23.097929
1872	236.626551	147.806242	48.385664	9.757813	95.539071	131.221250	126.325019	106.094571	92.411693	80.043917	16.859944	12.129508	4.010473	9.822688	38.807150	29.632102	20.783943	23.020462
1873	236.864725	147.354778	46.040570	11.949673	93.270219	129.588971	125.433057	105.240562	90.615698	77.492939	14.930015	15.503132	9.034961	15.435794	36.987445	27.980579	19.775367	22.002075
1874	236.772888	148.185078	47.765028	13.755007	91.119997	127.511645	125.690270	104.653246	89.528129	75.872268	14.188865	17.611936	14.909116	21.571313	36.249640	27.084431	18.894002	21.406918
1875	237.024455	147.252619	47.697288	15.639614	89.340936	125.508607	125.330352	103.402197	88.675315	75.004273	13.502958	19.503929	22.112500	28.967048	35.513620	26.155506	17.893503	20.545245
1876	237.082046	146.268721	47.137269	17.863225	86.754225	123.320832	124.945515	102.266534	87.558172	73.850183	12.934504	20.468393	29.825074	36.756008	34.908623	25.473330	17.169571	19.856723
1877	237.388333	146.606592	48.116364	14.712739	86.830375	124.518258	125.945852	102.220048	85.310952	70.314799	13.618975	20.381751	37.495609	44.266147	35.448394	25.325970	16.735695	19.065334
1878	237.121387	146.544564	49.082218	13.935660	85.274427	123.491353	126.841630	103.247513	86.180259	71.219247	14.395797	19.874477	42.513912	48.762944	36.063720	25.435489	16.551383	18.645833
1879	237.252548	146.346582	48.707546	14.750951	85.490455	124.365593	126.789924	102.546070	86.341640	72.001194	14.255763	20.192803	46.646272	52.620236	35.901175	24.881787	15.600292	17.684143
1880	238.573389	146.166885	46.533182	14.227187	84.797383	122.579015	126.426480	102.836632	87.696360	74.055523	13.985884	20.664414	48.974289	56.985209	35.711576	24.428203	14.565256	17.046480
1881	243.213713	149.836632	45.807900	14.595109	86.376254	123.958184	127.378982	102.588980	87.824533	74.451336	13.660165	21.009928	49.707201	58.925722	35.720942	24.095974	13.557053	16.357577
1882	244.417741	151.049640	44.547833	13.597589	86.737745	123.496797	127.613628	103.635432	88.691190	75.390545	13.380966	20.755580	49.726578	59.573486	35.615581	23.726977	12.680478	15.826824
1883	241.683463	150.038828	44.047454	10.725410	89.803360	126.441720	126.868553	104.333526	89.061019	75.818485	13.618592	19.919342	48.948870	59.007737	35.820336	23.519435	11.968968	15.442315
1884	237.146807	146.119188	42.515768	11.982869	90.496072	126.236570	124.692183	103.868767	89.090625	76.393935	13.516956	18.220321	46.093811	54.973068	35.560107	22.988107	11.054124	14.890676
1885	235.857313	143.918236	40.765950	10.268469	94.456855	129.477734	123.387425	103.644835	89.083080	76.767487	13.054926	16.893057	43.262974	50.616239	35.002673	22.089470	9.764505	13.851880
1886	233.370093	140.619266	38.759578	9.887405	94.848959	129.768546	121.771405	103.360543	89.935442	78.691918	12.688339	15.817359	40.199132	46.472297	34.499616	21.229872	8.598201	12.857537
1887	236.943107	139.550856	34.347181	9.308344	96.877989	130.907281	121.064198	103.114922	89.909979	79.334393	12.039663	13.981439	35.110609	39.920380	33.915939	20.423919	7.380533	11.885907
1888	241.679677	134.888792	25.035686	8.601186	98.371057	131.822402	118.181459	101.609244	89.389269	79.834916	10.578292	11.943814	29.587176	32.940646	32.525715	19.486247	6.197550	11.066739
1889	248.480924	146.301547	31.211132	7.586561	100.360412	134.346692	124.285524	103.210380	91.045666	81.714680	12.746402	11.063957	26.658073	30.180316	34.929542	20.437942	6.982514	11.183476
1890	244.498908	145.619822	32.874039	3.972114	102.906512	135.970680	124.782606	104.452336	92.167832	83.280736	14.521123	7.938913	20.933195	23.800024	36.441190	21.449302	7.967947	12.036941
1891	244.140099	138.955409	25.057417	2.015710	104.602671	135.612098	121.074578	103.191785	91.992363	84.470827	14.447459	2.312086	13.764823	15.805056	35.927904	21.849729	8.224543	13.202159
1892	240.248410	138.401451	27.460937	3.689732	105.896777	136.510114	121.400636	103.706463	93.331804	86.743992	16.108115	0.449240	10.860787	13.838695	37.258518	22.775919	9.271902	14.398769
1893	242.201278	138.516956	25.618106	2.545467	105.401636	135.879101	121.644865	103.958568	94.304055	88.587649	16.510847	2.937060	6.966998	10.268166	37.558567	22.956723	9.570120	14.880340
1894	237.822293	136.733017	26.024370	4.069081	107.760094	137.322421	120.185580	102.855352	93.526506	88.514660	16.460706	4.010998	4.630157	8.455434	37.355541	22.546596	9.857719	14.896105
1895	238.456286	140.447486	29.212054	3.743212	109.927346	139.846539	122.407527	103.831487	93.489889	88.367235	16.773071	2.502429	3.879247	8.096597	37.912793	22.368274	10.602643	15.093201
1896	238.662314	131.662939	20.262664	6.174510	111.103971	140.079458	117.067314	100.835403	91.156599	86.991501	15.123813	4.471717	1.779727	5.632357	35.945935	21.779725	9.730009	15.005581
1897	239.194709	140.042833	29.876048	5.621170	112.857052	141.842862	122.484421	102.786361	91.128837	86.277155	17.020124	2.891576	0.752472	4.477989	38.171841	22.691657	10.669259	15.392915
1898	238.984493	140.145857	31.534562	7.979900	114.853188	143.768325	123.053876	102.933253	90.218214	85.227867	17.690158	3.757213	0.042860	3.548959	38.785279	23.487307	11.520553	16.210611
1899	239.133767	137.465940	28.252242	7.224269	114.946253	144.023107	121.712406	102.337955	88.824409	83.866894	17.144157	5.115277	0.014504	3.610083	38.185992	23.774386	11.831515	16.786980
1900	237.908411	131.522851	21.969922	10.874047	117.040121	145.527141	118.289401	100.383342	86.876423	82.185326	16.378647	6.780082	0.436531	2.890227	37.239752	24.364158	12.407775	17.816904
1901	239.100573	139.630958	27.697688	9.387932	118.810945	147.762724	122.170595	100.358186	85.692105	80.555320	17.721176	6.756815	1.787490	1.512225	39.009811	25.954936	14.387264	19.616893
1902	241.628937	142.444658	28.617151	9.603950	119.970879	149.182491	123.695871	100.690841	85.340684	79.814559	18.158610	7.252107	3.062799	0.112340	39.656038	27.393944	15.678538	20.847027
1903	241.677092	141.444683	26.582804	9.464661	121.821513	150.275222	122.285415	98.541194	83.580262	78.120204	17.615362	7.580206	4.058864	0.991994	39.216764	28.164108	16.491580	21.665531
1904	242.414519	145.048561	27.527697	9.964156	124.595501	152.255708	122.371698	98.125103	84.342796	79.161167	17.134927	7.220897	5.684857	1.276710	38.900131	29.224614	17.703341	22.609307
1905	240.188157	143.046789	24.950873	9.931139	126.775090	154.384630	119.484205	96.015122	83.198434	78.082044	16.109353	7.523790	6.613438	1.743755	37.894493	30.014880	18.999105	23.768242
1906	230.458717	140.020977	30.857477	9.938254	127.497026	155.317223	118.162704	96.049394	82.755104	76.988582	17.999586	10.051171	9.605785	4.145419	39.433254	32.356608	22.045848	26.428197
1907	232.510669	137.831026	24.368284	9.591921	132.686773	159.005339	115.204716	95.030113	81.081265	75.061034	15.086345	9.096154	8.829831	3.861730	36.759663	31.584814	21.589432	26.115346
1908	233.621458	137.689668	22.825579	8.210775	135.500201	161.553046	114.218788	94.681058	79.884105	73.427833	14.178893	9.390671	9.329644	4.641639	35.941324	32.128352	22.612860	27.162618
1909	232.250272	136.518070	24.099569	9.590846	137.584038	162.818773	113.044153	93.610327	78.832875	72.289808	14.343755	10.357077	10.362912	5.933122	36.040589	33.461244	24.420449	28.992250
1910	233.063437	137.767578	28.272990	13.908417	140.304835	164.214494	113.915953	93.558602	77.877500	71.134601	15.142069	11.664460	12.104592	7.766790	36.961218	35.799850	26.344628	30.645360
1911	237.648519	139.454646	28.146554	17.223194	141.423181	166.393334	114.734287	93.007639	76.874121	70.437782	15.358296	12.542533	13.287918	9.510985	37.513114	38.736039	28.344772	32.105509
1912	238.767402	141.503701	32.357384	18.134653	138.242521	164.779940	116.875121	94.898694	76.841179	70.374364	17.096335	14.577497	15.593265	12.087938	39.398684	42.064096	31.178178	34.398506
1913	239.830416	141.853195	32.041077	23.599088	142.441665	169.137412	116.057924	93.409454	75.032449	69.382592	17.510909	15.723266	16.390577	13.356696	39.935720	43.462343	32.400470	35.490624
1914	238.754572	141.286868	32.434351	29.506383	143.250925	170.345711	115.125961	93.150522	73.526230	68.749518	18.318899	17.135347	17.340917	14.403314	40.636086	44.479889	33.933139	37.038830
1915	237.848338	141.844789	35.402424	39.129435	143.757683	169.834839	114.770298	92.634493	72.804030	69.148579	19.245986	18.644520	18.341866	15.327264	41.407232	45.205671	35.194134	38.307325
1916	234.673668	138.137177	34.990268	43.287410	140.846110	167.463493	112.552447	91.783097	72.265802	69.606735	19.493370	19.539321	19.029771	15.870284	41.357650	45.273074	35.923954	38.996701
1917	233.309047	135.069459	33.521184	46.773738	137.923961	165.053636	110.862982	91.332911	71.673234	70.053044	19.390181	19.983536	19.591933	16.322602	41.053661	45.372680	37.366636	39.797883
1918	234.906236	136.473735	35.275289	54.010862	134.509494	160.897466	111.511870	91.444405	71.270729	70.208745	19.817186	20.682205	20.541348	17.203653	41.522591	45.615641	38.892475	40.720260
1919	236.123288	137.438191	35.869363	56.003369	128.240158	154.735453	111.816599	91.371099	70.863715	70.150891	19.928276	20.997729	21.090852	17.697493	41.680732	45.561110	39.988225	41.379755
1920	235.806055	138.152902	37.374795	57.510815	119.912463	145.100495	112.061336	91.468859	70.509678	69.871875	20.073321	21.144472	21.404938	17.974383	41.828917	45.355443	40.694924	41.799539
1921	238.459664	140.180730	37.920063	59.114075	112.354433	135.143769	112.910888	91.864283	70.651270	70.091977	20.287124	21.604795	21.922978	18.565715	42.132614	45.655001	41.790489	42.749312
1922	237.966891	140.584512	38.421676	58.262319	102.224718	122.300859	112.919337	91.828409	70.413906	69.841017	20.240031	21.693812	21.970926	18.714093	42.055837	45.465754	42.169086	42.995400
1923	236.587597	140.436660	37.546932	54.020517	87.927388	104.070251	112.579733	90.475937	69.700307	69.490508	20.134047	21.792871	21.693314	18.663468	41.864973	45.453767	42.085577	42.619663
1924	235.164284	139.788703	35.759266	54.073772	80.508866	92.206018	111.505568	88.607781	68.615514	68.718431	19.127413	20.952459	20.704808	17.935899	40.786789	45.108336	41.705806	41.909514
1925	235.080599	137.614208	30.546537	50.044547	71.058974	79.070459	109.708987	86.999353	67.690490	67.939318	17.675015	19.802293	19.653831	17.059331	39.337168	44.364705	41.065242	40.938391
1926	232.318523	135.789764	27.540331	45.341799	63.638565	69.250739	108.454571	85.318151	67.228919	67.968731	17.406738	19.298022	19.520823	16.880585	39.085776	44.320430	40.825777	40.358279
1927	231.521077	135.347673	24.633552	40.116587	57.540714	61.650270	107.946891	84.147663	66.970625	68.266690	16.935278	18.481807	18.851349	16.200936	38.727347	44.045162	40.217795	39.477554
1928	234.761554	138.994991	20.978434	31.549173	49.268905	52.467258	109.773667	84.156462	67.220137	68.839711	16.511931	17.566634	18.663171	15.851063	38.711674	43.885044	39.859024	38.781029
1929	236.096146	142.287607	18.069525	24.068910	46.026378	49.872906	111.758853	84.682826	68.029522	69.932083	16.271757	17.154212	18.292820	15.568863	38.849763	43.431334	39.327491	37.883902
1930	231.878335	139.748192	14.360449	14.954864	40.911247	45.569332	110.263028	82.721060	67.871580	71.225944	15.312715	16.451197	17.181081	14.882539	37.931682	42.388559	38.674151	37.302576
1931	231.352878	140.600433	11.362248	5.610603	37.600440	43.528118	110.059335	81.363062	67.455340	72.188716	13.448914	14.550671	15.481592	13.288771	36.285103	40.533202	37.503815	36.087910
1932	230.925971	143.287532	16.235540	4.460523	32.431623	39.743980	111.776709	80.749458	66.866717	72.964581	13.069627	13.411361	14.455514	12.134759	35.927492	38.940502	36.557500	35.282378
1933	231.859484	144.225057	20.518108	13.702245	28.528151	36.953100	112.804199	81.306026	68.768171	76.656155	12.680595	12.491251	13.791028	11.366214	35.433429	37.500741	36.182491	35.005757
1934	232.966698	142.662622	25.260305	17.410816	27.295472	36.277734	112.941862	81.798029	71.689133	81.782301	13.189930	12.658895	13.980098	11.660076	35.618155	36.981633	36.595967	35.430071
1935	236.591964	144.394759	31.849924	20.222167	25.606090	35.270115	114.850875	83.132840	77.140702	90.381330	14.551675	13.590301	14.932615	12.404166	36.763256	37.359626	37.712986	36.515893
1936	238.851176	146.817779	39.199802	21.591601	23.851290	34.007469	117.379656	85.884767	86.122508	104.317831	16.126592	14.668100	16.337611	13.297079	38.049104	38.160737	39.118911	37.877587
1937	237.175277	145.200664	42.985991	19.947598	24.678365	34.949806	118.556010	91.060283	103.918362	129.186856	17.643617	16.034160	17.999007	14.595337	39.207039	39.059866	40.467134	39.192920
1938	239.185807	145.644925	42.945505	18.811011	25.219150	35.677361	119.773911	96.463222	124.952329	156.695496	17.937978	16.489979	18.609491	14.990900	39.349568	39.553928	41.287935	40.073561
1939	241.352658	149.228460	46.943334	17.742159	25.269388	35.447676	122.667348	102.871395	147.506231	183.550665	19.123765	17.511334	19.344165	15.633092	40.361632	39.913610	41.644893	40.200713
1940	241.587153	148.828971	45.921653	18.140096	24.240076	34.459436	122.868450	106.142267	165.330013	203.547450	19.057367	17.548993	19.034528	15.357346	40.182058	39.806307	41.394370	39.910136
1941	241.438110	148.776839	45.042059	18.711458	23.737812	34.120119	122.895794	108.468106	179.295838	217.823757	18.854750	17.299826	18.456190	14.804177	39.908789	39.625557	41.099242	39.585554
1942	239.029846	147.753902	45.257933	18.119060	24.184174	34.629455	122.245360	108.269948	182.910242	223.078138	19.444890	17.376639	18.245931	14.580461	40.244135	39.884032	41.099364	39.593347
1943	238.206645	148.200266	45.812084	18.368268	24.338679	34.883737	122.325910	108.192453	183.892757	225.797299	20.406039	17.900905	18.643370	15.146868	40.996962	40.359152	41.362811	39.830299
1944	237.795867	148.493521	46.272284	18.161168	25.223446	35.868697	122.017466	106.263627	179.128543	223.378089	21.190982	18.176078	18.763457	15.395242	41.592827	40.649984	41.458911	39.896599
1945	238.414270	147.980035	45.096506	18.407137	25.361521	36.048500	121.011346	103.610154	172.895307	217.789594	21.358264	17.893426	18.201896	14.992906	41.685225	40.768905	41.186919	39.776562
1946	239.198768	148.602600	45.633968	18.657971	25.664276	36.366978	120.861135	101.947986	169.609262	214.461280	21.801788	17.818533	17.853661	14.787192	42.109737	41.244550	41.117885	39.901508
1947	241.397937	149.332147	44.905668	18.738926	26.177340	36.996134	120.952106	101.916022	167.937184	212.661560	21.610081	17.165415	17.042207	14.058012	41.990198	41.339613	40.614314	39.638284
1948	240.769807	148.460556	44.035922	18.157757	26.687366	37.416946	120.386375	102.043398	166.997557	211.165187	21.322811	16.404639	16.436945	13.383863	41.677757	41.230035	40.067286	39.289755
1949	240.543637	148.654787	43.988637	17.119470	27.886242	38.582824	120.604244	103.694784	167.518438	210.292932	21.342742	16.055330	15.863226	12.896870	41.738368	41.306433	39.809944	39.155659
1950	241.573095	148.679290	42.369733	16.809588	28.700473	39.474721	120.417723	104.786777	168.490652	210.010909	20.799371	15.514576	15.151684	12.349874	41.307453	41.036201	39.271854	38.792368
1951	241.196368	148.081414	41.125098	16.450198	29.504160	40.403616	119.984905	105.654396	169.422224	209.910265	20.285300	14.966135	14.363465	11.728501	40.864063	40.705212	38.698187	38.388411
1952	241.014340	148.613390	41.288940	16.601984	29.588761	40.587761	120.204152	106.939441	169.422313	208.373888	20.077246	14.687934	13.697636	11.302066	40.766122	40.557975	38.156793	37.975067
1953	240.494420	148.180789	41.032052	15.571960	30.611987	41.711642	120.060626	107.630803	167.851536	205.264312	20.121206	14.684249	13.376680	11.141437	40.862290	40.678946	37.974301	37.911085
1954	240.444232	147.937252	39.550873	16.516509	29.812905	41.053004	119.805787	108.153143	163.732068	199.504806	19.358034	13.924644	12.537597	10.360227	40.220328	40.209612	37.277066	37.337261
1955	237.542474	146.716505	39.582567	16.357242	29.735360	40.982183	119.399464	108.102259	156.508425	190.174970	19.292788	13.837444	12.473029	10.020578	40.102677	40.056269	37.005387	37.280093
1956	236.319771	145.688997	38.382392	16.433950	29.927970	41.259194	118.827838	107.398444	148.493540	179.101776	18.920850	13.738567	12.396928	9.807786	39.762055	39.867101	36.697162	37.186131
1957	237.219191	146.553475	38.400657	16.651388	29.434910	40.680332	119.360986	106.413172	137.727749	163.771668	19.158674	14.185000	12.853263	10.231172	40.087252	40.069027	36.714554	37.194945
1958	237.834656	146.684514	38.353158	15.892320	29.726213	40.831406	119.461779	104.822469	126.209440	146.820015	19.483193	14.709286	13.371717	10.720541	40.406266	40.418131	37.132452	37.590696
1959	236.939808	145.892047	39.166721	14.223000	30.373116	41.311405	119.270911	102.640010	115.883715	131.806389	20.214683	15.620263	14.378226	11.666466	41.009994	40.866705	37.678362	38.067880
1960	237.320262	147.426952	41.718096	13.900520	30.138564	41.037022	120.078455	100.163342	106.059044	117.655553	21.321031	16.919579	15.441188	12.741330	42.089424	41.786154	38.609932	38.957365
1961	238.826672	148.493593	42.345639	13.608610	30.407768	41.310637	120.534312	97.919369	98.422434	106.964742	21.877913	17.903467	16.172227	13.495647	42.702675	42.469547	39.298122	39.687710
1962	237.995559	147.883073	43.281289	14.945432	29.727573	40.903243	120.565712	95.727802	91.352244	97.253705	22.489016	18.860510	17.033712	14.269508	43.256254	42.837906	39.696997	40.092165
1963	238.118366	149.219823	44.890373	15.658887	30.653910	42.220970	121.258462	93.732592	85.603263	89.559765	22.605841	19.274924	17.206410	14.409738	43.471434	42.840205	39.591873	40.020302
1964	237.669309	147.355498	42.156193	17.041395	31.387026	43.591921	120.125152	91.389203	81.440253	84.541256	21.963635	19.205223	17.385912	14.416974	42.932862	42.720941	39.623340	40.231068
1965	236.102699	146.103614	41.793621	18.469296	32.217926	45.318903	119.237609	88.981382	77.585029	80.058345	21.218996	18.755240	17.152451	14.010537	42.222761	42.049541	39.021010	39.695231
1966	236.033396	146.220964	41.626270	19.263917	33.823092	47.784592	118.836689	86.497412	74.057092	76.063519	20.314745	18.160379	16.975223	13.609698	41.501774	41.545217	38.517371	39.348455
1967	236.261337	145.862407	40.736120	19.772398	36.105763	51.280826	118.859341	85.968853	72.820659	74.220840	19.576542	17.765795	17.013233	13.463052	40.900259	41.144626	38.192622	39.146763
1968	233.560238	143.527309	41.219282	20.322572	37.612105	54.791943	118.025993	84.464864	69.643676	69.504649	19.591457	18.021272	17.582970	13.889350	40.834480	41.152928	38.266372	39.195630
1969	233.406566	142.792092	41.635295	21.454799	39.705666	59.702895	117.973295	83.926600	68.201518	67.017296	19.649651	18.069248	17.567161	13.803768	40.978055	41.467095	38.466232	39.362172
1970	237.923580	147.085543	43.666357	22.094432	40.061542	63.277907	120.405221	84.600517	67.401341	65.142719	20.197438	18.217983	18.261829	14.145968	41.720996	41.882520	38.626195	39.205014
1971	236.972922	144.769814	40.263584	20.464554	43.709505	70.068876	119.047544	83.760294	66.281257	63.518886	19.703597	17.969703	18.177721	14.022620	41.278746	41.942790	38.456773	38.954198
1972	236.461688	144.233993	36.476187	17.644456	52.431967	81.587850	117.777252	82.582955	65.108045	62.306022	18.127201	17.017757	17.067522	13.022704	39.924443	41.781731	37.179759	37.916294
1973	235.869315	143.124102	32.898330	15.943987	57.452486	89.277196	116.236411	81.584071	64.363906	61.671517	16.652737	16.342158	15.943245	12.171920	38.603764	41.611386	35.525010	36.548559
1974	237.780069	144.064770	31.297353	13.884872	61.790771	94.939558	116.226963	81.712163	64.203611	61.546596	15.897428	16.295422	15.357328	11.948964	37.996300	41.804987	34.207041	35.526568
1975	236.075089	143.116644	31.605093	10.167579	67.809663	102.109777	115.774630	81.978642	64.302798	61.779958	15.858861	16.412773	14.878578	11.654680	37.899108	42.452196	33.849715	35.707087
1976	233.870679	141.686389	31.905381	7.300489	72.780019	108.109134	115.081622	82.179062	64.500578	62.242394	15.760644	16.679748	14.829324	11.754721	37.715237	43.063762	33.327139	35.727931
1977	232.717864	140.698133	32.528808	5.251530	76.809843	112.954303	114.908217	82.877407	65.074068	63.061649	15.978954	17.130900	14.960164	11.992058	37.832199	43.763119	32.704120	35.496546
1978	234.601576	142.765607	34.886019	2.606915	82.282350	119.291431	116.473688	84.619204	65.186235	62.756162	16.336329	16.953194	14.751766	11.410139	38.214701	44.325979	32.038160	35.328262
1979	234.632106	142.311846	35.065568	1.079804	86.322134	124.928123	116.470816	85.348252	64.532497	61.800840	16.132955	16.438131	14.269418	10.618856	37.940487	44.036945	30.699964	34.342500
1980	234.810664	140.401036	33.080498	0.116028	88.496512	127.713085	115.669225	85.743816	63.183717	60.190043	14.898717	15.269457	12.654139	9.066298	36.587113	42.193310	28.481998	32.306923
1981	234.591106	141.038625	34.294192	0.009073	89.052335	129.171661	116.271074	86.654646	61.860891	58.457729	14.418444	14.364668	11.249935	7.630439	36.037245	40.815652	26.674999	30.556685
1982	236.816572	141.701799	32.626719	1.140018	90.648913	131.417911	116.522820	86.975944	60.588495	57.158375	13.302302	13.378664	9.875582	6.324845	34.953160	38.955580	24.404963	28.191629
1983	236.431876	142.008697	33.773730	3.504250	91.816836	132.209245	117.024526	87.415073	59.244394	55.524888	12.990634	12.746481	8.610721	5.157069	34.507152	37.303327	22.953394	26.630676
1984	238.352777	144.533972	35.752155	6.273369	92.859597	131.923732	118.750553	88.485254	58.750438	54.853736	12.905580	12.379591	7.584706	4.213027	34.392631	36.038683	21.699992	25.360985
1985	241.051660	146.275395	36.844386	6.691835	91.636873	129.778578	120.356194	89.130298	58.693168	55.017947	13.738495	12.147265	6.099436	2.727899	35.168864	34.969842	20.374087	24.547444
1986	239.985320	144.943941	36.818310	6.592459	88.202813	124.418728	120.241435	89.470473	58.322861	54.220120	13.805360	11.189909	4.462857	0.894854	35.151697	33.109369	18.580803	23.201677
1987	240.649526	145.039373	36.480625	6.635906	85.905627	119.689425	120.537999	89.707331	57.940746	53.372484	13.435366	9.965445	2.810155	0.978051	34.846563	31.374123	17.047444	21.927514
1988	240.324983	144.440925	35.123532	5.854678	83.666117	115.472424	120.076538	89.409165	58.044200	53.365943	12.536076	8.388762	0.928202	3.013142	34.009904	29.497985	15.135032	20.121059
1989	238.960125	143.443022	33.726186	5.577399	79.752027	108.718408	119.808792	90.063902	59.376736	54.542866	11.435896	6.579995	1.209333	5.305081	32.953580	27.726812	13.370016	18.422515
1990	237.606615	143.702924	34.281854	4.663349	73.687276	99.790042	120.717085	91.960883	62.316704	57.393621	11.282607	5.078010	2.693456	7.178543	32.830523	26.880798	12.065852	17.092043
1991	236.492406	141.964538	31.222015	5.327754	73.541191	98.093870	120.122060	93.835988	66.011302	61.344947	10.414925	3.098095	4.561204	9.475318	31.926827	25.829981	10.356754	15.395085
1992	234.361842	140.700458	28.881827	5.013207	70.505547	93.605275	118.908906	95.550538	72.911075	70.330897	10.059037	1.782431	5.735727	10.700605	31.544700	25.224220	8.934742	14.014440
1993	232.482447	139.340911	27.066769	4.133964	66.605297	88.275485	117.471693	95.756863	77.049507	75.992883	10.054646	0.888481	6.219645	11.145501	31.533779	25.042504	8.235538	13.253625
1994	231.315879	139.098882	26.625616	4.208940	65.378895	86.203749	116.401550	96.110562	80.363595	80.578032	10.094339	0.030026	6.500832	11.303488	31.653959	25.055164	7.984185	12.873855
1995	231.240804	138.239762	25.115943	4.854247	64.728984	84.543838	115.184905	96.127361	81.573880	82.206108	9.811549	0.812585	6.859453	11.465337	31.408591	24.834826	7.731900	12.637248
1996	229.942200	139.352185	27.510361	6.708652	64.438832	83.008170	115.514864	96.173457	83.872779	85.612436	10.669956	0.729103	6.657596	10.896157	32.215254	25.045399	8.014328	12.900839
1997	230.669141	141.642219	29.875404	9.021770	65.113764	82.586908	116.754823	97.190500	87.176393	90.219784	11.590379	0.716138	6.722337	10.676295	33.149608	25.465874	8.494390	13.387123
1998	235.477495	134.388709	19.377346	7.537820	67.363050	85.508718	112.414694	95.648423	87.255575	91.797147	10.161756	0.596832	6.398293	9.530008	31.578226	24.737349	7.277486	12.550844
1999	244.060587	140.727493	20.776220	8.716920	66.718490	83.354371	116.415819	98.112964	91.655696	97.713530	11.145384	0.526289	6.233206	9.015514	32.817865	25.194101	7.599525	12.778298
2000	234.236249	128.885984	18.663607	7.979010	68.032887	85.776512	111.015487	95.683721	91.130641	98.883896	11.324256	0.974474	6.606736	9.228073	32.589805	24.958696	7.629000	12.677986
2001	240.226641	140.980295	27.426925	7.013598	62.278488	78.104111	118.718872	99.573289	94.419990	102.079621	14.234135	0.629372	6.422454	9.179590	35.874275	26.299830	9.483692	14.053541
2002	244.492096	136.747740	18.081439	8.187737	66.580792	82.762323	115.906025	98.903164	94.658956	103.974214	12.751464	0.029095	5.424985	7.128593	34.381222	26.158918	8.966098	14.062807
2003	237.701739	133.362451	19.117851	8.948286	67.956248	84.447910	114.832094	99.660940	95.364466	105.411052	13.468206	0.340340	5.168464	6.565051	34.920630	26.609199	9.661103	14.686132
2004	236.266797	139.569060	26.506408	8.973108	65.260275	81.294521	119.254675	102.697637	97.540110	107.751379	16.058139	1.103447	4.632519	6.158673	37.613860	28.090655	11.862249	16.516865
2005	238.331930	141.151749	24.737267	9.868959	66.716156	82.728657	120.667566	104.517522	98.049605	108.735727	16.488831	1.825892	3.560249	4.811329	38.196284	29.029862	12.965935	17.813864
2006	234.597599	129.003094	14.153276	11.768826	72.420687	89.248402	114.041837	103.423629	96.410136	107.895436	14.342330	2.481138	2.544843	2.936547	35.691424	28.387263	11.531960	16.995188
2007	237.736342	141.065000	24.604363	12.050204	69.052731	84.981523	121.631389	106.160591	97.221350	108.424500	17.144077	3.119958	2.118626	2.985557	38.833338	29.915818	13.884286	18.930078
2008	237.212329	133.021784	16.897941	14.462912	73.457507	89.645189	116.954233	104.909295	97.097172	110.012984	15.368353	3.505044	1.553408	1.945139	36.822243	29.106208	12.737659	18.208403
2009	238.072184	141.186589	25.685557	14.257377	71.061202	87.003147	122.355395	107.036306	97.854355	110.563172	17.614147	4.115312	1.033896	1.916920	39.268028	30.062584	14.418690	19.376950
2010	236.954085	139.729252	25.684945	13.346951	70.865068	87.200480	121.583488	107.025608	99.408123	113.631041	17.654907	4.418472	0.660419	1.581367	39.239633	29.927301	14.413459	19.319575
2011	237.732461	141.670674	28.433823	15.162953	72.457421	88.690783	123.177087	109.280953	101.814309	116.200743	18.804024	5.388050	0.295948	0.794957	40.398798	30.868073	15.574114	20.355990
2012	241.882540	144.109350	26.463723	13.449396	71.804499	88.435752	123.867158	109.556192	102.021960	116.313391	18.100101	5.341027	0.349076	0.640658	39.867592	30.405348	15.077237	19.909384
2013	241.563717	142.861849	25.227860	13.458189	72.605220	89.545906	122.955918	110.295370	105.349926	121.509747	17.823951	5.724937	0.657342	0.186313	39.498475	30.207583	14.814728	19.711794
2014	240.148191	143.058100	28.004926	15.942374	75.320456	92.230604	123.382585	111.876369	109.274433	126.262564	18.796859	6.711010	1.427030	0.590205	40.338742	30.919763	15.535248	20.395632
2015	243.823713	145.031242	26.506816	16.478992	76.887453	93.893636	123.838665	112.354030	111.801620	129.621539	18.505921	7.143436	1.978396	1.305723	40.174709	30.909106	15.517116	20.491625
2016	241.851032	144.773233	28.844911	17.369058	77.935307	95.089216	124.384681	114.603542	114.451985	132.238435	19.436898	8.027179	2.884023	2.153007	41.022848	31.695999	16.649270	21.508900
2017	243.976173	147.048619	28.498420	16.772537	78.612271	95.920380	125.376584	117.631736	119.493349	137.235212	19.032765	8.151470	2.962325	2.390614	40.706176	31.397084	16.077112	21.154182
2018	241.455512	147.034292	30.427899	17.546312	79.696085	97.179340	125.746144	120.566318	123.790198	140.591748	19.562940	8.771230	3.499598	2.936352	41.154655	31.708644	16.289574	21.415035
2019	242.612520	148.677234	30.378425	17.060135	80.438278	98.311470	126.619544	122.996400	127.628186	142.958484	19.490431	8.883923	3.611219	3.067350	41.187095	31.606809	16.152127	21.350457
2020	243.151444	149.606756	29.040780	14.750484	79.799354	97.804739	127.197344	129.727098	132.038915	144.002533	19.567407	9.407933	3.908544	3.497223	41.317974	31.425165	15.755126	21.032752
2021	240.922578	149.111022	29.520121	16.287483	82.394973	99.885282	126.687756	134.642340	137.562719	146.521017	19.575889	9.766116	3.900129	3.656237	41.244307	31.049208	15.276516	20.730020
2022	238.581102	147.586301	30.327547	15.872421	83.361494	100.992104	125.767215	137.356254	141.391839	148.167948	20.096969	10.463797	4.255769	3.956556	41.646179	31.107620	15.135098	20.945146
2023	237.781403	146.476032	30.058226	15.938770	84.674978	102.378157	124.628771	138.250115	145.284213	150.755181	20.567107	11.512268	4.995348	4.760902	42.042344	31.084200	14.718118	20.916306
2024	237.321946	146.837285	31.920008	15.911132	85.047482	102.618950	124.604844	139.230091	149.571591	153.893563	21.740226	12.945410	6.099068	5.891558	43.137031	31.675056	15.017951	21.491079
2025	235.454206	145.730857	33.392514	17.183680	86.977245	104.616872	123.066357	139.700513	151.987498	154.976840	22.999210	14.758593	7.396500	7.402892	44.191255	32.345050	15.537479	22.206317
2026	234.780630	146.129963	35.442131	19.473748	89.621067	107.228411	122.613798	140.591011	153.603550	155.360600	24.159827	16.255929	8.455575	8.607141	45.223910	33.128443	16.417654	23.209865
2027	235.666915	146.558067	35.420095	19.920431	90.788771	108.484327	122.213184	141.029252	154.150222	155.125126	24.450717	17.243263	9.210487	9.553705	45.480330	33.032960	16.234445	23.143171
2028	236.316362	146.710312	35.389122	21.168479	92.084727	109.825044	122.080572	140.288546	152.251032	152.596369	24.749686	18.096785	9.917542	10.395733	45.744945	33.041335	16.101024	23.049510
2029	236.746914	146.439206	35.015340	21.314880	92.583385	110.467846	121.872124	140.546702	152.329895	152.390389	24.932043	18.716578	10.371393	10.920298	45.892845	32.987503	15.946133	22.906594
2030	237.908018	147.054037	34.377415	20.538857	92.439150	110.464756	122.119687	140.314777	151.004728	150.714768	24.559777	18.764989	10.258017	10.922201	45.563182	32.375806	15.139005	22.098395
2031	237.752060	146.044254	33.319257	20.397679	92.076901	109.978993	121.580192	139.934667	149.894230	149.511440	24.026265	18.754464	10.053840	10.849179	44.969978	31.596677	14.149723	21.130229
2032	238.269285	145.218672	31.714651	19.568510	91.749425	109.843940	121.085926	139.671496	149.275867	148.903673	23.513700	18.676334	9.894723	10.767400	44.457766	31.003690	13.453557	20.443407
2033	238.768260	145.712503	30.829269	15.353169	89.561091	108.166470	121.082827	139.495493	148.337829	148.000597	23.024854	18.713058	9.669063	10.644877	43.969719	30.299202	12.640432	19.715750
2034	238.167159	145.203123	31.140958	14.715523	89.484316	108.272598	121.263083	139.244710	147.307686	147.306211	23.045780	18.915234	9.582990	10.598648	43.892829	29.973902	12.235328	19.367201
2035	238.167294	145.527053	31.207683	11.871947	88.706291	108.263004	121.645586	138.873472	145.974213	146.328190	23.166110	19.309825	9.797760	10.702923	43.991431	29.931972	12.157492	19.348240
2036	237.802161	145.145543	30.995375	9.741105	88.096842	108.609109	121.666343	137.847018	143.935820	144.616661	23.348236	19.844759	10.233021	11.061925	44.116966	29.875208	12.014220	19.260501
2037	237.518307	144.646233	30.988135	5.512665	86.447728	108.161416	121.533607	136.209471	140.956130	141.917458	23.462146	20.076063	10.422549	11.125241	44.205184	29.911454	12.199306	19.486662
2038	237.461685	144.796773	31.574055	2.164811	86.354425	109.480173	121.642965	134.839199	138.541064	139.799218	24.048397	20.914926	11.198712	11.848237	44.752415	30.341848	12.658015	19.995916
2039	237.594767	146.027281	32.820689	0.842634	86.891668	110.628874	121.927733	133.263174	135.273990	136.823668	24.501765	21.506220	11.703079	12.289602	45.248308	30.760668	13.344014	20.691366
2040	236.042856	145.117962	32.879207	2.801102	85.115451	109.574092	120.816673	130.780260	131.714243	133.627816	24.327936	21.708250	11.860872	12.444305	45.020283	30.578750	13.455858	20.828676
2041	237.337104	146.021231	33.680888	4.011869	86.409860	110.723156	120.495670	128.017876	127.353489	129.407061	24.453377	22.020328	12.002696	12.359793	45.172895	30.726163	13.771915	21.216221
2042	237.883250	145.936978	34.018741	5.265376	86.481875	111.162650	120.107650	124.776175	121.697025	123.566659	24.572474	22.327158	12.277838	12.611333	45.320056	30.907293	14.177456	21.639036
2043	237.908146	146.038145	34.429276	6.051062	87.419970	111.812283	119.576005	121.584798	116.639300	118.337013	24.225065	22.083711	11.994005	12.291139	45.021462	30.834999	14.449618	21.899715
2044	237.480278	145.381080	34.493332	6.984133	88.652390	113.061367	118.889521	118.257834	111.281838	112.638098	24.239620	22.354129	12.322192	12.606480	45.031862	31.063070	14.929681	22.360576
2045	236.860967	145.040077	35.475748	6.615711	91.807747	116.961647	118.915081	115.551789	106.736550	107.761857	23.946310	21.949943	12.382637	13.057790	44.736248	31.229974	15.526799	22.912860
2046	238.098128	145.231890	35.542367	3.557778	95.611050	120.884704	119.951858	113.288600	102.295463	102.671295	23.951256	21.862967	12.625589	13.646776	44.793355	31.731248	16.420646	23.751949
2047	237.734984	146.580610	37.191700	4.471172	96.189457	121.416929	121.403460	111.069778	98.397647	98.237618	24.332278	21.900304	12.873189	13.981698	45.225145	32.499713	17.516743	24.756537
2048	235.094272	144.587224	36.455853	3.199639	97.466022	122.272587	121.072756	108.415543	94.263860	93.526362	24.583708	22.161228	13.392593	14.631814	45.402482	33.233619	18.634880	25.776605
2049	235.040283	144.519448	35.928990	2.199973	99.033957	123.828013	121.879519	106.706382	91.650310	90.414999	24.696420	22.060828	13.452115	14.536475	45.548588	33.979456	19.728808	26.853421
2050	234.220944	143.253691	35.083591	1.926519	99.064321	124.206784	122.466702	104.979327	88.099157	85.488819	24.977570	21.930207	13.557761	14.112962	45.839032	34.807465	20.666957	27.672807
2051	234.567407	141.980020	32.948214	0.854848	100.103392	124.919023	122.324842	103.148495	85.777470	82.338971	24.735273	21.484444	13.484523	13.716074	45.678542	35.362868	21.431303	28.307496
2052	231.806003	139.463577	32.930765	0.366664	100.901135	125.895801	122.182394	102.212473	83.422814	78.698906	25.314464	21.153699	13.612544	13.353958	46.241061	36.481231	22.948567	29.513947
2053	231.058801	139.429599	33.958631	1.084637	103.022156	127.624693	123.213691	101.730432	80.844050	74.515517	26.073161	20.967230	13.886057	13.217572	47.060249	37.588246	24.439017	30.709690
2054	232.788370	141.941773	35.556017	5.068359	109.054472	132.275526	124.921397	100.972054	78.582690	70.961441	26.437513	20.301121	13.718356	12.651416	47.602155	38.288259	25.440343	31.461125
2055	232.131982	141.616307	37.028689	9.529399	114.259412	136.370255	125.371875	100.093438	76.298075	67.589157	26.914356	19.698829	13.727789	12.251554	48.102751	39.151142	26.940170	32.662949
2056	233.094943	140.671528	35.743956	13.601987	118.953405	140.116947	125.086015	99.583784	75.219248	65.790243	26.358597	18.720301	13.233903	11.530585	47.605010	39.100608	27.347405	32.835609
2057	235.691124	143.429582	37.529563	26.584406	127.853652	146.159569	126.482250	99.682079	73.882187	63.331276	26.050384	17.865055	12.611849	10.838144	47.446572	39.338346	28.125491	33.299533
2058	237.025061	144.610655	38.968505	39.244396	134.375627	150.062271	126.768202	98.783482	72.100805	60.679550	25.427218	16.603562	11.651561	9.778552	46.911626	39.222731	28.608586	33.413743
2059	237.207890	145.745868	42.351149	48.710767	138.468225	152.405989	127.536950	98.877383	71.681809	59.635638	25.626855	15.762248	10.938145	8.765380	47.083303	39.537986	29.406797	33.810864
2060	240.295304	139.108812	32.397368	59.159072	143.163776	154.712659	122.269390	95.543079	69.912581	58.603251	22.189061	14.106660	9.116586	7.303384	43.689210	37.056011	26.827338	31.521291
2061	242.659871	145.048727	39.682838	71.027421	142.336142	151.332182	125.905614	96.818774	70.745018	58.845611	23.291388	13.584264	8.744130	6.539122	44.909670	38.306512	28.403377	32.596046
2062	238.875746	148.063101	47.995263	78.364943	140.364355	147.930237	128.186342	97.723252	70.818464	58.108180	25.001647	13.118045	8.575465	5.811870	46.491477	39.721814	30.248410	33.812170
2063	237.537361	144.174379	42.837877	83.441179	142.188456	149.302869	125.172787	95.921153	70.077020	57.742986	23.145037	11.647994	7.166183	4.435954	44.616617	38.432019	28.952148	32.534654
2064	239.762817	145.634169	40.242704	84.838635	141.363122	148.053262	125.451652	96.129632	70.250741	58.048475	22.213487	10.607994	6.354173	3.303487	43.843949	38.109212	28.873579	32.310792
2065	240.741685	146.694115	38.958754	86.951860	141.226405	147.628764	125.638754	96.127270	70.364923	58.232114	22.083585	10.476793	6.353292	3.029472	43.779444	38.266946	29.117084	32.380632
2066	240.877821	147.863867	38.932158	88.656895	140.647734	146.817188	125.922695	96.112591	70.684767	58.681936	22.350633	10.470784	6.426385	2.773661	44.085151	38.771163	29.758681	32.846188
2067	241.581306	149.509936	39.609794	90.342543	140.279178	146.369125	126.845975	97.463541	72.096892	60.187740	22.991119	10.926749	7.029411	3.117045	44.763099	39.539499	30.726458	33.652684
2068	242.342816	150.587803	39.524684	90.065251	139.059352	145.259145	127.392576	98.267786	72.685751	60.681914	23.447496	11.242403	7.499463	3.364564	45.260504	40.344304	31.836378	34.630043
2069	240.878259	150.479866	40.407056	89.065969	137.996779	144.693085	127.405699	98.904657	73.245794	61.111256	23.965765	11.390424	7.828629	3.438598	45.726185	40.956976	32.791994	35.372776
2070	240.016233	150.020389	39.988726	87.000352	136.037612	143.188012	127.052525	99.356069	73.350241	61.014240	23.890261	11.191240	7.739982	3.213517	45.626309	40.953828	32.980818	35.422122
2071	240.552869	150.109186	39.623552	84.697415	135.963329	144.000396	126.650205	99.212074	71.911503	58.812312	23.658314	10.478790	7.358220	2.630863	45.433760	40.798361	32.967699	35.315718
2072	240.684891	148.408256	36.987437	79.719284	134.724179	143.985844	125.172657	98.482573	70.853428	57.591125	22.846546	9.475892	6.751607	1.941016	44.648686	40.223702	32.592442	34.867797
2073	239.452888	148.108136	37.187027	76.598393	132.655374	142.368296	124.481342	97.932548	70.265101	56.779396	22.348118	8.544995	5.976184	1.066279	44.149660	39.679652	32.117863	34.319004
2074	239.435224	148.688151	37.594417	73.307500	130.226122	140.291244	124.493554	97.944830	70.039912	56.182779	22.035508	7.817489	5.476380	0.474036	43.875404	39.192072	31.660088	33.739904
2075	239.135300	149.906539	39.712535	72.619827	128.856557	138.780575	125.017191	98.171810	69.882769	55.681363	22.159919	7.583049	5.285346	0.321888	44.003194	39.056535	31.464771	33.470905
2076	239.632319	147.866860	36.009740	66.495834	125.443605	136.226569	123.351418	96.433905	67.392072	52.587438	21.392055	6.963439	5.077276	0.211987	43.270182	38.807427	31.546833	33.543443
2077	239.352032	148.578035	36.305262	64.866352	123.529105	134.323485	123.820126	96.804263	66.842494	51.494890	21.536994	7.036511	5.321730	0.594530	43.433215	38.991633	31.688142	33.804797
2078	239.759183	147.539453	34.430061	61.838189	121.949671	133.261434	123.499734	96.683835	65.616225	49.687052	21.828160	7.636564	6.170401	1.564051	43.704822	39.608114	32.392537	34.673250
2079	239.817733	147.160086	34.277059	60.795310	120.470599	131.607608	123.647821	97.404025	65.437193	49.081266	22.258579	8.217028	6.938941	2.408934	44.104022	40.133325	32.974895	35.307939
2080	238.734205	147.563093	36.479880	61.252785	118.940560	129.231998	123.881265	96.626406	64.884391	48.450939	23.208843	9.090623	7.889711	3.214343	44.974721	40.928615	33.729171	36.033776
2081	239.204559	146.289810	34.676740	58.745149	117.301906	127.642438	123.282969	95.901526	64.068841	47.504958	23.547686	9.771083	8.796124	4.052802	45.285550	41.531145	34.414724	36.742107
2082	238.323268	146.721984	37.054064	65.133869	121.393957	130.514873	123.736611	95.882666	65.094344	48.830584	24.636295	11.057466	9.958703	5.173909	46.271385	42.481481	35.236493	37.560840
2083	239.398908	146.666823	35.450752	63.327090	119.434116	128.385771	123.896500	96.481523	66.079133	50.009703	24.552789	11.649370	11.052793	6.248430	46.231025	42.791928	35.845986	38.051723
2084	238.969347	146.407085	35.553741	63.464874	118.564251	127.173078	124.098785	97.286293	67.335646	51.660900	24.857730	12.370724	12.134440	7.332299	46.499021	43.324415	36.657150	38.742484
2085	238.200362	145.280079	34.704770	62.456414	117.571074	126.005258	123.589722	97.499520	67.585164	51.988508	24.900281	12.974801	13.121409	8.440255	46.502376	43.685445	37.303450	39.311830
2086	237.969812	144.963394	34.572635	63.008902	117.436602	125.458542	123.628973	98.225246	68.010593	52.489937	25.073958	13.612963	14.082529	9.504881	46.650187	44.080968	37.944196	39.874164
2087	237.487181	144.876040	35.407849	62.656163	115.218688	122.557404	124.193328	100.009402	70.069799	55.265251	25.716461	14.539496	15.414281	10.875268	47.248646	44.899859	39.196472	40.916987
2088	236.534370	142.386030	33.435847	60.268784	113.969441	121.426667	123.368196	101.009955	70.929808	56.659458	25.892134	15.680391	16.639164	12.280827	47.355795	45.493433	40.240854	42.020972
2089	237.968103	144.508576	34.292406	57.297985	113.271666	121.049387	124.766405	102.511972	72.388571	58.571351	26.593912	17.492260	18.137701	13.878531	48.187312	46.481407	41.868103	43.506529
2090	237.705462	145.157651	35.170314	53.812511	111.875378	120.320981	125.610994	104.201898	73.844556	60.601129	27.456052	19.037553	19.643598	15.418289	49.062841	47.523731	43.709651	45.246380
2091	243.604936	142.574601	26.360898	45.473509	109.431108	119.319281	124.116008	104.923962	74.191906	61.803343	26.094231	19.276833	19.866196	15.871279	47.966178	47.456663	44.101370	45.789050
2092	237.220797	144.725755	35.388884	50.556305	112.919099	122.354570	125.913656	106.641722	77.844342	66.600144	29.275683	21.873789	22.232774	17.919371	50.911767	50.126952	46.817597	48.187566
2093	236.695858	144.335128	35.255677	46.794248	110.716336	120.933581	125.784386	107.247999	78.888050	68.584915	29.841289	22.731821	23.360250	18.907502	51.499717	51.178221	48.071395	49.297326
2094	235.203033	143.379878	34.890792	44.205452	110.614591	121.993219	125.298549	107.758247	79.941816	70.655861	30.109727	23.373792	23.857891	19.529786	51.762236	52.001188	48.493586	49.507507
2095	234.236848	142.785279	34.589444	43.188428	111.696556	123.644008	124.763792	107.893940	80.790874	72.602123	30.131480	23.772063	24.232834	19.994283	51.839850	52.419850	48.482123	49.198685
2096	233.726215	141.166390	33.175443	42.248325	113.523280	126.367567	123.767881	107.832443	81.759858	74.752598	30.367861	24.361307	24.343755	20.209638	52.174417	53.168223	48.365714	48.796945
2097	232.465987	140.117848	33.343736	40.540807	113.438289	127.119856	123.177484	107.737566	82.808412	76.768795	30.930798	25.056201	24.596106	20.525138	52.784484	54.475573	48.863656	49.073974
2098	240.516210	141.284854	27.223662	36.040243	113.050590	127.684670	123.161830	107.589792	82.697733	77.338414	29.827548	24.702642	24.141302	19.997476	52.119410	54.974464	48.398835	48.173303
2099	232.978875	139.482764	33.659339	40.795536	116.092447	130.900626	122.968533	108.101636	84.360036	79.652236	31.824704	25.944230	24.923746	20.502909	53.841696	57.299253	49.783089	49.080706
2100	233.732621	139.245726	32.730227	39.057861	116.022456	130.631866	123.195212	108.824890	85.468103	81.399190	32.235528	26.420186	25.717988	21.102676	54.341813	59.571995	51.084079	49.990789
2101	237.972912	142.934273	33.521167	36.182492	113.345423	127.946508	125.506289	110.149497	86.306570	82.556251	33.295485	27.191243	26.906487	21.961284	55.562373	62.007319	53.031631	51.615793
2102	241.649689	139.876461	26.130803	28.643773	110.953507	127.264809	123.784196	109.289155	85.578669	82.323880	32.413841	26.659209	26.800510	21.700405	54.900320	64.154100	54.636790	53.279483
2103	240.554883	141.035828	27.653991	27.001680	111.923882	129.704591	124.998386	110.685491	86.287848	83.230353	33.792014	27.582536	27.585792	22.312669	56.344257	68.878415	57.823882	55.913623
2104	233.534555	140.058394	32.181532	30.346602	112.855084	130.920823	125.193654	111.580251	87.183578	84.370680	35.963855	29.207731	28.904029	23.518585	58.298759	74.932345	62.568107	60.542036
2105	234.640647	141.492333	31.959118	26.794822	109.805024	128.784346	126.123610	112.609021	87.797927	85.185383	36.877917	30.137568	29.868416	24.333978	59.295540	79.186547	66.971677	65.150511
2106	230.647616	139.216968	32.056676	23.937988	106.807714	126.997337	124.967843	112.500053	88.265120	85.844586	37.127016	30.503116	30.220633	24.614612	59.424646	82.393512	71.899337	70.948531
2107	230.296444	140.072840	33.534754	23.973827	103.374223	123.281705	125.628158	113.173772	88.962398	86.252735	37.637799	30.964886	30.579657	24.988212	59.835550	82.102916	78.341766	78.517367
2108	235.663971	139.567266	27.369376	16.564232	93.787195	114.453918	124.914755	112.837488	88.500279	85.713850	36.260871	30.258120	30.156331	24.638755	58.601115	80.261786	84.012760	85.709453
2109	235.362902	139.646137	27.584190	17.683090	92.832170	112.521586	124.713553	112.738537	88.720003	85.845365	35.952673	29.950747	29.858261	24.375487	58.273944	79.766660	89.339512	93.717762
2110	233.273674	143.452130	34.460287	21.576336	92.059990	111.036577	126.760961	113.198180	89.230250	86.266351	37.363385	30.647129	30.758615	24.886402	59.748609	81.470760	94.080265	102.156682
2111	236.522900	147.288145	35.970577	21.738371	88.027086	107.701170	128.633485	113.310488	89.072222	86.102667	37.943676	30.774583	31.215817	24.904556	60.609521	82.562797	96.431661	107.138910
2112	240.506408	150.421708	36.768433	22.664647	85.384596	104.595781	129.960885	113.194315	88.969779	86.122117	38.209215	30.712965	31.340573	24.817772	61.082651	83.059547	96.276989	108.120901
2113	241.485600	150.799724	37.161535	23.813983	85.124153	104.523410	130.070065	112.737885	88.913458	86.224560	38.600577	30.936296	31.707298	25.119990	61.559133	83.867986	96.910131	109.795868
2114	240.127308	149.546205	37.400763	23.767529	84.758850	103.528213	129.468117	112.784240	89.462554	86.734182	38.808848	30.939440	31.978543	25.620122	61.687900	83.988724	95.958133	108.860139
2115	239.402872	150.231638	38.649471	22.956002	81.969400	99.486087	129.943144	113.885402	90.173719	87.205822	39.366976	31.216994	32.109668	26.180977	62.081974	83.246318	92.607604	104.007900
2116	241.145784	153.043315	39.807746	22.245854	79.767220	96.257095	131.321757	115.483224	90.946768	87.668889	39.666839	31.425359	32.241243	26.640933	62.243234	81.768248	87.807808	96.784406
2117	237.299934	147.598604	35.794307	18.336903	79.118523	96.617641	127.979566	114.148223	89.961705	86.619417	38.219301	30.058239	31.266071	25.477730	60.687449	80.777485	85.519380	93.273295
2118	236.881992	141.885491	27.777368	15.210377	82.302292	100.687337	124.260568	112.488377	89.344905	86.165583	36.124607	28.329828	29.729173	24.030310	58.692596	80.194961	83.787428	90.602665
2119	241.182028	145.853282	27.922549	14.783861	81.507091	99.090828	125.970874	113.395302	90.143235	86.986988	36.008235	27.770425	29.250824	23.494218	58.645106	78.949428	79.353876	84.455115
2120	237.504426	137.497771	20.227878	11.607849	85.210561	104.588986	120.675999	110.300962	88.749691	85.944233	33.175413	25.574388	27.199427	21.686991	55.842471	77.421641	76.381391	80.919158
2121	241.293562	145.140866	26.332046	15.718119	84.133499	101.266113	124.771176	112.580915	91.562813	88.715657	34.624336	26.243157	27.563027	22.039893	57.279469	77.532883	71.557192	74.814596
2122	239.957519	148.893749	33.816723	14.668137	77.988052	95.187572	127.412418	114.491085	93.845288	90.974041	35.630878	26.384912	27.812041	21.969195	58.085439	75.498931	65.869466	67.964409
2123	248.386447	149.883277	26.059976	19.099445	86.965948	102.683957	126.833827	114.457316	95.411593	92.750168	34.293150	25.533787	26.449618	21.330459	57.117692	77.015159	64.610238	66.585163
2124	237.125956	141.328373	27.550673	20.790601	90.968980	108.023032	122.888266	113.569991	96.807223	94.351728	33.958091	24.828313	25.385985	20.372198	56.428219	76.882320	61.763163	63.419962
2125	242.486145	143.046681	26.262585	22.470600	92.239533	108.617143	123.864782	115.751968	98.878547	96.325863	34.189560	25.124372	25.308867	20.470831	56.710543	77.588131	59.755212	61.380238
2126	236.748919	136.823726	25.279523	24.874208	97.037923	113.593219	120.917766	115.646850	100.084011	97.681757	33.769403	24.761325	24.637979	19.936346	56.086816	77.654062	57.159008	58.765808
2127	244.975961	141.854386	25.244094	28.888154	99.303385	114.047163	123.394389	117.725828	102.181896	99.687029	34.461233	25.376305	24.849146	20.324230	56.907916	78.025609	55.852348	57.373264
2128	241.081599	139.609330	26.002217	32.148657	102.101205	116.178183	122.124327	117.501870	103.803019	101.482532	34.708974	25.484945	24.639954	20.197277	57.005481	77.980941	54.654265	56.416372
2129	233.183139	133.618690	25.218225	34.242540	106.311020	120.837238	119.051282	116.583130	104.905816	102.799485	34.697810	25.575677	24.717579	20.584778	56.795362	78.368963	53.222227	55.573410
2130	238.053500	142.925080	32.516787	33.827091	102.950628	116.884618	124.469451	119.870376	107.046076	104.497280	36.600780	26.452875	25.750163	21.260511	58.781792	77.538553	52.860782	55.308136
2131	237.684253	140.661900	31.188670	32.603843	102.269537	116.196862	123.500935	119.954993	107.847186	105.326503	36.703453	26.452003	25.742790	21.302721	58.797231	76.927522	51.751285	54.163508
2132	238.039483	140.246711	31.553056	33.176721	102.697765	116.163250	123.557504	120.055207	108.299610	105.643822	37.034161	26.537875	25.843114	21.371710	59.074917	75.464801	50.891971	52.844675
2133	234.504441	146.345009	45.194602	38.667691	102.362700	114.663185	129.011333	123.739785	110.641920	107.303785	41.426156	29.555779	28.948930	24.021919	63.139824	75.571869	53.037783	54.341458
2134	237.158686	138.334671	30.660907	35.326445	103.844395	116.364131	122.630797	119.531491	108.120437	105.204982	36.706023	26.219842	25.593477	21.293084	58.618764	72.213687	48.880262	50.237838
2135	238.447117	139.925113	30.720500	34.286821	103.714155	116.086146	123.634322	120.612521	108.388032	105.003483	36.629130	26.411732	25.676275	22.010569	58.544586	70.744441	47.686716	48.588450
2136	231.729468	141.605692	37.846539	38.565769	106.302399	117.964210	124.854785	121.051901	108.560294	104.733248	37.942334	27.519813	26.672817	23.431024	59.586875	69.904365	47.677729	48.219323
2137	233.982656	143.081138	38.359050	37.810360	106.060496	117.849411	125.781443	121.703986	108.508758	104.295957	37.609109	27.201954	26.819144	23.857477	59.237928	68.164782	46.927772	47.343319
2138	235.382249	139.212879	32.416218	37.326102	106.689274	118.368648	122.877401	120.049205	107.798695	103.925676	35.409626	25.872637	25.844505	23.427714	57.001374	65.689291	44.473941	44.828399
2139	235.746187	138.975365	32.289255	38.227508	107.690749	119.267254	122.617210	119.771336	107.732786	103.845844	34.924612	25.611321	25.868169	23.716005	56.453274	64.013787	43.146123	43.329487
2140	236.319002	138.323847	30.679646	37.458288	108.187642	119.863887	121.507207	118.427231	107.803607	104.419151	34.106080	25.370177	26.028438	23.528408	55.538990	61.550611	41.701780	42.206638
2141	237.835858	144.637092	36.304676	36.998107	108.970700	120.945585	124.907247	119.039394	106.952839	102.685766	35.075713	25.870769	26.601766	23.541525	56.529913	59.724240	40.541936	41.089941
2142	237.079468	141.991987	34.239675	37.258730	111.642373	123.988435	123.122017	118.093104	105.776674	101.276236	34.210882	25.607602	26.538689	23.189776	55.559059	57.230938	38.405005	38.963645
2143	239.241831	140.952191	32.631337	37.886171	113.063731	125.227978	122.608163	117.868736	104.785092	99.706675	33.770833	25.778225	26.589955	23.162304	55.093613	54.895528	36.737394	37.214085
2144	239.898236	141.806302	33.858229	40.290898	114.833662	126.377224	123.026938	117.437498	103.294760	97.266349	33.779481	26.059313	26.509040	23.042420	55.047937	53.094516	35.528414	36.037693
2145	242.495480	145.539519	35.662173	38.874880	114.777272	126.477827	124.846440	117.678005	102.368569	95.174339	33.773580	26.399158	26.284879	23.039148	55.132185	51.316612	34.206546	34.995850
2146	242.538837	146.225384	35.123924	38.456847	115.032831	126.775625	124.101765	116.660131	102.247798	94.924549	32.118117	25.715069	25.005592	22.259598	53.485124	48.475659	32.237238	34.747295
2147	244.498316	149.415476	36.923316	37.715151	113.668170	124.865515	124.767656	116.428758	105.379598	99.413389	30.774354	24.787436	23.280023	20.803411	52.181765	45.728820	29.703701	33.678203
2148	244.779189	148.711630	36.636625	37.265260	111.329386	122.148288	124.393608	117.032659	105.253959	98.620302	29.327572	23.664422	21.593152	19.216708	50.651509	43.055682	27.612756	32.666312
2149	245.598435	146.730488	34.375480	37.986915	107.641671	116.997009	122.754077	116.158712	105.711931	99.145821	27.278542	22.154897	19.971222	17.535073	48.639908	40.256610	25.599178	31.269420
2150	248.020109	141.051406	26.621833	35.529919	104.362314	113.113800	119.194529	116.092143	104.741828	97.375333	24.596906	20.515765	18.279860	15.942052	45.854586	37.354588	23.369593	29.623202
2151	253.161462	141.504341	22.399402	35.487276	102.019950	109.975406	119.125248	116.742595	106.707524	100.205982	23.212104	19.701278	17.398817	15.092243	44.566538	35.693912	22.373418	28.960699
2152	248.005586	140.583022	25.884319	36.959712	101.383525	108.875305	119.692961	118.367333	111.527297	107.291722	24.144370	19.982428	17.771890	15.107560	45.489434	35.873189	23.230433	29.782683
2153	249.969822	137.597994	20.571062	33.486482	98.388351	106.321248	118.270154	118.791757	117.363825	117.381669	23.161917	19.555264	17.582267	14.877123	44.555276	34.952487	22.702745	29.389976
2154	252.028892	143.676424	23.425403	30.786728	96.289817	104.456609	122.202568	121.247532	123.728056	126.480080	24.261522	19.841085	18.040769	15.004269	45.958234	35.646072	23.593671	30.150884
2155	251.952831	143.198038	21.244995	28.158111	94.532709	102.989481	121.801309	121.399555	126.292581	130.486437	23.544074	19.184895	17.476098	14.450070	45.321460	34.850288	23.018084	29.595027
2156	247.587881	139.317464	20.026308	23.108083	92.322512	101.886732	120.529300	122.410968	127.053136	131.128303	23.474182	18.738350	17.167158	14.057696	45.188325	34.705828	22.828962	29.318520
2157	238.656410	141.686445	30.483544	19.357239	91.080830	101.344512	123.428301	124.191058	127.668910	130.907372	26.884273	19.844450	18.204838	14.596499	48.513891	37.144756	24.711924	30.663364
2158	237.845680	143.439468	32.640134	19.101071	93.241344	104.223206	124.276160	123.968172	126.275912	128.416691	27.958635	20.243599	18.204151	14.739870	49.615586	38.085170	25.160704	31.151039
2159	241.167989	143.395100	30.216782	14.799433	94.263569	107.631981	124.156230	123.376384	122.807294	123.108307	28.071303	20.169181	18.013480	14.693014	49.851447	38.537527	25.441417	31.477563
2160	238.861431	139.530833	28.506994	15.428828	94.443408	107.804494	121.706057	121.202309	118.883187	117.992208	27.597692	19.823122	17.324221	14.270014	49.261420	38.152099	24.676462	30.806690
2161	238.050734	139.433001	28.970344	15.158130	95.668298	109.197726	121.292078	119.715866	115.121644	112.777461	27.635043	19.465209	16.783588	13.744978	49.334314	38.407532	24.767742	30.852122
2162	238.462576	140.078635	28.759735	13.619301	95.876611	109.957045	121.116911	118.462007	112.365132	108.967449	27.582754	19.272937	16.385648	13.440760	49.346853	38.616323	24.743896	30.841406
2163	237.744249	138.530876	26.985860	11.779327	95.173886	109.798728	119.908792	117.779667	110.089150	105.591737	26.774235	18.506634	15.460833	12.654764	48.558685	38.256264	24.178031	30.259761
2164	240.928815	140.799318	25.977174	10.307879	94.436393	109.425282	120.338302	117.048890	108.040015	102.601853	26.164442	17.774034	14.595510	11.977282	48.134987	38.116762	23.808266	29.790950
2165	243.267923	144.364148	26.641302	7.452895	92.644744	107.944494	121.399841	116.515096	106.493508	100.354899	25.504636	16.668462	13.328176	10.799681	47.690107	37.790764	23.323322	29.153403
2166	242.892239	145.768707	28.275600	6.849815	92.057250	107.583103	120.935986	114.665462	104.675407	97.737024	24.439329	15.215970	12.410892	9.736221	46.797487	37.393937	22.769929	28.284007
2167	240.278343	143.884654	30.221425	5.269688	89.654728	105.183701	119.658463	113.478720	103.101469	94.937606	23.429831	13.258878	11.655829	8.352337	45.768628	36.684152	21.688253	27.074516
2168	242.544426	143.031605	29.053149	2.805848	87.282783	103.612949	118.597994	112.171756	102.258457	93.169316	21.909720	11.270071	11.167548	7.261027	44.318314	36.200734	20.699803	26.360359
2169	239.310195	141.571956	32.345142	4.055489	86.945516	103.222507	118.138254	112.478744	102.836221	92.820373	21.331495	9.663898	10.584681	5.973269	43.632108	36.327181	20.550389	26.365081
2170	240.236394	142.942778	33.883666	2.973779	85.607159	101.992899	118.627686	112.757800	102.740481	91.776193	20.029415	7.535990	9.411830	4.231266	42.424943	35.666334	19.651072	25.558912
2171	245.373214	147.443922	35.508737	2.483755	84.824887	101.390129	120.753759	113.460496	103.472241	91.912280	18.890535	6.472373	8.475526	2.607428	41.597241	35.056604	19.536576	25.244763
2172	246.621042	148.405341	35.775636	1.929640	83.435262	100.133916	120.722787	112.794404	103.348095	91.519757	17.034455	4.808293	6.701244	0.336963	39.882096	33.489840	18.430976	23.911609
2173	244.981681	145.863190	33.963041	3.618531	83.034793	99.443640	118.231346	110.426483	103.020216	91.517090	14.826968	4.377262	5.805019	0.697372	37.584082	31.568409	17.024923	22.454082
2174	245.262081	143.103009	29.802139	0.913036	80.623731	97.417628	115.770870	108.361402	102.259924	90.830934	12.575715	3.367057	4.252842	2.451494	35.333100	29.820824	15.823625	21.251766
2175	248.158822	149.625592	36.078419	0.984631	81.020121	97.802346	120.193059	111.176915	104.573676	92.837532	12.846142	1.015138	2.828846	4.216579	35.955161	29.903580	16.517662	21.633418
2176	250.491269	152.732696	37.531253	2.787707	82.153192	98.541640	121.193929	110.884204	105.724412	94.250937	12.207869	0.552861	1.369168	5.986006	35.399688	29.723504	16.243747	21.372707
2177	248.612103	150.787821	36.514188	2.355374	81.705544	98.173305	120.072064	111.032543	107.003322	95.813730	11.513633	0.681489	0.504721	8.283682	34.608958	29.434207	15.960502	21.038394
2178	250.654093	145.518896	26.748233	5.050597	82.664345	98.893185	115.048450	108.429044	106.334292	95.741220	8.790097	0.322468	2.993549	11.122110	31.539525	28.126810	14.427293	19.848245
2179	248.314488	151.554875	37.259542	5.624520	85.025192	101.457429	120.457803	112.403731	108.787037	97.846018	10.932199	6.936454	8.829687	18.010463	33.780486	29.435697	15.556580	20.995517
2180	250.096464	153.763206	37.941628	6.589645	85.793746	101.961667	121.221475	112.891397	109.514177	98.723041	10.361594	12.248966	14.898732	24.966500	33.152672	28.830816	14.654767	20.322485
2181	245.743038	146.435045	32.705774	7.745106	85.498026	101.429373	115.940474	110.299322	108.890228	98.917422	8.770416	14.967363	21.624870	33.060477	30.906135	27.177407	12.942889	18.809585
2182	244.477379	149.032216	38.970147	7.114137	85.065856	101.106375	118.791950	113.466545	110.327036	100.223054	10.025379	19.586640	30.967954	44.203993	32.001052	27.310458	13.266948	19.017875
2183	243.917303	147.690158	40.016343	6.141578	84.112518	100.182527	118.576073	114.029728	111.564559	101.818625	10.427312	24.342748	45.791450	62.190192	32.301212	26.761237	12.755282	18.676284
2184	242.672196	148.380480	43.714669	5.171667	83.261012	99.456777	119.986569	115.549809	113.037285	103.522767	11.658320	26.363755	59.661728	80.037402	33.396200	26.666950	12.512133	18.487304
2185	248.595905	156.583359	51.277626	7.471320	85.013842	100.827528	125.984956	119.760826	115.629120	105.978470	14.629451	24.366671	64.279549	86.191813	36.427004	28.505166	14.136034	20.096339
2186	256.025375	160.073290	46.269149	1.506897	81.121988	97.309573	125.805340	118.182684	114.844445	105.491313	11.278634	30.130586	73.634190	95.852432	33.763977	25.844591	12.033869	17.734672
2187	251.454803	161.464932	54.502564	5.933044	83.374081	98.947756	128.017212	119.411852	115.935259	106.702814	13.594360	28.262628	72.470352	92.886552	35.742979	27.179735	13.377372	18.407833
2188	249.103962	158.184699	53.115430	6.821647	83.647788	98.941561	126.690183	119.244096	116.145887	106.913661	13.890908	26.880938	70.069598	89.876978	35.647146	27.258015	13.249818	18.280161
2189	248.582965	158.458520	54.775569	8.315917	84.398033	99.507870	128.083072	121.060266	117.350249	107.988550	15.100180	24.883751	65.866262	84.219921	36.573044	28.101491	13.926685	19.019803
2190	244.003087	150.992462	48.802550	7.388518	83.825383	99.330788	123.836908	119.079437	116.239949	107.054732	14.111358	23.792389	62.766544	80.285661	35.120683	27.375545	13.082067	18.415790
2191	245.979322	153.443366	49.047220	7.160348	83.297021	98.783482	125.287924	120.051264	115.789883	106.128434	14.762982	21.730516	55.610735	71.919876	35.662910	27.305529	12.364367	17.925825
2192	240.364536	146.824317	44.004167	3.945244	81.566692	97.470612	120.736740	116.709130	113.209806	103.538701	13.648527	22.574287	53.589259	70.011947	34.327538	26.035692	10.803833	16.526012
2193	251.269816	151.881818	38.521142	1.246143	79.217864	95.971870	122.063880	116.288725	113.473997	103.448983	12.889609	22.423678	45.428858	59.561556	33.976918	25.591875	10.090559	15.579039
2194	239.608639	146.086382	42.797857	2.273931	80.089861	96.399960	119.711576	114.426719	112.999207	103.225912	15.802187	18.469575	34.759069	47.028262	36.219336	27.029550	11.391617	16.385543
2195	250.889611	153.156239	39.671680	1.202249	79.731503	96.837747	122.872122	116.416493	113.700379	103.354493	15.583044	18.192807	26.211888	36.351668	36.544717	27.413789	12.081796	16.879349
2196	241.833748	148.935227	44.071350	2.244390	80.732699	97.546496	122.045638	116.905737	113.279184	102.849780	18.475417	12.594362	16.126220	24.672947	38.779248	29.084429	13.821498	18.358442
2197	242.581922	146.541540	39.868328	2.037428	79.896377	97.460719	120.522485	116.768517	111.210152	100.389760	17.451620	11.916164	11.514952	18.749146	37.861860	28.256305	13.422192	18.410329
2198	242.302494	144.171966	37.883355	3.552775	78.930023	96.613648	119.673135	116.818002	109.554718	98.599904	17.546290	8.441935	5.753535	11.746983	37.835544	28.244352	13.876339	19.214411
2199	244.005459	145.774982	39.885439	3.075526	80.023039	97.352559	121.115539	116.713787	107.483268	96.414893	18.210756	5.546184	1.530531	6.708213	38.533490	28.455075	14.331567	19.948578
2200	242.369267	140.794181	36.821941	4.926296	79.870635	97.818546	118.709872	114.484964	104.341334	93.504672	18.122768	2.715602	1.955957	2.727437	38.218246	28.288650	14.460158	20.312520
2201	243.541718	139.961879	34.781838	5.640770	80.145758	98.387758	118.257969	112.070252	100.813887	90.874824	17.595904	1.805680	3.862492	0.327380	37.951389	27.996087	14.614549	20.595535
2202	241.702158	135.489165	31.600462	2.023658	82.169685	100.043323	115.015412	107.362724	95.124990	86.937041	17.164917	2.405095	5.339934	1.139805	36.970897	28.049396	14.167474	20.614807
2203	242.721280	139.632538	35.321425	1.221661	83.513287	101.156883	118.025788	107.267797	92.523663	85.483571	18.875591	4.617027	7.215771	2.921095	38.767207	29.570053	15.479980	21.990539
2204	242.817098	143.661284	39.240966	2.776462	84.773187	102.928715	121.257841	107.758859	90.351366	84.003493	20.374051	4.904280	8.441578	4.028144	40.637803	30.717654	16.734689	23.035452
2205	243.931234	141.880932	36.428120	1.900758	86.271185	104.553043	120.364440	106.281002	87.661090	82.449823	20.060704	7.565691	8.737545	4.194736	40.284432	31.251603	17.722490	23.904440
2206	244.102828	133.488484	28.043606	0.298693	86.028459	104.267531	114.736661	102.353173	84.303004	80.656723	18.264039	10.400418	8.681695	4.310407	38.009925	30.556984	17.033100	23.352862
2207	245.429255	138.403663	30.387767	0.586617	86.178858	104.224537	117.572530	103.309846	83.195538	79.738241	19.321393	12.125368	9.921344	5.935664	39.399723	32.063525	18.742241	24.939714
2208	242.694605	144.020254	36.659518	4.970555	85.084991	103.488992	121.581806	105.231320	82.607888	78.761060	21.127371	12.750812	11.099709	7.149756	41.777954	33.731287	21.073220	26.873529
2209	247.818298	139.453666	26.736113	2.915137	85.618588	103.619494	116.994363	101.833424	80.100775	77.507725	18.661462	13.598874	10.596481	7.375672	39.053633	33.145444	20.307054	26.588785
2210	242.183804	143.422376	33.852690	8.645069	82.613128	101.106859	120.895246	104.189570	80.207601	76.832166	21.051518	14.126747	12.658866	9.034679	42.081778	35.232169	23.531770	29.220023
2211	243.976028	145.615958	34.140952	7.356585	83.858932	101.787191	121.838164	103.731298	79.268085	75.857495	21.323238	14.499936	13.917528	10.090245	42.670424	36.249632	24.624950	30.025138
2212	243.811899	135.802700	25.201001	2.332484	87.214839	104.369364	116.331407	100.745567	78.594520	75.790047	19.700248	14.365729	14.161329	10.371208	40.779581	37.382619	24.646743	30.304961
2213	244.845805	139.030194	27.585756	6.144208	86.390100	103.727503	119.887527	103.201938	79.863803	75.557431	22.106322	16.196798	17.452873	12.635363	43.617722	40.836164	28.192405	33.389783
2214	244.336455	136.389265	25.498024	4.480642	89.312036	106.645711	119.254543	103.102733	80.050391	74.897818	22.916987	17.565199	19.555730	14.330102	44.500116	43.368543	30.758457	35.792344
2215	247.608386	128.964652	14.839547	1.350856	93.185976	110.271678	114.645594	101.601347	80.776248	75.868017	21.108223	17.513031	19.012702	14.440576	42.548674	44.659948	31.030320	36.176756
2216	241.275649	135.606826	24.272332	5.623184	91.155066	108.849980	120.156583	106.690892	84.886377	77.901725	24.905261	20.316966	22.498557	17.225075	46.544184	48.504599	35.311397	39.945976
2217	239.457219	133.160765	20.908129	11.246539	86.055079	105.419134	119.158430	106.447764	83.880576	75.343952	25.011186	20.549072	23.022080	17.676478	46.781011	50.907483	37.347130	41.748275
2218	238.745243	136.638769	23.171656	10.392711	85.179832	104.096594	121.066423	108.377725	87.668043	79.192041	26.245049	21.565819	24.012607	18.684425	48.132528	53.405534	38.874983	42.864816
2219	240.450074	130.216811	12.582717	6.498831	88.221556	106.291896	116.140056	107.046816	85.816687	77.439696	23.756830	20.404656	22.364409	17.689696	45.710785	54.428197	38.446641	42.309755
2220	237.920735	133.784860	19.925862	8.889267	82.131840	100.305974	119.554999	111.726790	89.134144	79.209237	26.512783	21.911778	24.180687	19.018135	48.669339	57.905977	41.586302	44.905537
2221	238.937070	134.061341	20.035168	8.085622	76.387108	93.381883	119.120809	114.212998	94.237560	85.847586	26.654324	22.297773	24.215337	19.471645	48.722212	59.396437	43.442450	46.554232
2222	244.277651	130.328319	13.055511	3.970681	73.952806	89.407688	116.000208	115.787788	98.614507	92.702286	24.802680	21.572133	22.612335	18.701914	46.604397	59.712545	43.789599	46.989864
2223	243.814445	133.764711	18.597401	6.454161	58.808768	70.661911	119.304698	122.218617	105.207408	99.594821	26.213062	22.417467	23.853519	19.549626	48.070668	60.826229	46.870460	49.728635
2224	240.529903	129.505446	18.434984	3.911575	51.647454	60.610256	117.425165	126.386379	111.052592	107.490099	25.712841	22.279044	23.306417	19.159979	47.226817	60.939137	48.556671	51.557183
2225	243.302332	132.534532	19.138106	6.807926	35.106390	38.671501	119.478273	131.463032	117.639603	115.737903	25.721410	22.407049	23.372242	19.198456	47.267932	61.156434	50.304352	53.256154
2226	238.177345	133.304852	22.739185	7.349759	20.882562	20.429639	119.643574	135.718880	123.413332	123.310684	25.570379	22.329380	22.898002	18.798762	46.930826	60.814685	51.554561	54.605766
2227	235.902177	133.214608	22.956538	9.162991	8.107389	5.256667	119.353630	139.600334	130.474557	133.126233	25.170906	22.661728	22.804382	18.930870	46.235938	59.346917	52.860996	56.328408
2228	237.285920	137.836700	23.590538	11.650197	3.499968	7.967038	121.204856	142.737094	136.707085	141.465584	24.583186	22.401104	21.856169	18.010534	45.584505	58.194341	53.888440	57.922206
2229	236.459283	140.268591	24.090950	15.728703	11.694385	15.771179	121.935225	145.799993	141.410241	147.247048	23.746791	22.138715	21.059549	17.200482	44.625565	56.415553	53.432104	57.996800
2230	234.285327	140.739123	24.197006	19.843743	17.232829	20.602823	121.794033	147.602696	144.708372	151.358991	23.143496	21.820713	20.494518	16.487596	43.934251	54.939423	53.004418	58.022542
2231	233.150964	141.428849	23.132856	25.784145	18.229052	19.326734	120.821982	146.820669	150.025262	159.045584	22.236842	21.067300	19.373101	15.245616	43.086379	53.599718	51.887338	56.832032
2232	233.571017	142.557847	22.414698	32.695045	18.254133	16.996030	120.566407	146.238334	154.182191	164.707567	21.801008	19.803805	18.012076	13.567072	42.849690	52.543679	50.872207	55.426641
2233	234.097165	143.284009	22.399798	36.379651	16.276323	13.103714	120.207699	144.884279	156.703092	167.960407	21.892262	19.397053	17.983569	13.238512	43.137617	52.161437	49.937618	53.904157
2234	233.895213	140.635862	20.903833	40.537669	13.281501	8.125652	118.104406	142.439192	157.831700	169.432226	21.479781	18.543302	17.273252	12.484830	42.765769	51.954139	49.501107	53.166728
2235	235.723409	140.631067	21.919493	42.555042	8.315374	1.353115	118.132695	141.203835	159.932164	171.763825	22.107967	18.426817	17.183225	12.365905	43.543767	52.329827	49.413468	52.526302
2236	237.455773	140.769960	23.549973	44.207027	3.837102	4.580686	118.403155	140.183948	159.993134	171.512715	22.679731	18.410647	17.013675	12.338488	44.256034	53.183920	49.676636	52.241872
2237	237.497308	140.165275	26.590501	46.433361	0.669126	10.544666	119.170702	140.504349	161.063320	172.129639	23.459191	19.308774	17.481482	13.296526	45.137270	53.687599	49.721039	51.604213
2238	236.247703	140.438592	30.660420	45.870054	5.498110	16.124152	119.877980	140.268665	160.637870	171.130424	24.289011	19.720864	17.824147	13.845684	46.033783	54.410586	50.045979	51.395431
2239	238.976798	141.666268	31.084900	43.109602	12.170750	23.622741	120.620703	140.504908	159.213421	169.117629	24.198116	19.923023	17.729119	14.043238	46.143520	54.776072	50.387543	51.441741
2240	239.672263	143.910027	33.342723	42.795355	16.683171	29.097875	121.190384	139.707068	156.258163	165.441035	23.711080	19.587632	17.417486	13.916673	45.850139	54.490890	50.037808	50.714586
2241	241.637595	144.344439	33.850321	42.835108	20.279212	34.022412	121.137694	138.794696	153.051310	161.643053	23.047109	18.880353	16.399747	12.848572	45.320773	54.112956	49.330578	49.654954
2242	241.306274	144.726959	36.195028	43.069219	23.600553	39.054124	121.200467	137.504559	149.007538	156.894070	22.948127	18.598030	16.225609	12.359494	45.295507	53.987110	48.751425	48.723213
2243	240.315266	142.325539	34.975241	43.205434	25.942034	43.720119	119.631772	135.484568	144.717708	151.989949	22.340804	18.298145	16.094949	11.906677	44.702918	53.796415	48.433462	48.535883
2244	239.721531	146.132590	40.939290	39.708992	30.657010	50.880938	121.474160	134.465712	140.654884	147.233290	23.247158	18.462799	16.309319	11.594902	45.597322	54.230049	48.253321	48.448603
2245	238.090673	146.509087	44.470846	35.877925	36.375822	59.376043	121.782435	132.716602	137.079402	143.237259	24.136715	18.946618	17.079950	11.897389	46.381606	54.784564	48.306390	48.467768
2246	236.854319	145.447199	45.163825	33.751836	39.521807	64.676887	120.737732	129.907244	133.343218	139.270997	24.204307	18.859837	16.871176	11.449300	46.349655	55.105363	48.268249	48.532846
2247	238.462614	146.276019	45.982638	33.132696	40.986503	68.311199	120.720844	126.958084	129.264947	134.855046	24.454181	18.931465	16.740338	11.256841	46.622460	55.425963	48.133160	48.339635
2248	236.920107	146.307622	48.448860	29.527647	44.396651	73.200912	120.773606	124.245961	125.447888	130.686638	25.420581	19.281054	16.857991	11.262817	47.474008	55.994529	48.309818	48.495996
2249	237.677072	146.823590	49.008004	25.321167	49.252013	79.882860	120.589572	121.272259	121.325292	126.217750	25.634057	19.215708	16.635837	11.067092	47.685604	56.067768	48.093434	48.301599
2250	238.762118	146.299702	47.647494	22.556257	51.921851	83.871198	119.796446	118.405973	117.603516	122.236245	25.701438	19.254214	16.481080	10.992606	47.800207	56.598503	48.384445	48.717579
2251	240.969358	146.678351	46.537033	18.832237	53.719820	85.071008	119.958866	116.083195	114.220452	118.564676	26.579238	20.208322	17.374523	11.996234	48.735395	57.864384	49.506763	49.929048
2252	243.535886	149.643760	47.777944	16.318540	54.803723	85.081612	120.516371	113.289956	110.145576	114.177407	25.890050	19.023456	15.956364	10.606384	48.153501	56.805344	48.080804	48.456035
2253	241.080567	149.273209	49.415709	16.032328	51.332507	80.349602	120.270535	110.222792	105.936027	109.624478	26.063264	18.383181	14.814555	9.520691	48.209531	56.480139	47.238029	47.665266
2254	242.183563	149.500870	49.192541	14.071256	50.332232	77.565290	120.266836	107.768465	102.478909	105.892741	25.995934	17.524874	13.737017	8.539622	48.155035	56.115373	46.417817	46.787501
2255	241.750956	147.780726	48.356285	13.981186	45.210144	68.814293	119.491820	105.355958	99.332816	102.550734	26.011506	16.536719	12.486530	7.403633	48.043081	55.737993	45.730888	45.964559
2256	241.313313	147.296668	47.851133	12.608531	44.755916	67.447300	119.189977	103.252038	96.401595	99.408257	26.098745	15.519295	11.656948	6.579350	48.090066	55.352906	44.940427	45.021183
2257	242.580586	146.670563	45.959693	11.744539	43.362591	64.837764	119.458004	102.022521	94.527233	97.400343	26.469553	14.842277	10.958971	6.079758	48.414454	55.278473	44.411450	44.450319
2258	240.908081	146.607304	46.064551	12.669740	39.385641	59.787065	119.563678	100.410580	92.075030	94.818637	26.482805	13.488465	9.700089	5.003834	48.371219	54.757725	43.340340	43.371688
2259	237.571244	143.887700	44.162569	12.963862	38.801688	59.344343	118.607486	98.941002	89.941003	92.738135	26.732367	12.206163	8.195059	3.742673	48.506063	54.655233	42.594448	42.823375
2260	239.018656	143.635193	41.768053	11.950628	32.707836	47.638108	119.068775	98.775025	88.516098	91.301881	27.106276	11.124501	7.266747	2.903712	48.915335	54.645310	41.783915	42.178139
2261	240.052930	141.918477	37.606013	11.501952	23.399949	27.375372	119.000722	98.967871	87.461851	90.170928	27.327137	10.267661	6.550260	2.277182	49.162666	54.922335	41.318831	41.964540
2262	238.211016	140.607381	36.366720	9.757594	19.238455	16.166965	119.363133	99.690661	86.749539	89.211660	28.202463	10.145521	6.608255	2.349322	49.959061	55.325494	41.109240	41.854348
2263	238.035608	138.723365	33.461504	9.590351	18.637389	14.439279	119.402742	99.860016	85.970061	88.396096	28.652765	9.609025	5.582662	1.514677	50.398268	55.285802	40.729630	41.483112
2264	238.582596	138.963372	32.283802	9.935403	16.627983	11.585301	120.464357	100.709583	85.599878	87.892428	29.170758	9.119125	4.622240	0.594539	50.929476	55.059868	40.318551	40.979691
2265	236.924367	138.541231	30.542128	10.650526	16.758471	13.056687	120.254997	99.591798	84.367815	86.989063	28.825610	8.024963	3.195265	0.827429	50.606595	54.468836	39.451752	40.163545
2266	234.190264	137.678641	28.785815	9.972353	14.834728	9.053391	119.261445	97.765094	82.610370	85.631595	27.599542	6.059399	1.268145	2.891830	49.382391	53.565517	37.828072	38.747859
2267	233.854138	138.639384	27.751613	8.937039	12.752744	5.147973	119.416929	96.968713	81.587080	84.951647	26.750076	4.265011	0.827320	5.040542	48.583550	53.113764	36.520031	37.559145
2268	231.990465	136.916933	25.299976	8.936193	10.862525	2.816761	118.133317	95.574506	80.907072	84.982192	25.545296	2.650029	2.347306	6.550740	47.399707	52.477257	35.277726	36.431949
2269	221.992566	137.204118	36.476294	2.486487	13.236963	4.353655	120.281694	97.727032	82.698850	86.928365	29.264890	5.120958	0.638087	4.013618	50.582544	54.549490	37.185401	38.044023
2270	228.988337	136.693697	26.260160	6.038281	12.124625	5.078658	118.466743	95.745180	81.843378	87.035075	24.930629	0.910159	4.442509	8.397949	46.689679	52.314029	34.054997	35.378191
2271	228.685677	135.977440	25.933863	5.933420	11.418242	4.822917	118.705986	96.353263	83.332216	89.289136	24.684450	0.411002	5.084710	8.846992	46.390799	52.237975	33.751400	35.155686
2272	227.789556	134.813852	26.474489	4.243751	13.580034	7.938073	119.214759	97.927713	84.944498	91.129545	24.840695	0.221543	5.295336	8.877213	46.431268	52.317596	33.629221	35.062863
2273	230.464492	136.190569	26.869312	4.130914	12.472683	6.823216	121.107308	100.463893	88.724917	95.454514	25.302351	0.289462	5.536988	8.828455	46.923074	53.123644	34.205595	35.660201
2274	229.922148	137.278789	29.937180	3.308018	11.706070	6.092273	122.742447	102.407143	92.322552	99.532345	26.185264	0.633790	5.478482	8.590200	47.688076	53.823675	34.686981	36.008443
2275	230.972547	137.011633	29.538340	4.341868	11.194199	6.576519	122.904358	103.028420	96.335169	104.698384	25.944045	0.048726	6.791598	9.381079	47.415623	54.637276	34.399193	35.758714
2276	229.255364	136.582096	31.494055	4.887873	8.738929	4.067629	123.461917	104.707026	100.351567	109.372033	26.378174	0.027194	7.018457	9.459943	47.700868	55.204119	34.538077	35.717608
2277	228.819948	135.721310	30.979155	5.662979	7.404678	2.968152	123.349922	106.030280	103.897414	113.358798	26.009762	0.735317	8.120617	10.293285	47.269220	55.371768	34.205215	35.399871
2278	228.593062	135.614319	30.536375	6.173382	5.728057	1.228089	123.553670	107.450775	107.598036	117.381852	25.705126	1.419999	9.251701	11.171192	46.935618	55.542459	33.750854	35.061582
2279	227.910858	136.045132	31.548087	7.145194	3.293627	1.466849	124.090810	109.349620	111.606399	121.599371	25.978330	1.413950	10.017130	11.627731	47.139671	55.707257	33.284665	34.735909
2280	226.539963	134.430247	30.772530	8.117237	2.367931	2.134921	123.392858	111.183149	115.796063	126.091244	25.739922	1.624485	11.071553	12.348442	46.803553	55.758266	33.053354	34.854263
2281	226.010461	135.434235	31.195866	10.768675	0.207805	4.481506	123.416185	112.106213	120.849497	131.847530	25.660118	1.428123	11.475234	12.488607	46.774125	56.216472	32.890332	35.163467
2282	225.652535	136.471624	32.414051	12.504672	2.686393	6.938187	123.994514	114.099866	124.917813	136.319440	25.946173	1.116415	11.732176	12.663667	47.027563	56.482761	32.867430	35.429081
2283	223.920628	134.546799	30.758950	15.321649	5.629357	9.745447	122.450176	115.399004	129.522016	141.422770	24.966925	1.770942	13.112242	13.862582	46.000809	56.115851	32.011027	34.916342
2284	223.634154	134.070749	30.181872	17.312155	8.603049	12.772945	121.804248	117.381988	133.433921	145.334163	24.250270	2.552411	14.053500	14.883797	45.265553	55.959811	31.483481	34.493999
2285	224.280502	134.312064	29.747529	19.470231	12.234636	16.625026	121.692111	119.099385	136.409999	148.393659	23.870276	3.031499	14.652027	15.551292	44.907492	56.132410	31.267912	34.331982
2286	223.204579	134.260777	30.112433	21.841717	16.248513	20.894848	121.093037	119.947974	138.281590	150.163083	23.196891	3.728534	15.733009	16.586272	44.168422	55.777179	30.600231	33.688258
2287	223.888663	134.776543	30.652572	22.766589	19.328727	24.353238	121.209370	121.169362	139.916583	151.450392	23.112493	3.847017	15.514823	16.468297	44.098852	56.299328	30.888678	33.710840
2288	224.075283	135.023949	31.346997	23.958184	22.763631	28.186983	120.930699	122.168072	140.307625	151.300761	22.544634	4.205319	15.642220	16.694071	43.494002	56.270919	30.678133	33.285948
2289	224.364601	135.718601	32.797352	24.363217	24.924128	30.625839	120.982860	123.010453	140.435544	150.795094	22.480743	3.885608	15.303960	16.355093	43.393605	56.470886	30.965247	33.376216
2290	224.966804	135.073098	32.589773	24.927357	26.874783	32.683230	120.449876	123.365593	140.067987	149.926930	22.232280	3.517215	15.021072	15.953766	43.117798	56.260646	31.236766	33.476125
2291	224.927435	133.245055	31.710721	24.924959	27.607622	33.359832	119.486616	123.597054	139.226090	148.587538	22.007476	2.866419	14.402954	15.161420	42.819171	56.155214	31.574555	33.762981
2292	227.148387	134.459013	31.701108	25.206908	27.492528	32.871731	120.032219	124.105043	138.109566	146.852062	21.772246	2.707110	14.246232	14.859417	42.709870	55.928987	32.140610	34.365435
2293	226.628347	134.521715	32.694928	24.580381	26.987525	32.129924	120.072402	124.055306	136.560300	144.760374	21.908278	2.260550	13.754519	14.281206	42.827960	55.722545	32.747475	34.975273
2294	226.225456	134.818356	33.766607	24.349951	25.619268	30.283989	120.176472	123.812988	134.464444	141.975025	22.225827	1.686684	12.876905	13.415427	43.129700	55.438706	33.114151	35.380556
2295	227.114730	136.184161	34.401323	24.663900	24.023940	28.063493	120.701430	123.443540	132.080449	138.729530	22.264041	1.236426	12.076639	12.556164	43.232514	54.764701	33.165386	35.622979
2296	226.586530	135.727457	33.853625	24.723178	22.413975	25.797238	120.331555	122.727174	129.188277	134.967434	22.188339	0.822659	11.319311	11.773272	43.168356	54.364779	33.644355	36.321622
2297	227.062295	136.372350	33.872513	24.495505	20.425290	22.973267	120.500074	122.200776	126.594405	131.370049	22.225431	0.075574	10.048815	10.535125	43.247195	54.080490	34.086862	36.888546
2298	227.228738	136.689519	34.222308	23.779735	18.146584	19.850742	120.742056	121.643231	124.229922	128.028993	22.663400	0.912388	8.469931	9.109825	43.696864	54.260417	35.016667	37.927076
2299	227.597518	137.517323	35.697407	23.327445	15.265967	15.537610	121.381838	121.038273	121.983748	124.693713	23.686494	2.414699	6.337220	7.321030	44.722322	54.855980	36.230332	38.977387
2300	225.210528	135.082579	35.388264	22.931518	13.016805	12.092783	120.258072	119.667597	119.597595	121.433423	24.302369	3.706811	4.287269	5.595742	45.219450	55.217490	37.287464	39.942781
2301	224.031376	135.141888	35.262182	23.232978	11.861006	9.860148	119.904615	118.288248	116.874801	117.536270	24.151053	4.484131	3.079527	4.445897	45.094645	54.894662	38.003524	40.682351
2302	221.301504	133.291797	34.969951	22.225693	9.885359	6.941758	119.214421	117.483213	115.299494	115.049427	24.565443	5.580464	1.344772	2.948815	45.398271	54.529556	38.748991	41.311822
2303	224.644677	134.448150	33.034971	23.093091	8.233128	3.945051	119.627576	116.784355	113.916991	112.881651	24.218506	6.055647	0.417541	2.069115	45.231117	54.044229	39.560716	42.169742
2304	223.414028	132.316923	31.093811	23.428564	6.364596	0.758444	118.408376	115.724506	113.430688	112.029354	24.086238	7.054211	1.403749	0.410263	45.070806	53.849944	40.444886	43.212099
2305	223.674691	133.819185	33.964224	21.507656	3.877351	2.350722	120.011411	116.378780	113.851278	112.057269	26.124313	9.716402	5.052303	2.748879	47.006560	54.240552	42.830492	45.509535
2306	228.115923	134.309857	31.020377	21.872850	1.598460	5.816167	120.420449	116.763124	114.813498	112.921395	26.337897	11.179812	6.899471	4.547799	47.407650	54.619900	44.640680	47.564440
2307	229.393363	134.850803	31.497164	21.031853	1.009139	9.261358	121.290013	117.349044	115.780602	113.776439	27.670277	13.353969	9.612413	7.012981	48.702477	55.246057	46.807570	49.837698
2308	229.107542	135.259488	32.825460	19.587041	4.413848	13.654718	122.306327	118.906878	118.332381	116.410871	29.711165	16.404378	13.133540	10.325502	50.677972	57.007122	49.788965	52.993536
2309	229.536691	136.965315	34.409177	18.138212	8.028506	18.139850	123.610499	120.200080	120.030747	118.011374	31.222499	18.732923	15.881084	12.906910	52.173795	58.170015	52.171739	55.423379
2310	219.219644	135.963304	42.835611	14.633230	9.374927	19.334622	124.324332	121.382908	121.691431	119.552960	34.889290	22.367318	20.446243	16.853147	55.248625	59.786720	54.912004	57.969167
2311	231.422859	135.335996	29.917419	19.529081	11.660362	23.865942	122.748734	121.443365	122.603570	120.555912	31.243030	21.503115	19.425956	16.563316	52.329034	58.903237	55.460458	58.687584
2312	232.643042	135.820052	28.930749	19.870407	12.986353	25.792675	122.718296	121.663170	122.639285	120.348672	30.860308	22.175427	20.393405	17.599839	52.023837	58.640497	56.138309	59.045091
2313	235.798173	138.338533	28.025135	20.262101	13.571310	26.641217	123.399096	122.014206	122.814887	120.372627	30.097948	22.553194	20.952272	18.320613	51.423954	57.989915	56.014541	58.647219
2314	237.671404	140.542365	28.419239	19.764710	13.973829	27.049221	123.881882	121.826056	122.665377	120.232121	29.399603	22.757044	21.473667	18.890339	50.808052	56.861526	55.108350	57.503062
2315	234.242146	146.915269	43.465669	15.730561	13.512071	24.981207	128.281304	122.875214	121.960451	118.973598	33.117407	25.043503	24.200792	20.960091	54.177505	58.142546	54.082421	55.660730
2316	242.836639	143.718342	31.077190	18.074250	16.272209	29.098000	125.122773	121.921605	123.189065	121.163665	29.326869	23.097389	21.859612	19.201627	50.824394	57.498899	51.702593	53.871412
2317	243.130466	143.105375	30.911502	17.466185	17.079182	29.814861	124.749627	121.955527	123.684950	121.994524	29.081188	23.417904	22.180988	19.602873	50.544509	57.855003	49.892666	52.132818
2318	240.208281	139.945478	30.036345	15.751304	18.415028	30.755346	123.581283	122.785106	124.276151	122.850878	28.911143	23.608848	22.627506	19.881264	50.229696	58.247262	48.718564	51.465336
2319	238.949276	141.456814	32.502629	13.064343	21.122634	33.005204	124.621634	123.976577	124.745518	123.481866	29.270956	24.019402	23.088698	20.256729	50.537663	58.858212	47.803596	50.886430
2320	236.657861	138.683511	30.931263	13.030773	21.134850	32.850958	123.037902	123.777551	124.612977	123.705034	28.219420	23.294723	22.565497	19.668338	49.411608	58.273683	45.977966	49.360762
2321	237.103505	137.945023	29.111668	12.267689	23.263604	35.209775	122.306324	123.710727	124.414109	123.856392	26.994679	22.374564	21.642155	18.795965	48.214542	57.548387	44.283109	47.895949
2322	236.971962	136.877588	27.454184	12.025057	24.285241	36.457975	121.448319	123.486285	124.103088	123.865934	25.817006	21.405537	20.695904	17.882719	47.036159	56.701568	42.798380	46.582149
2323	234.231960	135.935137	28.767735	11.312049	24.430506	36.468310	121.101206	123.863134	124.601150	124.735664	25.579794	21.020460	20.149857	17.382574	46.647419	55.972542	42.213588	46.180178
2324	234.840175	135.313037	27.116822	10.903319	26.179641	38.716031	120.218876	123.610335	124.559144	125.092606	23.866953	19.754917	18.363620	15.921924	44.948583	52.776590	41.239076	44.872017
2325	235.245004	137.539982	29.965287	10.004626	25.911414	38.109357	121.519846	124.162230	124.527917	125.213394	23.934908	19.606793	17.562319	15.154363	44.985255	51.019016	40.763859	43.922118
2326	239.178740	142.725459	32.885198	7.786174	27.965771	40.168775	123.837890	124.473019	124.314728	125.277540	24.150562	19.695476	16.782114	14.418462	45.306577	49.668892	39.910211	43.134368
2327	241.189294	144.987710	34.257847	7.610661	27.208765	39.308024	124.555721	124.074414	123.750357	124.977402	23.872828	19.308076	15.641947	13.277362	45.044847	47.967766	38.588519	41.984113
2328	240.590010	146.400888	37.077739	7.463820	26.788204	38.833672	125.088300	123.782792	123.303352	124.640001	23.854044	18.298065	14.009460	11.238816	45.032517	46.464301	36.847948	40.615950
2329	240.257067	146.242222	37.658505	8.937376	25.297020	37.481836	124.574228	123.127973	122.812783	124.278404	23.401085	16.948459	12.177478	9.099803	44.589469	44.926273	34.983398	39.264095
2330	242.805448	147.866776	37.621316	10.670115	23.471984	35.627343	125.050733	122.935937	122.313313	123.673267	22.984697	15.833840	10.720465	7.444532	44.302912	43.595574	33.159164	37.781561
2331	243.796175	148.413882	38.485062	9.737154	24.485055	36.668934	125.578741	123.501511	122.642552	123.770086	23.183673	15.085396	9.443485	5.943673	44.524217	43.195303	32.418746	37.305512
2332	242.633869	148.920696	40.508530	8.642018	25.535225	37.611220	126.417624	124.690437	123.868159	124.768880	24.252114	14.926726	8.725135	5.328518	45.582749	43.708172	32.035126	36.966514
2333	240.306319	147.781954	39.976945	8.007130	25.476455	37.322869	126.049242	125.720901	125.241598	126.048746	24.300050	13.304398	7.699774	4.784290	45.686405	43.786184	31.451245	36.240973
2334	238.915630	147.446610	39.489771	8.662702	23.881221	35.314419	125.936266	126.516161	126.200230	126.875285	24.195599	11.377620	6.427039	3.937794	45.679890	43.703273	30.716696	35.383916
2335	239.204605	147.970637	38.267656	9.297133	22.547729	33.634704	125.941252	126.874502	127.299718	128.199732	23.608021	9.307749	5.151792	3.127682	45.270800	43.264335	29.734505	34.213777
2336	237.304147	145.320358	35.775869	10.189085	20.864748	31.939623	124.227606	126.234947	127.704182	128.980474	22.538705	6.915175	3.483136	1.801366	44.257453	42.330393	28.563681	32.970058
2337	236.892936	144.742845	34.791960	12.996283	15.633205	26.038547	123.840571	126.189044	128.087366	129.499922	22.020646	5.141535	2.494149	0.867132	43.803413	41.850157	27.940836	32.240694
2338	236.370877	143.730655	34.927412	15.074320	11.809314	21.827985	123.683546	126.001985	128.051964	129.612522	22.548332	4.231851	2.426124	0.389971	44.258931	42.326180	27.799159	32.129880
2339	235.917938	142.114812	34.282573	16.267575	9.690808	19.594793	123.178643	125.700132	127.876781	129.553558	23.186680	4.149615	3.042556	0.680199	44.819489	43.077724	28.051255	32.500602
2340	237.406198	141.944022	33.194686	18.239065	7.275413	17.329767	123.488763	125.620175	126.733587	128.052941	24.149526	4.883021	4.212209	0.797178	45.747099	43.475681	29.166802	33.537148
2341	237.978722	140.420752	31.080809	19.876908	6.240592	16.703865	122.900741	125.044406	125.407628	126.463640	24.781661	5.681279	5.345918	0.492020	46.333712	43.848480	30.229799	34.628761
2342	236.055883	141.579971	31.132107	19.698509	2.433799	11.226015	123.072940	123.958993	122.934036	123.542620	25.091688	6.207965	5.815350	0.121800	46.611718	43.953388	30.942261	35.296643
2343	238.571540	144.421456	28.072122	20.323338	0.903757	8.963292	123.444161	122.269258	119.960084	120.467371	24.545596	6.534884	6.250030	0.992976	46.285621	44.518809	31.590439	35.981733
2344	239.582283	145.372544	25.371830	20.284882	0.137210	7.606223	123.255706	120.454915	116.900454	117.236109	24.350933	7.077700	6.721603	1.844454	46.226152	45.296206	32.498904	36.888105
2345	237.357944	142.949730	24.548801	19.280366	0.471205	7.630268	122.389405	119.983496	115.829084	116.098123	24.748231	7.840109	7.444504	2.783211	46.520103	46.884411	33.847820	38.317295
2346	236.076499	140.117314	23.025695	19.274865	0.500943	7.672177	121.101208	118.688784	113.744271	113.819672	25.120316	8.465463	8.949280	4.266157	46.826718	49.147083	35.441913	39.729649
2347	236.769576	140.831532	23.393815	17.892072	2.593970	9.764810	121.515969	119.002944	112.195217	111.330580	25.107915	8.811048	10.409682	5.775418	46.902577	51.669428	37.458215	41.175416
2348	235.602660	139.233350	23.686673	17.163138	3.046862	9.933748	120.870584	119.064035	111.587666	110.309947	25.293427	9.100878	11.348681	6.777830	47.048594	54.170666	39.387842	42.669270
2349	238.279469	141.030587	23.512226	15.969312	5.165675	12.036960	121.628132	119.352763	111.361115	109.851384	24.890111	8.691109	11.400056	6.937767	46.847902	56.156870	40.551178	43.454915
2350	241.570544	145.602822	25.938526	15.558163	4.587720	10.725479	123.803777	119.650638	110.811075	109.021115	25.096893	7.637189	11.545792	6.701534	47.339422	58.575573	41.775971	44.174106
2351	243.481490	146.625601	26.917896	14.606387	5.012999	10.708992	124.083174	119.319743	110.005782	108.017135	24.791883	5.752096	11.635307	6.417598	47.149917	60.780875	42.199026	44.134578
2352	243.463487	145.577122	25.995896	14.562862	4.664869	10.100820	122.946274	118.952231	109.940075	108.030067	23.089148	3.484147	10.271441	5.418583	45.518012	61.304855	41.287324	43.016348
2353	241.296401	144.503514	27.698791	14.170737	3.797837	8.761519	122.282975	118.961101	110.174356	108.293826	22.492338	2.060741	9.958969	5.287286	44.831922	61.800975	40.963652	42.402052
2354	243.583644	146.417587	27.537952	13.900581	5.136338	10.393531	123.124048	120.065294	110.866499	108.656811	21.317007	0.208302	8.861846	4.515719	43.945654	61.718943	40.344754	41.826642
2355	243.173521	145.477611	28.501898	13.327611	5.522986	10.761299	122.914549	121.130048	112.325339	110.061629	21.268784	0.096423	8.320956	4.393962	43.840888	62.216746	40.405473	41.872661
2356	240.135685	141.905928	28.110547	12.769593	5.956973	11.290483	121.032559	121.635686	113.991736	111.973065	20.615784	0.897925	7.613199	3.897645	42.949014	61.913554	39.842242	41.382828
2357	241.880318	142.803510	27.813375	11.899990	7.425072	12.941771	121.537415	122.838537	115.633756	113.624579	20.161741	1.535190	7.287403	3.758839	42.619698	62.086828	39.597274	41.175245
2358	242.106894	144.212562	28.663752	10.547032	8.535478	13.862363	122.446795	124.289104	117.931876	116.065926	20.323222	1.818015	7.359932	3.907531	42.862088	62.620492	39.813615	41.395297
2359	241.542672	144.630042	29.018915	9.237109	9.937010	15.099831	122.562412	125.377848	120.267935	118.691902	20.316162	2.024188	7.258682	3.856912	42.857867	63.075060	40.030886	41.700316
2360	240.147746	144.519979	30.217083	6.655551	12.377448	17.077174	122.279636	125.729423	122.919415	122.163474	20.588438	1.864742	7.293678	3.879065	43.029234	63.581980	40.088227	41.780061
2361	240.677112	145.842339	31.210172	5.415990	13.066941	17.148667	122.776684	125.592131	124.372505	124.267646	21.344970	1.579881	7.826342	4.242748	43.808983	64.486309	40.869605	42.531135
2362	240.679750	146.129181	31.642001	3.768832	14.337678	17.791429	122.783046	125.157280	125.200104	125.805439	21.775981	1.404799	8.087380	4.405137	44.207421	64.766459	41.073121	42.615909
2363	239.642502	145.436128	32.398444	1.615350	16.472189	19.460156	122.255050	124.117135	124.978059	126.308889	21.836536	1.531928	7.733152	4.025120	44.175919	64.699413	40.848638	42.330528
2364	240.019539	145.154679	32.190444	2.182946	17.006726	20.017239	122.939257	124.185299	123.898529	126.032435	21.880067	1.695927	7.358060	3.815282	44.200077	64.460375	40.721086	42.122002
2365	240.488985	145.597116	32.588860	1.826175	18.603439	21.609076	123.749710	124.071755	122.647315	125.670395	21.889045	2.068663	7.028064	3.415668	44.247141	64.195830	40.535539	41.814726
2366	239.904325	144.930306	31.987523	2.691182	19.078745	22.135094	123.565647	123.480009	121.184098	125.957122	21.614974	1.941064	6.705433	2.982563	43.958966	63.490888	39.884127	41.002717
2367	239.950597	144.634078	31.000752	3.679023	19.073349	22.235604	123.418759	123.145561	120.343381	126.758936	21.231142	2.158075	5.998135	2.006431	43.579761	62.730493	39.326761	40.404191
2368	242.613221	147.819571	31.288385	4.317489	19.381326	22.565045	124.963787	123.194581	119.081463	126.415663	21.093064	2.616002	5.658538	1.354204	43.673436	62.484607	38.868161	39.985404
2369	242.489448	147.463758	30.606489	3.842672	21.009078	24.404162	124.796111	123.322391	119.107009	127.002098	21.125294	2.495366	5.792676	1.307768	43.672120	62.381453	38.648447	39.913733
2370	240.567039	146.363395	30.704708	4.141211	21.028283	24.409570	123.974914	123.187923	119.417720	127.575974	21.087046	2.331001	5.903790	1.330208	43.485047	62.041381	38.187759	39.597367
2371	241.282296	147.075314	29.921745	3.666993	22.835234	26.300258	123.890770	123.269211	119.929077	128.113446	20.449496	2.689577	5.356994	0.811592	42.932190	61.697180	37.684889	39.338621
2372	240.935818	147.144483	30.177646	4.689627	21.450319	24.697615	123.879158	123.463044	120.292960	128.448808	20.824967	2.366715	5.888865	1.288847	43.268913	61.839301	37.998640	39.783785
2373	240.301713	146.308180	29.920807	3.999065	22.832244	25.988192	123.276569	123.592415	120.553402	128.664141	20.681097	2.286903	5.801224	1.333077	43.044203	61.635536	37.908609	39.793614
2374	241.161016	146.063139	28.997084	3.465098	23.954147	27.051288	123.091703	123.536946	120.244267	128.187217	20.615711	2.167183	5.871158	1.508072	43.003942	61.618661	38.086766	40.035317
2375	241.138467	146.829983	30.447258	3.253399	23.367342	26.069844	123.659242	123.910960	120.450958	128.385804	21.163247	1.666953	6.522474	2.213124	43.534934	61.705808	38.346406	40.238659
2376	241.433705	148.646574	31.508474	2.333408	23.691763	26.132081	124.589648	123.934288	120.040407	128.135016	21.564320	1.122004	7.078586	2.815039	44.019765	61.764274	38.999768	40.939206
2377	239.555766	147.434992	31.125515	1.808740	24.114285	26.554840	123.788492	123.458530	119.785412	128.191357	21.453546	0.738168	7.213354	3.062269	43.808901	61.435156	39.134894	41.148363
2378	239.848411	146.535864	30.005019	2.069368	23.972999	26.580732	123.463366	123.429618	119.861192	128.401219	21.747722	0.274247	7.628551	3.476368	44.062956	61.487352	39.458153	41.235018
2379	239.783548	146.675575	29.860360	2.387712	23.496254	25.998800	123.694954	123.730113	120.244079	128.984315	22.257830	1.171659	8.014911	3.714505	44.563529	61.865436	40.161810	41.652941
2380	238.794300	145.214451	28.757314	2.528776	23.660970	26.204411	123.106422	123.702864	120.293797	129.162139	22.259520	1.806878	8.209783	3.902469	44.500677	61.962286	40.369196	41.647313
2381	238.449706	144.994801	28.341442	3.239551	22.592136	25.101850	123.143695	123.685581	120.042339	128.963335	22.554435	2.452092	8.659392	4.307421	44.788858	62.270788	40.732474	41.778769
2382	237.642843	144.474168	28.432586	3.314252	22.243921	24.723464	122.967602	123.544809	119.796370	128.777592	22.638540	2.333109	8.631621	4.131203	44.839433	62.265553	40.787936	41.797029
2384	238.536418	146.329944	29.221173	3.197909	21.868958	24.160093	123.820674	123.590677	119.370593	128.314527	22.655057	2.264210	8.703027	4.190978	44.961080	62.356722	40.606309	41.606713
2385	237.928966	145.178425	28.822930	2.787903	21.988080	24.264448	123.310215	123.507737	119.404956	128.472052	22.804380	2.297148	8.654486	4.115933	45.029696	62.532897	40.762845	41.810163
2386	238.402717	145.062028	28.335312	3.278704	21.067911	23.252835	123.181522	123.511415	119.454919	128.648652	22.746504	2.181013	8.754987	4.254582	44.967502	62.545383	40.609264	41.707768
2387	240.065564	145.684911	27.784666	3.482992	20.637629	22.805275	123.393852	123.277627	119.084224	128.416244	22.567754	1.803741	8.344850	3.857486	44.865217	62.478103	40.425070	41.561060
2388	240.203749	145.670251	28.225326	3.473391	20.222579	22.327737	123.432072	123.269649	119.074921	128.518068	22.690212	1.712746	8.542711	4.076087	44.963267	62.422809	40.385848	41.539746
2389	239.651475	145.622275	29.082339	3.101000	20.195374	22.220284	123.422569	123.153961	118.898571	128.432017	22.680394	1.396813	8.279550	3.770454	44.908672	62.210328	40.184324	41.419327
2390	238.745915	145.187244	29.926413	2.702604	20.544961	22.604302	123.304410	123.331653	119.138075	128.682437	22.912530	1.413960	8.363019	3.794050	45.049984	62.241276	40.222839	41.511102
2391	239.638125	145.691397	30.047624	2.973984	20.209839	22.337512	123.719369	123.559252	119.133961	128.592958	23.208478	1.428134	8.542597	3.919461	45.360563	62.357711	40.497957	41.763482
2392	240.192314	146.017930	30.164267	3.104299	20.175904	22.449362	123.969315	123.775593	119.197514	128.614679	23.282054	1.387150	8.491908	3.853343	45.444252	62.286710	40.399248	41.617882
2393	240.968917	146.068574	29.611116	4.200511	19.268867	21.717112	123.989634	123.816082	119.132787	128.523341	23.158256	1.275811	8.330103	3.682565	45.338203	62.078670	40.286389	41.427146
2394	241.121265	146.017718	29.432110	4.168846	20.129751	22.911587	123.892300	123.966929	119.409375	128.857950	23.039243	1.261307	8.236399	3.573121	45.213412	62.060241	40.347634	41.485136
2395	240.527672	145.308160	29.115839	4.732414	19.817926	22.736122	123.457679	123.998203	119.725280	129.298941	22.902999	1.211399	8.241295	3.573737	45.040101	61.884059	40.211253	41.307780
2396	240.363146	144.292928	28.144779	4.714281	20.649769	23.833203	122.829775	124.056919	120.184196	129.920356	22.569412	1.096459	7.992015	3.345658	44.677186	61.820099	40.184252	41.296647
2397	241.170645	145.220898	28.737962	4.854950	20.350698	23.341843	123.457781	124.340586	120.269246	129.953736	22.899512	1.225674	8.311646	3.608585	45.049839	62.064303	40.459884	41.420350
2398	241.034115	144.382871	28.250931	4.383279	21.496690	24.581237	123.081363	124.521417	120.781878	130.545011	22.843368	1.353712	8.256006	3.557930	44.954875	62.215776	40.604457	41.545030
2399	240.972699	145.032356	29.715239	3.967916	21.354649	24.193668	123.779115	124.922083	120.872420	130.514550	23.482625	1.761164	8.857964	4.108882	45.575692	62.514178	41.126779	41.970182
2400	240.954857	146.185913	31.470642	4.055958	20.035035	22.519437	124.609047	125.008734	120.413060	129.813245	24.146499	2.118690	9.375135	4.558411	46.237658	62.852085	41.575765	42.307416
2401	242.660892	146.842552	30.726351	3.910540	20.498286	22.957907	124.801176	124.970426	120.161384	129.400797	23.775735	2.035561	9.070870	4.300143	45.974418	62.906134	41.422318	42.204320
2402	241.918186	146.754409	31.827710	3.818635	19.845874	22.024897	124.836761	124.994702	120.099394	129.332425	24.078493	2.272936	9.446991	4.697728	46.210918	62.952266	41.380397	42.118233
2403	241.557434	146.288654	31.452383	4.147635	19.545375	21.712878	124.367877	124.871637	120.166007	129.466698	23.779189	2.106389	9.336882	4.591026	45.891368	62.856832	41.293135	42.115111
2404	242.874699	146.280094	29.364489	4.502153	20.179149	22.574396	123.799939	124.642114	120.241608	129.616432	22.651096	1.637531	8.441645	3.793384	44.871547	62.328648	40.541011	41.484153
2405	241.645993	145.085205	29.077869	4.617742	20.048848	22.429205	123.002999	124.478765	120.469185	130.029055	22.491248	1.670425	8.439202	3.793525	44.624945	62.166621	40.434040	41.414176
2406	240.737383	145.514130	30.704942	4.351657	19.637765	21.796517	123.262795	124.433637	120.258965	129.832169	22.812076	1.635712	8.526396	3.781952	44.897275	62.164435	40.516675	41.463054
2407	241.977747	146.709608	31.396309	3.703002	20.452126	22.618484	123.933953	124.716731	120.395680	129.889643	23.134362	1.932459	8.792466	4.028252	45.282012	62.568546	40.959526	41.935975
2408	241.941033	146.001319	31.447981	3.292287	20.933126	23.200207	123.711443	124.781623	120.495529	129.951585	23.136483	1.978391	8.896595	4.122479	45.249831	62.405795	40.869575	41.838569
2409	241.948371	145.606976	31.251261	3.322197	21.257084	23.679225	123.519847	124.925746	120.794510	130.278719	23.108870	2.080138	8.864425	4.096532	45.210278	62.402071	40.863488	41.832985
2410	242.706277	146.371276	31.433439	3.401541	21.391595	23.941663	123.852141	124.874947	120.564803	129.993095	23.054854	1.941437	8.665286	3.870277	45.219237	62.349290	40.823538	41.794759
2411	243.258751	147.488197	32.093739	3.586199	21.343000	23.938843	124.272080	124.622081	120.243013	129.768664	22.895576	1.660279	8.500114	3.690741	45.130756	62.080729	40.490224	41.428631
2412	242.857163	146.920015	31.825868	3.836797	21.092601	23.797180	123.917270	124.528623	120.541497	130.238973	22.807062	1.457715	8.238136	3.401589	45.003316	61.987765	40.328209	41.271893
2413	242.046381	146.411158	32.010624	4.086790	20.664493	23.445595	123.612320	124.427940	120.718363	130.560316	22.830948	1.300570	8.155045	3.280784	44.962645	61.928980	40.195912	41.069032
2414	241.849772	146.544371	32.003157	4.265480	20.374451	23.236378	123.741650	124.568804	120.769349	130.530356	22.667949	1.023346	7.812039	2.928477	44.818373	61.750882	39.965049	40.774172
2415	241.486837	145.519383	30.675378	5.334099	19.834124	22.884898	123.041284	124.429335	120.712488	130.460773	21.941234	0.720925	7.022546	2.162922	44.084008	61.354598	39.233499	40.069506
2416	241.832196	144.785694	29.432669	5.536481	20.428656	23.756127	122.661272	124.368009	120.594818	130.216466	21.469955	0.443270	6.592934	1.731249	43.630989	61.189306	38.924891	39.788257
2417	241.748704	144.551013	29.328589	5.163016	21.311301	24.789200	122.631191	124.585496	121.083152	130.750021	21.499527	0.671045	6.694024	1.845261	43.653368	61.363747	38.988089	39.836666
2418	241.762018	144.811350	29.522047	5.077800	21.253637	24.683769	122.871224	124.863193	121.440899	131.160168	21.670259	0.902533	6.773039	1.916099	43.824183	61.662726	39.079565	39.906136
2419	241.010404	145.215323	30.560949	4.649015	21.523515	24.881031	123.068589	124.708922	121.179341	130.882944	21.868643	0.911970	6.772443	1.858947	44.009741	61.825164	39.250209	40.036205
2420	240.378107	144.992175	30.714412	4.258298	22.146127	25.550839	122.878611	124.640494	121.288132	131.015395	21.732221	0.867180	6.708208	1.811895	43.850598	61.711991	39.123721	39.911995
2421	241.615446	146.265265	31.043786	3.816703	22.867288	26.328498	123.461125	124.758027	121.252324	130.899441	21.547815	0.566743	6.310064	1.394237	43.750296	61.605664	38.907744	39.677466
2422	242.119739	146.520315	31.115946	3.521998	23.193312	26.710968	123.625165	124.683105	121.130467	130.736766	21.877535	0.642306	6.717864	1.824884	44.063624	61.800025	39.190649	39.928597
2423	240.902359	145.809476	31.588903	2.921246	23.681551	27.190361	123.540492	124.835934	121.381326	131.014235	22.376164	1.041187	7.179129	2.294988	44.460339	62.143774	39.736591	40.461675
2424	241.465775	145.887051	30.380782	3.477456	23.541522	27.097828	123.463972	124.784875	121.390229	131.012685	22.103046	1.178856	7.386088	2.649307	44.247211	62.150398	39.786140	40.567172
2425	240.973655	145.795443	30.466644	2.543974	24.550074	28.037069	123.518941	124.795850	121.349158	130.917078	22.297501	1.383634	7.653468	2.941928	44.431753	62.436787	40.275010	41.133441
2426	240.119394	145.040156	29.657985	2.200393	25.275615	28.803822	122.966386	124.508734	121.203093	130.864157	22.071631	1.370027	7.669148	3.015438	44.180580	62.493547	40.209259	41.127434
2427	240.517906	145.323494	29.523707	1.507705	25.946175	29.434674	123.337052	124.775119	121.331473	130.933238	22.578671	2.119516	8.475925	3.884476	44.705823	63.205567	40.881008	41.827257
2428	241.079591	145.928948	29.670416	1.199070	26.295065	29.778884	123.858145	124.854167	121.074663	130.578040	23.155926	2.702441	9.269895	4.698391	45.315114	63.779163	41.624644	42.576607
2429	239.956670	143.022256	27.339148	1.135939	27.363571	31.108650	122.146439	124.353700	121.554123	131.522149	22.940149	3.151422	9.724000	5.301480	44.989751	63.907784	41.950573	43.027034
2430	240.188464	144.236871	28.894984	0.979922	26.863632	30.337119	122.904786	124.360965	121.432963	131.554042	23.621365	3.647272	10.307930	5.848747	45.687229	64.176860	42.568087	43.625948
2431	241.573392	143.887985	27.515032	0.496415	28.332192	32.057310	122.635028	124.235341	121.668329	132.030428	23.639789	4.178788	10.694640	6.335729	45.735689	64.631592	43.016720	44.258999
2432	242.154474	144.628140	28.548568	0.526084	29.272052	32.920990	123.221150	123.853072	120.741271	130.945659	24.261269	4.943936	11.318238	7.021198	46.377819	65.215187	43.614591	44.898666
2433	242.884031	143.757879	27.103822	0.696409	30.125872	33.977694	122.828152	123.682817	120.728689	130.910484	24.194668	5.419077	11.536206	7.380073	46.315653	65.515655	43.769502	45.186230
2434	242.526347	142.575843	25.666796	1.154574	31.199036	35.199338	122.140823	123.250826	120.186224	130.177202	24.207619	5.807623	12.093890	8.053817	46.324071	66.012902	44.272055	45.845453
2435	243.854269	143.719386	25.408641	1.412899	31.178194	34.999671	122.791939	123.273939	119.797370	129.494075	24.557484	6.723885	12.701824	8.758752	46.788350	66.856728	44.983338	46.672101
2436	242.807087	143.822848	26.667142	2.522610	31.940364	35.612427	123.195951	123.201108	119.297836	128.792228	25.531787	7.766202	13.818892	9.881193	47.762667	67.986314	46.204856	47.954430
2437	241.685508	142.521037	26.377190	2.816191	32.180168	35.868893	122.781472	123.186256	119.396524	128.831211	26.067739	8.574251	14.722744	10.859228	48.249521	68.703916	47.032081	48.871718
2438	239.303460	138.969003	25.086867	2.314789	31.550401	35.358824	121.157201	122.482785	118.942270	128.487891	26.541164	9.295991	15.770391	11.975665	48.535596	69.123899	47.594715	49.474696
2439	241.789785	141.489871	25.873483	2.761758	31.825549	35.560696	122.834710	123.229844	119.098298	128.327977	27.557802	10.135634	16.633632	12.822848	49.706797	70.267142	48.864526	50.780654
2440	238.540075	136.920472	24.386705	2.202469	31.633477	35.748804	120.621833	122.839348	119.560224	129.017347	27.914519	10.891324	17.578338	13.867902	49.792749	70.623893	49.421494	51.425975
2441	243.082303	141.825616	25.721474	3.402794	32.978790	37.105451	123.490314	123.631270	119.199448	128.179232	29.247518	12.088269	18.990393	15.299538	51.421804	72.172265	51.092540	53.111316
2442	240.751029	139.857079	26.463893	5.187262	34.401281	38.830125	122.881797	124.057563	119.809078	128.739159	30.383531	13.210390	20.337363	16.829970	52.353492	73.132272	52.467261	54.583721
2443	240.500293	140.398642	27.542643	5.790149	34.027949	38.415893	123.373868	124.518524	120.064210	128.849734	31.316990	13.963977	21.260950	17.877967	53.243206	74.022445	53.694332	55.924750
2444	242.749421	141.173993	26.647046	5.269723	32.950624	37.526664	123.792461	124.723333	119.925259	128.520607	31.602106	14.312758	21.829375	18.597151	53.611957	74.546123	54.397740	56.642397
2445	243.858517	141.943477	26.153159	5.291903	33.756996	38.668006	123.867736	124.544268	119.463344	127.956918	31.616999	14.488481	22.185456	19.122331	53.694404	74.936436	54.878871	57.108799
2446	244.873093	144.943160	27.909653	5.286397	33.975389	38.832306	125.192141	124.933315	119.492809	128.032612	31.964986	14.712137	22.728759	19.781737	54.174715	75.472279	55.614342	57.809363
2447	243.610966	143.551063	27.057978	4.552223	34.576457	39.825818	124.155518	124.378066	119.190540	127.921634	31.622173	15.053074	22.739036	19.930751	53.789856	75.516042	55.826143	58.008799
2448	243.930212	143.806821	26.632186	3.364516	33.455699	38.938580	124.066647	124.172985	118.984055	127.795344	31.736356	15.308910	23.285450	20.472874	53.934245	75.590721	56.239920	58.299029
2449	242.343861	141.762397	26.264238	4.333030	35.181038	41.031746	122.944342	124.025039	119.243985	128.177823	31.763380	15.673081	23.614865	20.749892	53.829423	75.680043	56.479508	58.593848
2450	244.610253	144.342307	27.356141	4.439146	34.976393	40.807316	124.403523	124.688552	119.417696	128.233382	32.584366	16.110332	24.453376	21.429196	54.753951	76.381807	57.444841	59.517013
2451	242.465064	144.717667	30.142555	5.659667	35.852920	41.385339	124.766432	124.993744	119.666827	128.479274	33.409919	16.390692	25.151685	22.006127	55.459195	76.858961	57.753838	59.677643
2452	241.492967	143.102863	29.122690	6.129080	36.276025	41.651678	123.634164	124.598425	119.878760	129.009309	33.033828	16.203315	25.012319	21.885523	55.028190	76.962275	57.665571	59.596083
2453	242.800315	144.157176	29.218064	6.495670	36.532681	41.753278	124.048770	124.827632	120.151057	129.343043	33.153628	16.203939	25.233908	22.071198	55.217893	77.165466	57.893321	59.736362
2454	243.915152	145.498748	30.207620	7.641894	36.559213	41.594142	125.052475	125.092596	120.003740	128.975414	33.751734	16.444294	25.539849	22.240555	55.866199	77.546865	58.365310	60.101448
2455	242.345373	143.834465	29.498649	6.958666	35.257207	40.284722	124.105102	124.741244	120.063289	129.109278	33.354452	16.165879	25.291923	21.971039	55.388044	76.998117	57.844162	59.542441
2456	237.542923	143.241221	34.397772	7.881458	34.130905	38.752329	124.682966	125.068071	120.151048	129.252609	35.454368	16.762437	26.900814	23.232047	57.158385	77.560230	58.984798	60.421591
2457	241.778918	142.874771	30.532986	6.634805	34.635648	39.489072	124.360230	125.054100	120.299148	129.237812	34.724214	16.958224	26.721228	23.046758	56.653153	77.234696	58.961482	60.502044
2458	241.972207	141.719764	29.247815	5.531717	33.871463	38.636937	123.706238	124.875990	120.379405	129.359622	34.485299	16.939669	26.636347	22.826922	56.420137	76.991787	59.121753	60.721156
2459	234.359005	147.091608	46.878829	7.834148	27.044333	29.254221	128.719686	125.977087	118.902165	127.238884	41.392416	20.218913	31.543315	26.893591	62.594472	79.351065	63.371402	64.297522
2460	242.267996	141.829861	29.843913	4.200121	30.288142	34.587940	124.189770	124.662848	119.759720	128.554661	35.553493	17.626006	27.570622	23.463569	57.462115	77.118018	59.875224	61.318628
2461	243.304362	156.367352	51.763189	7.831351	24.427292	25.955506	134.393414	126.735263	116.910490	123.986666	44.329666	21.607966	33.838661	28.800890	65.938769	81.056936	65.658161	66.239788
2462	227.227833	144.795152	52.118787	6.874980	19.765623	20.285067	128.661809	125.507395	117.832766	126.047605	44.902406	21.874377	34.650010	29.599585	65.356475	80.334337	65.158818	65.727111
2463	230.710798	144.513887	47.810889	4.180116	18.623669	19.572835	128.170560	124.836348	117.051874	125.028172	43.702185	21.012396	34.053770	29.130561	64.437408	79.967135	64.668752	65.339268
2464	239.986308	140.731292	31.642104	0.589155	22.140985	25.185873	124.778499	123.647124	117.415195	125.551697	38.537759	18.730971	30.696828	26.336891	60.168526	78.495702	62.306709	63.516857
2465	239.071382	140.424719	31.855133	0.730561	21.890106	24.804225	124.675883	123.521613	117.221517	125.395602	38.949445	18.863669	31.250163	26.908485	60.515913	78.494651	62.662636	63.837964
2466	238.900251	140.228974	31.408628	0.342997	19.714738	22.324781	124.583721	123.420371	116.996418	125.185955	39.148908	18.865180	31.601322	27.300273	60.689770	78.367431	62.893790	64.058858
2467	240.846024	142.638036	32.027530	0.454426	19.340459	21.781259	125.635731	123.486250	116.325871	124.273861	39.418458	18.768960	31.608942	27.280275	61.060689	78.326154	63.085533	64.207704
2468	241.621666	143.010478	30.943556	1.603153	18.009626	20.412840	125.401684	123.302048	116.088335	124.094044	38.856623	18.141293	31.160610	26.885778	60.549502	77.471854	62.513240	63.608695
2469	241.331182	142.157679	29.325547	2.723722	16.552398	18.919760	124.411700	122.620642	115.460867	123.604478	37.918044	17.313024	30.087942	25.869080	59.630546	76.660717	61.664963	62.815981
2470	242.120362	142.455772	28.576776	3.372698	15.516488	17.827540	124.263077	122.273712	114.883074	123.015309	37.528176	16.806042	29.574008	25.371680	59.278501	76.119549	61.186454	62.330380
2471	244.013188	143.396557	27.741726	3.573365	15.543155	17.917120	124.448449	122.673244	115.324405	123.510575	36.850515	16.131140	28.913373	24.770074	58.728582	75.625020	60.303521	61.435683
2472	243.604167	141.773868	26.448098	4.400804	14.851598	17.342619	123.291888	122.378373	115.288924	123.531513	35.940159	15.281037	28.138224	24.076595	57.784213	74.902831	59.248796	60.391876
2473	243.484659	141.399756	26.449549	4.506878	15.124787	17.700321	122.809031	122.088039	114.891942	122.976712	35.175637	14.376682	26.983551	22.831744	57.032046	74.119916	58.203483	59.334796
2474	246.119914	142.177442	24.796528	6.166539	13.868296	16.593797	122.639936	121.433906	113.624614	121.226225	33.884333	12.992743	25.537299	21.280079	55.900556	72.954942	56.795334	57.862563
2475	246.689537	143.852173	25.961471	7.476851	11.264093	13.726688	123.013448	120.597134	111.883370	118.946958	33.149475	11.647952	24.379034	19.947752	55.219130	71.451282	55.383898	56.259499
2476	246.787577	143.374066	24.833790	9.695296	7.919294	10.290734	122.167125	119.585201	110.402124	117.154263	31.574516	9.629429	22.285869	17.695510	53.664027	69.294105	53.392421	54.167504
2477	246.559322	145.373143	27.500230	10.095034	5.858559	7.957129	122.941070	118.922438	108.650384	114.873309	31.342302	8.211464	21.184784	16.284851	53.377007	67.384325	52.218294	52.781971
2478	246.932897	144.254592	25.589165	11.439156	4.059042	6.220422	121.824631	118.239494	108.210255	114.626916	29.834398	6.625323	19.344207	14.241652	51.898801	65.360817	50.406482	50.927863
2479	245.637907	143.175909	26.161568	11.679906	2.520799	4.490276	121.247182	118.113664	108.251582	114.862714	29.333825	5.550070	18.228730	12.878828	51.257470	64.068237	49.364365	49.839789
2480	247.170605	144.370585	26.126068	11.766310	2.002816	3.960878	121.696540	117.709313	107.193821	113.440274	28.906597	4.704292	17.365311	11.806412	50.914023	63.339848	48.493259	48.934690
2481	248.966766	146.011869	25.555210	12.699567	0.897335	2.762049	122.171383	117.713259	107.001140	113.098238	28.126612	3.460481	16.244606	10.604398	50.335844	62.641642	47.108301	47.332691
2482	248.855556	147.899564	27.322954	12.571921	0.761233	2.425513	122.683868	117.548722	106.693207	112.878221	27.890024	2.542979	15.222501	9.459743	50.183519	62.271484	46.215738	46.239863
2483	248.776200	145.997270	24.467581	14.286636	0.770090	0.908272	121.005930	116.612868	106.466019	113.216364	26.766683	1.742527	14.163579	8.451759	49.074956	61.437531	45.047751	44.973127
2484	250.580502	145.594927	22.094897	14.014954	1.027010	2.963174	120.500694	116.644543	106.869411	113.897701	25.764290	0.805403	12.719409	6.988077	48.180441	60.433372	43.896434	43.677283
2485	250.941658	145.368289	21.215632	13.955914	1.263633	3.108187	120.217893	116.776831	107.282903	114.409605	25.060963	0.182927	11.569828	5.815991	47.540914	59.704491	42.843377	42.455525
2486	250.587353	145.925929	21.652887	13.838752	1.501496	3.198181	120.298536	117.088261	107.663975	114.747172	24.509505	0.543506	10.413474	4.597323	47.018485	59.042739	41.956072	41.458524
2487	249.838959	147.305797	23.177300	13.145752	2.331894	3.831931	120.723151	117.062062	107.448552	114.319077	24.014537	1.310602	9.150628	3.253754	46.596142	58.385726	41.018482	40.418312
2488	248.787716	146.123859	22.484394	12.943323	3.862728	5.439147	119.906036	117.010776	107.835602	114.813821	23.124770	2.004342	8.132522	2.237022	45.694452	57.564291	39.891723	39.207721
2489	247.891834	145.758543	22.616546	13.473441	3.801575	5.246353	119.628984	117.245074	108.362077	115.406573	22.439100	2.706057	6.944255	0.913925	45.002944	56.803231	38.783712	37.948663
2490	247.629004	145.143081	21.548434	12.738240	6.593213	8.343983	119.076630	117.120367	108.377288	115.309499	21.324873	3.513570	5.538727	0.544939	43.953274	56.043480	37.511555	36.568029
2491	246.926970	143.983455	20.194706	13.004073	7.649737	9.578577	118.344967	117.156880	108.844859	115.729427	20.158306	4.158667	4.463015	1.619163	42.818845	55.321874	36.253859	35.270722
2492	246.306674	141.704082	17.379677	12.628866	10.662566	13.081151	117.012958	117.318368	110.006483	117.145032	18.871825	4.736875	3.696632	2.355430	41.520666	54.642481	35.362050	34.463912
2493	243.051407	139.564314	18.077104	11.011153	13.714527	16.314396	116.146217	117.489244	110.674979	117.984886	18.767106	4.511395	3.453887	2.631403	41.236220	54.500268	34.806800	33.898207
2494	242.809150	140.020124	19.025082	8.582384	17.561606	20.366904	116.751542	117.868515	110.821754	117.919738	19.018206	4.132815	3.559521	2.576311	41.500954	54.671956	34.872336	34.022705
2495	242.756739	139.593357	18.615049	8.034076	18.856897	21.811055	116.730685	118.041093	111.070947	118.163011	19.311865	3.534994	4.092092	2.045286	41.777839	54.861344	35.125430	34.333193
2496	241.937363	137.051507	16.547570	7.464323	20.393097	23.771850	115.601054	117.810906	111.201688	118.219082	18.899262	3.168551	4.235009	1.774767	41.302469	54.666418	35.098411	34.637162
2497	240.780106	137.809711	18.549010	6.403769	20.918655	24.219926	116.526262	117.970941	110.641828	117.248313	19.655389	2.009308	5.034613	0.945325	42.040869	54.752585	35.492694	35.317658
2498	238.977669	138.065912	20.716102	4.937186	21.935606	25.203906	117.076948	117.530563	109.423332	115.696533	20.412588	0.742431	6.046744	0.123233	42.736887	54.804997	35.871729	35.942985
2499	239.720046	138.823204	20.313291	4.943034	21.854043	25.278907	117.418685	117.251489	108.838260	115.196812	20.321073	0.030087	6.484728	0.713552	42.705802	54.233740	35.966020	36.349605
2500	236.294763	136.360946	20.953499	5.237409	20.608208	24.035467	116.375318	116.352973	107.863657	114.346308	20.968534	1.097027	7.660312	1.974290	43.090915	53.782130	36.495513	37.047224
2501	235.056434	137.855235	24.232361	5.127723	18.959906	22.084703	117.641177	116.306361	106.952115	113.199530	22.529597	2.849392	9.228855	3.602387	44.555960	54.051632	37.643478	38.227445
2502	236.347150	139.825208	25.081022	5.505218	18.288131	21.421491	118.720717	116.039004	105.844796	111.838080	23.113062	3.831018	10.029773	4.505028	45.219683	53.872451	38.481335	39.161673
2503	235.143564	138.396279	25.094785	5.643807	17.802029	21.018189	118.381018	115.515872	105.048327	110.796672	23.553577	5.397681	11.189403	5.868920	45.553239	53.530005	39.071709	39.849304
2504	234.883709	137.922902	25.303528	6.804472	16.089730	19.311850	118.315017	115.191826	103.938882	108.892089	23.752036	6.450416	11.999896	6.695025	45.669355	52.960642	39.607284	40.346857
2505	235.807501	138.261098	25.188386	7.420144	15.326308	18.634785	118.481042	114.876233	102.875960	107.221617	23.733810	7.365338	12.534202	7.254155	45.662609	52.290412	39.838936	40.494652
2506	235.262609	137.292314	24.583873	7.972022	15.126599	18.672250	117.758117	113.749734	101.284082	105.217188	23.546433	8.536367	13.276282	8.105272	45.427380	51.624489	40.083653	40.696404
2507	235.061116	135.651880	21.725397	8.816194	14.793098	18.706417	116.405778	112.353694	99.750690	103.369650	22.347242	9.073733	12.963345	7.879724	44.242644	50.449834	39.579669	40.251187
2508	234.718002	136.770789	22.778200	8.915419	14.444684	18.466848	116.761225	111.223443	97.734493	100.712427	22.411205	10.213360	13.380098	8.261183	44.319500	49.841538	39.633135	40.289267
2509	236.578696	138.976742	23.821082	9.197716	13.564068	17.603300	117.750427	109.969236	95.136852	96.987055	22.664763	11.598274	14.148870	9.025590	44.675714	49.007967	39.875104	40.608102
2510	236.968033	137.754233	22.232327	10.021333	13.475789	17.947938	116.844764	109.115261	94.535200	95.813817	22.262316	12.887224	14.643638	9.671791	44.270153	48.281147	39.998265	40.959764
2511	236.418003	138.357437	22.773951	10.241638	14.669918	19.683904	116.880249	107.892273	92.642970	92.700233	22.436694	13.788983	15.096439	10.146820	44.444043	47.922644	40.326006	41.378437
2512	234.073481	138.196689	24.367843	10.973755	14.408158	19.694425	116.790908	107.374448	91.932271	91.186290	23.161504	14.980689	15.972429	11.020625	45.015058	48.062332	41.029876	42.143650
2513	233.503206	137.664187	24.106178	12.131841	15.554028	21.462215	116.274567	106.673017	91.280054	90.178654	22.912788	15.348883	16.168191	11.218399	44.745564	47.780526	41.441097	42.624128
2514	233.669365	138.786237	25.853073	12.615558	15.641045	21.696188	116.903233	105.881493	89.662618	87.802929	23.540525	16.057730	16.853003	11.770654	45.326446	47.993801	42.178995	43.288737
2515	234.975487	140.393022	26.589370	12.825386	16.304503	22.422310	117.445963	105.173508	88.430974	85.987278	23.443986	16.405933	17.019992	11.928507	45.321603	48.019218	42.509741	43.630764
2516	236.859134	140.230975	24.675546	12.509228	17.243437	23.014602	117.067102	104.969288	86.950623	83.475149	22.878074	16.814697	17.242633	12.437401	44.785886	48.188563	42.596248	43.905025
2517	234.387637	138.198992	24.402877	12.426351	17.252685	22.527276	115.947859	104.385288	85.541595	81.317757	22.612033	17.183474	17.269937	12.754146	44.385085	48.383354	42.651990	44.116742
2518	234.190507	138.709112	25.490804	11.578290	18.126836	22.899810	116.196855	103.647973	83.727490	78.831163	22.598834	17.365820	17.353466	12.927870	44.385356	48.705495	43.106787	44.728998
2519	234.369581	139.064319	26.646726	11.850454	18.082563	22.559645	116.487474	102.875875	82.243277	77.065429	22.787430	18.014461	17.704752	13.348672	44.568647	49.222503	43.209579	45.054371
2520	231.326912	136.917095	26.716881	12.302554	17.786679	22.052105	114.918545	100.690552	79.472798	74.091029	22.086611	17.791112	17.210729	12.956161	43.762075	48.976928	42.340684	44.365165
2521	232.267190	138.361921	28.582474	12.683894	16.946589	20.800254	115.617603	99.632475	77.293934	71.653140	21.867170	17.301284	16.323498	12.124412	43.622117	49.338643	40.893882	42.939140
2522	232.914801	136.918075	27.444812	12.912581	16.493706	20.099201	114.774932	98.138462	75.297969	69.706040	21.159296	16.997629	16.061593	11.965295	42.939745	49.287390	39.377034	41.435441
2523	233.771626	136.141638	26.681974	12.692164	16.524858	20.018520	114.429399	97.160676	73.518145	67.943219	20.251656	16.335294	15.495565	11.340583	42.108290	48.574821	37.281449	39.337888
2524	231.613693	135.950578	29.080643	11.846701	16.690396	19.962425	114.593272	96.573237	72.051696	66.512246	20.543796	16.229167	15.183144	11.040765	42.349548	48.371039	35.545093	37.349861
2525	229.036556	135.227573	31.478693	11.338366	17.174394	20.626288	114.391577	95.066120	71.217365	66.476570	20.995176	16.271209	15.029025	10.858743	42.707317	47.704495	34.335583	35.805201
2526	229.532244	134.877042	31.885349	10.380036	18.382387	22.241749	114.386308	93.743374	70.620379	66.710559	21.184220	16.042344	14.561197	10.450183	42.894693	46.635896	33.062982	34.142890
2527	232.481060	137.010801	32.813892	9.707423	19.364829	23.588714	115.430894	93.147687	70.366001	67.119450	21.282910	15.530929	13.729342	9.673107	43.120080	45.577532	31.911634	32.648192
2528	231.491546	137.585661	34.078232	9.112995	19.897155	24.651845	115.771485	93.137783	70.473007	67.512110	21.561836	15.172213	13.027471	9.023480	43.365936	44.482216	30.725710	31.223275
2529	233.909659	139.362040	33.737452	9.356920	20.074356	25.298692	116.420138	93.620424	71.019238	68.312761	21.315000	14.584881	12.235715	8.351046	43.249557	43.423203	29.522823	29.960162
2530	231.523591	139.117363	34.977042	9.688773	19.375787	24.709389	116.470429	94.638326	71.736066	68.894162	21.025009	13.438774	10.580216	6.843062	42.838894	41.817441	27.696641	28.365640
2531	230.091234	138.304733	34.157088	11.822193	16.959822	22.367909	115.654036	93.911252	70.349319	67.218239	19.759585	11.745413	8.502573	5.073230	41.503434	38.877180	24.627747	25.840442
2532	232.691009	139.626197	32.629603	15.508371	13.200133	18.633765	115.818120	93.871203	69.754126	66.278458	18.200980	9.607983	5.920390	2.683083	40.069867	35.712424	21.460396	23.153042
2533	231.778220	138.046076	32.415496	17.967939	9.194236	14.152154	115.027176	92.468412	68.625465	64.036059	16.710954	7.509514	2.695564	0.037897	38.436164	32.221281	18.353172	21.268309
2534	231.017229	136.854268	31.666928	20.755556	5.173588	9.747219	113.623981	89.918620	67.509589	62.214434	14.939919	5.288886	0.634558	3.061563	36.544139	28.613963	15.137092	19.105260
2535	228.776380	134.946297	30.568294	24.219068	0.828957	5.117964	111.689346	87.618504	66.502012	60.945351	13.237585	3.021613	3.651680	5.875921	34.707462	25.540277	12.707514	17.467384
2536	230.166671	136.872368	32.024701	25.981443	2.055307	1.874818	112.424016	87.617551	66.640573	60.956805	12.954128	0.588962	5.556196	8.320528	34.458311	23.830419	11.089173	16.074153
2537	233.550043	140.834760	34.879909	28.924778	4.978726	0.409432	114.946182	88.451350	67.760123	62.666342	13.230950	3.555835	4.483778	8.576202	34.917477	22.815159	10.090790	14.803503
2538	235.772540	144.381083	38.500135	30.961340	7.050603	1.899072	117.492481	89.455630	68.581249	64.161607	13.856888	6.978674	3.018465	7.178890	35.494302	22.136630	9.331194	13.891111
2539	239.164682	145.672944	39.184803	33.163085	7.794730	1.477336	119.015539	89.388048	69.061029	65.692766	14.405763	8.119762	1.737641	5.955071	35.927936	21.772930	8.557675	12.926641
2540	243.106163	148.923180	41.978120	33.129491	6.186928	1.134790	121.904373	90.582778	70.725150	68.331060	16.632214	7.594162	0.614964	3.729647	38.114084	23.510695	10.117572	14.296733
2541	242.564629	149.097306	43.816617	32.679939	3.461117	5.053184	122.658904	91.230693	72.235965	70.676275	17.838128	7.391669	4.533761	0.360523	39.295995	24.480188	10.695745	14.562120
2542	240.637321	147.695740	43.956396	32.209112	1.021021	8.415631	122.561425	93.235362	73.906616	72.601413	18.334990	7.985079	8.140266	4.323008	39.750177	25.648997	11.765946	16.067532
2543	238.063025	147.168074	43.787717	33.055046	1.026818	11.475074	122.366335	94.781696	75.020444	73.884409	18.048976	9.098504	9.785265	7.154121	39.469761	26.284000	12.527267	17.719313
2544	236.215677	147.378629	44.220157	32.818196	3.065201	13.773446	122.642698	96.094115	76.076187	74.877128	17.560611	9.415000	10.505206	9.405671	38.958325	26.339427	12.324492	17.983063
2545	233.083851	145.007299	43.073113	33.160277	4.037366	15.004010	121.271122	95.898310	76.646719	75.667937	16.857134	10.263406	10.697588	10.058083	38.104174	25.964650	12.172577	18.167736
2546	234.474505	145.061631	41.281148	33.124040	4.977291	15.945634	121.112853	95.966250	77.513534	76.637455	15.951835	12.190228	8.980920	8.150680	37.272887	25.540758	12.050251	18.336534
2547	235.086242	146.028622	41.907120	32.205921	5.705791	16.395764	121.786929	96.353743	79.227304	78.385988	15.872224	14.040063	7.122393	5.944870	37.201466	25.580810	12.234250	18.659999
2548	235.900709	146.310353	44.147874	30.641527	6.695804	17.054120	122.917897	95.911920	80.630519	79.327592	17.292366	13.827205	4.096203	1.797363	38.473782	26.024998	12.267809	18.787481
2549	238.525356	148.089105	44.839736	29.893497	5.975508	15.613710	124.732352	96.152341	81.720479	79.797097	18.144238	13.215954	0.110660	3.622454	39.332193	26.297140	12.340600	19.069933
2550	239.643211	149.790794	46.521558	29.183823	6.108312	15.427012	126.519765	96.508025	82.661995	80.152834	19.166812	12.341489	4.326329	10.031914	40.305382	26.734441	12.627511	19.543200
2551	240.836004	150.723111	46.372054	29.264455	5.323570	14.217190	127.767011	96.909340	83.421194	80.421565	19.904406	10.735516	6.977265	14.457022	41.033904	26.808809	12.450060	19.508529
2552	239.505285	150.204412	46.420829	28.286239	5.367600	13.839220	128.123479	96.990151	83.110100	79.569635	20.686139	8.897548	9.309350	18.688733	41.693156	27.005292	12.500759	19.617865
2553	242.779611	152.657365	44.464161	28.649921	3.955847	11.864225	129.663527	98.101097	83.832148	79.983365	20.866229	7.357486	10.703190	21.119951	42.035228	27.171218	12.310724	19.490586
2554	242.283627	153.275016	43.644033	27.812218	4.202039	11.833667	129.764008	98.683228	83.709170	79.639066	20.538915	7.637974	10.302119	21.527206	41.782062	27.367378	12.500973	19.366164
2555	240.066027	151.989307	43.655595	27.909892	4.043238	11.601036	128.333366	98.088006	82.913339	79.160962	20.214990	7.782441	8.889830	20.387900	41.374603	27.276826	12.483815	19.202731
2556	239.444396	151.272074	43.742296	27.798189	4.075754	11.538763	127.596978	97.941567	82.129149	78.621200	20.305971	7.585841	5.990277	17.049588	41.418899	27.370669	12.528723	19.184640
2557	243.128791	150.769535	44.145094	27.628470	3.488282	10.548224	127.460983	98.001458	80.423851	76.984209	21.074796	6.757390	3.731256	13.031575	41.974634	27.569077	12.916428	19.687765
2558	244.295943	150.091776	45.567971	26.534973	5.586567	12.948974	127.651762	98.641410	80.308032	77.024198	22.779841	4.920424	1.513653	9.088607	43.419210	28.407407	14.051501	20.780158
2559	243.806784	149.799330	45.791670	26.719843	5.120852	12.229796	126.998378	98.790668	78.482828	75.051385	22.981715	2.146444	0.549857	5.529170	43.530887	28.265484	14.675595	21.386632
2560	244.442025	149.257426	44.561976	27.141691	4.695376	11.689631	126.358746	98.919461	76.964457	73.368534	23.233759	0.682746	0.113632	2.728124	43.766635	28.095578	15.060117	21.723133
2561	246.263611	149.693983	42.976443	28.098161	4.110846	11.064104	126.210020	99.030093	74.911482	70.935182	23.224417	2.962994	0.894432	0.401212	43.872788	27.861632	15.553649	22.175421
2562	245.601899	149.510156	40.790073	28.792779	4.696220	12.024737	125.515449	99.748342	72.528736	67.703951	22.502932	3.807657	2.203274	0.274977	43.436425	27.205403	15.598599	21.830069
2563	244.866560	150.268502	38.180642	29.285601	4.453160	11.743265	125.144582	100.249080	71.361671	65.843398	21.927292	5.217704	3.706387	0.081813	43.056964	27.333846	16.241285	22.450749
2564	241.501071	150.554560	38.008385	28.504476	5.148994	12.345500	125.000182	101.353754	70.804585	64.300127	21.997778	6.951796	5.110075	0.815154	43.124731	27.926509	17.406286	23.657002
2565	240.286117	150.589867	37.065016	28.952722	5.697449	13.199367	124.529915	101.974526	69.655842	62.044541	21.947575	9.007838	6.412176	2.459245	43.067936	28.603016	18.656369	25.163665
2566	240.842185	151.170767	36.548826	28.977153	7.149660	15.091047	124.547538	102.649218	68.787333	60.095954	22.160174	11.259563	7.330024	4.482975	43.304129	29.725856	20.372481	27.066709
2567	242.659355	152.407052	36.973333	28.868135	8.737869	17.019128	124.869551	102.681186	68.044589	58.337058	22.436961	12.907085	8.175150	6.311876	43.629555	30.874153	21.886758	28.539253
2568	244.981747	154.156083	37.255749	28.527498	11.087797	19.913500	125.359966	102.108528	66.547503	55.720448	23.012580	14.523434	9.652347	8.631865	44.274838	32.223961	23.475754	30.130229
2569	244.656053	152.720893	37.406416	28.927692	12.476623	21.796269	125.044972	101.828889	66.641035	55.214694	23.984344	16.390689	11.693149	11.344304	45.091370	34.057303	25.566480	32.314025
2570	243.874711	151.512466	38.192981	27.756584	13.894634	23.541807	125.618689	102.119038	66.834036	54.342174	25.189824	17.531599	14.314968	13.178367	46.143718	36.722307	28.026608	34.704616
2571	245.132435	151.929882	38.438705	27.225398	15.754232	25.938120	127.128461	103.785331	68.320049	54.604941	26.409485	18.884209	16.579689	14.611569	47.305122	39.503960	30.618074	37.193759
2572	246.213482	153.872179	39.555707	27.336134	17.045646	27.616352	128.911510	105.094550	70.419374	55.430201	27.126858	19.819678	17.992152	15.283512	48.008595	41.208718	31.592445	38.089286
2573	242.873334	150.199713	38.023761	26.990717	18.109571	28.786671	127.807621	106.009369	74.578454	58.936690	26.936569	20.240390	18.773024	15.530819	47.610395	42.291780	32.364109	38.973859
2574	242.332283	147.358153	35.360828	26.604687	17.923547	28.133015	126.785946	105.743605	77.751046	61.820582	26.657223	20.323394	18.783127	15.853538	47.381509	43.553588	31.182501	37.461818
2575	244.090436	148.584858	34.704210	25.457008	19.643011	29.500491	127.810187	108.007798	81.027573	64.653111	27.178724	21.014845	19.092420	17.079888	48.186977	45.793717	30.530658	36.472195
2576	240.329827	148.680626	37.915546	23.299225	22.824068	31.652632	127.829238	109.740076	87.000684	71.312762	27.420653	21.316419	19.115561	17.544724	48.478405	47.205478	29.113268	34.492467
2577	233.596303	143.349628	38.437423	21.759689	25.011021	33.356193	125.358894	111.956791	92.009358	77.071492	26.808783	21.015187	18.784748	17.379369	47.677698	47.346045	26.520368	31.199289
2578	236.459961	143.326040	36.956217	22.196598	26.713484	35.184826	124.927774	114.285311	96.939386	83.188116	25.896515	21.040279	19.116438	17.365059	46.906623	47.953528	23.914784	27.384729
2579	239.053214	144.937932	37.733648	20.585312	29.770693	38.241118	125.501948	117.001048	102.634081	90.147534	25.114105	20.412122	18.454977	16.328469	46.140695	48.463638	22.135539	24.494439
2580	238.315525	142.911829	37.772281	18.603827	31.967833	40.405334	124.753875	119.819397	108.655012	97.754198	24.596204	20.389657	18.733780	16.142141	45.480591	48.253096	20.372885	21.586038
2581	239.793854	143.331877	39.383739	17.259742	34.790215	43.273960	125.439925	122.876795	117.388871	109.403803	24.778412	20.999666	19.561441	16.838188	45.611079	47.061092	20.094153	20.093167
2582	241.108034	145.458798	42.761464	14.659524	37.439781	45.888509	127.896925	127.221964	126.002246	120.520694	26.124971	22.054978	20.613163	17.602229	46.941195	46.296353	20.351036	20.067254
2583	240.346735	146.587945	45.509491	11.263075	40.954460	49.601058	129.422812	130.702144	135.125877	132.856403	27.281078	23.242260	21.948946	18.605117	48.047703	45.213977	21.098699	21.232484
2584	239.112761	147.012368	46.901844	7.045125	43.823136	52.723108	129.894651	132.435213	142.340460	143.098000	28.168247	24.195610	22.923225	19.458019	48.842776	43.812322	22.582292	23.736652
2585	240.530337	149.564613	48.701317	4.484121	45.632584	54.897961	131.474589	133.817532	147.936865	151.382712	29.356341	24.742217	23.117069	19.610060	50.103621	41.906851	24.219721	25.768390
2586	241.536481	150.977905	49.408178	3.985459	46.247414	56.069068	131.911150	134.091988	152.854408	158.876412	29.424862	23.881600	21.736142	18.150287	50.229438	39.932233	25.316223	26.739733
2587	242.190548	150.157072	46.616015	5.023701	45.269392	56.039727	130.461021	132.713229	153.678884	161.136278	28.112829	21.852706	19.394587	15.641994	49.002173	38.638541	26.513268	27.088376
2588	241.080902	147.348503	42.717313	7.337814	43.378096	55.011729	127.478353	130.061015	153.563474	162.166922	26.454624	19.949299	17.255606	13.529181	47.341504	37.953902	27.515839	27.235585
2589	244.291856	149.971200	38.856662	10.444364	40.450596	53.027278	126.526651	127.540388	153.217765	162.726001	24.640684	18.862127	16.494751	13.521772	45.844278	38.941319	28.923820	28.743253
2590	243.184105	151.982019	40.742958	10.520966	39.588954	52.357253	126.912967	126.892400	151.735817	161.257445	25.011918	19.057906	16.721317	14.091600	46.236369	41.201408	31.060505	31.516239
2591	240.868569	149.971640	41.365748	11.687354	37.739738	50.362676	126.367927	127.047895	149.913609	159.204798	26.116432	19.618604	17.575583	14.365477	47.263062	43.914736	32.645464	34.700649
2592	238.100341	148.565384	44.103784	12.298765	35.184757	47.203170	126.578158	127.510026	147.525984	156.261372	27.867498	20.893190	18.839185	15.190618	48.907570	46.928781	34.829051	38.147300
2593	239.227836	149.504388	45.260701	11.815436	33.465723	44.620991	127.673226	128.320840	144.234433	152.002559	29.065020	21.977973	19.956932	16.252979	50.165215	49.563085	36.459901	40.659563
2594	238.057703	149.396580	44.961043	13.577875	29.904617	40.177050	127.648295	128.346578	140.403860	146.474499	29.287513	21.912067	19.846885	16.420377	50.464147	49.051481	38.222289	42.459147
2595	234.109362	148.789042	46.811836	14.935851	26.838160	36.307841	126.809665	126.983655	135.591113	140.010106	28.567116	21.280992	19.246546	16.210390	49.658158	46.745501	38.880546	42.982626
2596	235.162565	147.561932	47.474369	18.972983	22.511848	31.502776	125.709275	125.438066	130.099382	132.053175	27.867257	20.361689	17.802940	15.742167	48.856813	48.328474	38.187426	42.203586
2597	233.077327	143.988221	47.230838	20.760591	20.710816	29.584194	123.435907	123.221446	125.254773	125.070657	27.412723	19.996827	17.144663	15.827673	48.134334	49.289289	37.382978	41.225640
2598	231.602508	142.541925	48.346864	22.249667	19.361181	28.247891	122.057208	120.691411	120.519497	118.486871	27.245736	20.094304	17.224546	16.284178	47.777905	49.906078	36.573646	40.135997
2599	230.662856	142.787909	51.665885	20.258284	21.157109	29.990559	121.575795	117.662042	116.029829	112.720651	27.562611	20.793135	18.356957	16.655474	48.129805	49.706360	36.732024	39.698690
2600	238.062124	148.171557	56.357122	17.656652	22.681013	31.257899	124.329190	115.441739	111.007187	106.701141	29.355125	21.931300	19.321796	17.091930	50.176252	49.515722	36.985696	39.761961
2601	239.998144	152.465714	62.190692	15.241130	24.736637	33.657598	126.110580	112.401785	105.057274	100.135330	31.324504	22.839744	19.396341	17.054614	52.021079	47.841266	36.279606	40.106070
2602	237.503689	152.134001	64.198848	13.136390	26.867359	36.594306	125.198840	108.117568	97.572917	92.063735	32.148826	22.998949	18.921145	16.253626	52.566585	45.289763	35.428983	39.880785
2603	240.522618	148.929302	56.056007	14.148205	27.952990	39.675648	123.806560	104.577288	89.361583	83.574483	31.296561	21.286872	16.739228	13.679192	51.750024	42.739283	33.213017	37.396980
2604	244.752930	147.673473	48.301760	16.674822	26.741534	40.203060	122.700837	101.587958	81.632893	75.547730	29.292824	18.499294	13.384695	10.114292	49.859418	39.534693	30.313449	34.419749
2605	247.243949	148.557917	43.693359	17.630265	27.584273	42.846890	122.423567	99.557473	75.532202	69.121037	27.371582	15.729709	10.172032	6.699466	48.106103	36.686320	27.371847	31.309869
2606	244.542719	146.344203	38.732062	18.702049	28.068127	45.296241	120.068894	96.662126	70.234400	63.616845	24.976567	12.794469	7.128747	3.582248	45.777898	34.215778	25.141858	28.819852
2607	238.868865	146.605836	34.928022	17.594814	28.832780	46.402908	119.398854	95.460874	68.215732	61.664246	22.192644	9.095057	6.873401	3.019011	43.287090	32.783177	23.184419	27.366822
2608	238.891527	148.628563	35.487623	16.891225	29.758164	47.428528	120.697141	95.448164	67.582357	61.540094	21.386320	7.889256	7.355384	3.911040	42.542006	32.458787	22.435405	26.635513
2609	238.093342	146.582493	35.739566	17.627234	26.934043	43.245321	120.294011	95.684059	67.014595	61.502623	20.691406	7.236888	7.841763	4.661916	41.793068	31.929478	21.768078	25.942233
2610	238.780138	144.602273	35.007208	18.796119	23.501075	37.954843	120.374676	96.884889	67.798773	62.686708	20.874084	7.322420	9.082747	5.740971	42.027901	32.310769	22.213194	26.290217
2611	240.625582	148.617636	37.419529	18.315679	20.499195	31.945213	123.699644	100.184014	70.413067	65.317260	22.304707	8.818630	11.551787	8.127230	43.604535	33.506032	23.526735	27.537322
2612	238.427950	146.562533	37.451074	17.946313	17.127708	25.904169	124.041416	102.151881	72.111621	67.027196	23.896203	10.479890	13.993517	10.538619	45.017204	34.901608	25.213997	29.189560
2613	234.724091	143.573733	36.770146	17.729186	15.465886	22.378298	123.462944	103.856068	73.046668	67.429531	24.756747	12.708561	15.313661	11.916873	45.667294	35.987977	26.728760	30.614556
2614	234.984715	144.068462	35.113841	19.073159	11.070176	15.709247	123.997748	105.275510	73.704655	67.586281	24.790022	13.551985	16.118029	12.886826	45.763151	36.244645	27.256136	30.971080
2615	234.536124	144.425472	33.094176	19.951067	7.444294	10.218834	124.303241	104.852687	74.847345	68.525334	24.645609	13.850532	15.770446	12.681288	45.656769	36.520185	27.320237	31.204400
2616	232.167958	143.430617	31.092798	20.664491	3.270058	4.335778	123.761334	103.790814	74.607525	67.655892	24.490970	13.604671	15.074559	12.307568	45.446126	36.555187	27.183308	31.063386
2617	227.992253	139.787129	27.568466	20.678766	0.140870	0.167055	122.006675	103.285601	76.178143	68.979153	24.361921	13.462646	14.692606	12.264262	45.216399	36.939747	26.980031	30.421168
2618	229.351009	138.668130	22.014469	21.331296	1.792812	1.926941	121.317461	103.257792	77.999403	70.613735	23.830573	14.661037	14.622267	12.622825	44.842317	37.164121	27.051163	30.469661
2619	230.257266	140.540317	21.433968	20.904490	3.427827	3.805687	122.648538	104.641009	82.841929	76.135857	24.769369	16.138849	15.372929	13.430786	45.803436	38.272465	28.128072	31.400656
2620	232.045714	141.984033	22.279841	20.232154	3.061843	2.468077	123.765000	104.671662	89.166163	85.144634	26.753030	18.698299	17.824329	15.745176	47.664818	40.313237	30.296191	32.897408
2621	232.831380	141.834216	24.368135	18.571321	2.231675	0.710486	124.558624	106.029643	93.833473	91.842500	28.531448	20.851757	19.815434	17.386150	49.307697	42.244943	32.588786	35.061141
2622	235.796509	144.124336	27.187256	15.944359	0.766515	3.310379	126.682212	107.791692	100.830024	102.512132	30.678457	23.632157	22.626624	19.949243	51.485049	44.920644	35.766184	38.158715
2623	239.571929	145.959231	26.607709	17.199131	1.035319	4.748378	127.460272	108.397556	105.048751	109.922285	30.840075	23.621184	23.630790	19.690059	51.734044	47.114311	37.897426	39.288532
2624	241.800910	147.591283	26.836673	17.413951	2.710101	7.432522	128.209362	111.436665	110.892480	118.457397	30.865824	24.558099	24.984879	20.205104	51.886080	49.057916	39.490228	39.881960
2625	242.189785	148.326952	25.425687	19.460532	3.074060	8.701410	127.498040	111.676768	113.914455	124.456492	29.441383	24.216078	24.690302	19.527625	50.644102	49.599451	39.657427	39.325203
2626	233.698561	147.994999	35.039794	17.380529	5.508939	11.516611	127.535322	111.977990	116.831475	129.776864	30.672156	25.432365	25.754731	20.475817	51.440556	49.783068	40.293034	39.166173
2627	232.635575	143.786229	29.099559	21.645034	4.373596	11.186844	124.159189	111.485387	118.382338	133.074809	27.260945	23.273086	23.767338	19.038001	48.350354	48.739404	38.697398	37.458330
2628	236.941851	145.467040	26.481735	27.265807	2.618376	10.740073	124.280903	112.395089	119.719625	134.759159	25.188847	21.836340	22.394311	17.839719	46.622054	47.587253	37.790398	36.405804
2629	240.790289	145.829627	27.419372	31.389860	0.513672	9.273292	124.480413	112.846149	119.855038	134.718214	24.524555	21.372489	21.950381	17.802568	46.114239	46.851099	37.285953	35.877832
2630	242.973341	147.532884	32.312271	32.694921	0.315484	9.138425	125.881673	113.905605	119.792829	133.536067	25.268438	21.937866	22.176385	18.181956	46.838443	46.622878	37.653056	36.185228
2631	243.556525	147.560403	35.329925	33.365213	0.397562	8.958684	127.061174	116.106093	118.153667	129.417682	26.030096	22.712428	22.619762	18.981282	47.506587	46.239919	37.922509	36.289752
2632	242.491211	146.752601	37.644693	34.446502	0.618348	8.756077	127.409565	116.923282	115.278442	123.749877	26.772590	23.220076	22.790589	19.322299	48.104582	46.145464	37.957752	36.131341
2633	243.715829	147.802030	38.349717	35.729140	1.276537	9.341346	128.193933	117.231126	112.061043	117.962278	26.792639	23.336498	22.844178	19.442268	48.158802	45.432499	37.573230	35.728328
2634	240.501246	146.213704	39.589288	35.264814	2.350885	10.222678	127.851525	117.319838	106.782665	109.147549	26.891487	23.401717	22.856856	19.390613	48.099890	44.464892	36.929904	35.033037
2635	238.928987	146.349145	40.601892	36.031325	2.647566	10.450845	127.922103	116.792321	101.404250	100.908626	26.439538	22.730779	22.139337	18.663567	47.629206	42.657339	35.671962	33.965218
2636	238.320147	147.637422	41.225919	36.436144	2.956368	10.718956	127.866442	114.839764	95.511584	92.799658	25.799290	21.817069	20.980816	17.807228	47.024810	40.776326	33.373224	32.416204
2637	238.847144	147.711272	40.738448	35.785518	4.499752	12.601217	127.172162	111.851088	90.706465	86.440503	25.909175	20.541253	19.684991	16.231538	47.121500	38.675332	30.799906	31.861816
2638	236.186136	144.110875	39.627276	36.514492	4.964814	13.828130	125.162696	109.994942	87.378671	82.134140	25.596805	19.157544	18.081677	15.275780	46.635994	36.867893	28.755885	31.202404
2639	233.863615	141.891137	39.467001	36.994024	5.960535	15.696543	123.501382	107.220042	83.199678	77.556918	25.269297	18.046043	16.886226	14.600823	46.224516	35.466012	27.092289	30.214895
2640	235.896326	141.934846	38.278359	35.734009	8.157033	18.718778	123.021394	105.206821	79.667786	74.089304	24.647107	16.654622	15.296348	13.717008	45.699705	34.554849	25.873903	29.043252
2641	237.061757	143.804216	38.985979	33.098139	11.082130	22.457365	123.181175	103.239689	76.728477	71.495294	23.963096	15.393093	14.255512	13.331535	45.151499	33.852704	25.071955	28.148536
2642	236.122652	145.813327	41.820623	31.404834	12.309166	24.621827	122.841831	100.432101	73.120694	68.099162	22.660280	12.392537	13.651623	12.951996	43.944368	32.726487	23.953089	27.241999
2643	240.468091	150.076056	44.582212	29.819435	15.579450	29.654152	123.887935	98.616443	70.604936	65.759972	21.531116	10.001714	13.049704	12.894267	42.983282	31.746950	22.875425	26.493611
2644	240.230593	149.733972	45.847615	29.792250	17.505638	33.621605	122.488759	95.892581	67.862990	63.183560	20.200476	7.764425	12.108546	12.268732	41.525890	30.621927	21.739470	25.718807
2645	239.010110	144.982521	43.654808	29.322821	17.241053	34.906727	119.169076	92.071676	65.442675	61.108197	19.960098	7.986233	11.455235	11.181360	40.950248	30.259444	20.763336	25.054347
2646	242.062393	145.413025	44.122198	29.482513	17.921562	37.145646	119.124255	90.623804	64.729208	60.563052	20.365643	8.226348	11.366545	10.358869	41.412451	30.911798	21.072533	25.448661
2647	243.708813	146.894977	44.728898	29.285501	18.142770	38.309706	119.827872	90.466657	65.065607	60.911425	21.233908	8.823684	12.050696	9.779723	42.403616	31.596717	21.535284	26.203703
2648	241.041365	145.954334	44.733979	28.440738	18.860177	39.718879	119.932451	90.548428	65.727517	61.612363	22.419354	9.842284	12.751232	9.692367	43.489905	32.338545	22.482087	27.399338
2649	238.888556	145.563056	44.532791	28.290549	20.465680	42.293278	120.569240	91.743844	66.417180	61.911370	22.921923	10.174256	12.303111	8.657742	43.944040	32.743622	23.141406	28.227361
2650	240.321957	148.113452	44.221494	30.314433	17.983699	39.794993	122.279326	93.326593	67.277423	62.257803	22.732924	9.776066	11.127773	7.011993	43.887087	32.417121	22.837351	28.092466
2651	240.236269	148.425551	43.193488	29.632556	16.042833	36.257094	123.259649	95.120774	68.921919	63.230720	22.442472	9.396801	10.105656	5.553723	43.614217	32.339017	23.028234	28.373929
2652	237.122380	145.857274	41.798793	28.556669	13.751356	31.668240	122.718501	96.416868	70.393147	64.309415	22.285282	9.753284	9.245702	4.292069	43.273538	32.537853	23.669086	29.138789
2653	237.888060	148.466548	43.319168	29.008705	13.726615	32.213531	124.253362	98.166284	71.627703	65.394188	21.875289	9.874152	8.110482	2.433249	42.903565	32.453387	23.828031	29.358510
2654	237.986228	148.689410	42.799401	28.373449	13.072586	30.771885	124.832117	100.019214	73.786197	67.737417	21.946645	9.957150	7.987736	1.996553	42.958500	33.249659	25.068852	30.566485
2655	237.227252	147.401995	40.320296	28.618356	11.723115	28.682760	123.622188	99.808475	74.080917	68.321484	20.960491	9.418916	7.655536	2.157200	41.966190	33.409153	25.253258	30.997775
2656	237.404718	147.859863	39.560649	28.887741	11.927187	29.072899	123.380825	99.779276	74.627015	69.112778	20.577651	10.020989	8.049271	3.234947	41.608976	34.253871	26.157152	32.390918
2657	241.192680	150.640921	38.964217	27.934746	13.029785	30.116337	124.663917	100.885373	75.968220	70.895470	21.453679	11.367191	9.681033	4.940265	42.661637	36.438082	27.957848	34.196568
2658	238.639659	148.417333	38.457077	29.047359	13.352139	31.449049	123.101782	100.454417	76.028242	71.370974	22.089925	13.047334	11.614252	6.873392	43.194494	38.418609	30.018461	36.501473
2659	241.241594	149.616525	37.691800	26.981149	12.622022	28.333548	123.743361	102.223715	76.998264	72.277842	23.339815	15.219494	14.082356	8.888280	44.489401	41.145642	32.581391	39.152842
2660	240.955505	149.521243	38.002604	25.741613	15.244105	31.143248	123.306037	102.670171	76.584188	71.685414	23.785016	16.459941	15.438155	9.982064	44.898355	43.079208	34.330367	40.999748
2661	241.211180	147.657460	35.883947	24.587445	16.966734	32.178571	121.705143	101.775607	76.376055	71.525939	23.499956	17.041082	16.470128	11.309534	44.683863	44.549085	36.097043	42.289556
2662	240.185669	148.237449	37.643869	24.848090	16.868839	30.844636	121.155202	100.050164	75.371182	70.671491	23.396185	17.243086	16.942751	12.151018	44.698612	45.551579	36.913967	42.493449
2663	241.702666	150.054289	38.205818	26.968621	14.019999	26.514673	120.656804	98.045618	74.209391	69.733493	22.263250	16.641304	16.531427	12.386238	43.837140	45.908872	36.373886	41.411295
2664	241.617984	150.589861	38.816725	28.088390	10.462371	21.096404	119.960349	96.100701	73.184169	68.940596	21.732040	16.398302	16.228670	12.676347	43.360258	46.470377	35.997333	40.514002
2665	242.558157	147.258704	33.716789	27.551186	8.211195	17.383297	117.512014	94.583654	73.980158	70.493376	20.572839	15.826184	15.776156	12.500658	42.182199	47.682121	34.485783	38.434807
2666	241.837493	146.773951	34.140534	26.852985	6.374930	14.373043	118.099019	96.676077	76.596489	73.072560	20.754210	16.050380	16.089500	12.750515	42.309880	49.242838	33.993106	37.365739
2667	239.546615	143.109033	32.384480	25.747637	5.485836	12.669401	116.419039	97.247384	79.177976	76.216134	20.315655	15.877815	15.934317	12.728549	41.663126	50.109704	32.898534	35.889049
2668	241.185949	138.691682	26.383072	27.431544	3.109011	9.717267	115.134472	96.573588	81.464568	79.460311	19.582294	15.499869	15.373130	12.533220	40.736581	49.791239	31.268497	34.152789
2669	238.561181	139.385180	30.565309	25.789954	2.899046	8.587699	117.836246	99.564819	87.734872	86.801206	21.446851	16.788947	16.113877	13.504495	42.360799	50.230038	31.205132	33.720507
2670	238.767226	136.390251	25.933017	28.290954	1.322366	6.917017	117.233343	99.471376	90.013341	89.959487	20.252091	15.891886	14.957698	12.724765	41.037880	48.367430	30.068624	32.488686
2671	244.739258	142.687939	22.285447	34.802863	1.905553	3.915145	120.546104	101.272104	93.992921	94.972898	17.755014	13.770233	12.613612	10.990413	38.723129	44.942037	27.268623	29.450834
2672	239.903206	135.408478	17.562445	37.439353	3.195113	2.612267	116.744613	100.481991	96.858991	99.615260	16.094208	12.589642	11.458733	10.317867	36.575239	42.199321	25.602029	27.544442
2673	236.089780	128.308596	14.871049	39.228017	3.718162	1.992421	111.320196	96.151803	98.637016	104.223286	14.342962	11.178189	9.863436	9.744369	34.084850	39.308272	24.308292	25.925776
2674	231.844511	144.384978	35.665709	35.515681	0.495119	4.407973	124.284771	106.116076	107.365126	112.605437	20.209077	14.822709	13.027321	12.006828	40.785100	39.071736	26.695083	26.674903
2675	231.171445	146.144793	38.615182	39.403308	2.510459	2.381542	124.716809	106.354024	109.414880	115.670721	19.193097	13.435366	11.393787	10.623946	39.755805	35.949137	24.646494	24.162120
2676	232.194632	147.809500	41.328471	42.572322	2.605524	2.725449	124.898865	106.285777	111.005699	118.329806	18.107970	12.103264	9.783164	9.231711	38.566848	32.975390	22.011340	21.288986
2677	234.094447	147.553399	44.206602	45.674198	2.353804	3.543072	124.626315	105.996880	114.175831	123.195159	18.072013	11.532484	8.505603	8.296321	38.057102	31.386001	20.103498	19.703844
2678	236.938715	145.562035	42.945160	47.402950	0.484769	6.199341	123.149060	105.586011	116.274718	126.543179	17.131211	10.595199	7.372102	7.117400	36.727881	29.645740	18.351073	18.781857
2679	237.509994	146.013058	46.347266	47.600243	2.003611	9.134056	123.554678	106.621840	119.174436	130.007824	18.423668	10.995231	7.473272	6.852276	37.510450	29.603402	18.083180	19.343887
2680	239.232558	149.065628	49.849966	48.555691	4.470540	12.296727	124.891797	106.593313	121.640131	133.049590	19.614413	10.438881	7.430788	6.073506	38.633352	29.160267	17.696375	19.523901
2681	241.659931	152.716408	54.421421	47.155889	9.384043	17.886843	127.723492	109.264230	124.097395	134.889684	21.777179	11.223739	8.772076	7.165045	40.488609	29.365483	18.053697	20.870425
2682	244.719646	153.468835	52.364572	47.118437	12.395621	22.086134	127.973418	109.747812	122.317190	131.868062	21.644083	10.297750	9.146178	7.553795	40.336614	27.966634	17.210723	20.621825
2683	242.798447	152.643092	53.630509	44.754517	16.724027	27.402820	127.099612	108.870732	119.339487	127.494501	22.822316	11.355868	10.939712	9.541201	41.161567	27.180014	16.529046	20.379217
2684	243.937529	152.909989	51.592055	43.921391	18.438530	30.890416	126.002993	106.501760	115.714948	122.757789	22.618092	11.851159	11.910523	10.150333	41.270792	26.560687	15.453083	19.117208
2685	246.084089	155.462413	50.912963	42.557700	22.046993	36.292797	126.711567	105.984714	111.793779	116.762957	22.662014	13.160759	13.838072	11.788897	41.669423	26.589013	15.223728	18.880500
2686	241.788808	151.333930	48.184807	41.260237	23.627476	40.054846	124.570307	106.224002	108.751900	111.419725	22.390080	13.840879	15.603346	13.240088	41.646107	26.488582	15.361251	19.227737
2687	236.421507	145.553845	45.552198	38.967796	26.625152	45.563166	121.589660	105.353177	104.334096	104.470383	21.751521	14.470325	16.579709	13.910638	41.177055	26.396260	15.540798	19.630868
2688	234.724118	143.849877	44.185486	38.476657	27.423132	49.301192	120.278884	103.960484	99.630478	97.900291	21.192627	15.088682	17.195365	14.269420	40.831940	26.323288	15.465061	19.743793
2689	233.582815	143.131016	44.616770	35.961937	32.058139	57.185837	119.276018	102.147758	94.225181	91.062175	20.655417	15.319431	16.431879	13.399645	40.333759	26.266458	15.503316	20.071520
2690	233.699571	143.488160	45.581420	33.006869	35.359896	63.171365	119.109370	100.116285	88.882057	84.768567	20.419543	15.411490	15.785245	12.666837	40.116017	26.237203	15.468437	20.205820
2691	234.778912	144.817850	46.965789	27.672603	38.345165	68.110531	119.668666	98.006349	83.555413	78.887194	20.606331	15.117913	15.075901	11.835177	40.394707	26.543194	15.757909	20.498436
2692	235.182776	147.474522	50.712331	22.603446	38.904770	70.356555	120.393709	95.404463	78.863847	73.715129	21.781698	15.413731	14.766748	11.472777	41.584068	27.943588	16.900091	21.280767
2693	235.620376	149.471059	54.170205	18.148797	40.320799	71.924139	120.873455	93.668272	74.747995	69.116544	23.130082	17.343234	14.125700	10.720507	42.674973	29.188986	17.780216	22.043160
2694	235.792184	150.858149	56.629582	14.665854	41.398807	71.876548	120.835475	92.212461	70.896411	64.839131	23.779967	18.261003	13.467666	9.994653	43.112246	29.876828	18.395863	22.514101
2695	235.456214	150.249764	57.048322	13.701271	41.717914	71.061826	119.874751	90.655063	67.631052	61.374892	23.554211	18.048744	12.465266	8.963182	42.744033	29.912016	18.566024	22.570237
2696	236.759631	148.293129	53.643085	14.301127	38.832515	64.827443	117.623593	88.873249	63.940564	57.127040	21.353661	14.557843	9.754704	6.316926	40.495159	28.836292	18.116076	22.249274
2697	235.411983	149.217276	57.240933	13.347288	38.418708	59.786176	117.974423	89.130319	62.527711	55.115890	21.400288	13.817832	8.941806	5.453979	40.300636	28.890765	18.300561	22.327957
2698	237.002474	149.774429	57.777166	14.509565	37.318714	54.635929	118.534336	90.100975	62.201291	54.285939	21.115911	12.207469	8.020832	4.867420	40.086485	28.915856	18.826776	22.485241
2699	236.189492	146.067089	53.245827	17.297420	27.962992	39.532922	116.725726	89.444411	60.967050	52.613262	19.987540	10.160322	6.793287	3.935587	39.030821	28.332536	18.964424	22.265187
2700	233.254190	146.697194	56.478513	15.365958	26.855234	34.109154	118.210759	91.547179	64.104913	55.118637	21.880732	11.496781	6.320623	3.595568	40.841430	29.848351	20.893366	23.698769
2701	234.953854	148.934188	53.274798	15.552185	22.158787	26.220880	120.550618	94.227535	66.704505	57.457489	22.518815	11.557257	6.524296	4.511738	42.018983	30.488052	21.867894	24.157093
2702	237.877350	149.251989	45.177321	17.233473	15.736054	17.493461	121.065430	95.791660	68.183970	59.043694	21.368266	10.626992	6.117010	4.649315	41.444077	30.198832	22.370431	24.332120
2703	236.536813	147.231964	40.244277	15.184742	10.524966	9.289276	120.627165	96.634678	68.672056	60.045653	22.107652	11.046456	8.054744	6.341401	42.351326	31.990939	23.828855	26.116101
2704	235.332162	144.256353	35.978639	11.215938	8.489734	5.386309	119.967970	98.000985	69.485236	61.043482	22.524356	11.917340	9.683794	7.658132	42.841083	33.786683	25.166345	27.851027
2705	235.033632	145.359882	37.233356	5.289165	7.912407	3.357453	122.212683	100.527723	71.307878	62.767716	24.458612	14.208261	12.404786	9.874491	44.925272	36.539116	27.676995	30.514356
2706	230.986248	141.657796	37.835993	3.087858	7.510679	3.860186	122.002475	102.061501	73.521709	65.047258	26.382097	15.656311	13.996194	11.431374	46.910105	40.560871	31.370372	33.212910
2707	229.027743	137.256118	34.923937	3.304703	5.948683	3.463066	120.676914	102.387144	75.178606	67.194534	26.877097	16.518274	15.263675	12.770829	47.602522	43.339196	33.481185	34.420628
2708	232.806623	137.999007	30.941320	4.523339	6.013477	5.885183	121.587917	103.614080	77.472835	70.241031	27.031221	17.336861	16.169166	13.907219	48.113041	46.915502	34.764039	35.260687
2709	247.649616	143.804005	14.024461	9.843177	7.435144	10.842916	121.540495	102.104445	77.525777	71.653853	22.269646	13.869844	13.004727	11.129634	44.261840	47.263891	32.843595	33.391087
2710	240.504921	128.928527	6.607695	10.599638	10.166257	15.576208	113.288390	98.655433	81.809410	79.653430	21.695830	14.460551	13.998823	12.281241	43.454023	50.630892	34.236624	34.777695
2711	229.598498	137.171037	22.774159	8.704004	9.857776	15.519483	119.503115	102.929601	88.642660	87.557650	26.175779	17.639251	17.565646	14.703332	47.913213	53.445339	36.390827	36.033893
2712	231.889391	139.694598	22.397060	15.083015	12.232848	21.025717	121.113115	106.458498	95.432341	96.005624	26.555121	17.447343	18.042532	14.923382	48.258531	56.805533	36.027748	36.016258
2713	232.285994	130.482759	14.121852	21.621258	14.121582	25.022123	115.189553	106.795674	102.235020	105.237420	23.377540	15.436748	16.870349	13.725161	44.896522	58.841497	35.174638	36.613532
2714	229.354792	129.138349	19.226748	24.715636	15.586890	27.898776	115.615668	108.986456	107.799081	111.213870	24.273081	16.059947	18.025298	14.435763	45.534947	60.512659	35.798053	37.647407
2715	230.545058	134.213213	26.631500	25.403043	18.578574	32.023912	119.861906	112.119447	110.981738	113.208910	26.428579	17.186717	19.330545	15.238850	47.626668	62.290662	36.932530	38.861406
2716	235.181429	142.223674	31.852171	28.227622	20.123988	34.734746	125.974207	114.628252	108.066312	106.347348	28.082351	18.291515	21.619333	16.965058	49.548540	63.031533	38.164917	40.129924
2717	242.401866	146.870876	26.837229	33.834400	19.584993	34.934593	128.066890	117.261332	110.159711	107.242626	25.692750	16.626132	20.339155	15.908349	47.581388	62.652554	38.008332	40.417908
2718	228.025794	144.058869	35.927368	31.407561	24.094568	40.003525	128.409289	119.644048	112.462057	108.470303	28.730229	19.101081	23.836686	19.084743	50.205618	64.226374	41.143085	43.494864
2719	227.258719	145.372581	36.853847	32.829943	25.911008	42.631108	128.410083	117.693535	108.843865	103.620423	28.440029	19.255403	24.140821	19.508121	49.970488	64.156529	42.196700	44.710156
2720	227.884759	147.286695	42.396677	31.253291	29.752594	46.566239	129.307529	116.027878	105.394155	99.356367	29.914681	20.982491	25.212725	20.747179	51.342137	64.329898	43.904526	46.656877
2721	229.406715	144.586386	40.677021	31.835657	30.919843	48.448041	126.332575	111.849667	101.428481	94.697489	28.992537	21.146237	25.128307	20.712737	50.406681	62.825726	44.591297	47.678113
2722	231.781802	144.765962	41.971096	31.768875	30.876705	50.079648	125.432219	107.546585	96.037922	88.614811	29.569691	22.088049	25.835943	20.993565	50.992488	62.311393	45.579163	48.572201
2723	230.825759	142.824373	42.048774	31.185122	34.831524	55.216474	124.061036	104.092655	90.881101	82.977820	28.840886	21.539582	24.807772	19.761646	50.189938	60.681657	45.163974	48.141784
2724	230.105370	142.383528	41.957001	29.238895	37.579940	59.692037	124.278298	101.712125	85.055638	76.199116	28.157244	21.492863	24.258675	19.252157	49.484081	58.172214	44.474946	47.489656
2725	229.380937	144.512370	44.340498	26.945863	41.356156	66.705314	125.504910	100.395409	79.459485	69.019569	27.724526	21.023902	23.391081	18.327680	49.056790	56.017576	43.483721	46.502276
2726	230.522686	147.330736	45.236868	23.909279	43.304796	71.707790	126.524519	99.780257	75.534004	64.012790	26.828110	20.560448	22.286779	17.316694	48.264212	53.971677	41.395999	44.534406
2727	230.007470	147.740348	45.138293	20.469878	44.272212	75.775256	126.131580	98.295614	71.545936	59.261597	25.522008	19.527703	20.606845	15.739487	46.943458	51.455173	38.832680	42.119396
2728	234.702967	150.667707	45.523185	19.524871	46.415847	81.439456	126.977054	97.633128	69.514301	57.039953	24.401010	18.438890	18.727246	13.756322	45.965790	49.137438	35.882406	39.634124
2729	236.851960	150.147234	46.111203	15.890441	52.746233	91.931378	126.543527	96.953778	68.551734	56.320836	23.932660	18.193206	17.328245	12.461725	45.380162	47.345303	33.617881	38.139253
2730	237.253201	150.187442	48.455618	13.140589	58.713986	99.882307	126.420364	96.420458	67.222329	54.996802	23.433275	17.305637	15.558903	10.640601	44.790043	45.423982	31.446730	36.674966
2731	236.231084	148.243092	48.720086	7.438788	66.011880	108.750038	125.318993	96.174081	66.774836	54.826416	22.832502	16.187534	13.479142	8.594703	43.949546	43.199191	29.336142	35.107492
2732	237.251863	148.563020	49.712940	3.854988	72.191351	115.198203	125.595459	96.856517	67.247122	55.521230	22.394838	14.788432	11.183100	6.281964	43.403953	41.276259	27.433916	33.604104
2733	235.554003	146.519761	50.399118	0.051554	79.304307	121.589859	123.775982	95.854757	67.241796	56.086697	21.549304	12.945724	8.363209	3.579562	42.253354	38.743582	24.754606	31.256116
2734	237.744071	147.221278	50.606136	3.799003	87.819931	128.466472	123.367690	95.390628	67.745831	57.376453	20.955097	10.774109	5.619824	0.694369	41.491545	36.659897	22.218611	29.152761
2735	237.807005	147.804143	51.468001	7.966261	92.397943	130.543919	123.158824	94.821099	68.097972	58.432057	20.953558	8.936127	3.074193	2.088963	41.255211	35.140310	20.251688	27.536498
2736	238.156855	150.558595	53.794908	11.842226	98.770337	133.620121	123.986645	94.913161	68.833391	59.816697	21.532019	7.824852	1.848242	3.859490	41.581766	33.848754	18.468852	25.942773
2737	240.506157	151.236168	53.929049	13.286923	99.556266	131.497330	123.582439	95.049825	69.909852	61.688078	22.500121	7.418824	1.677770	4.374864	41.962770	32.560668	17.419456	24.899262
2738	241.762011	152.893532	56.498657	14.626475	97.007529	125.871764	124.304899	95.944592	72.582948	65.219301	24.472229	8.210247	2.916703	3.378835	43.446947	32.332927	17.476481	24.730218
2739	241.565609	151.370333	54.374017	16.643349	95.349092	122.255446	123.273410	96.044009	74.330277	67.852469	24.742923	8.721522	4.878535	1.519309	43.622445	32.460642	17.228211	24.439723
2740	241.686959	149.792078	52.180256	18.232969	91.101492	115.707003	123.927447	98.336060	77.811180	71.936947	25.894696	10.357244	7.555494	1.139916	44.812588	33.587662	18.065291	25.075939
2741	239.737825	147.412818	48.502262	17.952261	84.280450	106.371510	124.336624	100.759108	81.023593	75.579547	26.396280	11.803064	10.576384	4.457512	45.768137	34.623934	18.786605	25.512836
2742	237.772505	145.465071	45.688001	16.232838	75.982993	96.340814	124.977851	103.339090	85.707631	81.192872	26.980549	12.531865	13.321773	7.552246	46.822640	35.585708	19.525483	25.881263
2743	234.503868	141.841137	41.328539	14.936596	68.784418	87.553007	123.811588	103.973305	89.521753	86.435404	26.300979	13.923946	14.443851	9.195244	46.385225	35.529079	19.565492	25.703851
2744	233.289076	141.381065	38.443802	12.163553	61.125760	78.546823	124.025724	104.950514	90.781280	87.977314	25.256680	13.897941	14.642458	9.809820	45.722033	35.121866	19.829500	25.794793
2745	232.862442	138.845549	32.806088	5.541371	52.294821	68.740844	122.924188	106.559683	92.857263	90.771617	23.244509	13.964699	13.610943	9.352006	44.015296	33.805714	19.481180	25.327960
2746	231.381302	136.704110	29.081505	0.331722	43.538281	58.727162	122.187583	108.449824	95.794019	94.894276	21.655874	13.832792	13.276176	9.559528	42.634555	32.586694	19.244874	24.808586
2747	228.781124	139.049651	29.054299	5.012678	36.188281	49.678791	122.726739	107.804680	106.168612	112.292494	20.486986	13.918952	12.817002	10.254292	41.605080	31.038597	19.498786	24.381760
2748	227.932766	142.455221	29.757847	8.099492	30.806245	42.822408	124.359963	109.029919	112.956184	122.736433	19.520437	13.427183	12.219255	10.517875	40.770817	30.130240	20.118784	24.390140
2749	231.394424	145.854248	30.349334	12.108098	25.939381	36.964540	126.620246	110.834715	112.639301	122.609821	19.358665	14.629952	11.384292	10.398983	40.661470	29.951239	21.225099	25.027757
2750	233.198777	148.049873	31.908404	15.710624	22.023098	32.459691	128.310858	112.366289	114.190027	124.904928	19.675135	15.253207	11.028337	10.698108	40.969265	30.242866	22.211710	25.481734
2751	236.340495	148.692527	29.133023	20.208698	20.400776	31.292155	128.862276	112.261758	116.244034	128.698672	19.832234	15.592378	11.273470	11.254868	41.273079	31.469296	23.476419	26.326298
2752	237.632490	147.655625	27.826353	23.681272	18.624336	29.296131	128.797739	112.770651	118.269166	131.535746	20.797632	16.563703	12.124356	11.828405	42.220804	33.302185	25.029529	27.648962
2753	239.018685	147.172121	27.471117	25.262446	17.366302	27.483726	129.355023	113.937154	119.996949	133.226905	22.475678	16.951335	14.064441	12.963804	43.864009	35.908116	27.220610	29.412811
2754	232.795795	143.972357	31.220405	23.650161	19.017632	28.478926	128.920064	115.945213	121.190269	133.464133	25.282356	18.201758	16.713685	14.528949	46.329016	38.997675	30.112830	31.803806
2755	234.682871	145.888923	30.767512	24.373959	20.904656	30.364324	129.832238	116.838642	120.130397	130.415436	26.184778	18.688277	18.123034	15.136746	47.350916	40.933933	31.825492	33.278285
2756	235.693365	149.045557	36.195450	22.404356	24.488295	34.112527	132.412364	118.458401	115.575843	122.141236	29.480609	21.105463	21.071780	17.862246	50.492722	45.779563	35.120062	35.846044
2757	240.314813	143.952913	22.786783	28.239473	24.212065	35.323526	128.216279	116.251961	111.221256	116.260443	25.941713	18.814916	19.378806	16.454452	47.505464	46.566301	34.043011	34.472466
2758	242.779067	145.385858	19.333465	29.868028	25.228237	36.937282	127.665097	114.922999	104.872143	107.515592	25.125036	18.610251	19.942988	17.313828	47.006648	48.206412	34.719693	34.324456
2759	231.056297	142.880118	29.109445	24.107789	31.374172	43.221030	126.544038	113.694989	100.800988	101.684409	27.915047	20.795860	22.194146	19.644985	49.440565	52.145689	37.606972	36.538213
2760	239.046711	143.509937	18.162392	29.381927	29.883913	43.943294	123.778501	109.277546	93.818746	93.516655	23.646210	18.454150	20.738052	18.484741	45.932886	52.102415	35.857417	34.672917
2761	243.606095	138.318300	6.598752	29.785484	35.220717	51.575717	118.648221	105.736261	92.108518	91.809682	20.398290	17.589715	19.626887	18.253658	43.205858	55.342740	35.480010	34.610754
2762	241.515535	144.779998	22.175252	27.026731	38.461353	55.717584	123.118907	105.099569	85.886648	84.240949	23.446287	19.334873	22.354060	19.418404	45.890678	56.615860	37.507739	35.906910
2763	243.755971	134.437168	13.257685	24.544480	47.106062	67.773658	116.384473	101.840518	85.748577	84.751397	20.733476	19.066069	21.807199	18.925865	43.265381	59.542459	37.329548	35.964841
2764	246.977757	134.335151	12.701135	25.400195	47.530500	70.892935	115.098411	99.691583	83.547675	82.367217	20.032864	19.392740	21.971108	18.888562	42.627169	61.177042	37.912370	36.305336
2765	246.594246	136.245658	15.646137	24.286555	49.581733	75.259062	114.711996	97.474304	81.374724	80.015114	19.702809	19.447111	21.903043	18.627963	42.300536	62.108724	38.250867	36.351506
2766	242.869047	142.752534	27.209392	23.472775	48.293333	75.753057	117.957972	97.564665	80.421260	78.730960	21.707790	20.463739	23.198364	20.081172	44.192673	62.501201	39.486915	37.334745
2767	244.487668	141.068774	24.036409	21.103283	53.566675	82.671817	115.480673	95.527724	79.377280	77.762341	19.828350	19.407810	22.135346	20.044242	42.421636	62.516556	39.330171	37.299625
2768	235.585326	141.348549	33.249815	21.178322	50.492706	80.717735	116.185498	95.027098	78.602576	76.888131	21.464982	19.876952	23.200582	20.895855	43.758558	61.213343	39.800340	37.673381
2769	235.690612	143.834497	38.698143	18.836634	52.969408	82.637313	117.811933	95.778343	78.635694	76.637668	22.679160	20.608505	23.796836	21.790672	44.953203	60.720399	40.930735	38.987035
2770	238.252719	145.237567	41.916336	17.322708	52.346485	80.390615	120.018978	97.494548	77.519027	74.615024	23.638194	20.622178	23.170653	21.501242	45.846757	58.814284	40.656778	38.933460
2771	239.454453	143.539261	41.108352	17.520416	48.974056	75.355619	120.546358	98.847243	76.918797	73.364078	24.017252	20.210566	22.260163	20.722566	46.085477	57.037360	40.481786	39.017605
2772	242.260643	144.061756	40.652076	15.219943	52.253402	76.698045	121.711352	100.306589	76.415958	72.282421	24.468033	20.177393	21.586809	20.233146	46.479873	55.363215	40.302514	39.712465
2773	244.914365	145.685112	40.028557	12.699033	54.159654	75.923627	122.982830	101.458618	75.710166	71.069121	24.032156	19.181428	20.088154	18.839448	46.081892	52.927329	39.090543	39.148669
2774	240.275488	141.949251	37.938541	11.807459	53.363265	73.088746	121.074639	100.433624	73.580075	68.594259	22.949789	17.742147	17.972987	17.018168	44.682242	50.156018	36.822786	37.259845
2775	239.448820	142.331729	37.826934	7.045890	56.888305	73.804183	121.045613	99.858264	71.622184	66.255722	22.227666	16.696256	16.286340	15.250920	43.794356	46.184447	34.204556	35.004444
2776	244.445793	148.362126	38.104715	2.207691	57.137577	70.755101	123.990581	100.921125	71.859212	66.418757	22.066102	15.861213	14.923781	13.983367	43.893419	42.510922	31.912199	32.857267
2777	246.895388	148.081442	35.052566	2.462355	59.786268	71.859949	123.456423	99.624699	70.668878	65.245941	20.962527	14.332272	12.470004	12.090458	42.728459	38.537015	28.545186	30.326125
2778	240.148214	142.944259	34.525668	3.468367	55.688241	65.626924	120.913760	97.457800	69.290740	63.941920	20.543973	13.127556	10.520063	10.186724	41.939283	35.257291	25.947232	28.499330
2779	235.000456	140.015001	34.835969	5.805668	53.429150	61.916408	119.608531	96.177747	69.209750	63.952362	20.256017	12.213293	8.994205	8.713084	41.383096	32.582263	23.603078	26.754029
2780	241.016333	145.066167	34.400809	8.135057	52.054298	59.185207	122.062771	96.729777	69.916530	64.446345	19.685384	11.063543	7.246833	7.102760	41.083480	30.435366	21.607897	25.253023
2781	235.095288	140.558987	33.364976	8.731890	49.464415	56.148346	120.161929	95.731317	70.550077	64.832005	19.733744	10.423138	6.363218	6.195848	40.959567	29.515661	20.218391	23.875363
2782	234.595404	139.570036	31.624376	8.578493	47.060579	53.365474	120.024010	96.215885	72.844720	66.914022	19.596828	9.795370	5.468580	5.488890	40.896600	28.855788	19.180246	22.960252
2783	236.627704	140.725599	29.765517	7.835662	44.792945	50.946789	121.182636	97.936600	76.558674	70.457596	19.598111	9.393317	4.889738	5.087820	41.107398	28.556197	18.559874	22.463105
2784	237.381285	145.192995	31.308517	4.316366	39.767841	45.617132	124.178254	100.918139	81.326163	74.720409	20.795949	9.865511	4.790714	5.728840	42.501003	29.251103	18.724841	22.706973
2785	233.828853	143.060871	31.021136	3.332850	38.766409	45.265480	123.304147	101.392751	85.638492	79.296118	21.584148	9.523907	5.292836	6.309194	43.227825	29.804240	18.692472	22.778276
2786	230.953928	139.251101	28.701138	0.924042	36.007319	42.855451	121.643260	101.817562	90.749478	85.351939	21.950160	8.683164	5.650011	6.523132	43.535148	30.347596	18.940549	23.094471
2787	229.877156	139.429844	29.630976	2.747744	33.587251	41.243627	121.813994	103.432766	97.232477	93.277985	23.110283	9.830213	6.342177	5.864270	44.519467	31.117412	18.934845	23.637811
2788	229.401660	139.468030	29.615795	7.081338	30.025743	37.975982	121.991838	105.318933	102.635920	100.585439	23.249585	10.519211	7.026693	5.009891	44.614943	31.436780	18.890026	24.082247
2789	226.983765	136.482815	27.954948	11.028501	26.326270	34.478194	120.499221	106.275446	108.389925	109.442657	22.479280	9.612951	6.864900	3.434295	43.776023	31.092664	18.448675	23.907935
2790	226.537648	136.118104	27.219811	14.847830	22.851510	31.101135	120.622048	108.576613	114.323134	118.349693	21.984695	8.229572	6.729149	2.218745	43.334065	30.905803	18.233146	23.757368
2791	227.778352	137.542724	27.311876	19.304179	19.484032	27.870710	121.437902	110.211647	120.028900	127.410978	21.321115	6.698920	6.216209	1.488277	42.739631	30.514324	17.781618	23.286548
2792	228.077690	137.697302	27.320476	22.920163	16.513779	24.937123	121.776660	111.852374	124.212613	134.082034	20.920544	5.306046	5.655232	0.796548	42.319639	30.329453	17.671099	23.051958
2793	227.826006	137.314483	26.929389	26.377163	15.026948	23.816010	121.978778	114.682651	129.385716	141.353560	20.726030	4.769410	5.465320	0.838563	42.043764	30.442218	18.095897	23.158800
2794	228.309710	139.881185	28.866363	30.247188	13.013998	22.002247	123.255021	116.516657	131.432207	144.174364	21.004845	5.255289	4.781367	0.951634	42.254806	30.564057	18.878079	23.706175
2795	231.381759	144.062500	31.056975	33.950102	11.282866	20.663034	125.682558	119.692988	134.533156	147.682940	21.407729	5.687519	4.316575	1.086496	42.708107	30.997160	19.912663	24.622854
2796	235.350831	147.081614	31.588227	35.958341	10.645374	20.354329	126.751816	121.255690	136.536970	149.878976	21.637273	6.782699	4.567061	1.553175	43.036100	31.493443	20.989118	25.873072
2797	237.024905	147.963415	32.029112	37.687824	9.997118	20.000962	126.992435	123.593301	138.827465	152.048457	22.253521	8.334523	5.774574	3.040717	43.624344	32.329323	22.344871	27.315610
2798	238.374618	147.809775	31.398038	39.556054	8.806828	19.133730	126.401418	124.108788	140.198411	153.525569	22.729481	9.352268	7.265014	4.653459	44.066928	33.108534	23.715705	28.713773
2799	239.296605	148.670986	31.311318	40.321842	8.993168	19.544379	126.220992	124.073527	140.643767	153.669151	23.521192	10.458954	9.184824	6.405463	44.866556	34.437197	25.186158	30.406397
2800	237.946573	151.643148	32.639084	39.060371	10.565286	21.317146	126.928101	124.762883	141.760899	153.998427	24.426985	12.174495	11.865150	8.576204	45.833584	36.485240	27.106458	32.271928
2801	236.687523	151.446363	30.854549	39.095266	11.741516	23.045745	125.639858	123.762292	140.872033	152.242227	24.128908	13.015029	13.248247	9.607893	45.598456	37.854975	28.666869	33.914891
2802	236.435470	152.790757	30.846072	38.824229	13.485381	25.291414	125.353146	122.807649	139.093546	149.122150	24.155861	13.658966	14.231089	10.255882	45.712280	39.311555	30.318172	35.597794
2803	238.716785	152.306509	28.558644	39.166456	15.603937	28.052079	124.413857	121.165146	135.650971	144.026284	23.832528	14.163348	15.079865	10.829062	45.516059	41.225126	32.041597	37.302031
2804	237.453791	148.667526	26.634146	39.095600	17.373574	30.795760	122.541654	119.732091	132.764512	140.042525	23.360934	14.869908	15.984785	11.510978	45.007393	44.112974	33.678182	38.383589
2805	238.065630	148.801677	26.837789	38.908814	20.073443	34.453305	122.593596	119.122372	127.325425	131.732358	23.360700	15.955652	17.192200	12.694213	45.104329	46.714490	35.526198	39.683281
2806	236.483599	146.998912	27.973131	37.668065	23.698928	39.473718	121.774551	118.050874	120.727320	122.224895	23.437061	16.800389	17.995871	13.470588	45.143314	49.021475	37.225463	41.096885
2807	233.847399	142.182802	27.533560	37.335857	26.619135	43.829617	119.128186	115.733248	113.723787	112.949260	22.812995	17.388055	18.457276	14.193253	44.388771	50.480082	37.534685	41.182432
2808	237.673012	143.925494	29.870314	36.534608	27.447556	46.772639	119.384300	113.798766	106.717714	103.493367	22.629779	18.171027	19.078878	14.661309	44.215869	51.710887	38.083416	41.819919
2809	238.853185	144.412323	32.169001	35.570848	29.661361	51.264705	118.768962	111.349608	101.102296	96.683868	22.017241	18.386350	19.137067	14.600292	43.500743	52.026836	38.107600	41.875483
2810	239.323562	144.904761	34.633722	35.200159	31.057295	54.207521	118.318813	108.836002	95.405549	90.088736	21.644611	18.821905	19.397358	14.856368	42.990372	52.367531	38.500583	41.982474
2811	239.023256	145.073612	36.859240	33.841805	33.165766	57.835817	117.871749	106.518073	90.491087	84.792954	21.487924	19.403758	19.848285	15.335308	42.704550	52.625264	39.318015	42.287748
2812	241.425569	146.786538	38.712101	32.037603	36.181365	62.594516	118.686895	104.908386	86.589003	81.056736	21.618728	20.482836	20.374430	16.103190	42.798910	52.140030	40.123453	42.657682
2813	241.078913	147.565522	41.580198	30.407419	38.924066	66.546664	119.100427	103.154090	83.340791	78.270556	21.898072	21.370274	20.750759	16.702905	42.958263	51.674453	40.786452	43.064790
2814	239.524047	146.625240	42.944647	30.561215	39.542564	68.453195	118.590013	101.109596	80.144459	75.603939	21.766717	21.451370	20.468344	16.536642	42.720682	50.545102	40.863939	42.938670
2815	239.788663	147.273627	45.346665	29.981667	40.606333	70.306249	119.227211	99.729263	77.717027	73.307895	22.061913	21.338273	19.895588	15.887594	42.950284	49.377882	40.967549	42.508009
2816	243.442643	147.638891	43.230097	33.503733	37.717526	68.131633	118.727604	97.581282	74.590954	70.375950	20.511875	19.891096	18.136981	14.260892	41.497616	47.424109	40.334054	41.584580
2817	242.718336	146.550110	38.928847	36.657383	35.252927	65.684782	116.793643	94.470294	71.404891	67.667175	18.552257	17.743501	16.014134	12.451244	39.644337	45.670241	39.399012	41.612641
2818	240.984108	146.567722	36.836144	40.081990	33.347996	63.942517	115.439973	91.716742	68.726749	65.176882	16.986093	15.819164	13.965025	10.596876	38.156400	44.352713	38.206444	41.000790
2819	237.554166	143.909251	32.116537	43.981779	27.313174	57.812137	113.259963	89.150901	66.742310	62.966364	16.339961	14.616023	12.709429	9.310449	37.558092	45.073986	37.701523	40.552059
2820	236.826016	144.291202	29.843209	45.720491	25.910476	56.388263	113.248394	88.295139	65.686466	61.871145	16.439604	13.973608	12.422300	8.877423	37.845188	45.911666	37.486305	40.093920
2821	236.970626	143.836760	28.217195	46.655828	25.584298	56.135317	113.499258	88.486501	65.733711	61.973278	17.287658	14.377407	13.063407	9.335356	38.767237	47.444590	38.527121	40.918880
2822	232.884835	139.748420	27.729897	45.606339	25.800960	55.754284	112.186879	88.357969	65.754853	61.909320	18.546196	15.490540	14.151759	10.411248	39.814678	48.393819	39.764950	42.094762
2823	229.905129	136.706466	26.665425	44.484957	24.840877	53.687270	111.468002	89.128958	66.163951	62.048865	19.127172	16.323849	15.105329	11.487621	40.238431	48.282602	40.689679	43.013412
2824	230.586474	140.956022	32.320108	42.979254	25.151463	52.189416	114.715374	91.642590	67.698598	63.177013	20.692423	17.478241	16.077214	12.374826	41.808103	48.102684	40.977884	43.104073
2825	229.855964	139.906203	34.620461	42.305612	22.717386	48.100796	115.092788	92.336055	68.555630	63.660587	21.444988	17.935781	16.379744	12.676637	42.383023	47.404596	40.981820	42.964507
2826	231.246960	138.505079	33.652707	44.012626	17.041635	41.141735	114.720810	92.039784	68.755602	63.523356	21.336887	17.619149	15.832531	12.235040	42.217413	46.469000	40.680022	42.531532
2827	235.995696	142.104516	34.571868	45.306742	15.870257	39.446344	116.471375	92.711819	69.880874	64.400361	21.246113	17.200644	15.073062	11.677072	42.278431	45.713168	40.217651	41.860651
2828	237.120712	143.404790	35.635022	47.061571	12.271266	35.014323	117.102941	93.039978	70.917061	65.349252	21.505581	17.340535	15.058899	11.618172	42.575881	45.317315	40.150690	41.590039
2829	235.992449	143.101342	35.916227	46.648540	10.457826	32.678668	117.094392	93.534395	72.247977	66.637694	21.950162	17.743649	15.342704	11.897986	42.962601	45.323634	40.429686	41.876894
2830	236.587989	144.019968	36.459688	46.034420	7.732915	28.743543	118.244347	95.408819	74.852300	69.304005	23.014702	18.814444	16.503603	12.860370	44.042692	45.912945	41.454981	42.899225
2831	238.330077	147.037044	39.347364	45.576698	7.710332	28.312781	120.393623	97.277242	77.342008	71.861801	24.474404	19.915340	17.667234	13.642601	45.582083	46.865105	42.753287	44.089417
2832	239.528483	147.153446	38.887651	45.014591	5.656197	25.023047	121.108178	98.557831	79.671862	74.416945	25.786217	21.164337	19.053346	14.758386	46.927560	48.099965	44.197253	45.516172
2833	240.035856	146.889299	38.288981	44.513023	3.601181	21.445034	121.384082	99.242687	81.273015	76.286179	26.757704	22.012450	19.939986	15.553995	47.924439	49.143947	45.416361	46.809135
2834	240.842368	147.576373	37.746591	45.567906	0.185327	16.370634	121.682439	99.506086	82.231671	77.600459	27.452052	22.643262	20.672161	16.165635	48.728389	50.133694	46.250475	47.591445
2835	239.812662	147.835508	38.612105	45.850815	1.475213	18.021881	121.719675	98.991813	82.969633	78.791391	28.063827	22.848041	20.689967	16.617537	49.410426	51.558739	45.951342	47.728655
2836	238.758433	145.362512	36.079318	46.520352	1.061305	17.333602	120.728171	98.839300	83.187528	79.270474	27.932724	22.775988	20.605720	17.031528	49.357021	52.910879	45.561499	47.748733
2837	236.292526	142.035823	33.728213	48.418672	0.110697	16.069863	118.743026	97.574052	81.588902	77.799204	26.827317	22.142681	20.093990	16.916155	48.262297	53.349508	44.427616	47.002584
2838	235.546679	141.230072	32.319689	49.645390	0.296377	15.963509	118.070981	97.118815	80.244185	76.396142	25.570253	21.564955	19.946863	16.541635	47.038517	53.261430	43.615245	46.722601
2839	234.623763	140.870015	32.588150	50.694849	0.498797	17.237196	117.306323	95.553115	77.828539	73.830153	24.317793	20.685325	19.265606	15.785018	45.737114	52.224575	41.705835	45.097765
2840	232.797717	139.575015	33.174886	49.960186	1.704985	18.658214	116.177141	93.573433	74.993735	70.824316	23.215828	20.001919	18.880848	15.192455	44.508438	50.911970	39.741642	43.307653
2841	234.403232	141.574981	35.414650	49.305313	2.741575	19.366121	116.919777	92.671485	73.332217	69.011666	22.869705	19.859457	18.856142	15.041467	44.094395	49.995579	38.199931	41.658344
2842	240.150120	145.420072	36.747145	49.564875	1.537923	17.356029	118.875491	92.810792	71.828305	67.128352	22.969267	20.173744	19.084577	15.254486	44.267144	49.264787	36.915711	40.009018
2843	240.401175	145.028539	37.334997	48.808074	2.175574	18.295275	118.604171	91.784259	70.159302	65.274527	23.193615	20.488049	19.226152	15.411943	44.337207	48.675878	36.007904	38.829764
2844	238.966228	147.020123	38.991911	48.542442	2.909754	19.471404	119.850955	91.684418	69.112052	63.922450	23.411059	20.559048	19.137325	15.205595	44.698275	47.511413	35.112276	38.291773
2845	239.133807	148.189593	37.568884	49.560870	0.790762	17.042845	120.475463	91.079421	67.889211	62.561801	22.907121	20.090951	18.704664	14.606341	44.404800	46.111226	33.740704	37.352791
2846	240.858413	150.370078	36.184793	49.710290	1.782864	18.876552	121.753588	91.434463	67.704008	62.265738	22.506419	19.616461	18.209601	14.024801	44.251992	45.261721	33.153340	37.001249
2847	239.308105	150.121071	34.687815	50.727562	0.303136	17.257182	121.617462	91.435335	67.451355	62.008733	22.059349	19.198285	17.775098	13.640059	43.863701	44.663363	32.792838	36.890242
2848	240.151005	150.257958	32.024324	51.665636	0.943909	15.788716	121.648259	92.061491	67.489304	62.011905	21.737690	18.996423	17.455787	13.511850	43.648683	44.602284	33.471730	37.478297
2849	238.581733	148.996132	32.043762	52.016229	0.724477	16.308436	121.395507	92.701180	68.079499	62.759806	22.232710	19.425066	17.626049	13.969985	44.049789	45.251552	35.226678	38.932926
2850	235.557769	145.236639	31.441121	51.851607	1.652145	14.666722	119.994048	93.439855	68.898339	63.703046	22.699133	19.958654	18.044771	14.706429	44.309998	45.540410	37.600188	40.898498
2851	233.728729	143.092106	32.298482	51.981662	0.358218	16.489546	119.204789	93.794991	69.537621	64.484610	22.991600	20.273186	18.289903	15.126728	44.458964	45.629707	39.827700	42.957465
2852	235.715411	143.599472	32.476408	51.284539	0.300219	15.611014	119.784233	94.708701	70.411773	65.427833	23.307621	20.493083	18.305117	15.281214	44.778767	46.250933	41.536212	44.187336
2853	238.651761	145.603600	32.877473	50.577943	0.217188	15.342178	120.696928	95.346612	71.366373	66.577816	23.477366	20.529683	18.156178	15.225963	45.049224	47.007053	42.586456	44.627318
2854	241.054735	148.156760	34.062558	49.211729	2.911897	17.829977	121.330029	94.934397	71.963927	67.491208	23.413932	20.347689	17.666336	14.839358	45.080897	49.036172	42.675464	44.024274
2855	241.686306	149.686122	35.968336	47.476238	4.661118	18.993135	121.612528	94.462993	72.196424	67.907059	23.036450	19.690909	16.781196	13.897062	44.755027	50.542664	42.708075	43.640451
2856	243.536474	150.285258	35.613554	45.990282	5.465848	18.990797	121.271355	94.217866	72.976138	68.920121	22.732319	19.462469	16.478125	13.899504	44.479890	53.193160	41.390274	42.306098
2857	241.652047	148.448329	37.085988	45.091406	7.361856	21.372609	119.932266	93.502802	73.434509	69.521390	22.198251	18.643351	15.566990	13.173749	43.754198	55.465647	40.219402	42.824669
2858	240.723548	146.557803	37.779210	45.326270	11.277945	27.856408	118.994707	93.060370	73.926016	70.123443	21.824320	17.840714	14.848720	12.310763	43.224710	57.063707	39.838325	43.912727
2859	240.610113	143.959746	35.688847	46.389885	11.270173	28.758212	117.809236	92.939250	74.253239	70.504248	21.314355	17.077293	14.082823	11.515984	42.617034	56.922799	39.957527	44.905111
2860	236.885140	142.252923	36.683801	44.960873	15.757982	35.195710	116.801590	92.320770	73.731988	69.927954	21.111723	16.280852	13.054447	10.418954	42.219163	56.565196	40.419371	45.322560
2861	234.890594	141.102562	35.659758	45.758517	15.513017	35.424665	116.412850	92.538865	73.411903	69.541389	20.850899	15.741283	12.554512	9.812561	41.914079	56.092925	41.954099	45.905565
2862	233.718997	140.360280	34.603115	45.658280	17.365787	38.609882	116.523278	92.953257	73.417527	69.557915	20.652681	14.878337	11.603879	8.582959	41.770259	54.540870	43.925243	45.578350
2863	232.502712	139.524586	33.714592	46.026957	17.795455	39.593885	116.592365	93.188013	73.038258	69.155317	20.645617	14.389111	11.046858	7.819210	41.768207	52.832540	44.897575	44.506611
2864	232.016888	140.432677	34.475838	46.392347	16.318867	37.404850	117.573833	93.967412	72.814786	68.860600	21.004670	14.132162	10.591084	7.124168	42.151066	51.281953	45.514281	44.331627
2865	231.709454	141.505571	35.398150	45.961912	16.089190	36.438568	118.336115	94.343159	72.547609	68.518338	21.087985	13.877006	10.264501	6.542884	42.243588	49.116567	44.590903	43.561858
2866	232.063934	144.066146	39.146697	44.355019	13.578260	31.776410	120.035839	94.903589	72.622922	68.293295	21.752521	13.614286	9.480627	5.812738	42.857978	47.256163	42.633478	42.666929
2867	233.301626	145.826764	41.031228	41.795387	17.619704	36.430187	120.864125	94.512980	72.273323	67.693578	21.749616	12.773326	8.161413	4.682445	42.856453	45.372035	39.953553	41.450371
2868	235.865182	147.969559	41.389965	42.750460	14.435124	31.772256	121.461433	93.765408	71.290229	66.457928	20.862258	11.009177	5.906715	2.600189	42.079188	43.014836	37.021761	39.692711
2869	237.560994	148.790043	40.817067	43.692588	12.389816	28.908561	121.294551	92.881703	70.079624	64.912875	19.719316	9.090241	3.342886	0.240131	41.006924	40.806393	34.385820	37.741084
2870	237.464114	147.617017	39.109185	43.422191	11.941630	28.018475	120.140580	91.434190	69.435207	64.071022	18.819058	7.625269	0.765964	2.007015	40.056808	39.152283	32.143825	35.739020
2871	234.759373	144.100901	36.539060	43.560946	10.587012	26.408361	118.009123	90.166616	68.974986	63.478504	18.225661	6.593092	1.238518	3.838251	39.312225	37.887970	30.233853	33.727537
2872	236.987766	145.959195	37.242636	43.022965	8.253343	22.550463	119.335192	91.580992	70.402237	64.700168	18.915764	6.354500	2.072075	5.097201	40.038795	37.588077	29.007588	32.353651
2873	236.918317	147.083260	39.870946	41.354552	8.370654	21.704075	120.835491	93.447239	72.003005	66.176677	20.117378	6.740502	2.396194	6.131588	41.172094	37.721231	28.346023	31.812058
2874	235.031519	146.539742	41.702180	39.455970	9.857448	23.136458	121.349057	94.885828	73.340001	67.533267	20.974899	7.213661	1.050805	5.920054	41.962872	37.580468	27.730838	31.260413
2875	237.195187	148.207246	41.512265	39.850771	8.623081	21.255054	122.273566	95.768635	73.662501	67.757873	20.767379	6.824818	0.511844	6.030198	41.879135	36.525508	26.116854	29.754154
2876	238.595243	148.939164	42.235640	39.560120	6.991576	18.623030	123.055245	96.773172	74.225396	68.372232	20.501050	7.227746	0.002158	5.283796	41.702204	35.225212	25.072769	28.780082
2877	238.039373	147.335291	40.002711	39.736712	4.988623	15.997733	122.120168	96.255307	74.025023	68.468245	19.381150	7.621088	1.895962	2.742816	40.767731	33.714101	24.048855	27.773338
2878	235.661063	145.630949	40.196439	39.351660	4.019840	14.391746	121.511726	95.970506	74.189265	68.945312	19.519387	8.808512	4.376171	0.460455	40.915320	33.135171	23.644241	27.330516
2879	235.346751	145.705276	40.990989	39.549006	2.651424	12.395453	121.969445	96.232663	74.455519	69.406070	20.347989	10.294228	6.963200	3.620318	41.737833	33.377700	24.064873	27.670705
2880	237.430846	148.733172	41.190263	38.323585	2.469460	11.762062	123.901424	97.833967	75.388357	70.291063	21.601319	11.759712	11.092959	8.665092	43.099648	34.241791	24.480445	28.283124
2881	236.267777	149.008870	41.307571	38.273996	1.482806	10.354968	124.000921	97.999914	75.191467	70.062759	22.215869	12.444023	13.802463	12.215413	43.675733	34.564769	24.489697	28.399682
2882	237.062788	149.866514	41.506158	37.670584	0.995959	9.293423	124.092053	97.829655	74.738098	69.594402	22.469908	12.721660	15.450997	14.134602	43.899020	34.582168	24.178056	28.204329
2883	239.284660	151.528621	41.996666	37.561355	0.896159	8.868499	124.280885	97.172306	74.207148	69.227119	22.595577	12.813241	16.901764	15.602997	44.061676	34.633456	24.072441	27.916822
2884	238.935653	150.268897	40.925581	37.892941	0.520229	7.039281	122.787545	95.382863	72.798225	67.977462	22.071320	12.775077	17.221315	15.956614	43.489159	34.319859	23.833896	27.590516
2885	237.454487	149.065064	41.151213	38.150330	0.341825	7.414405	121.366741	93.751054	71.058884	66.189638	21.701022	12.702702	16.472168	14.922633	43.022948	34.036083	23.565099	27.281841
2886	239.288425	150.377762	42.171963	37.809542	1.353491	9.589725	121.749741	94.030467	70.617735	65.499458	21.666359	12.358843	16.038369	13.821941	43.032755	34.144915	23.646117	27.360433
2887	240.379126	150.438814	41.929279	37.971676	1.959243	10.533571	121.566443	94.069017	70.094373	64.773535	21.357933	11.556779	14.843622	11.831024	42.736966	34.145041	23.709476	27.510797
2888	240.072633	150.198599	42.110679	37.955216	2.368193	11.103437	121.277092	93.877051	69.382925	63.872419	21.158588	10.420597	13.507789	9.754391	42.525005	34.277796	23.958713	27.807406
2889	237.718919	149.399890	42.069706	37.956817	2.817936	11.871042	120.549600	93.447846	68.529274	62.886050	20.433040	8.481567	11.524875	6.916097	41.764670	33.970943	24.284239	28.137299
2890	237.569591	148.894331	41.221380	38.179706	3.258624	12.769306	120.085764	93.192653	67.793822	62.096849	19.833387	7.405723	9.518875	4.258382	41.157119	33.855416	24.666560	28.593496
2891	238.602426	149.552571	41.215536	37.874153	3.447618	13.160425	120.484055	93.496790	67.488443	61.839875	19.502441	6.084265	7.061028	1.359768	40.866742	34.070342	25.548908	29.171244
2892	238.154493	148.099325	40.396245	37.153186	3.961704	13.977626	119.879309	93.051500	66.729550	61.194303	19.438682	5.367291	5.397017	0.552468	40.733052	34.514346	26.601166	29.976138
2893	235.698705	146.712682	40.647745	38.272453	3.096629	13.264216	119.154544	92.093153	65.627305	59.973875	19.292507	5.327366	3.175583	2.339981	40.429341	34.721772	27.593958	30.826319
2894	237.971329	148.397408	41.034151	38.979174	1.906102	11.932357	120.366301	92.587520	65.396725	59.552680	19.698262	5.437873	1.493776	2.845282	40.858969	35.697758	28.924081	32.365814
2895	239.193039	148.096709	39.134711	39.498723	1.215951	11.427794	120.410444	92.498795	65.039684	59.205950	19.888995	5.613286	0.563409	2.690691	41.052360	36.621324	30.322218	33.901792
2896	238.988530	148.343779	37.256450	40.553302	0.650439	11.283408	120.231740	91.784265	64.273044	58.502009	20.231642	6.476300	1.057920	1.288618	41.455974	37.915775	31.982113	35.619955
2897	237.678966	148.835544	36.092045	40.360585	0.391210	9.980518	120.373856	91.775771	64.419734	59.301828	21.249970	7.865381	3.410657	1.241628	42.511111	39.918336	33.897276	37.576892
2898	236.269501	147.677794	34.426825	39.820888	0.792246	11.942554	119.668026	91.616424	63.775719	59.334434	21.796833	9.451949	6.319175	3.667259	43.073683	42.037596	36.369575	40.077424
2899	235.730279	146.072334	32.846007	40.343351	0.304216	11.447135	118.878895	91.676522	63.433925	59.498158	22.467985	11.034284	8.919490	5.775552	43.754275	44.209118	38.590770	42.103749
2900	235.999072	143.908417	31.538730	40.130655	0.378558	11.647541	117.756941	91.099812	62.456224	58.954238	22.560567	11.995035	10.842215	7.370295	43.823069	45.948437	40.480093	44.293109
2901	235.125781	142.814082	32.184902	39.503971	1.654429	12.940202	117.243016	90.740561	61.576643	58.142446	22.857112	13.167436	12.832626	9.163965	44.086593	47.569109	42.331942	46.392776
2902	237.295804	142.398766	29.780346	40.779346	1.832059	13.514278	116.459354	89.280395	59.332640	55.666897	22.131028	13.591107	14.048293	10.495384	43.494532	48.094803	42.931747	47.383152
2903	237.702686	144.645007	28.573114	40.212940	2.478964	13.830040	116.823823	88.908192	58.962799	55.109348	21.453273	14.515973	14.757190	11.993887	43.167094	48.330232	42.963846	47.887692
2904	235.238720	143.698128	27.626869	40.264766	1.539518	12.435495	115.901629	88.067354	58.542244	54.577475	20.676579	15.260630	15.504363	13.359978	42.567790	47.972995	42.434873	47.740399
2905	235.956954	143.370041	28.604524	39.715113	4.309467	15.688772	115.549991	86.907675	57.525912	53.357972	20.861901	16.211131	15.938719	13.684870	42.891182	48.144467	40.817285	45.857438
2906	239.201765	142.608226	28.675819	39.439242	7.014335	19.132254	115.314985	87.125936	57.814614	53.789311	21.211052	17.348705	17.171992	14.486356	43.163073	49.048039	39.610711	44.253241
2907	238.466092	140.965825	30.192224	39.349415	7.422671	19.728463	114.646384	87.133475	58.111448	54.182562	21.396004	18.221952	18.293554	15.162632	43.103491	49.217947	38.347184	42.418233
2908	235.343242	139.142839	32.307107	39.307249	8.288483	20.982510	113.884181	86.744586	58.030116	54.280511	21.632184	18.978140	19.132601	15.756416	42.964255	49.215518	37.463763	40.310216
2909	238.972068	141.757598	32.502700	39.158756	8.725444	21.835330	115.232140	88.071708	59.387528	55.821503	21.570818	19.524056	19.851640	16.307789	42.837816	49.374521	37.134115	39.194546
2910	238.192518	144.418917	34.668013	37.503955	9.796356	22.760504	116.396551	88.833652	60.158826	56.492820	21.317244	19.878392	20.492102	16.772278	42.526294	48.513692	36.756342	39.283025
2911	239.084763	144.486167	34.339962	38.389871	7.289120	19.790793	116.941084	89.983267	61.525379	57.961775	21.475835	19.923561	20.625923	16.555841	42.664697	47.339713	36.008120	39.294136
2912	239.775737	144.235897	33.650765	39.147895	6.155392	18.925779	117.143801	90.296623	61.981284	58.455417	21.997339	19.965453	20.467923	16.267613	43.160957	47.054894	36.152174	40.287173
2913	240.168113	143.420217	31.209779	39.104931	4.212646	16.545515	116.638617	89.932405	63.007807	59.707865	22.201117	20.062901	20.484738	16.791072	43.378176	47.461291	35.882761	40.899316
2914	239.686519	144.350383	31.765509	38.618523	3.781019	15.748921	117.087147	90.117700	64.005136	60.761584	22.878394	20.482652	20.581666	17.443831	43.932703	48.357573	36.051535	41.794528
2915	236.911564	142.999304	33.444658	38.668064	3.109687	14.393460	117.167487	91.041063	65.246177	62.054160	23.850431	20.639294	21.410853	17.763440	44.790451	49.353591	37.605560	42.822605
2916	237.980267	144.152992	35.747653	37.249508	3.217171	13.686007	118.520519	92.418231	66.622520	63.433219	25.168794	21.455621	22.696097	18.887282	46.075539	50.719508	39.579277	43.893536
2917	237.484894	143.488311	37.318445	36.182423	3.490270	13.366414	119.097334	93.639246	68.100204	64.974947	26.657057	22.212829	23.641403	19.696326	47.451290	52.510211	42.173673	45.737142
2918	235.703853	142.549884	38.324350	35.149329	2.433884	11.628271	119.165908	94.533557	68.967408	65.934680	27.315369	22.977989	24.270708	20.713895	47.994844	53.013010	44.197302	47.432088
2919	235.733918	143.692190	39.476507	34.881971	0.248172	8.572659	119.902018	95.283900	69.497552	66.449405	27.406963	23.039387	23.937134	20.591277	48.120163	53.037605	45.578833	48.660102
2920	234.664853	143.250832	39.291271	35.301251	0.678255	7.646983	119.449111	94.990649	69.149309	66.041726	26.805377	22.549856	23.071452	19.973961	47.491748	52.650816	46.239525	49.272268
2921	233.465044	141.878363	37.753378	36.479401	2.113084	6.439843	118.222255	94.032409	68.343742	65.118667	25.739301	21.708707	21.846143	19.005649	46.315590	51.792514	45.639192	48.714626
2922	233.278449	141.226964	36.352556	37.647538	2.999487	5.864110	117.323528	93.075569	67.273098	63.942363	24.575272	20.530721	20.401919	17.688967	45.123496	50.798131	45.104005	48.215644
2923	236.668630	143.437847	35.859113	38.320344	3.297430	6.125466	117.894985	92.722335	66.537805	63.005212	23.360548	19.649376	19.346519	16.840178	44.080524	49.341406	44.051479	46.993425
2924	238.015145	144.151891	36.843550	38.139101	2.442324	7.556950	118.225952	92.494820	66.330086	62.550755	23.148758	19.455643	18.883217	16.554117	43.864577	48.687404	42.937744	45.465099
2925	242.590619	147.251934	38.034474	36.237804	0.046524	10.316323	119.889242	92.973294	66.782943	62.723605	23.337353	19.518007	18.615978	16.359625	44.127651	48.401065	41.172365	43.276060
2926	245.561537	147.777069	37.472000	35.412364	2.143837	13.693816	120.626445	93.435158	67.451435	62.904649	24.032655	19.653095	18.202754	15.900177	44.785760	49.770148	38.905979	40.736678
2927	245.663701	146.531839	36.134686	34.948778	5.199605	18.419729	120.158128	93.131229	67.591536	62.783407	24.123467	19.544743	17.818691	15.524894	44.775432	50.744012	36.747849	38.572463
2928	242.933514	144.522619	35.235866	35.163180	6.263321	20.459261	119.149798	92.511924	67.344571	62.359705	24.007923	19.259552	17.357735	15.056311	44.524142	51.321432	34.983145	36.821193
2929	240.674385	142.388704	33.973828	35.615367	8.624606	23.964296	118.066101	92.478033	67.450638	62.466524	23.566343	19.025332	17.154080	14.681838	43.905661	51.195502	33.619833	35.616289
2930	237.351500	141.656640	34.735141	33.639087	12.528124	28.607104	117.509106	92.335801	67.398268	62.354279	23.373589	18.906744	16.943408	14.377536	43.534886	51.124402	32.709032	34.635392
2931	236.860680	141.804545	34.446027	33.332977	13.301589	29.682502	117.736132	93.137796	68.282826	63.274742	23.339282	18.684245	16.607804	13.830348	43.507269	51.278018	32.584391	34.421338
2932	236.744479	143.091535	35.866371	33.387720	14.708472	31.010966	118.173712	93.035482	68.073320	63.136716	22.807749	17.985631	15.852586	12.814349	43.027371	49.614635	32.349883	34.759125
2933	235.487621	142.974134	37.250139	32.145627	17.954527	34.735213	118.157127	93.022332	68.245384	63.398560	22.619410	17.568587	15.320028	12.011098	42.790982	48.203854	32.410863	35.301189
2934	235.937051	142.595472	36.460125	31.944711	17.520121	34.447996	118.016967	93.117560	68.479384	63.700846	22.120418	16.966636	14.650149	11.052027	42.347812	46.722644	32.461560	35.491358
2935	235.717624	142.770431	37.189310	32.686061	17.425577	34.616314	118.193220	93.304976	68.568913	63.760098	21.968340	16.474836	13.981685	10.221592	42.215770	45.272697	32.230444	35.240091
2936	234.887590	142.708474	38.082804	32.352833	16.182948	33.077159	118.418029	93.728641	68.978550	64.091805	22.088630	16.198064	13.438503	9.816000	42.262091	43.961694	31.967416	34.929552
2937	236.134763	146.075298	40.827939	32.305922	14.072304	30.095870	120.033574	94.207090	69.435809	64.553504	22.386873	15.833617	12.452260	9.074834	42.667238	42.169484	31.488108	34.379663
2938	234.898320	146.530415	42.066539	32.504304	10.848539	25.673541	120.045819	93.740344	69.021387	64.146822	22.070783	14.899999	10.960987	7.823224	42.336199	39.841437	29.890038	32.694618
2939	234.125690	145.879136	42.095796	33.632463	7.874024	21.657196	119.369980	92.775854	67.780899	62.794604	21.246113	13.415339	9.027767	6.075289	41.532582	37.516981	28.124260	30.785325
2940	236.777078	146.165807	40.279882	36.266917	3.419809	16.135721	119.317422	92.602138	67.577749	62.470776	20.132292	11.508760	6.856436	3.930624	40.636341	35.481827	26.555126	29.074955
2941	239.966841	147.451038	40.302357	38.644200	0.805361	10.605423	120.167398	93.126392	67.912440	62.047260	19.920679	9.691421	4.915382	1.809515	40.586481	34.866129	24.299580	27.502588
2942	240.893203	146.194454	37.727947	39.845543	2.770624	8.068681	119.959524	94.141554	69.738624	63.225336	19.565763	8.187165	3.624477	0.812621	40.341918	34.616716	22.633274	26.652182
2943	238.426913	144.332891	36.650290	39.614490	3.738006	6.182729	119.556641	95.201790	72.292117	65.414339	19.953356	7.115538	3.412352	0.500221	40.751794	35.272525	22.052899	26.521461
2944	237.517859	144.661085	36.876401	39.570065	5.256912	3.446927	120.359210	97.260786	76.212508	69.218656	20.559714	6.374980	3.667017	0.572989	41.418584	36.034169	21.730443	26.522350
2945	236.523946	146.313440	37.036272	40.535170	6.676914	0.941953	121.062751	98.675920	80.504663	73.790461	20.899008	5.908114	4.258595	1.073826	41.809223	36.591039	21.560286	26.181236
2946	237.058165	145.974859	33.722300	42.257817	9.969789	3.488751	120.781296	100.145457	84.949048	78.914115	20.507786	4.955734	4.686120	1.302296	41.546997	36.653624	21.355948	25.706705
2947	236.936776	145.874020	31.742167	43.859659	12.572237	7.027463	120.428127	101.245304	90.178898	85.486588	20.175257	4.295168	4.733526	1.154256	41.252435	36.416797	20.789860	24.937310
2948	238.188698	145.554457	29.072479	45.287894	13.879577	8.902558	120.487065	103.627091	96.928808	93.966731	20.042698	3.945492	5.164521	1.386504	41.213279	36.264318	20.632650	24.522781
2949	237.360982	146.582848	30.300620	47.785006	14.879377	10.397258	120.498482	105.840236	103.254860	102.241156	19.907947	5.211607	5.660627	2.409716	40.944735	36.215205	20.723787	24.848647
2950	236.424202	146.778850	32.112695	49.146418	14.582977	10.466624	120.518258	108.206795	109.171669	109.997156	20.086088	6.430307	6.672871	3.913494	41.016098	36.290532	21.256064	25.303593
2951	236.323667	146.530557	33.681149	50.976530	13.945601	9.878347	120.951586	111.180480	115.419839	117.997911	20.696319	7.705570	8.622086	6.070358	41.588714	36.722082	22.447473	26.292228
2952	237.071609	146.085078	34.764726	51.675257	12.406303	8.280824	121.437704	113.888768	120.672704	124.559930	21.477991	9.456543	10.694946	8.350005	42.324545	37.252495	23.539057	27.327195
2953	239.600333	147.282570	35.403517	52.690663	11.315952	7.033009	122.263737	115.969861	124.877754	129.687838	21.808388	11.007587	12.530729	10.347695	42.725100	37.540328	24.570360	28.650569
2954	238.678595	145.539174	35.008852	52.979417	10.783796	6.438062	121.576707	117.122854	127.792524	133.425049	21.947861	12.437163	14.101436	12.026550	42.815916	37.695048	25.436464	29.716448
2955	240.231449	146.750054	34.627538	53.409212	10.145202	5.512953	122.193579	118.195902	130.268255	136.330635	21.998083	13.981917	15.144820	12.763383	42.989978	37.409165	26.200085	30.558965
2956	240.677987	148.458333	35.261206	53.837925	9.643152	4.752221	122.839574	118.634974	133.665975	140.958331	22.714399	16.153433	16.881053	14.055794	43.807354	38.176513	27.803904	32.168195
2957	240.291038	149.893177	36.291168	51.796403	7.352963	2.254884	123.612951	119.033605	136.859840	145.234947	23.628331	17.746618	18.011946	14.606136	44.810331	39.084760	29.178889	33.411196
2958	239.401240	150.093054	37.097346	48.831788	4.529403	0.791534	124.386039	120.383483	140.000964	149.130255	25.105644	19.628994	19.538275	15.638090	46.294303	40.774832	31.402046	35.528359
2959	239.424626	152.191297	38.989071	48.649609	2.655993	3.109854	125.609245	121.877847	142.833721	152.458670	26.226209	21.236604	20.972358	16.772526	47.511772	42.596811	33.321411	37.279649
2960	241.016918	153.349452	38.395956	48.030411	0.060410	6.324662	126.244800	123.067117	145.987617	156.444813	26.881458	22.129013	22.161314	18.050134	48.300525	44.939339	34.854588	38.500109
2961	237.660419	150.919645	39.098135	46.417271	2.621504	9.352470	125.558805	123.852118	148.309773	159.535384	27.588629	22.693709	22.815563	18.767191	48.894484	47.249928	36.375701	39.668194
2962	238.818811	149.881904	37.807325	47.263244	3.678182	11.136333	125.810062	125.388002	150.037708	161.227175	27.436294	22.521232	23.513345	19.257568	48.843495	49.138733	36.984396	39.963355
2963	240.886875	150.338480	37.861098	46.601405	5.751528	13.780828	127.090369	127.519687	151.845705	162.462729	27.472250	22.046384	24.604925	19.921394	49.066319	51.582481	37.677891	40.820028
2964	238.729850	148.548079	39.442410	45.819608	7.887988	16.385090	127.093798	129.041389	153.342633	163.314555	27.776105	21.302933	25.021705	20.202156	49.341265	53.739842	38.103482	41.515181
2965	236.225118	145.361670	39.354725	45.058412	9.861196	19.276377	125.990681	129.127092	152.917256	161.877356	27.983988	20.891627	25.327599	20.653785	49.457385	55.134782	38.517937	42.402633
2966	237.793198	145.927250	39.348560	45.186598	12.132792	22.668593	126.160185	128.899673	149.748444	156.738322	27.705981	20.233481	24.955218	20.570263	49.292562	55.289050	38.592620	42.785454
2967	238.327355	146.704481	39.615955	43.761550	13.914648	25.222986	126.266581	129.076472	144.080742	148.069012	27.469899	20.124631	24.046773	19.797720	49.112871	54.124352	38.406075	42.736011
2968	236.252235	145.095936	38.782213	43.208165	14.872454	26.845422	124.657365	127.570283	137.266951	138.923534	26.776943	19.788005	22.889569	18.770029	48.372967	52.665951	37.800604	42.266480
2969	233.567575	144.107493	39.399425	41.971944	17.977176	30.797166	123.101662	125.364536	129.532224	129.284569	26.203921	19.589168	22.166892	18.116767	47.722368	50.993815	37.089596	41.564172
2970	233.437413	145.826495	42.423281	42.754144	18.673917	32.377510	122.822880	121.991278	121.038531	119.260789	25.800517	19.502507	21.039521	17.191573	47.298637	48.958825	36.150898	40.611315
2971	235.159309	146.793486	44.654728	42.628066	20.732865	34.919052	122.768639	118.842535	113.421406	109.881248	25.289751	19.930431	19.956309	16.511535	46.742175	46.324322	35.062109	39.926914
2972	238.817876	149.341226	46.374252	41.697327	24.296390	39.788090	123.125303	115.640177	107.459026	102.661114	24.733680	19.943706	18.989846	15.918637	46.287740	44.491128	34.023874	39.304667
2973	239.641065	151.170856	48.916215	40.444473	24.550136	40.359069	123.295402	111.891460	100.990068	95.251090	24.481449	19.506291	17.859757	14.849646	46.070633	43.002541	32.829175	38.505807
2974	238.313478	152.337597	51.959023	38.754736	25.946842	42.349260	123.292641	108.563512	95.648275	89.334899	24.421389	19.000257	16.741597	13.796560	45.942610	42.039081	31.811911	37.903824
2975	241.861449	155.285476	53.485684	36.536086	30.054452	48.367687	123.920729	104.790880	89.587751	83.241611	23.985388	17.491910	14.312074	11.113057	45.584470	40.871472	29.857099	35.968067
2976	243.408831	155.323635	52.326531	35.404182	31.222129	50.990039	123.246839	101.504756	84.080557	78.149253	23.512803	16.057510	12.098836	8.745432	45.084775	39.856714	27.786833	33.750287
2977	242.275917	153.194973	49.988276	34.505453	29.388449	50.069163	121.389926	98.185922	79.141956	73.781156	22.893174	14.619396	10.087079	6.679493	44.389524	39.101382	26.146273	32.107051
2978	242.696876	152.562168	49.003770	32.474150	32.073153	54.099479	119.855278	95.111783	74.679215	69.667514	21.472587	12.289698	7.013070	3.863657	42.949777	38.154803	24.009789	30.292852
2979	238.228347	146.980882	45.750872	30.842843	32.933713	56.246529	117.068619	93.713701	71.004963	66.052988	20.583230	9.081597	7.076002	2.923252	41.840848	38.868033	23.152096	29.688257
2980	236.171785	145.377616	47.079644	31.060482	28.687021	50.013217	116.350045	92.393651	67.378245	62.167597	20.846677	4.729481	6.114396	2.573035	41.680759	38.946097	21.411491	28.123480
2981	237.001931	145.458702	48.428090	30.738921	23.771021	41.710058	116.628712	91.243304	65.820689	60.382014	21.078069	1.022238	5.195705	2.575562	41.770879	38.922452	20.790829	27.405985
2982	236.745864	146.910105	51.159141	29.936549	19.598466	33.773909	118.086842	90.581918	65.511814	60.146879	21.286030	2.254934	3.731417	0.570673	42.095316	37.900356	19.116065	25.654854
2983	238.518307	145.350058	48.043938	29.625260	15.633566	27.047909	117.936088	89.687087	65.152964	60.086981	21.266858	4.096982	3.092690	0.622017	42.172724	37.192311	18.272378	24.865378
2984	237.265786	144.449843	46.037271	29.905666	7.379731	13.736780	117.937740	89.589773	65.350367	60.529025	20.674447	5.987108	2.342974	1.690742	41.661037	35.912092	17.082922	23.746736
2985	236.207989	145.808382	45.541171	29.703639	1.346452	0.308523	118.778869	89.900385	64.982250	59.877244	19.809452	7.118781	1.057918	3.132696	40.899461	34.409577	15.705366	22.548652
2986	234.523554	145.732976	43.666284	26.047386	1.968949	1.432634	118.922936	90.527233	65.261935	59.783468	19.177697	6.304632	0.782760	3.359091	40.284912	33.092809	15.019187	22.087462
2987	232.189236	143.589988	39.879743	22.575107	3.791885	4.571950	117.907933	91.000508	65.321299	59.344830	18.253070	5.346923	0.667630	3.345540	39.310212	31.643979	14.765861	22.032521
2988	229.670366	143.383808	39.935101	16.334628	4.110471	6.517713	118.579635	93.170554	67.829163	61.273412	18.718388	2.753867	1.242866	2.318726	39.624986	31.187709	15.814075	22.888586
2989	231.458627	142.462239	35.511497	11.777651	3.821035	7.109771	118.704708	94.533439	70.270463	63.506177	18.433741	0.112662	2.094810	0.751794	39.299206	30.445062	16.292334	23.310190
2990	232.748466	144.008790	34.854817	7.685967	3.220917	6.895567	120.325671	96.735586	73.210043	66.255188	18.364881	2.063816	2.247016	0.208831	39.199929	29.693113	17.187341	24.141341
2991	233.802357	144.723239	33.518110	4.827492	2.574799	6.532871	121.120187	98.033192	76.749860	70.040454	18.178081	3.615948	2.665367	0.589037	38.997383	28.680598	17.227914	24.106425
2992	235.237245	143.941747	29.534491	5.515602	1.476592	4.659467	120.838654	99.038404	80.896618	74.926004	17.302292	4.236442	2.569845	0.882851	38.163652	27.676321	17.279429	24.169988
2993	237.664596	146.187199	27.605629	5.830419	0.379428	2.226620	121.953684	100.826382	85.930608	80.875279	16.875704	4.672932	2.546530	1.133041	37.885817	27.237967	17.448283	24.336939
2994	234.107546	149.385484	23.375811	11.987172	3.114567	2.425101	122.148329	102.987798	92.761107	89.579459	16.589067	6.330867	3.346741	1.902654	38.050354	29.246037	18.275977	24.471961
2995	228.296670	146.724072	19.554823	15.184943	6.808044	7.530094	120.291454	104.441143	99.339979	98.186463	16.852075	7.820315	4.300847	2.793409	38.378671	31.427431	20.111748	25.818082
2996	228.680134	145.444883	18.678901	18.302765	10.560424	12.650901	120.733098	108.174785	107.260456	107.640941	17.605041	7.559652	5.818223	3.256741	39.198999	36.596571	22.134064	27.489670
2997	227.478292	142.244132	18.751504	19.325874	15.636585	19.008174	120.454198	111.720531	114.699935	116.235578	18.851169	8.569319	8.123949	4.663460	40.386852	42.746062	25.367767	30.116871
2998	226.025734	138.871577	17.622918	19.741613	20.246839	24.746439	119.653839	115.403210	120.958100	123.087637	19.579816	9.426583	10.330851	6.267012	41.102669	48.386561	28.734262	32.772223
2999	225.428256	138.532227	17.535986	19.173940	24.926439	30.417520	120.056541	118.658561	124.702433	126.793651	19.542779	9.469893	11.492283	7.030725	41.151803	52.335040	31.278902	34.470118
3000	226.179996	139.637288	17.472231	20.336799	28.604257	35.302346	120.891558	120.873019	126.517819	128.326108	19.544429	9.680653	12.245876	7.730653	41.289233	55.723859	33.346976	35.868996
3001	225.735625	136.625116	17.314263	25.229478	29.136777	37.347321	119.536580	122.568574	127.393740	129.079458	19.365407	10.340609	12.770438	8.670193	40.968940	57.442229	34.615983	36.336997
3002	226.528806	136.692508	21.408129	26.109294	32.364107	41.497128	119.526878	123.328139	125.413147	126.737404	19.533783	11.217839	13.231358	9.575253	41.006354	58.313252	36.067102	37.241216
3003	231.262545	140.180525	26.075274	26.054950	35.524202	45.335823	121.226487	123.959770	123.560292	124.344034	19.404495	11.550666	13.380629	9.895633	40.916661	58.186087	36.687026	37.566132
3004	230.500280	138.648719	29.350412	26.900203	37.481772	48.076241	120.248812	122.628558	120.595151	121.122870	19.460078	12.562734	13.989426	10.801336	40.777566	57.683074	36.826143	37.428332
3005	228.702389	138.877282	35.364054	26.938614	40.050787	51.288235	119.770044	120.005743	115.250820	115.403117	19.476575	13.516542	13.690250	10.810259	40.574921	54.622161	36.610972	37.390679
3006	229.373799	142.456029	41.941505	25.195590	42.759927	54.033519	120.917686	116.905051	109.085419	108.613107	19.718683	14.656639	13.616956	11.107508	40.807483	52.036700	35.848508	36.685293
3007	231.745407	147.041231	48.225051	23.186334	45.645568	56.861525	122.324575	113.274442	102.400323	101.212847	19.740254	15.337409	13.285221	11.034963	40.967019	49.505300	34.456059	35.306176
3008	232.644271	149.287872	53.029537	22.593146	45.074370	55.689509	122.539944	109.623446	95.933412	93.747749	19.887516	15.731251	12.455774	9.959473	41.147621	47.138366	32.430673	33.396572
3009	237.460485	152.718185	55.508842	19.442368	46.457636	56.642869	123.361310	107.011227	90.350130	86.538256	20.704926	16.052771	11.452333	8.048654	42.119946	45.192194	30.150560	32.035269
3010	241.630124	154.594386	54.985767	20.224030	43.807684	53.600465	122.867395	103.654330	84.209045	79.095932	20.357660	14.869617	9.251229	5.518389	41.959830	42.710714	27.607395	30.326342
3011	241.369617	154.808603	54.776571	18.060056	43.168744	52.074767	121.416366	100.017613	77.390482	71.307828	19.679360	12.397676	6.655184	2.448442	41.328428	40.132147	25.069603	28.490869
3012	239.575058	152.346487	51.813507	19.913211	37.727911	45.327121	118.726734	96.719343	70.615456	63.465501	18.461584	9.561417	3.904386	0.475026	40.027495	37.712306	22.129381	26.247913
3013	241.563340	152.144280	50.502148	16.235353	36.508863	41.425105	118.645044	95.949762	65.680405	57.131062	17.544034	5.836825	2.860599	1.983527	39.154828	36.058780	19.797746	24.331246
3014	243.535653	153.284823	50.887152	10.669234	33.389580	34.524359	119.996038	95.901208	62.481706	52.498831	17.846909	2.839869	2.202152	2.800579	39.357715	35.209064	18.014649	23.021377
3015	241.832077	150.748177	48.347964	6.374456	29.746822	27.878911	119.278659	94.871674	59.425298	48.435503	18.263860	0.899243	2.313227	2.639099	39.596449	34.685495	16.659087	21.548641
3016	243.393356	149.375083	45.110187	0.769942	27.721740	23.370084	119.535803	95.128729	58.936636	46.628417	18.488261	0.048133	1.957311	2.645084	39.716064	34.145991	15.597158	20.331365
3017	246.006447	149.285388	40.439174	3.392539	24.797585	18.591873	119.973786	97.130878	61.229236	47.146965	17.978161	0.243655	1.087922	2.826125	39.267678	33.545102	14.793288	19.637392
3018	241.417348	146.619587	35.463623	5.260809	23.582007	17.274923	118.462905	97.675859	63.558237	48.067040	17.364325	0.380296	1.401424	1.896056	38.573323	32.779942	13.880699	19.017608
3019	234.328741	142.149338	32.764159	6.555832	22.019460	15.781570	116.998530	100.108377	70.347174	54.066172	17.819002	1.500240	1.927554	0.986857	38.792195	32.827124	13.881472	19.180227
3020	230.310957	138.620173	29.813333	5.695884	23.943650	19.925052	116.732566	102.293574	73.469505	56.207352	18.512365	2.883925	2.218368	0.563771	39.291923	33.369283	14.655644	20.027031
3021	232.018688	141.001777	28.247141	2.018264	24.082137	22.850979	119.121879	104.833918	75.956991	57.987647	19.109801	4.091271	2.488336	0.597948	39.966179	33.675842	15.295401	20.631049
3022	230.237107	139.242598	27.062558	0.594996	25.661170	27.118498	118.996651	106.947213	81.411941	64.052581	19.275975	5.098861	2.907650	0.330614	40.029905	33.303329	15.802783	21.272319
3023	230.399455	139.611495	25.384346	2.014626	27.355666	30.703469	119.208368	108.225900	88.536232	73.717808	18.576394	5.402217	2.429286	0.609245	39.332040	31.957881	15.329298	20.692453
3024	232.614592	141.586467	22.573142	3.693336	28.452356	33.125071	119.775187	108.591294	92.667066	80.496193	17.145961	4.717422	1.158649	1.473357	38.133183	30.195430	14.762708	20.000197
3025	234.113606	143.324728	20.488276	5.388078	30.120050	36.023672	120.632063	109.012059	95.002843	84.472448	16.787913	5.287105	1.286798	0.941461	37.982585	29.262010	14.909370	19.859716
3026	235.125098	145.121689	18.457602	6.457805	33.839324	41.032145	121.229394	110.262027	99.888441	91.960919	16.567109	5.893641	1.686447	0.212568	37.955739	28.785639	15.633469	20.341202
3027	234.317847	148.572539	19.665736	10.487324	37.154008	45.316429	123.187317	111.284286	102.847665	96.491972	17.987726	7.904766	3.427149	1.989168	39.635374	30.028772	17.865063	22.472837
3028	236.013497	148.848808	19.053466	12.718863	41.466179	50.077961	123.814948	111.212842	103.427559	98.242142	19.387898	9.569385	5.615693	4.037381	41.134926	32.442441	20.441209	24.972085
3029	232.933355	144.848878	21.402688	11.773185	46.071848	54.397162	122.534379	111.150105	104.956500	101.270099	20.776924	11.122601	8.244028	6.311445	42.275848	35.496136	23.395280	27.956869
3030	234.025283	145.014239	23.903839	12.701068	49.923954	58.366819	123.119841	111.857988	104.861038	102.042513	22.185805	12.670647	10.999159	8.623478	43.636861	39.516156	26.637943	31.154318
3031	235.031592	147.155082	28.578119	13.005298	54.064022	62.823718	124.842943	111.844893	102.496097	100.328331	24.200133	14.056834	13.451077	10.470340	45.631108	43.774532	30.096993	34.249535
3032	234.994360	146.932739	29.993995	15.530396	56.400230	65.963281	124.253531	109.934021	100.032359	98.670185	24.427349	14.370604	14.721719	11.493153	45.892299	46.347489	31.803349	35.591554
3033	235.318226	146.890668	30.693688	17.565427	57.237053	67.942607	123.220655	108.976681	97.466818	96.190166	23.829629	14.709995	15.269605	12.507780	45.398873	48.623284	33.378296	36.247513
3034	236.767474	147.420300	30.094851	19.862503	56.584434	68.617719	120.877538	107.713064	94.085572	91.313488	22.347480	15.447766	15.313225	13.106929	44.114437	50.119979	34.447462	36.699916
3035	238.096642	146.950769	29.825310	21.999458	54.703348	67.444859	118.581223	106.432649	90.520058	86.467468	21.275964	16.116924	15.426004	13.509817	43.154458	51.399235	35.666440	37.435548
3036	235.702600	145.402536	33.066555	22.977735	53.299684	66.104565	116.503268	104.919191	87.072300	82.027662	20.892871	16.755983	15.549849	13.797695	42.693367	52.162031	36.188414	37.453469
3037	234.920712	142.738520	34.335921	23.925813	50.216221	62.382078	114.443305	102.603230	83.659778	78.444608	20.555234	17.311739	15.929171	13.977834	42.237142	52.103871	36.887529	37.754707
3038	235.161354	144.575927	40.447140	22.839190	47.169115	56.892051	115.083137	100.904616	80.772379	75.553927	20.926099	17.989938	16.213066	14.089903	42.539145	51.823829	36.703236	37.296577
3039	237.104513	146.282830	43.828869	20.802634	40.840540	46.852766	115.221422	98.626184	78.617203	74.077060	21.031085	18.573214	16.403891	14.236327	42.642235	50.869850	36.276015	37.149216
3040	237.574874	147.499258	47.933612	19.002197	34.579389	36.895896	115.663095	97.523620	77.907731	73.955834	21.323682	18.930192	16.491714	14.263436	42.868373	49.805411	35.318467	36.358388
3041	237.703313	148.983123	52.030317	18.641000	25.045219	23.332044	116.470116	97.020626	77.801611	74.331742	21.841804	19.334755	16.745973	14.460463	43.322628	48.760271	34.155101	35.318710
3042	240.481178	151.066277	54.517924	16.800208	18.541101	14.278713	118.331939	97.455193	78.450683	75.408523	23.536408	20.246376	17.284780	14.841538	45.033024	48.142530	33.589463	35.173950
3043	242.979133	151.204512	53.530807	17.214226	10.540802	4.366731	118.934224	97.575378	79.068192	76.475378	22.945553	18.377356	14.907933	12.293842	44.461885	45.303803	30.577704	32.520138
3044	240.858355	152.575483	51.461593	18.972178	6.431994	1.280250	119.915770	96.792459	78.383469	76.505276	24.781155	18.518159	13.763219	10.896654	46.310021	43.605191	30.214330	33.194342
3045	236.337699	150.717631	46.943327	22.652956	1.210952	5.698795	118.986685	95.467132	77.246459	75.908532	24.911813	17.075019	11.292003	8.506984	46.358094	40.755620	27.408203	31.566109
3046	235.884118	147.181502	39.676652	24.381797	5.074546	8.439346	117.653240	94.792508	76.686437	75.523472	24.617343	15.337325	8.962601	6.098539	46.038054	37.995115	24.992045	29.714722
3047	231.220313	143.016811	34.580512	25.855536	10.199396	13.202032	115.991264	94.441961	75.665152	74.294191	23.756164	13.070005	7.136424	4.032714	45.146752	35.314154	23.091028	28.219095
3048	226.952677	139.155528	31.314415	26.281296	13.942478	16.761159	114.834564	94.011346	74.147442	72.371218	23.100576	10.728991	5.361218	2.032813	44.468710	33.058265	21.486027	26.786835
3049	229.349942	141.149528	31.409501	25.737515	16.336421	19.222525	116.986295	95.721737	74.038470	71.548911	23.598779	8.231582	5.113763	0.772103	45.171297	32.211522	20.731305	25.846603
3050	232.838482	143.204464	31.472177	24.499686	17.153346	19.999990	118.815116	96.554859	73.243091	69.863852	24.585360	6.571562	5.432787	0.710863	46.347213	31.886626	19.503996	24.469557
3051	231.497216	140.177986	30.308818	23.375259	17.630416	20.450034	118.157795	96.892309	73.145332	69.228315	25.211340	5.721970	6.087127	1.131921	46.975901	31.906158	19.148265	23.905578
3052	228.224350	136.707484	30.333712	22.854619	15.974449	18.547109	117.035282	96.843115	72.896773	68.346511	24.884315	6.684714	6.996613	1.952014	46.666995	31.803613	19.015669	23.817226
3053	227.685735	136.032695	31.149016	22.770915	15.313773	18.106583	117.581555	97.906712	73.061288	67.648078	23.597752	7.099129	8.040958	2.805126	45.475298	32.039497	18.795381	23.949211
3054	224.844960	135.060523	32.911275	22.418737	13.828215	16.609399	117.711415	97.914136	73.137846	67.350033	22.694342	8.573550	8.207598	3.022339	44.442324	31.974750	18.377276	23.920932
3055	223.707629	133.651821	33.234196	22.417264	12.959501	15.703682	117.494163	97.917633	73.485345	67.680059	21.618707	9.619453	7.713361	2.781592	43.271010	31.469631	18.130874	23.621125
3056	224.301170	134.723728	34.646352	21.957286	11.810496	14.519603	118.680470	98.194654	74.191545	68.556427	21.116083	10.238092	6.714131	2.005527	42.697875	31.106373	18.132592	23.390274
3057	227.030145	138.783479	36.957164	22.160218	11.248318	14.032232	121.273680	98.652827	75.941141	70.786261	20.549222	9.619292	3.866191	0.547522	42.138562	30.480653	18.028853	23.286379
3058	230.007858	141.468821	37.109899	22.828399	10.806317	13.500595	122.913889	99.141494	78.115261	73.572565	19.644356	9.607553	1.505742	2.332102	41.307632	29.674551	17.482616	22.692730
3059	226.657556	137.295768	34.944699	23.164982	9.609777	11.774887	121.847912	100.108383	81.273755	77.352620	18.837568	8.098758	0.403192	3.546412	40.228032	28.869130	16.791718	22.506959
3060	228.101331	138.673058	35.480287	24.955427	9.936362	11.349596	123.329258	101.530259	85.199073	82.144253	18.764183	7.338965	2.672672	5.380555	39.982103	28.603983	16.456530	22.679717
3061	229.005062	139.731993	36.514239	25.596357	9.759624	10.658544	124.870232	104.015806	90.267390	88.034843	19.205849	7.579489	3.118132	5.500378	40.269857	28.930320	16.695572	23.316445
3062	226.646190	136.367141	36.095949	24.837229	8.341631	8.779494	124.431265	106.231614	96.086798	94.978276	20.068459	7.971775	2.459249	4.658674	40.795123	29.491569	17.319971	24.135846
3063	230.033879	138.442131	37.709706	26.223955	7.747946	7.984820	126.014954	108.645705	101.789186	101.994510	21.470748	7.715208	1.660751	4.138572	42.293132	30.624879	17.960597	24.572198
3064	234.643537	142.263122	38.985606	26.980538	6.867719	6.767711	127.885480	110.226528	106.231824	107.440329	22.175895	8.779941	0.320710	2.414524	43.134863	31.935829	19.276372	25.789832
3065	233.406512	142.188360	39.477498	27.559278	7.409481	7.296078	127.113015	111.358768	109.891468	112.089032	21.574874	8.410097	0.145770	2.728175	42.499819	31.628218	18.907471	25.375205
3066	232.005815	142.040089	40.715181	26.402229	7.185449	7.245858	126.584026	113.111868	112.437091	114.991636	21.725712	9.331662	0.175318	2.200236	42.534649	32.029496	19.606207	25.717766
3067	234.997648	145.669748	43.434182	26.718611	7.878614	8.116921	127.828821	114.434460	113.738565	116.246921	21.746549	9.867578	0.437881	1.894596	42.664606	32.111450	19.890356	25.574563
3068	236.761258	147.560575	45.321577	27.101272	8.716953	8.955038	128.049608	114.671046	113.861899	116.249649	21.448830	10.111565	0.741366	1.721768	42.445759	31.854685	19.893645	25.202000
3069	234.934164	144.483756	43.376195	29.085614	9.625109	9.272360	125.738017	113.680457	112.874854	115.041267	20.672278	9.756364	0.743480	2.361836	41.609800	31.351478	19.495808	24.921640
3070	235.147816	143.350931	42.035856	30.786934	10.190575	9.216172	124.642637	112.823474	111.400145	112.848088	20.125451	9.646856	1.439488	2.000109	41.067222	30.859724	19.118250	24.684142
3071	237.461514	145.201899	42.561809	31.467141	9.092996	7.412433	125.141804	111.704916	108.233550	108.507984	19.963977	8.994878	2.245823	1.540536	41.059107	31.000842	19.691212	25.193166
3072	236.351832	144.509199	41.792751	29.944973	6.761654	4.404269	124.982505	111.052711	106.324245	105.085194	20.617165	8.920911	3.707961	0.286298	41.716860	31.550155	20.692205	26.006111
3073	233.278361	141.312084	39.887503	28.565781	3.800546	0.692712	123.462718	109.672882	104.807158	102.194013	21.151059	8.908884	5.050707	1.003195	42.116022	32.238916	21.681444	27.021197
3074	234.599119	142.448112	38.981707	26.959716	0.473992	3.476240	124.038837	108.279217	102.534905	98.358151	21.930472	8.333184	6.260986	2.169864	42.915969	33.029322	22.577607	27.928678
3075	236.357327	145.026293	39.706446	25.417213	3.758473	8.828244	125.220972	106.934457	101.926770	96.712577	23.128760	8.784666	7.137190	2.868622	44.148414	33.980780	23.483866	28.783907
3076	237.550090	148.064464	40.713745	23.504866	6.509783	12.346677	126.534702	105.383103	101.367139	95.436601	24.334835	9.679801	7.947122	3.438907	45.406481	35.008346	24.532433	29.746510
3077	238.922590	148.449268	37.750394	22.479887	8.508647	15.277537	126.422906	104.121516	100.962646	94.700717	24.807722	10.690707	8.855213	4.440176	45.985896	35.887192	25.406656	30.491725
3078	239.721783	150.123679	37.109124	20.380497	12.289379	19.965509	127.328106	104.323174	101.662066	95.118657	25.676464	11.927807	9.682522	5.259098	46.943468	37.261038	26.954393	31.807241
3079	237.492725	149.186316	37.930251	16.473883	17.349597	25.648238	127.770968	105.199220	103.166766	96.575475	27.612665	14.355409	11.784022	7.341837	48.742150	39.479212	29.390959	33.991505
3080	237.550212	149.166259	36.126102	12.015333	23.402925	32.038572	128.244326	107.095273	105.173699	98.584284	28.809880	16.319179	13.993815	9.629686	50.046323	41.906061	31.922819	36.433824
3081	235.618748	147.894072	34.602824	6.033075	28.564760	35.859891	128.238319	109.393930	106.801820	100.214588	29.597851	17.257822	15.580725	11.036557	50.907686	45.016436	34.378040	38.577092
3082	232.327644	144.758167	32.660807	2.102896	32.251588	38.433361	126.974287	110.884362	108.242347	101.912105	29.571072	17.382618	16.312672	11.732547	50.916067	47.248044	35.927801	39.968754
3083	231.176470	142.875342	30.833452	0.479349	35.281586	40.539364	126.172843	112.220057	109.996703	104.251125	29.675070	17.625582	16.738943	12.187831	51.099466	49.861804	37.823036	41.482033
3084	233.793899	144.530270	28.828085	1.750648	37.352235	42.127427	126.567775	112.762716	111.324619	106.341248	29.184135	17.679767	17.119879	12.633956	50.803698	51.868798	39.281502	41.905418
3085	231.047168	141.347116	27.089794	3.530867	40.068927	45.284439	124.940123	113.302312	112.612996	108.425706	28.741031	17.965797	17.270075	13.020294	50.358689	54.122493	40.701328	42.489287
3086	226.442309	136.311152	24.917888	4.189496	41.710450	47.500597	122.126596	113.502530	114.806097	111.843847	27.575141	17.648098	16.872795	12.912692	49.121225	55.210882	40.928372	42.114981
3087	225.222701	133.419946	22.480639	2.795588	42.246904	49.251667	120.106331	113.617703	115.888315	113.902076	25.587498	16.695760	15.883948	12.068943	47.063045	53.717734	40.669554	42.008554
3088	230.546880	137.742715	23.556055	2.698929	43.522042	51.655600	121.502692	113.253204	115.729331	114.336750	24.246031	16.074157	14.999677	11.412398	45.841010	51.625159	39.618369	41.210605
3089	232.114782	139.784481	27.008989	4.441671	45.763595	54.756074	122.248302	113.090097	116.130251	115.418513	23.802401	15.982865	14.577149	11.212607	45.285243	49.990344	38.692530	40.556753
3090	235.874056	143.214632	30.901573	5.938930	48.140069	58.158893	124.287906	113.716926	117.482987	117.595150	24.457679	16.833054	15.231755	11.687411	45.863150	48.820651	38.485868	41.542328
3091	237.742749	145.950141	34.916593	8.052321	50.423413	61.135952	125.917934	114.127330	118.686594	119.523546	25.489532	17.842587	15.999708	12.557324	46.759709	48.313355	38.372164	42.449123
3092	237.181967	146.728262	38.893646	10.427125	52.778566	63.952209	126.891599	114.757303	120.081129	121.548568	27.012884	18.761522	16.432115	12.964845	48.046827	48.301876	38.616846	43.417511
3093	237.910174	147.701581	41.360456	10.023073	52.568847	64.077404	127.713331	114.962103	120.536083	122.309658	27.928171	19.230840	16.585805	12.917136	48.860100	47.880989	38.488230	43.649941
3094	239.386664	148.943252	43.113881	9.555929	53.027495	65.231579	128.942684	115.609796	120.640549	122.180778	28.683774	19.496119	16.412219	12.801332	49.595728	47.362719	38.383868	43.454776
3095	238.366793	148.167360	43.406539	8.227069	52.152097	64.948970	128.744041	115.298229	120.059410	121.402757	28.592472	19.071105	15.748100	12.022293	49.473946	46.212888	37.620388	42.588915
3096	238.644064	148.545240	42.627356	6.561989	50.242329	63.365724	128.748543	114.750628	119.368348	120.485110	27.848384	18.135641	14.775022	10.755022	48.830063	44.856890	36.718029	41.727690
3097	238.550956	149.253000	42.423835	4.403974	47.491825	60.451886	128.766947	113.878609	118.237987	119.042409	26.959641	17.075906	13.613238	9.423934	48.008523	43.106160	35.370811	40.454675
3098	236.965021	147.829894	40.949391	1.975722	44.606670	57.688277	127.604684	112.493911	116.813512	117.394103	25.722618	15.604413	12.026673	7.670920	46.785374	41.288079	34.084543	39.232504
3099	237.669624	147.897757	39.620898	0.042899	43.186016	56.482603	127.008868	111.311046	115.920444	116.389124	24.891017	14.642351	10.973392	6.532517	46.022007	39.801330	32.871595	38.111296
3100	239.262649	149.210982	38.824906	3.275959	39.453296	52.679699	127.092058	110.712852	115.338620	115.607047	24.256460	13.803451	10.074918	5.511339	45.519789	38.675154	31.992955	37.257950
3101	239.010313	147.988497	37.196942	4.536796	37.603418	50.696756	126.229374	109.890069	113.876029	113.768120	24.105056	13.475414	9.696196	5.029390	45.369839	38.281962	31.644372	36.828121
3102	239.293074	149.352523	37.944218	4.623803	37.140645	50.039915	126.510448	109.602913	113.425060	113.096706	24.719210	13.843019	10.043199	5.234318	46.064309	38.707964	31.877229	36.923346
3103	240.056800	150.135457	37.110434	5.672065	35.039026	47.617773	126.526715	109.839912	113.304766	112.732549	25.001236	14.209400	10.543321	5.798694	46.461804	39.229282	32.436635	37.337400
3104	240.521208	151.431363	37.667648	6.254679	32.840379	44.766362	127.012533	110.215470	113.305952	112.518875	25.564347	14.750014	11.129889	6.471112	47.088285	39.891173	33.105422	37.871606
3105	240.630362	151.569325	37.199729	6.722311	31.204354	42.663689	126.889390	109.987977	112.507771	111.431820	25.787110	15.053870	11.563971	6.928923	47.348901	40.277406	33.632842	38.280605
3106	240.055346	150.230487	36.152469	7.709857	28.939145	39.981893	126.267166	110.153545	112.183173	110.893987	25.810289	15.236421	11.885562	7.278401	47.334256	40.387000	33.836094	38.439080
3107	240.591119	150.758272	35.862128	7.194142	27.672719	37.631656	126.204231	109.946443	111.429246	110.001065	25.750298	15.215918	12.144793	7.148657	47.321213	40.450031	34.005831	38.751800
3108	240.189132	150.762227	35.800763	7.241674	25.463227	34.270231	125.893473	109.275697	110.084871	108.450970	25.577234	15.047615	12.219068	6.896953	47.159389	40.280175	33.818322	38.542768
3109	239.762054	149.385990	34.375102	8.990537	22.383703	30.575762	125.012399	108.818250	109.114177	107.368267	25.190630	14.728094	12.084844	6.509602	46.761088	40.116524	33.809185	38.369772
3110	239.282750	148.302544	33.236931	10.375741	19.447517	26.999042	124.261506	108.104052	106.925833	104.640931	24.993927	14.650640	12.051273	6.681571	46.527047	40.023278	33.787807	38.184272
3111	238.447862	146.635250	32.368658	11.136403	17.788536	25.223214	123.517538	107.751743	105.895268	103.384609	25.072971	14.928042	12.505795	7.178288	46.545672	40.266829	34.115184	38.322550
3112	239.739560	146.964877	32.064166	11.061746	16.429783	23.610761	123.922464	108.191429	105.636782	102.937873	25.551393	15.528757	13.247826	7.935118	47.045690	40.952738	34.874614	38.948660
3113	239.410592	146.132354	32.472830	10.695790	14.194694	20.707081	123.932964	108.242565	104.918567	102.001110	26.351656	16.352737	14.135516	8.792130	47.752395	41.802605	35.812212	39.772272
3114	241.132808	148.011877	33.439301	10.627761	13.528354	19.907432	124.833487	108.115680	104.737682	101.810847	26.884047	16.873996	14.748807	9.284577	48.324437	42.265744	36.267070	40.126912
3115	241.718141	148.482549	34.151884	10.781469	12.276014	18.367150	125.131289	107.800974	104.752242	101.940021	27.281059	17.280104	15.254210	9.656050	48.702205	42.621079	36.720333	40.473044
3116	242.377025	148.291952	33.804031	12.007399	10.745039	16.869417	124.926763	107.420555	104.583850	101.880110	27.150254	17.208819	15.220102	9.528593	48.574734	42.547546	36.749151	40.335557
3117	243.168179	148.793345	34.156426	13.449124	8.125121	13.910322	125.057801	107.007068	104.179766	101.478730	27.003995	17.073781	15.216192	9.311007	48.439559	42.349433	36.581399	39.969869
3118	243.648014	149.065914	34.075751	14.158136	7.679647	13.628669	124.967240	106.476479	103.772586	101.108206	26.583254	16.650082	14.892034	8.805462	48.045538	42.022938	36.341223	39.576462
3119	245.756120	150.977655	33.262275	15.824550	6.150549	12.083944	125.172216	105.681538	102.991200	100.321282	25.376190	15.392812	13.665054	7.473291	46.984115	40.908562	35.197069	38.386478
3120	245.341929	151.759417	34.321262	16.622336	4.252929	9.757284	125.273819	104.794017	101.618163	98.725885	24.826083	14.764857	13.070752	6.737623	46.441201	40.193462	34.423252	37.456082
3121	245.566851	152.789517	34.370023	18.749098	0.628899	5.536286	125.254347	104.127292	100.682597	97.677016	23.562373	13.405708	11.724029	5.286646	45.238946	38.823289	33.012475	35.951803
3122	246.520451	152.917419	32.390616	19.818489	0.815756	6.177777	124.737133	103.542868	101.155605	98.575306	22.027321	11.921174	10.181410	3.739618	43.840178	37.387331	31.520534	34.524795
3123	244.610887	150.541875	31.348810	20.302197	0.408796	5.858386	123.510983	102.904300	102.046965	100.043713	21.076342	11.036602	9.301533	2.777836	42.856319	36.418077	30.567674	33.501091
3124	244.875924	150.326898	30.186163	20.861363	0.522036	6.216987	123.107183	102.637546	103.386159	101.994680	20.125906	10.109353	8.322454	1.787271	41.973050	35.511163	29.576141	32.482143
3125	244.387993	149.106976	28.885365	20.011413	4.048829	10.696846	122.480601	102.788805	105.618382	105.098979	19.635945	9.675776	7.850460	1.340843	41.516763	35.162201	29.194875	32.151704
3126	243.986163	148.868091	29.178993	19.057641	6.016213	13.028513	122.668667	102.942775	107.493157	107.718960	20.003138	10.094308	8.268519	1.733726	41.879176	35.595377	29.622753	32.563876
3127	242.529938	148.972636	31.668232	15.670321	11.138013	18.628401	123.307054	103.290587	109.666655	110.686911	21.099665	11.036164	9.097702	2.548049	42.870147	36.480523	30.423373	33.329602
3128	241.574681	147.933600	31.948407	13.541370	14.735631	22.638314	123.131709	103.132998	112.622924	115.118121	21.673488	11.641336	9.657053	3.150121	43.389469	37.070699	31.004579	33.961013
3129	241.525010	147.301564	31.676417	11.273349	18.465080	26.893054	122.897237	102.258150	113.747727	117.492165	22.017219	11.994595	9.934787	3.551900	43.722302	37.441882	31.395935	34.433846
3130	240.628657	147.562219	33.516097	9.250985	22.499814	31.546879	123.402709	102.316384	112.118012	115.597217	22.444427	12.087055	9.826202	3.555793	44.131052	37.546007	31.294952	34.470741
3131	242.991534	148.395166	32.510405	8.474586	25.891573	35.885384	124.328987	102.229027	103.285012	102.415232	22.154566	11.822624	9.588394	3.343811	43.953706	37.392932	31.116081	34.425548
3132	241.448094	145.795914	30.784359	7.463357	30.044535	41.527655	123.379731	102.533595	95.292090	88.963104	21.274819	11.145182	9.015114	2.708265	43.053547	36.754807	30.470044	33.826198
3133	240.389217	145.563499	31.088361	6.857897	32.173071	44.635616	123.276241	103.333990	95.581925	88.594503	21.283840	11.103524	8.898835	2.570147	43.045902	36.743843	30.421764	33.867757
3134	239.772086	144.539255	29.656894	6.569860	35.440892	49.478651	122.561189	102.597011	93.054805	84.694446	20.944988	11.025242	8.901842	2.549033	42.719655	36.626182	30.355281	33.780995
3135	239.925081	145.147945	29.074460	6.159348	37.471517	52.176350	122.490630	101.687225	92.041242	83.645629	20.635278	10.790169	8.631764	2.322208	42.466202	36.433831	30.163901	33.599997
3136	239.344382	144.917069	29.129247	5.577861	38.791039	53.835156	122.406010	101.281372	92.100944	84.296083	20.790312	11.036367	8.924611	2.669943	42.593333	36.639312	30.416651	33.820059
3137	239.473909	145.541755	29.707166	5.897200	37.165216	51.731570	123.050052	102.170327	94.328233	87.687951	21.288445	11.403319	9.176717	3.043308	43.082141	37.116291	30.786844	34.245830
3138	239.412449	145.468872	30.252323	5.732578	36.626370	50.982160	123.555375	102.764607	96.855450	91.627946	22.020064	12.054271	9.800113	3.767570	43.776593	37.800891	31.444643	35.024472
3139	238.620427	144.832525	30.808631	4.994681	38.742681	53.884624	123.618292	103.090068	100.430907	97.273310	22.396888	12.340262	10.031330	4.052974	44.110434	38.109773	31.699889	35.426998
3140	237.583142	144.953884	32.223842	5.202246	36.903651	51.422719	124.157232	103.945431	105.517307	104.787855	23.181888	12.980273	10.547382	4.613181	44.834042	38.810876	32.381973	36.209981
3141	238.416771	146.675094	33.026256	5.108834	37.966852	52.950825	124.997769	104.393069	109.653343	110.756283	23.278190	13.054771	10.715487	4.731661	45.001558	38.882844	32.373192	36.296102
3142	237.959531	146.619629	33.500000	6.126492	35.914042	50.510398	125.077922	104.690884	113.028409	115.457198	23.317557	13.080556	10.772922	4.817341	45.016047	38.939268	32.439588	36.366153
3143	237.142404	144.858809	32.647364	6.715577	35.815602	50.769403	124.313522	104.548750	114.612464	117.650279	23.091337	12.872759	10.541533	4.789188	44.733202	38.800835	32.347272	36.277256
3144	239.065747	146.150040	32.327341	7.023891	36.708623	52.149161	125.176226	105.853624	116.563482	119.757445	22.915332	12.633246	10.240453	4.632390	44.662952	38.700147	32.184247	36.121053
3145	237.793397	145.041555	32.441320	6.995851	35.506530	50.364012	124.855402	105.709323	115.574433	118.418386	22.786052	12.539635	10.212759	4.653169	44.453137	38.529982	32.065417	35.899176
3146	238.028352	145.483075	32.423252	7.206662	35.492905	50.261155	125.079000	106.294244	115.876117	118.601981	22.560410	12.223322	9.791791	4.358470	44.265634	38.359349	31.840784	35.823925
3147	236.859868	145.113331	32.858219	7.319148	35.065413	49.464301	124.775960	105.767685	114.236212	116.594943	22.331089	12.124729	9.742270	4.353248	43.989654	38.117047	31.595608	35.560538
3148	236.021350	145.341900	33.392223	7.463804	35.394862	49.828811	124.667948	105.634719	113.901189	116.248444	21.893839	11.606937	9.164065	3.799846	43.567983	37.628980	31.035279	35.043262
3149	236.084987	145.267814	32.960104	8.724076	33.606501	47.573568	124.296688	105.119190	113.047195	115.369508	21.318030	10.956487	8.443175	3.116124	43.011666	37.086830	30.412723	34.513153
3150	236.282335	144.281831	31.789045	8.961109	33.910808	47.862351	123.597752	104.465680	112.099996	114.445272	20.821426	10.473624	7.921757	2.662769	42.502208	36.589664	29.840195	34.031924
3151	236.461064	143.796103	31.139941	9.252943	33.656941	47.494400	123.175190	104.222629	111.522616	113.879147	20.524120	10.127837	7.507355	2.306123	42.186901	36.244882	29.481866	33.770106
3152	237.365087	144.860409	31.559395	8.259303	35.342968	49.174632	123.701382	104.573216	111.460215	113.755498	20.879944	10.359412	7.628495	2.440347	42.546262	36.519563	29.693659	34.074568
3153	236.407441	144.579486	32.212395	7.405737	36.070789	49.693224	123.712133	104.913998	111.782360	114.147747	21.603205	11.111144	8.373921	3.195179	43.193918	37.124443	30.216531	34.630430
3154	236.561625	145.569523	32.914993	6.640020	36.751501	50.220376	124.322935	105.545881	112.549924	115.015291	22.183707	11.676357	8.935489	3.734858	43.778472	37.636032	30.666343	35.094034
3155	237.260599	146.489440	32.790527	5.867216	37.258760	50.621038	124.810074	105.950182	112.561221	114.914712	22.488016	12.054815	9.350433	4.129188	44.113822	38.047875	31.118591	35.549865
3156	237.461724	146.707789	31.961403	6.094389	37.035372	50.493541	124.761091	106.260959	112.846755	115.210462	22.384947	12.029906	9.314006	4.150183	44.051235	38.072870	31.168417	35.640813
3157	236.968365	145.714503	30.646976	7.113702	36.570960	50.315668	124.092594	106.305068	112.982043	115.442639	22.208280	12.025167	9.361802	4.266288	43.865698	38.010611	31.152891	35.660397
3158	237.565018	146.501916	30.397463	8.591246	35.369343	49.293494	124.471057	106.891767	113.634797	116.185286	22.374812	12.135386	9.433987	4.321278	44.098202	38.307996	31.515981	36.029134
3159	236.562916	146.157837	30.706927	9.488342	34.464048	48.442874	124.161798	106.625717	113.345156	115.976005	22.545432	12.409938	9.744129	4.628840	44.252375	38.428712	31.638508	36.143437
3160	236.914727	147.792003	31.747263	10.576121	31.590782	45.021950	124.777654	107.241101	113.395337	115.990485	22.738832	12.496356	9.834629	4.606266	44.515826	38.582355	31.776248	36.194452
3161	236.337756	147.526063	31.409366	10.688511	31.155462	44.633848	124.414176	107.364428	113.333694	116.016363	22.807450	12.652059	10.041371	4.774345	44.597049	38.767391	32.033768	36.421755
3162	237.104233	147.516687	29.822982	12.047225	29.264934	42.741125	123.997618	107.262086	112.858790	115.523798	22.460826	12.504380	10.000922	4.799904	44.341399	38.688455	32.052834	36.484606
3163	236.543006	147.868618	30.995511	12.370719	28.075723	41.307348	124.279847	107.519032	112.209795	114.645128	23.001998	13.165414	10.767854	5.534211	44.863261	39.178262	32.554920	36.921038
3164	236.256212	148.219353	31.814640	13.187009	25.723143	38.427024	124.620981	108.269065	112.237307	114.495146	23.565993	13.813400	11.450585	6.265692	45.425190	39.775783	33.200589	37.531845
3165	236.244114	146.429327	30.267896	12.945847	25.087020	37.676667	123.705842	108.147386	111.659802	113.857312	23.550313	14.019202	11.669874	6.576419	45.389437	39.949965	33.473741	37.829868
3166	237.072181	147.754381	31.738738	12.968124	23.172990	35.093515	124.557405	108.650775	111.180342	113.067257	24.201566	14.645626	12.321670	7.134955	46.071010	40.590491	34.124408	38.402696
3167	237.136117	147.321161	32.237199	12.320806	23.088719	34.783181	124.566778	108.973452	111.006540	112.784127	24.793731	15.272300	12.975146	7.677597	46.628654	41.217379	34.796307	38.946762
3168	236.565748	145.447901	31.795847	13.464938	21.405682	33.004382	123.631423	108.816603	110.919104	112.818714	24.731007	15.271187	12.994423	7.641409	46.504894	41.188764	34.814662	38.901192
3169	237.934568	145.477083	31.834191	13.899155	21.049501	32.708230	123.724847	108.916808	110.432890	112.172749	24.811690	15.371167	13.126521	7.699247	46.608232	41.294289	34.930788	38.951670
3170	238.560268	145.554473	32.026538	15.141208	18.589181	30.024191	123.772221	109.036696	110.519762	112.396835	24.777690	15.358252	13.157855	7.662485	46.607055	41.279415	34.931701	38.904567
3171	239.175306	145.239651	31.407481	16.101089	17.498929	29.016892	123.478201	108.937759	110.573985	112.640083	24.516865	15.134194	12.937852	7.463555	46.389929	41.225772	34.947634	38.979080
3172	239.311835	144.465914	30.608121	16.830450	16.682080	28.370171	122.940171	109.139869	111.118364	113.408003	24.128756	14.877728	12.775485	7.293771	46.038454	40.830229	34.523803	38.577957
3173	240.865521	144.662871	29.317920	17.449386	16.235498	28.409000	122.802232	108.909781	110.889799	113.254249	23.773941	14.637638	12.557021	7.075869	45.777671	40.659683	34.395228	38.455879
3174	239.495096	144.499812	30.865985	16.847770	14.932157	26.519008	122.964539	108.956483	111.042288	113.511298	24.285187	15.058355	12.987498	7.429520	46.231469	40.970016	34.712611	38.649704
3175	240.996663	146.283490	30.694586	18.594013	11.255191	22.182765	123.650928	109.022156	111.195917	113.758837	24.210631	14.828557	12.706468	7.060476	46.271489	40.969532	34.747894	38.624277
3176	239.920564	146.814831	32.641730	17.619352	11.557338	22.334765	124.304036	109.455992	111.587480	114.178260	25.107435	15.620751	13.476737	7.724677	47.117896	41.679716	35.448709	39.211264
3177	241.021245	146.974600	31.382143	18.088148	11.562518	22.725287	124.231199	109.452600	112.208752	115.095436	24.803977	15.464388	13.399064	7.577170	46.888684	41.538306	35.394221	39.096350
3178	239.817387	146.265777	31.969532	17.493328	11.619582	22.743306	124.142933	109.853115	113.211051	116.375690	25.135560	15.781118	13.630991	7.735881	47.163482	41.808748	35.699532	39.329742
3179	240.357028	146.564100	31.586547	17.321234	12.010084	23.255564	124.198665	109.746095	113.214964	116.470029	24.950924	15.638017	13.534955	7.612308	47.005873	41.635731	35.543867	39.132896
3180	238.293248	144.543354	31.268584	16.934945	11.348601	22.169658	123.277073	109.293494	113.265836	116.758201	24.964827	15.689298	13.621428	7.710645	46.915656	41.572531	35.444182	39.104092
3181	240.054281	146.412751	30.889304	17.068433	12.123173	23.393540	123.954547	109.641625	114.212106	117.953662	24.699014	15.385009	13.316853	7.440776	46.774838	41.391518	35.178821	38.978716
3182	240.351761	146.172255	29.784322	17.294563	12.046379	23.453366	123.682546	109.625450	114.444877	118.286845	24.338715	15.070706	12.980640	7.134887	46.455522	41.138711	34.903421	38.851711
3183	237.656879	143.818489	29.844758	16.494307	12.464623	23.735645	122.666004	109.427102	113.933734	117.640975	24.351879	15.088176	12.981162	7.119659	46.343496	41.151351	34.856391	38.821847
3184	238.537175	144.392447	29.823876	15.949140	13.002181	24.367549	123.050666	110.222592	115.296586	119.233825	24.527959	15.394397	13.326062	7.546304	46.559319	41.493419	35.170153	39.166946
3185	237.721563	144.522101	31.342350	14.535698	14.063308	25.198606	123.336298	110.567617	115.464466	119.328576	24.958276	15.738931	13.584280	7.879821	46.910452	41.789947	35.375392	39.389196
3186	238.488294	145.316702	31.597260	14.619404	13.588427	24.553258	123.765180	111.100728	116.221503	120.192976	24.952321	15.710148	13.517890	7.879409	46.944825	41.817553	35.349505	39.412446
3187	239.107642	145.627053	31.773418	13.836011	15.471677	26.945366	123.997861	111.525640	116.689286	120.654661	24.984683	15.672761	13.423987	7.830138	46.989167	41.883477	35.385837	39.490375
3188	239.038290	145.173586	31.107662	14.935479	14.260422	25.567764	123.733042	111.347634	116.703728	120.812223	24.798847	15.344988	12.978712	7.455032	46.812571	41.586708	34.990586	39.070445
3189	237.908529	144.778281	31.978733	13.507400	18.060077	30.239979	123.678340	111.491478	117.261853	121.543840	25.085711	15.421323	12.942318	7.486470	47.056904	41.649973	34.928253	38.989118
3190	237.608398	144.702597	32.382920	13.492583	18.477926	30.659346	123.827898	111.713772	118.031321	122.562991	25.356182	15.498565	12.878087	7.516368	47.316552	41.789342	34.985633	39.043848
3191	236.850075	144.330233	32.742032	13.105078	19.130084	31.315177	123.638437	111.329565	117.977719	122.748138	25.309386	15.242393	12.463149	7.205487	47.239480	41.531707	34.595460	38.734779
3192	235.715674	142.975544	32.627826	11.998873	20.232382	32.318251	123.092040	110.884118	117.706802	122.659105	25.222683	15.019332	12.126685	6.947942	47.072019	41.240741	34.219028	38.402104
3193	238.708109	144.243279	31.973575	12.070619	22.397891	35.426137	123.734589	111.236900	118.439035	123.674594	24.942793	14.536608	11.506455	6.343859	46.906026	40.860438	33.674337	37.951037
3194	237.661477	142.936714	32.443438	11.096857	24.179900	37.514068	123.250253	110.673501	117.821665	123.226675	24.817644	14.130738	10.968239	5.795255	46.677147	40.379846	33.100723	37.392630
3195	237.008599	142.534043	33.746130	9.942044	26.120262	39.606696	123.387164	110.420096	117.217578	122.739798	24.936487	13.566569	9.986583	4.772091	46.693011	39.807638	32.179185	36.553460
3196	238.663288	143.569797	33.774710	10.182235	25.042543	38.222497	123.782686	109.947455	117.125516	123.062320	24.461013	12.465441	8.479777	3.489380	46.257288	38.857523	30.936103	35.313601
3197	239.816531	144.191490	33.518112	9.965746	26.128216	39.626531	123.714388	108.787254	116.189137	122.602374	23.669986	11.206592	6.786878	1.979648	45.487769	37.581680	29.431220	33.829726
3198	239.127322	144.157837	34.332513	9.490344	28.225624	42.478616	123.853520	108.690303	116.330335	123.288999	23.630431	10.324169	5.350759	0.629737	45.402366	36.867152	28.244145	32.576924
3199	238.784922	142.904528	33.061148	10.247166	28.181026	42.882648	123.602928	108.730184	112.894564	118.472815	22.994525	9.181971	3.884925	0.839342	44.766671	35.978949	27.219661	31.466520
3200	237.022625	141.213997	32.338186	9.777590	28.729621	43.389169	122.717507	107.625958	109.724963	114.482779	22.377713	8.110841	2.554674	2.233348	44.120815	35.090436	26.205329	30.234809
3201	236.288421	141.549258	32.799293	9.565382	27.796372	41.982294	123.052819	106.338561	103.424134	105.292824	22.071897	7.347758	1.535126	3.128900	43.850120	34.342359	25.183658	28.998970
3202	236.389711	142.909153	33.782795	7.868028	31.133443	45.783609	123.758190	105.373497	96.899763	94.753707	21.819544	6.698029	0.656933	3.779057	43.672841	33.834157	24.574950	28.244393
3203	236.590789	141.856877	32.108961	8.483637	30.998175	45.980911	122.705796	104.889788	89.893379	81.819350	20.891783	5.645081	0.014356	4.039616	42.843125	33.068358	23.676814	27.413069
3204	235.355802	140.590132	31.857789	8.362084	30.630631	45.535693	121.612296	103.814828	87.109171	76.662030	20.898454	5.573484	0.469371	3.191445	42.835154	33.181438	23.737913	27.415655
3205	235.617040	140.874456	31.218095	9.506590	31.338511	46.813085	121.261802	103.078751	85.086264	72.563134	20.676886	5.754009	0.755224	1.993659	42.671191	33.256557	23.771819	27.361224
3206	235.289249	141.949130	32.504347	10.572498	28.855423	43.307959	121.785515	103.084132	85.167238	71.920901	21.320632	6.559524	1.577807	0.467992	43.293296	33.971976	24.308298	27.853790
3207	234.342382	140.686550	31.783179	10.095884	30.390620	45.217518	121.197770	102.861110	84.862460	70.960882	21.769831	7.420660	2.577977	1.121350	43.678705	34.731469	25.079351	28.598914
3208	234.815256	140.423248	30.799587	10.332220	30.934816	45.436929	121.290376	103.401184	86.628919	73.129258	22.270308	8.609537	3.997562	2.979027	44.176238	35.451207	25.866469	29.606607
3209	237.033407	142.911328	31.294555	11.512468	28.430099	41.606146	122.784418	104.005401	88.478594	75.561912	23.111838	9.909699	5.514338	4.779690	45.051627	36.422209	27.133562	31.036628
3210	235.415393	140.264468	28.279101	11.300448	29.963775	43.884816	122.283991	104.300274	86.408389	71.848025	23.616518	11.128466	7.086965	5.954712	45.556626	37.365021	28.653897	32.819136
3211	234.201416	142.216844	30.345376	10.720666	27.286088	39.222594	124.217831	106.322637	89.576702	75.612698	24.865339	12.302408	8.462725	6.801429	46.787000	38.494002	30.104594	34.132114
3212	235.474191	143.280783	29.737674	9.397240	28.417819	39.863905	125.310283	107.828901	94.393037	82.402293	25.381614	13.099626	9.628089	7.546257	47.339133	39.338227	31.232068	35.098717
3213	234.149516	141.799564	27.315433	10.789362	28.479519	40.138611	124.526415	107.559746	93.524554	80.939001	24.835887	13.452886	10.409617	8.430378	46.771828	39.498301	31.841427	35.650211
3214	232.070495	140.830697	27.410594	10.502003	26.405024	36.433849	123.880059	107.725699	95.265463	83.538558	24.420106	13.385044	10.636100	8.504333	46.262878	39.577930	32.029423	35.681291
3215	232.679519	139.324028	24.796154	11.221040	26.435565	36.635548	122.926265	108.799115	101.853886	92.107767	23.854895	13.632251	11.005021	9.077175	45.745392	40.117709	32.550614	36.314537
3216	233.513538	139.123007	23.900866	10.998513	26.652334	36.649800	122.670296	109.505109	105.689973	96.974011	23.762399	14.130636	11.636599	9.920112	45.613707	40.915564	33.472749	37.210893
3217	233.193108	138.859400	25.262289	8.727299	29.448571	39.906381	123.231464	112.672284	112.605695	104.909540	25.112447	15.868462	13.377955	12.192897	46.941674	43.859684	35.652000	38.620526
3218	231.965537	136.728376	25.129465	7.812323	29.924939	40.400938	122.579586	114.752906	118.116665	111.453383	25.900986	17.142550	14.706061	13.998444	47.667825	46.166090	37.773970	40.223649
3219	233.068308	139.020201	27.457747	5.839576	32.812925	43.578450	124.120519	117.001686	122.046939	115.757391	27.611060	19.286489	16.953392	16.623958	49.399134	49.066269	40.628103	42.638907
3220	233.609073	140.856513	29.367320	4.304159	34.902308	45.728172	125.133096	119.057755	125.914489	120.113478	28.207241	20.105252	17.792183	17.782488	50.027008	50.429507	41.937836	43.618236
3221	233.760745	140.687367	30.907442	3.374632	33.994776	44.019530	125.145214	119.582039	127.553153	122.714257	28.482613	20.874714	18.884553	18.698058	50.264921	50.950849	42.707401	44.593908
3222	234.426406	140.849474	31.217175	2.879232	34.232299	44.191843	125.020019	120.423560	129.567956	125.500944	27.983743	20.787354	19.037222	18.766501	49.810576	50.684386	42.538103	44.660309
3223	237.704283	144.479614	31.533760	3.318631	34.715152	44.874447	125.758003	120.398564	129.668037	126.012438	26.186004	19.345916	17.715684	17.488057	48.211762	48.974702	40.706152	43.050241
3224	236.465373	142.913297	32.169672	2.978608	36.596816	47.796183	124.303035	119.674493	129.188442	126.325385	24.114704	17.760266	16.224814	15.862087	45.969501	45.911067	39.175853	41.963847
3225	238.349357	142.598508	31.978213	4.481485	34.433537	45.591793	123.655571	118.714100	127.661545	125.378681	22.245535	15.969559	14.467133	13.838308	44.089693	43.389103	37.689093	40.464598
3226	233.480509	140.230329	35.870714	5.002027	31.566973	42.724010	122.376896	116.984315	126.226258	125.226634	22.536726	15.443731	13.558749	12.786715	44.141533	42.746608	37.127340	39.306057
3227	243.198331	145.506614	34.438853	6.884683	32.416886	45.043517	123.872354	115.896361	124.395557	124.238402	21.115839	13.977837	12.086047	11.481869	43.069259	41.316530	35.730928	37.545178
3228	241.322611	143.688088	35.453558	6.503667	33.485449	47.262825	123.182582	115.772977	125.045631	126.075738	21.758793	14.358294	12.308709	11.644345	43.601160	41.580955	35.975568	37.684777
3229	239.640337	143.560795	37.522665	5.046555	34.169138	48.221752	123.517131	116.054239	125.163249	126.955260	22.762028	14.974120	12.720788	11.782825	44.504848	42.120281	36.405337	38.172423
3230	236.404887	142.235736	39.547188	3.330727	34.805519	49.310723	123.622042	116.926241	126.317780	128.911227	24.341768	16.191899	13.729837	12.497368	45.910811	43.190364	37.351780	39.229509
3231	238.638845	145.396411	41.660832	2.558705	34.010518	48.041794	125.673276	117.781571	126.313782	129.250578	25.759072	17.079670	14.321791	12.835579	47.345768	44.014729	37.888989	39.977000
3232	238.674827	145.907054	42.068347	2.418180	33.350013	47.427441	126.267812	118.269335	126.601778	130.014676	26.735990	17.812205	14.871603	13.298408	48.294662	44.535896	38.175180	40.472886
3233	239.921124	145.501812	38.965714	2.732477	34.789918	50.052779	125.770578	118.209245	126.955810	130.963644	26.432969	17.589677	14.619439	13.153576	48.086563	44.329783	37.888334	40.421130
3234	239.074328	144.178165	36.373505	4.065463	34.023949	49.906415	124.640158	117.427348	126.521830	131.052286	25.829816	17.019920	14.037960	12.594567	47.498449	43.734825	37.262024	39.899810
3235	240.706826	145.502651	35.039162	5.235582	32.927957	48.905796	124.953594	116.996244	125.723470	130.444996	25.636525	16.825211	13.851235	12.394341	47.392187	43.533816	37.021972	39.666695
3236	240.533103	145.868233	34.432495	6.037782	31.698237	47.495859	125.011513	116.854358	125.509537	130.419885	25.499077	16.517994	13.465117	11.970726	47.284075	43.221260	36.619546	39.241521
3237	237.801665	143.895746	34.460730	5.846914	30.872438	46.333927	124.177106	116.251185	124.875568	129.926453	25.569800	16.378449	13.238002	11.648245	47.224091	43.006142	36.388822	38.970481
3238	237.688170	144.959481	35.893527	5.306260	30.681361	45.840112	125.054966	116.794167	125.398857	130.565545	26.203978	16.729511	13.504394	11.776869	47.844731	43.336225	36.642230	39.116215
3239	239.053257	145.733829	35.154668	5.407379	31.693069	47.334135	125.365916	117.059690	125.885664	131.185992	26.117607	16.637191	13.398168	11.696270	47.832319	43.270233	36.564010	39.087533
3240	237.738049	144.539181	35.101963	5.704317	30.769234	46.074476	124.962615	116.844875	125.873298	131.342166	26.290902	16.715723	13.466349	11.676273	47.948657	43.330152	36.724991	39.210364
3241	238.021657	144.764918	34.870159	6.294923	30.432036	45.799452	125.056343	116.933964	126.210141	131.782764	26.269278	16.668267	13.412940	11.631426	47.935289	43.146341	36.498522	38.956864
3242	239.812280	146.674569	35.005602	6.236332	31.637160	47.198008	125.854391	116.950556	125.957258	131.395350	26.193037	16.399205	13.065274	11.290777	47.928839	42.979894	36.301099	38.703236
3243	238.902018	145.647401	34.151530	6.873165	31.444134	46.932733	125.115324	116.370580	125.601805	131.099357	25.714819	15.861562	12.496749	10.781526	47.425480	42.467206	35.778084	38.139972
3244	237.523932	143.675109	32.793847	7.720851	30.326169	45.647005	123.985515	115.660735	125.141239	130.677966	25.270559	15.450928	12.106574	10.425341	46.927855	42.051178	35.406217	37.722189
3245	240.001519	145.741176	32.272207	7.849373	30.339929	45.435439	124.688685	115.282806	124.175625	129.437401	24.897949	15.102005	11.778265	10.178558	46.639753	41.702112	35.017373	37.319821
3246	238.108829	144.450809	32.387794	7.101329	30.605520	45.269683	123.946815	114.712776	123.698281	128.950827	24.664147	14.803189	11.430955	9.881839	46.319075	41.500607	34.861250	37.179976
3247	238.680987	145.630960	33.145397	7.213666	29.958350	44.012159	124.395054	114.645142	123.583200	128.761667	24.514948	14.691241	11.358155	9.803686	46.171759	41.329402	34.682485	36.973537
3248	239.027707	146.536563	34.426823	5.846870	31.164073	44.675737	124.824462	114.521832	123.453639	128.557125	24.703631	14.796958	11.423420	9.845364	46.331566	41.414166	34.657758	36.938323
3249	238.823138	146.889330	35.609715	5.073094	31.564997	44.511291	124.944972	114.213696	123.290653	128.373744	24.855759	14.854353	11.477565	9.825181	46.442255	41.473071	34.704374	37.035449
3250	237.395886	145.075317	35.079715	5.147031	30.384000	42.771603	123.947121	113.323813	122.774982	127.961896	24.769760	14.881106	11.536874	9.889941	46.258667	41.368219	34.617412	37.045315
3251	237.285389	145.983964	36.014505	3.945162	32.787741	45.413824	124.319834	113.728754	123.754197	129.057310	24.964772	15.060107	11.694922	10.079079	46.466220	41.497515	34.712245	37.294190
3252	235.971357	143.805781	34.396070	3.665048	34.165620	47.296938	123.072064	113.599029	123.684316	128.821703	24.631614	14.984887	11.720787	10.129367	46.057565	41.284047	34.719614	37.407032
3253	236.804093	144.757511	34.597807	3.448061	34.875720	48.197117	123.582055	114.396992	124.451308	129.449236	24.801960	15.234670	12.044006	10.397339	46.275342	41.492400	34.972712	37.659106
3254	236.085286	144.408138	34.492592	2.967720	35.734894	49.162910	123.247420	114.489102	124.539723	129.412225	24.649147	15.129948	11.955161	10.311600	46.109455	41.327550	34.830164	37.551676
3255	235.061434	143.574064	33.925609	2.888586	35.321493	48.352579	122.622789	114.255371	124.724848	129.740133	24.351709	14.922419	11.774641	10.213063	45.791967	41.039090	34.568881	37.340732
3256	235.471800	144.280667	33.926389	2.386262	36.519816	49.596310	122.621326	113.711919	123.953299	128.818677	23.996621	14.517021	11.354080	9.832929	45.465067	40.674907	34.183652	36.930639
3257	237.703403	146.286366	33.539012	2.462430	36.911536	49.899317	123.200632	113.629880	124.126272	129.041332	23.562733	14.049422	10.852475	9.432827	45.152462	40.240604	33.649975	36.431594
3258	236.250847	144.613370	33.184840	1.863402	37.733203	50.833782	122.358166	112.977088	124.054479	129.267820	23.450404	13.895068	10.666972	9.270961	44.968182	40.080820	33.488052	36.261757
3259	236.605990	144.305874	32.491340	1.710701	38.062196	51.115982	122.068543	112.155085	123.228148	128.516662	23.206857	13.721524	10.521797	9.165150	44.724191	39.859891	33.296936	36.058079
3260	237.008873	144.944275	33.281341	1.635515	36.963431	49.452500	122.544864	111.748131	122.300767	127.491060	23.567078	13.955672	10.678359	9.341169	45.054491	40.069616	33.460189	36.213511
3261	237.170805	145.023659	33.789593	0.109070	39.119607	51.730482	122.717095	111.462937	121.743741	126.914326	23.888421	14.211597	10.882601	9.579452	45.326047	40.244196	33.681698	36.492733
3262	237.683979	146.115960	35.412475	0.141841	36.933845	48.737579	123.740724	111.657246	121.428163	126.549645	24.732893	14.959895	11.644688	10.205401	46.139125	40.932093	34.371484	37.109653
3263	238.273816	145.641102	34.600618	0.043707	36.976034	48.715618	123.536700	111.154895	120.484340	125.578516	24.769782	15.128294	11.860429	10.474090	46.154282	41.041946	34.533748	37.353849
3264	239.835891	147.242672	35.229639	0.327532	37.396451	49.134504	124.370353	111.285610	120.291443	125.383460	24.934560	15.196291	11.901633	10.528691	46.374440	41.178929	34.629789	37.500864
3265	238.490357	145.717978	34.907103	0.379061	37.617406	49.461988	123.576603	110.824909	119.925497	125.188823	24.797338	15.062914	11.749130	10.428231	46.162262	40.987831	34.372482	37.304026
3266	238.708113	145.814167	34.393651	0.198730	38.017447	49.961810	123.314577	110.251989	119.228668	124.549633	24.220292	14.550223	11.287068	10.016293	45.634148	40.478199	33.878817	36.834774
3267	238.547644	145.041612	32.838941	1.372106	36.251605	48.251523	122.594545	109.629077	118.675043	124.170381	23.269598	13.709371	10.521604	9.282573	44.720374	39.680935	33.151169	36.118786
3268	238.042151	145.780379	33.792094	1.201335	36.557883	48.642821	122.918896	109.440624	118.205378	123.730594	23.060692	13.351052	10.111246	8.870673	44.530192	39.372458	32.793415	35.732917
3269	237.035166	144.161247	32.706501	1.884275	35.906955	48.081143	122.040692	108.686010	117.547686	123.264409	22.534819	12.873397	9.662383	8.432913	43.967653	38.899362	32.374696	35.320325
3270	237.886972	144.901750	33.229842	1.562135	37.113521	49.565443	122.545664	108.901870	117.732227	123.555142	22.650699	12.893126	9.604396	8.468211	44.110170	38.980331	32.412081	35.355591
3271	238.382451	144.983923	33.470524	0.739156	38.264967	50.728441	122.764089	108.661081	117.305491	123.220754	22.857814	13.046837	9.683737	8.664691	44.303012	39.105537	32.479454	35.431508
3272	238.168398	144.390276	33.689322	0.617622	38.219846	50.612553	122.745541	108.311118	116.998893	123.157093	23.217727	13.362388	9.970613	8.932759	44.606694	39.479744	32.884151	35.816931
3273	237.425333	143.338157	33.660458	0.262967	37.984526	50.121221	122.435350	107.457639	115.723101	121.931811	23.528223	13.681451	10.263165	9.231629	44.841683	39.701851	32.991724	35.893130
3274	237.476413	143.284630	34.238090	0.441170	38.990186	51.202227	122.686516	107.257707	115.187643	121.575093	23.950531	13.992887	10.543236	9.428014	45.228028	40.061546	33.355090	36.243274
3275	236.954831	142.299481	34.186607	0.892651	38.820055	50.445839	122.238175	106.029605	113.172145	119.633578	24.075157	14.085145	10.610350	9.497124	45.292955	40.053676	33.337349	36.286729
3276	238.258005	143.680345	34.642655	0.134593	37.766506	49.017503	122.835259	104.732659	110.327587	116.576022	24.150760	14.058834	10.552870	9.439329	45.429205	40.042166	33.288473	36.213425
3277	235.705211	141.812597	34.460420	0.894268	39.297397	50.707384	122.286575	104.750206	103.312028	106.114000	24.197426	14.111383	10.595091	9.477947	45.381348	40.169284	33.567570	36.418623
3278	236.169112	141.186006	32.336544	0.851160	38.394326	49.581116	121.010779	103.381616	101.226310	103.687037	23.398219	13.591314	10.242581	9.161702	44.657133	39.622083	33.016631	35.800686
3279	236.374634	141.591396	31.928673	2.121576	40.614674	52.361541	120.863527	102.564164	95.222052	93.842492	23.403761	13.583134	10.236532	9.151543	44.698972	39.747772	33.122069	35.815212
3280	237.817821	142.606870	30.001949	1.865463	41.139377	53.569444	120.898537	101.854430	91.730452	87.876701	23.095273	13.519764	10.395202	9.217651	44.535700	39.802132	33.271570	35.866912
3281	237.063337	143.741220	30.863727	1.704772	40.435937	52.990390	121.320890	101.201705	89.181219	83.566672	23.562017	13.939425	10.849773	9.582652	45.023852	40.248894	33.697100	36.185077
3282	236.734132	145.201451	32.008027	1.780278	40.563338	53.113275	122.047765	101.348069	88.672948	82.162850	24.140216	14.413179	11.283568	10.043756	45.625409	40.772654	34.273062	36.786192
3283	235.314862	145.033758	32.980128	2.726192	41.548572	54.201208	122.248993	101.579609	87.401257	79.422535	24.726627	14.949809	11.837821	10.551932	46.155143	41.252211	34.816719	37.305880
3284	235.745775	145.048929	32.762033	2.127500	39.825317	52.084891	122.830634	103.111669	86.405249	76.259468	25.079485	15.373936	12.343560	10.988322	46.512196	41.613465	35.246045	37.698120
3285	235.755196	144.882979	32.667373	1.381212	38.794142	50.972394	123.195543	105.096237	88.535117	78.057568	25.278423	15.540480	12.516520	11.131409	46.710429	41.809374	35.459198	37.935742
3286	236.002890	145.239249	32.895373	0.838623	36.006731	47.723044	123.242072	106.028432	93.646735	85.487179	25.400052	15.671451	12.703635	11.228559	46.842469	41.959735	35.597301	38.069628
3287	235.569802	145.567129	33.973448	0.715268	36.295415	47.883181	123.635151	106.980739	96.092468	88.668738	25.587701	15.709867	12.687541	11.182314	46.996049	41.951770	35.480546	38.023110
3288	237.320574	145.539502	32.295290	0.773100	36.026023	47.261692	123.462916	107.196833	101.151082	96.816213	25.093937	15.339709	12.397612	11.007971	46.572346	41.658346	35.291627	37.895438
3289	236.599083	144.688994	32.316328	0.306442	36.103929	46.979205	123.216046	108.185238	107.323849	106.073204	24.958415	15.136765	12.161148	10.868699	46.382343	41.408355	35.033399	37.682692
3290	236.007950	143.812610	31.849290	1.958008	33.556916	43.883522	122.845044	108.781384	111.243168	111.829450	24.768444	14.985629	12.032661	10.817695	46.158409	41.214180	34.874128	37.567736
3291	236.806084	145.812209	33.523314	1.479293	34.212439	44.284987	123.888911	110.200312	115.366311	117.272955	24.799472	14.713701	11.595408	10.471702	46.225443	41.009332	34.533620	37.279918
3292	237.092146	144.996492	31.977686	2.336665	34.445399	44.792168	123.176619	110.022308	116.306571	118.643960	23.941170	13.953340	10.866163	9.844135	45.392084	40.214615	33.756225	36.579878
3293	237.013158	145.568814	33.292260	2.303194	34.425075	44.508618	123.599615	111.000903	117.324622	119.510502	23.915839	13.719068	10.539999	9.530557	45.337831	39.925720	33.367402	36.173060
3294	236.810411	143.912865	32.154695	2.102186	35.538719	45.905786	122.670326	111.148341	117.692346	119.762173	23.223655	13.074026	9.893059	8.962071	44.601308	39.241962	32.692627	35.705763
3295	236.118405	142.864768	32.249420	1.644832	36.125244	46.411562	122.140350	111.348211	118.352676	120.421461	22.945056	12.740866	9.544063	8.723647	44.267919	38.832782	32.261963	35.326505
3296	236.526404	143.958168	33.604176	0.393814	38.715940	49.342318	122.566163	111.580485	118.907597	120.952179	23.094553	12.723847	9.410578	8.706844	44.425433	38.864655	32.235717	35.369408
3297	236.597875	143.120607	33.299781	0.325788	40.267183	51.175986	122.044016	111.348114	118.804830	120.721573	22.926926	12.590655	9.262841	8.693007	44.220950	38.643606	31.990000	35.220782
3298	236.474185	141.771769	32.667166	0.183526	40.297829	51.580892	121.351076	111.068470	118.342998	119.982079	22.754472	12.471231	9.169547	8.650469	44.006087	38.487800	31.844396	35.117408
3299	236.839895	141.908648	33.185026	0.462709	41.552173	53.126819	121.479906	111.297343	118.692983	120.213863	22.846195	12.478819	9.140122	8.644502	44.088829	38.493917	31.731208	35.029552
3300	237.919408	143.086169	33.721133	0.142650	41.456346	53.166610	121.970431	111.353512	118.967425	120.439882	22.941998	12.490170	9.149330	8.622680	44.247934	38.606239	31.772922	35.034549
3301	238.402493	143.930285	34.028232	0.350502	40.197727	51.902252	122.309966	110.730331	118.895630	120.527798	23.094070	12.674163	9.359329	8.817393	44.416916	38.751086	31.901749	35.060143
3302	238.577783	144.827105	34.782794	0.028857	40.455946	52.381696	122.763292	110.465122	119.023875	120.756181	23.320281	12.803038	9.453749	8.866731	44.653974	38.977925	32.140800	35.206517
3303	239.354840	145.587403	34.518543	1.083634	39.370274	51.529246	123.103122	110.369062	118.990098	120.673628	23.299209	12.789348	9.480854	8.814187	44.682592	38.968851	32.136499	35.149028
3304	239.233198	146.165373	35.310098	1.607629	37.620312	49.517721	123.713046	110.629931	118.991772	120.507970	23.794165	13.157999	9.831023	9.007617	45.167964	39.456616	32.686331	35.611023
3305	240.081156	146.442819	34.586445	2.960385	35.158667	46.727191	123.873993	110.702590	119.040849	120.482602	23.662134	13.211022	10.025909	9.062223	45.088148	39.468297	32.778329	35.613624
3306	239.471853	146.577480	35.155486	3.147291	34.346922	45.669269	124.056292	110.525551	118.637685	119.945822	24.006936	13.529800	10.341464	9.252607	45.412888	39.833375	33.190689	35.964981
3307	238.773603	147.232885	36.348137	3.612504	33.559251	44.842217	124.520701	110.925395	119.570855	121.044711	24.440222	13.890189	10.720877	9.543387	45.838312	40.159977	33.493897	36.223050
3308	238.492396	147.099012	36.286460	4.016281	32.395112	43.415809	124.476667	111.032245	120.052382	121.635556	24.458362	13.909909	10.736948	9.577363	45.857098	40.156121	33.484209	36.220555
3309	238.481797	147.302125	36.236050	4.942053	30.751122	41.638665	124.468144	110.914385	120.265095	121.927818	24.363878	13.821927	10.671767	9.499410	45.783959	40.084780	33.436767	36.173606
3310	237.651169	147.235202	36.909041	4.257631	31.554626	42.543863	124.392387	110.885699	120.588639	122.346491	24.365635	13.745108	10.558306	9.386178	45.760047	40.015576	33.357381	36.108478
3311	238.082533	147.684681	37.074093	4.754132	30.863356	41.797349	124.390110	110.680442	120.649723	122.389658	23.928389	13.260570	10.072467	8.881849	45.363073	39.530025	32.844755	35.620267
3312	237.870350	146.411732	35.544047	5.180875	31.065445	42.282778	123.335935	110.121407	120.583716	122.397743	22.992064	12.428764	9.230359	8.120360	44.433738	38.628285	31.935362	34.828759
3313	237.341746	145.749328	35.411824	5.766690	30.528422	41.790681	122.895256	109.813626	120.430371	122.185578	22.703937	12.142650	8.968631	7.836770	44.125869	38.326174	31.648730	34.554831
3314	236.918102	145.605289	35.856783	5.621764	31.053394	42.387917	122.816133	109.774129	120.383190	122.037338	22.564944	11.930266	8.689685	7.571825	43.961492	38.056588	31.309524	34.218518
3315	237.080072	146.256607	36.904244	4.723695	32.637008	44.097623	123.246984	109.962933	120.387732	121.890372	22.759968	11.950797	8.593298	7.498686	44.145249	38.113478	31.284893	34.224642
3316	238.266791	145.806798	35.445194	4.459191	33.800229	45.510990	122.970244	109.912824	120.387316	121.824093	22.553405	11.871993	8.518701	7.530702	43.962945	38.044310	31.234452	34.279174
3317	238.279916	145.721280	35.601609	3.897520	34.222213	45.798576	123.037099	110.109135	120.417194	121.718728	22.730386	12.127942	8.792693	7.846322	44.117272	38.220990	31.430274	34.514205
3318	237.549493	144.379150	34.989854	2.954480	35.688556	47.396648	122.372588	109.680748	119.881273	121.085425	22.637717	12.114596	8.757621	7.908798	43.953230	38.090793	31.287220	34.452177
3319	237.843533	146.114414	37.184489	2.275655	36.343566	47.958992	123.390778	110.067671	119.808059	120.696587	23.033516	12.221589	8.719409	7.886959	44.343182	38.239603	31.319839	34.494004
3320	238.574494	145.592835	36.117449	2.311341	36.647715	48.371840	123.079851	109.152710	118.456902	118.983388	22.875631	12.175267	8.694142	7.936611	44.192678	38.180713	31.313663	34.518424
3321	238.449493	145.410784	36.073618	2.053063	38.164973	50.284392	122.738361	107.902944	117.362825	117.710878	22.691893	11.982248	8.534285	7.766692	44.005445	38.012532	31.188245	34.317309
3322	237.991620	145.263506	36.390054	1.656950	39.051330	51.308292	122.526525	106.054886	113.395448	112.696026	22.670968	11.920794	8.440747	7.721343	43.963285	38.001364	31.217606	34.299209
3323	239.093605	145.500361	34.818750	1.202268	38.974232	50.695957	122.328821	104.929795	106.722978	103.249624	22.025086	11.749769	8.596480	7.763744	43.429391	37.832639	31.273091	34.373129
3324	238.214114	144.329603	33.607061	0.177658	38.548523	49.767918	121.408171	103.734092	100.978701	94.403216	21.780240	11.764781	8.806186	7.826519	43.169759	37.885319	31.513505	34.624955
3325	237.979285	145.101543	32.904811	0.535849	40.375481	52.568850	121.277569	102.863364	96.593285	87.496632	21.849652	12.066307	9.322436	8.144502	43.294161	38.241840	32.067975	35.004686
3326	235.931983	143.404888	31.305688	0.163670	40.183888	52.893285	120.218065	102.081344	92.670300	81.550055	21.989735	12.704415	10.232655	8.930309	43.408624	38.978266	33.096811	35.807779
3327	235.429133	143.467028	30.986920	0.050442	40.603771	53.622834	120.426792	101.965702	89.269948	76.015046	22.632291	13.647675	11.350770	9.942707	44.053103	40.034678	34.348498	36.893462
3328	236.041936	143.769528	30.072479	0.522251	40.268100	53.371056	121.065494	101.968258	87.791911	74.042743	23.440900	14.713688	12.638271	11.243820	44.914278	41.745525	35.452555	38.083944
3329	234.504438	142.197205	29.096015	0.866314	39.828732	53.048818	120.920990	102.310312	87.757733	74.293247	24.102078	15.655215	13.804187	12.467527	45.550333	43.325145	36.761384	39.468349
3330	233.890276	142.195620	29.265713	1.404309	38.887179	51.962115	121.483966	103.058456	90.287288	78.322710	24.883712	16.488066	14.754918	13.440231	46.323519	44.909874	38.264892	40.961576
3331	233.403652	141.200704	27.967657	3.186207	37.545068	51.116456	121.388297	102.946344	90.996204	80.496377	25.063789	16.867387	15.188531	14.292241	46.520198	46.657803	38.835220	41.091934
3332	231.484419	139.620172	27.854193	2.932599	40.005707	54.903656	121.365259	103.499628	90.912220	80.812524	25.157847	16.872020	15.090554	14.757135	46.579254	48.356567	39.753754	41.698464
3333	229.702114	139.577932	28.813151	2.060279	44.537481	61.358892	121.625281	104.128910	91.743281	82.475888	24.746371	16.168730	14.288528	14.357856	46.219967	49.117118	39.618308	41.307998
3334	229.792793	138.996417	27.340594	2.601914	49.150932	69.074808	120.784782	103.649446	90.387455	81.688478	23.134328	14.651030	12.825758	13.259825	44.706510	49.117607	38.125159	39.147686
3335	228.873108	137.337334	25.016313	5.839247	52.291108	75.652068	118.880901	103.041881	88.484549	80.252006	20.798429	12.682715	11.146290	11.679906	42.467348	48.579701	36.642965	37.220160
3336	224.150237	132.375497	22.816315	7.970698	56.839574	83.174099	115.107019	100.948344	85.715179	78.040915	18.313885	10.962284	9.807805	10.577946	39.898127	47.704243	34.827844	35.236582
3337	225.722451	133.416500	23.751053	8.083562	62.895090	90.934186	115.016808	100.252438	81.742364	73.856633	16.875450	9.743475	8.896097	9.666737	38.565909	46.208752	33.535253	33.946300
3338	229.310080	136.428101	27.806805	6.166502	67.263234	95.451845	116.350516	99.643851	77.824477	69.648881	16.705586	9.434848	8.619499	9.362230	38.436979	45.464780	32.782028	33.263134
3339	230.782046	137.784143	31.555742	3.744311	72.040119	100.291791	116.925445	98.745081	74.665909	66.405209	17.029304	9.669918	8.854049	9.629801	38.692079	44.699468	31.812732	32.280526
3340	231.558984	140.747446	38.235642	0.085275	75.668671	102.650222	118.591288	98.132739	71.623230	63.067052	18.157921	10.068991	8.920368	9.571658	39.723882	43.947881	30.622283	31.087661
3341	232.853384	142.825683	42.883155	0.255608	75.834424	102.263337	119.862076	97.141324	68.238564	59.188526	19.067676	9.906913	8.232986	8.643459	40.493147	42.989352	28.974697	29.756834
3342	234.099436	144.089822	45.238712	0.851031	73.127847	98.541000	120.618713	96.059060	66.004961	56.643291	20.026187	9.968862	7.636370	7.988030	41.250441	41.879169	27.731972	29.362662
3343	233.913038	143.518419	46.022357	0.353805	75.911441	100.104550	119.837459	93.730220	62.738067	52.929455	20.076960	8.448437	5.079888	5.520053	40.865270	39.998842	25.179332	27.805750
3344	234.716941	143.083617	45.591613	2.493915	72.159144	95.162433	119.055956	92.212989	60.800411	50.675371	20.055232	7.623207	3.437538	3.962973	40.390764	38.094429	22.653646	26.091416
3345	236.644061	143.201878	43.513950	5.554965	65.926002	86.877754	118.626594	91.744384	59.754029	49.104019	19.094610	7.294225	1.723410	1.980476	39.167315	34.266424	20.193539	24.543799
3346	235.787145	141.669578	40.865749	10.447999	57.520177	76.619690	117.658717	91.314133	58.835067	47.862869	17.681404	6.822521	0.159297	0.790323	38.045194	31.081074	18.287123	22.369893
3347	238.884350	144.980141	40.689418	12.170830	53.967500	70.714726	119.427619	92.417036	59.346634	48.108444	17.536036	6.336494	0.475353	3.105029	38.241234	29.620818	16.554412	20.726248
3348	237.718211	144.515528	39.945258	16.060806	46.011690	60.549584	119.468703	92.850857	59.816804	48.473765	17.828815	6.228142	0.693396	4.749293	38.612785	28.657706	15.315068	19.626894
3349	236.285377	142.001293	37.863350	16.183426	39.239644	50.416161	118.180650	92.853117	60.912712	49.781094	17.471414	5.746428	1.658170	4.154289	38.364093	28.274779	14.696784	19.323168
3350	234.041435	139.912343	36.347048	17.365582	34.439358	43.761810	117.879240	93.598422	62.075369	50.924062	17.632901	6.006495	3.864273	2.953726	38.462977	28.251435	14.254862	19.340531
3351	234.146230	141.007613	36.592176	19.571619	28.653915	36.560608	119.266625	95.124579	64.031627	52.990788	17.930703	7.121426	4.558719	2.544999	38.849684	28.570926	14.077594	19.576320
3352	231.513278	139.593586	36.875816	20.001014	26.307757	33.572311	119.312684	95.661064	64.764883	53.914319	18.072767	7.386833	3.887874	3.591324	38.985711	28.667907	14.098408	19.707173
3353	231.641128	139.488504	36.016891	20.525144	25.722976	33.247988	119.654514	96.662614	66.530236	55.957280	17.446409	8.166074	1.579570	6.351667	38.363963	28.207212	14.002480	19.903615
3354	234.412578	143.736728	37.297831	23.800719	22.014958	30.476241	121.621474	96.553329	66.848656	56.658100	17.316464	9.901681	2.495022	10.496468	38.285536	27.583308	13.528069	19.536304
3355	235.529162	144.254730	36.456914	23.886388	23.783409	33.559404	121.695618	95.994886	66.975132	57.307146	16.585359	9.795158	7.217952	15.559937	37.596691	26.507570	12.812449	18.861354
3356	235.156209	143.152851	35.316229	24.197512	24.693676	35.144180	120.951073	95.700758	66.952243	57.640651	15.793879	5.937543	13.600805	22.052224	36.792935	25.552687	11.958203	18.410314
3357	235.051995	143.330174	35.583391	23.397114	27.389691	38.426022	120.772865	95.423082	67.169519	58.155537	15.459306	3.258296	18.920277	27.775532	36.418269	24.919856	11.327893	18.113977
3358	234.864249	143.054919	36.110816	22.173610	29.804900	41.104388	120.485064	94.463138	66.537631	57.830809	15.236854	0.360318	23.225840	33.236933	36.186152	24.701236	11.133558	18.082817
3359	234.938621	144.392014	37.699638	21.166921	31.656526	43.042129	121.144963	94.162889	66.471733	57.953585	15.449916	2.378184	27.655345	39.493598	36.501351	25.005594	11.183164	18.064465
3360	235.524507	145.189900	36.744329	20.163692	33.621775	45.070899	121.084049	94.003356	67.190987	58.860595	15.100202	3.215966	29.333710	41.535380	36.276245	25.297434	11.298417	18.148744
3361	237.572217	148.753149	38.309448	19.535091	33.702660	44.802068	122.250855	94.637772	67.649942	59.244275	15.040792	2.356553	27.401580	37.663651	36.165755	25.614826	11.557467	18.256343
3362	238.667800	150.788700	42.599919	18.152835	34.700894	45.007233	123.304240	94.690516	67.561693	58.817576	16.054075	0.000227	23.290625	32.101920	36.807826	26.335092	12.114144	18.791178
3363	237.076215	146.021240	42.019999	17.697807	35.905571	46.244863	121.017775	93.916315	67.639785	59.068594	16.668142	3.332494	18.722286	26.797301	36.950553	26.881413	12.683792	19.359852
3364	235.893526	142.489307	41.003019	18.486522	36.540730	46.769091	119.247672	93.353679	67.452882	58.968935	16.994128	7.027401	14.976436	22.744822	36.908488	27.067626	12.850034	19.555625
3365	240.078570	144.451109	40.411162	19.101309	36.968838	47.176948	120.659729	94.214998	67.344571	58.726733	17.200572	6.720487	10.726099	17.734738	37.141938	27.412687	13.104184	19.756781
3366	242.215766	145.811783	40.583178	20.206129	35.878032	45.888215	121.827593	94.979191	67.253331	58.438983	17.785765	7.480968	6.647936	13.205963	37.652302	27.905397	13.470564	20.047426
3367	237.231220	142.120558	40.176840	20.756777	34.715222	44.600712	120.508466	95.138050	67.759343	58.761540	18.158202	6.146660	2.956414	8.990531	37.935391	28.290258	13.962920	20.332634
3368	235.552612	141.479781	40.084626	21.618218	33.553536	43.257742	120.495992	95.309626	67.879142	58.535876	18.174239	4.841527	0.227260	5.781338	37.970014	28.341670	14.095217	20.297171
3369	235.953113	143.235049	40.553659	21.270635	33.333272	42.377722	121.740036	95.735263	68.850793	58.847336	17.989955	3.313765	1.789637	3.074416	37.948420	28.217125	14.204503	20.252236
3370	235.897452	144.786683	41.661900	20.403469	31.515125	39.837204	123.212486	96.528160	71.307187	60.847051	18.227022	2.740256	3.241116	1.465977	38.239454	28.286917	14.391203	20.372658
3371	233.257155	142.497838	41.816196	18.214552	31.855832	39.428631	123.121273	96.804572	72.688282	61.519238	18.535917	2.355098	4.341658	0.470143	38.466007	28.412725	14.586787	20.608227
3372	234.688670	142.965955	41.836308	17.958461	30.521680	37.497022	124.569887	98.438897	76.561399	65.162583	18.764664	1.893212	5.206317	0.216990	38.793584	28.312082	14.553401	20.573949
3373	239.979516	146.983340	43.012079	15.894193	30.912874	36.798710	127.708557	100.061065	77.388604	64.462268	19.245684	1.875888	5.968717	0.436207	39.527739	28.497851	14.969000	21.049684
3374	239.541981	145.377949	42.371438	13.144743	33.095347	38.340843	127.830827	102.067366	77.732849	63.158004	19.407864	2.091309	6.059699	0.015109	39.670813	28.393310	15.077739	21.254809
3375	239.078052	144.911157	42.838265	10.170199	35.937698	40.622309	128.057643	103.305657	79.565763	64.065349	20.083461	3.037409	6.677956	0.335382	40.342443	28.763195	15.573278	21.824719
3376	241.052594	148.615163	42.139814	10.454680	38.697294	44.009550	129.942977	105.529251	88.216700	74.773020	19.950949	3.394154	6.546033	0.119745	40.514483	28.118155	15.667305	21.675184
3377	239.562302	150.162290	42.439385	11.745296	41.323643	47.143672	130.656162	108.874278	95.090605	83.979024	19.626298	4.058420	6.135862	0.273687	40.259616	27.031002	14.990304	20.899472
3378	237.259186	148.273443	38.866653	16.016212	41.773247	48.678393	129.157533	109.827582	93.924015	81.561051	18.058186	3.883900	5.004463	1.266361	38.777570	25.389926	14.000926	19.963586
3379	237.664559	150.374874	38.758676	17.067315	44.863844	52.283316	129.780313	112.988682	97.378096	86.037426	17.042628	3.988308	4.223307	1.933074	37.881315	24.227936	13.203898	19.359489
3380	238.122624	151.339696	38.342120	20.390708	47.483466	55.299920	128.458089	112.073642	98.201164	89.317924	16.044291	4.032648	3.856840	2.117889	36.920351	23.402649	12.160789	18.806133
3381	235.997468	148.426940	37.607575	23.372808	49.600602	57.852506	125.899382	112.915060	102.998927	97.261266	15.857267	4.753574	4.483549	1.375287	36.594199	24.092246	12.756112	19.709709
3382	237.591848	148.962705	38.459720	25.923107	51.468042	60.821706	125.905288	112.939426	100.606020	94.782622	16.948659	6.636266	6.517398	0.768388	37.660632	25.797820	14.315652	21.514296
3383	239.155493	150.546610	40.762802	26.248818	55.997581	66.270016	126.634539	113.096204	98.720628	93.021627	18.408974	8.742278	8.641178	3.042338	39.063838	27.754590	16.053274	23.452078
3384	236.082106	147.849524	41.671792	27.859614	58.066126	70.263214	125.011075	112.143120	98.253418	93.152696	19.878445	10.849510	11.251829	5.741048	40.396462	30.227239	18.436802	25.954655
3385	234.070505	143.495185	42.246115	27.160471	61.184983	74.879218	123.345316	111.098934	96.425488	89.649572	22.096087	13.312336	13.835666	8.474055	42.527686	34.551921	21.644459	28.668099
3386	239.273297	145.221550	42.280285	27.827541	63.468639	79.593907	124.517555	110.088616	92.807520	83.944770	24.288747	15.766433	16.519952	11.318854	44.927592	39.149668	25.666636	31.612810
3387	240.491820	147.824000	44.907590	25.489597	68.925357	85.940511	125.520221	109.031757	89.655367	78.653312	26.912299	17.722579	18.201469	13.078483	47.716048	43.642646	30.124426	34.576162
3388	235.766108	143.037432	44.356841	22.627825	72.663891	90.751124	123.481430	108.183399	88.306634	75.912610	29.123408	19.441152	19.783916	14.697012	49.898561	47.368833	34.290001	37.554113
3389	236.007877	143.494257	44.442095	20.358037	75.702768	93.775907	123.257991	107.380594	85.889211	72.259368	31.072311	19.575478	18.949069	13.825902	52.156172	51.312835	37.993601	40.442639
3390	239.100928	144.276056	40.350948	18.535999	79.442870	98.609345	123.008434	108.007188	84.737621	70.186117	32.699899	21.138340	20.103087	15.290507	54.260200	58.340478	42.178364	43.507706
3391	233.915359	139.561544	34.799106	15.761931	83.929622	103.172272	119.558572	108.069433	82.809012	67.743476	31.337378	20.747763	19.510578	15.385814	52.913453	64.302211	45.788646	46.724203
3392	231.749973	137.211449	32.939965	8.256496	91.945759	108.821023	117.234299	107.828786	82.063479	67.067105	31.098422	20.983823	19.398720	15.236073	52.657103	71.689515	50.481263	51.679432
3393	233.369474	139.177448	33.467130	3.760898	96.426255	111.906538	117.758292	108.949379	82.569061	67.697809	31.947972	21.840314	19.850906	15.601936	53.514944	77.681799	57.078673	58.909630
3394	233.968530	141.549211	36.304865	1.760951	100.201615	115.026717	118.831836	108.811671	82.368728	67.446776	34.072981	23.579814	21.125993	16.712448	55.647978	84.202051	65.756191	68.418637
3395	236.023984	142.606473	38.638164	7.327176	103.369769	118.496972	119.980613	109.033629	83.582580	69.118167	36.610903	25.865940	22.726987	18.499059	58.137033	88.422849	76.327295	79.800351
3396	237.547944	144.023155	41.385978	12.331698	105.169506	120.361044	121.535411	109.350610	83.739468	69.581721	38.837280	27.769262	24.220026	19.991477	60.387997	92.147925	87.684770	92.430418
3397	238.152446	146.746482	45.711634	17.304727	105.459428	120.595025	124.361169	111.378480	83.720284	69.786995	40.318862	29.155382	25.731321	21.264318	61.772022	92.641986	98.607439	105.874830
3398	236.038403	145.693776	46.752077	21.951217	106.350879	121.620304	124.005179	110.519471	81.700158	67.788902	39.968168	28.456038	25.047065	20.355191	61.303245	92.540991	107.813440	118.024660
3399	238.030218	148.234062	46.885326	19.947777	101.926773	117.796679	124.997900	109.766171	81.222309	67.171973	39.645119	27.781856	24.393698	19.521069	61.105584	93.236675	113.218373	125.390440
3400	236.671875	148.554030	46.792003	19.218520	98.621526	114.199796	124.777682	108.504216	78.265985	63.801356	39.524622	26.614561	23.439222	18.438883	61.300753	96.138212	115.640628	128.928149
3401	236.326883	148.226990	44.570538	16.282258	94.004235	109.442318	123.764227	107.295085	76.731393	62.138914	38.534937	24.881721	22.002303	16.990025	60.598635	97.666878	116.221287	129.966961
3402	233.820599	144.988136	41.775887	13.252094	89.937143	105.893044	121.873198	106.701943	75.635813	60.987287	37.812803	23.649568	21.461874	16.440601	60.039585	98.573257	115.547914	129.337893
3403	231.339810	142.484729	41.175482	10.848675	86.751534	103.413821	121.215798	106.575485	74.547918	59.650042	38.126873	23.327096	21.760162	16.601430	60.414316	99.275723	114.294441	127.862777
3404	230.218664	142.317394	42.825801	9.845281	84.304218	101.070531	122.563557	107.721436	74.215593	59.138664	39.044769	23.798602	22.589052	17.380717	61.354293	98.669251	112.096634	125.552326
3405	230.149604	143.199553	44.500304	7.941485	81.347978	98.428979	123.841474	108.282325	74.299198	58.939148	39.858962	24.927568	23.791084	18.951798	62.086241	97.412658	108.576683	121.469645
3406	229.650104	143.419506	45.491471	7.707435	79.790166	97.220310	124.847819	109.089740	74.692149	58.876632	40.544455	25.869224	24.736944	20.291167	62.678898	95.541139	104.113553	116.263106
3407	231.189390	144.506222	44.569468	6.446689	77.768135	95.430139	125.350839	109.460522	75.780072	59.499657	40.240348	26.058135	24.959348	20.963780	62.462927	94.161611	97.823189	108.597951
3408	232.529736	144.587635	41.679333	4.309410	76.006294	94.106656	124.829581	110.152507	77.605277	61.031000	39.305960	25.314640	24.890170	20.387386	61.625233	93.265261	89.907747	98.829789
3409	231.677824	142.770423	39.525249	4.229990	76.734571	94.623300	123.425510	110.568302	80.360180	63.019315	39.081296	25.365313	25.144911	20.358840	61.302982	93.000471	83.958578	91.314860
3410	229.977671	141.581384	39.439659	4.555351	77.660757	95.056232	122.365562	109.868629	88.568746	69.839891	38.498421	25.047709	24.972365	20.064758	60.579683	89.676272	76.104758	81.411865
3411	231.379753	141.412675	37.635486	6.347873	81.282498	97.795117	121.077953	108.985802	97.277699	78.890643	37.429596	24.334133	23.986300	19.282346	59.446992	86.871765	70.166013	74.058272
3412	232.141783	140.646197	37.201755	7.721714	83.772157	99.942876	121.047767	109.703689	104.118821	86.914016	37.278908	24.337186	24.092208	19.842434	59.086648	82.982396	64.105593	66.656328
3413	232.008558	140.041388	37.299859	9.286928	86.132185	101.559699	120.620136	109.620328	109.181201	93.765386	36.772439	24.051387	23.929123	20.063891	58.355026	79.602169	59.485153	61.105366
3414	233.371767	143.184193	40.284571	9.892692	87.796989	102.691718	123.079291	109.946451	109.417094	92.898985	36.432651	23.900204	24.011410	20.355494	57.916426	74.682952	54.325006	55.476782
3415	236.392053	143.752465	38.035697	9.848707	88.623871	103.330994	123.800756	110.592517	112.092546	95.777077	34.750838	23.230085	23.127509	19.814097	56.252462	69.849229	50.025302	51.527503
3416	233.439450	140.953043	37.028935	8.710815	89.378741	104.424560	122.727472	110.830992	115.550389	102.073471	33.609952	22.986865	22.627219	19.591494	54.893322	65.808135	46.410982	48.201445
3417	229.466863	139.846287	38.176587	9.610145	89.862121	104.449461	121.673456	110.517814	119.867347	111.121403	31.773211	21.728774	20.984759	18.201167	52.813997	61.298154	42.337128	44.501654
3418	229.663979	138.247970	36.178304	7.648358	87.973535	102.603050	120.680781	110.760680	123.675661	119.637667	30.331205	22.187434	21.105958	18.463909	51.122619	56.910400	39.720718	42.398938
3419	233.168204	144.634799	40.919898	8.151850	87.717353	101.756987	123.609323	112.067264	128.132033	127.344177	29.523724	22.407752	20.977697	18.193323	50.334254	52.938476	37.310530	40.579089
3420	235.095792	148.120784	44.025240	6.471332	87.596784	102.058528	124.955266	112.382677	130.101723	131.002684	28.951965	22.450780	20.623679	17.585278	49.673899	49.956969	35.905895	39.855905
3421	234.553306	150.408112	50.657812	6.065398	89.936941	105.647100	127.083037	114.903255	130.367483	130.845350	29.757492	23.104668	21.031794	17.326617	50.281758	47.733320	35.792832	40.719154
3422	236.069566	152.701649	56.156158	8.924554	93.082404	109.449359	127.903724	115.954318	126.066172	124.582325	29.716479	21.918471	19.627933	15.258189	49.933167	45.407698	34.003913	39.883876
3423	235.230216	148.538923	53.114760	5.307394	89.926071	107.493638	124.820264	114.596416	117.083930	112.866195	27.413609	18.619933	17.015106	12.138376	47.444700	42.692038	31.816283	38.296320
3424	235.529794	147.391397	53.487359	3.562914	91.393842	110.566659	122.611717	111.117723	109.320302	103.783635	25.492949	14.859197	14.138805	8.950521	45.420589	40.571794	29.806814	36.585889
3425	237.944304	148.937577	54.416254	1.306365	93.794292	115.754446	122.162865	108.749393	101.448549	94.418028	23.729502	10.763456	11.261424	6.527345	43.748379	39.007406	27.932484	34.540136
3426	238.318827	149.535057	55.479592	1.263813	94.271972	118.741969	121.722197	106.471204	93.670936	85.542440	22.375238	7.261731	8.790163	4.502724	42.452997	38.077538	26.979252	33.405093
3427	235.431982	147.717471	57.064181	1.282339	94.996798	120.640590	120.457387	103.638441	86.507902	78.002936	22.039385	5.357017	6.863110	3.159647	41.948462	37.937322	26.708210	32.934365
3428	235.639211	145.549696	54.235418	6.666069	90.464835	119.716987	119.070204	101.154239	82.112910	74.143728	21.155074	4.117535	5.371848	2.259859	41.184549	37.890226	27.043408	32.872681
3429	238.847603	148.061960	54.794530	6.219457	92.316120	122.702359	120.304486	99.503977	78.182051	70.856308	20.626058	3.646718	4.688065	1.532955	40.999233	38.546518	27.982858	33.272002
3430	240.046027	148.956160	52.590180	10.620679	87.754540	120.307514	121.329038	97.690903	74.676990	68.601401	20.532476	4.266361	4.550254	0.922023	41.369978	39.457749	29.491993	33.966448
3431	237.112605	143.266074	45.053133	14.312132	83.285669	118.202688	118.309174	94.889977	72.090412	67.213182	19.529717	4.441480	4.011268	0.123727	40.509615	39.548277	30.376318	34.275258
3432	234.167248	142.351724	43.560114	16.079817	79.518786	115.638725	118.190340	93.986146	70.888627	66.516994	19.734594	5.811923	4.198374	0.239073	40.847750	40.070905	31.789261	35.380246
3433	237.431446	145.556642	41.711647	18.324074	73.881092	110.731121	120.083577	94.566425	70.599997	66.570191	20.030455	7.123535	5.081640	1.316709	41.490772	40.706457	33.266901	36.605403
3434	235.971787	144.112827	38.147860	21.520474	66.723833	104.161007	119.535473	94.382907	69.649173	65.799820	20.090393	8.538582	6.459548	3.007664	41.575009	40.995843	34.476424	37.677934
3435	236.387996	144.404040	33.796271	22.658710	61.799616	98.710165	119.484885	96.165722	69.627324	65.002619	20.024930	10.953450	8.619467	5.624514	41.606441	41.286895	35.783301	38.738176
3436	233.175825	143.003657	31.469670	23.429663	57.889777	93.107760	118.553837	96.684358	69.196886	63.603371	20.566669	13.653593	11.539546	8.895589	42.056214	42.269270	37.870626	40.578920
3437	232.220381	143.473913	30.457167	22.201871	56.112789	89.613496	119.005616	97.702299	69.228955	62.666012	21.992095	16.785779	15.104446	12.682952	43.420646	43.969418	40.420236	42.918655
3438	232.736102	145.066536	31.181257	20.533525	52.869081	83.500109	120.404342	98.910939	70.202108	62.485759	23.951265	19.641769	18.656093	15.059000	45.319498	46.043780	42.935342	44.644711
3439	234.718595	143.485158	29.094959	18.589362	50.635181	78.052279	120.647732	99.887518	69.994138	61.402682	24.846942	21.644519	21.827557	16.863634	46.230978	47.608554	44.221717	45.142391
3440	235.672099	143.911386	29.492881	16.532327	48.648492	72.192714	121.659129	100.552782	69.617907	59.818177	25.926567	23.424431	24.306824	18.432017	47.349341	49.102208	45.090255	45.436609
3441	232.700199	143.522087	31.564999	14.730191	46.854707	66.655610	122.022019	100.897541	69.698130	58.383895	26.680348	24.469604	25.753982	19.399478	48.043215	49.524605	44.480972	44.312669
3442	234.474619	143.296827	29.490002	15.245602	43.379330	59.398293	122.039988	101.359332	71.217486	58.738127	25.817702	24.275997	26.088117	19.906548	47.422520	50.461907	42.507677	43.289261
3443	233.966109	141.161522	27.089281	16.117797	39.705760	52.545839	121.075737	102.141533	74.308735	61.248751	24.509040	23.586355	25.913602	19.946731	46.208451	50.917518	40.434581	42.290282
3444	234.272714	137.520102	25.818445	15.311991	38.803040	49.195162	119.921634	102.167363	77.171387	64.189121	24.110982	23.411775	26.243656	20.446351	45.729093	51.100383	39.248803	42.082933
3445	234.598912	136.865914	27.863399	13.825682	37.823169	45.979275	120.673156	102.896672	79.805789	67.001876	24.973090	23.863184	26.848337	21.118834	46.482642	52.049397	38.880526	42.386523
3446	235.266745	133.492281	26.977620	14.249816	37.047484	44.087865	120.100133	103.655726	83.962923	72.628873	25.258186	23.995725	27.066442	21.437617	46.648416	52.834941	38.411485	42.288525
3447	236.220771	132.194444	28.381802	16.180304	36.229751	43.076130	121.154902	106.175424	89.093694	79.312894	26.801785	24.858530	28.195149	22.389854	48.032472	53.825166	39.634369	43.466217
3448	235.604623	134.812428	32.732529	17.702880	34.519735	40.801830	123.432258	108.372942	94.627645	86.799738	28.513622	25.732571	28.965415	22.955787	49.609597	54.477953	40.497808	44.025678
3449	236.438008	139.444441	35.922379	19.879409	33.441201	40.131069	125.943052	109.786008	97.732543	91.298565	29.467156	26.331658	28.912589	22.830391	50.567675	53.006208	41.335603	44.627794
3450	236.093535	141.022458	37.091126	23.797218	30.340153	37.529991	126.743242	110.785845	101.653476	97.026808	29.700029	26.518043	28.729026	22.571720	50.752644	51.095813	41.092791	44.075621
3451	238.879969	141.742805	35.467853	29.063081	25.313294	33.173468	126.881085	110.922589	101.789310	97.811611	28.614856	25.327519	27.077635	20.823637	49.729583	48.757013	39.690308	42.513284
3452	243.988709	145.864965	36.083677	31.242588	22.227640	31.190983	128.950551	111.757403	101.618450	97.880216	28.221898	24.786362	25.721077	19.504415	49.458123	47.045501	38.235025	40.971415
3453	244.811731	147.664185	36.181078	33.264228	19.226426	28.512957	129.383245	111.312674	99.838448	96.217321	27.146647	23.479521	23.735394	17.463749	48.427388	45.138805	36.294730	39.119435
3454	242.568250	147.896788	37.254766	33.797393	17.285425	26.492199	129.089828	110.334026	97.594772	94.142030	26.589246	22.672580	22.429195	16.142658	47.817425	43.794935	34.862130	37.868926
3455	241.094609	136.969462	24.519498	37.489268	12.550274	22.118789	121.703066	104.335597	92.852760	90.425213	21.180541	18.220452	17.932098	12.323727	42.471124	39.982927	30.391770	34.603124
3456	238.607330	147.933812	40.772188	31.223037	14.982802	23.477418	128.009600	105.945579	91.496722	88.938090	25.418407	20.219980	19.426784	13.252237	46.586473	41.702657	31.731103	35.729044
3457	238.274505	148.658735	43.019319	28.851157	14.605617	22.640767	127.902178	104.005555	89.073979	86.927890	25.265353	19.352519	18.218680	12.045140	46.503213	41.282538	30.526922	34.869359
3458	239.440882	148.556238	43.479627	27.042049	14.459264	22.314255	126.918139	101.185545	84.993543	83.171064	24.146775	17.578006	16.304691	10.022701	45.508693	40.106767	28.932899	33.458115
3459	238.925878	137.873084	32.875695	32.110067	10.879017	19.625430	119.446382	95.006230	78.071769	76.580006	19.459735	13.321679	11.875376	5.922211	40.925435	36.895166	25.302365	30.378930
3460	245.356409	139.680033	30.241194	32.354293	11.366709	20.796622	118.824974	93.456416	73.109629	71.156781	17.232949	9.396407	10.017882	3.510247	39.071370	35.708944	23.798692	28.836399
3461	247.710627	150.686741	43.497509	26.600764	13.140413	21.768572	124.977417	96.426814	72.777012	70.033745	19.906225	7.745145	11.133006	4.057396	41.978768	37.491369	24.804642	29.201071
3462	247.195727	148.936534	41.352824	25.645171	13.176603	22.296782	123.075326	94.328888	69.634737	66.500217	19.133937	4.696789	10.076504	2.930623	41.404132	37.387352	23.725556	28.229900
3463	246.023783	150.553881	44.615555	23.029188	13.823289	22.698178	123.708021	94.111455	68.541717	65.023811	19.928568	2.649725	10.123643	2.815453	42.314742	38.087001	23.675629	27.950233
3464	241.942733	147.767225	43.237269	23.087792	12.693671	22.045929	121.851820	92.086720	67.236450	63.783210	19.858410	1.523678	11.042973	3.791762	42.365144	38.468095	23.780614	27.714023
3465	237.462207	143.747304	41.019043	22.168179	14.412101	24.980599	119.976231	91.172365	66.727290	63.120273	20.486187	0.976683	10.876548	4.149549	42.850379	38.723580	23.330529	27.453640
3466	236.920933	142.334941	38.826292	23.792616	11.197659	21.732592	119.427215	91.108598	67.095862	63.450368	21.114535	1.064120	11.061566	4.846834	43.426405	39.172354	23.136162	27.368438
3467	238.057282	142.397721	37.468269	23.183721	12.765471	23.765981	120.338201	93.015284	68.448649	64.631520	22.303283	2.689747	11.014283	6.091353	44.430399	39.572878	23.167463	27.895251
3468	240.606387	143.260168	34.542006	22.992861	12.027726	22.341995	121.320784	94.787213	69.824916	65.998913	22.843900	3.828191	10.966647	7.241946	44.968278	39.653743	23.108897	28.027241
3469	239.150393	142.737635	33.557896	23.617028	10.466065	19.823232	121.720031	96.107575	71.282601	67.578123	23.774763	4.776795	11.429495	8.652822	45.773980	39.989993	23.288298	28.253974
3470	236.884495	139.532169	30.673646	26.281248	5.029959	12.194033	120.804242	96.846441	73.654118	70.672982	24.087571	6.447902	11.495047	9.188827	45.913121	40.327562	23.286949	28.436892
3472	234.806857	139.676135	31.407872	26.766330	1.902963	6.847712	121.617158	98.547075	77.211559	75.047774	25.054718	8.246834	11.730279	9.282295	46.789805	41.298888	23.690808	28.819545
3473	234.157601	138.131929	28.613100	28.944329	5.310876	3.579706	121.362766	99.807645	80.536280	79.433168	25.004693	8.746774	11.615369	9.017210	46.736793	41.452561	23.896603	28.881176
3474	233.043841	136.457917	27.002766	31.174000	12.886539	13.842594	121.196720	100.586637	84.963661	85.646146	25.040918	9.555511	11.351807	8.368485	46.694396	41.030617	23.572934	28.432296
3475	230.324854	133.937805	25.703510	32.954969	20.906162	24.295087	120.720483	101.498919	89.215922	91.732813	25.179898	9.842304	11.395402	8.093761	46.724518	40.579370	23.321991	27.972416
3476	232.220084	134.023821	24.208968	33.385426	26.982255	31.708951	121.675514	103.967226	93.257867	96.932147	24.912972	8.543963	9.972834	6.258527	46.483017	39.262144	22.791263	26.865205
3477	232.986779	132.713814	23.641743	32.211219	30.656018	36.062566	122.569488	106.984558	98.436175	103.511401	25.615100	8.550597	9.992726	5.937033	47.039033	38.544006	22.872193	26.323286
3478	231.957072	131.282353	23.905330	30.323241	33.211736	39.063329	123.038195	109.338916	102.788359	109.066179	26.415799	9.234281	10.114156	5.668710	47.693474	38.251719	22.982008	26.082079
3479	228.922407	120.091498	13.446407	30.599515	31.658691	36.084097	117.057813	106.760537	105.986893	114.634857	23.321919	8.759955	9.141723	4.710463	44.610531	36.547949	22.039747	25.640262
3480	224.820888	129.236653	25.113172	26.196752	28.756575	32.488664	122.845413	111.676725	112.282945	121.424392	28.013140	11.591148	12.089796	6.979775	48.938126	38.051733	24.302014	27.414265
3481	219.336796	128.060763	27.317374	24.283683	25.432027	27.692009	122.215780	112.881388	117.164377	127.445887	28.938962	13.032239	13.480387	7.960958	49.615348	38.703924	26.146368	29.212448
3482	220.948861	128.993585	26.475150	25.495717	21.954386	21.920561	122.410795	114.519164	121.031914	131.603656	28.874504	14.046468	14.539830	8.739918	49.624082	38.891989	27.330920	30.267176
3483	226.301461	137.529594	32.513113	26.548342	16.429963	13.949468	126.260556	117.087482	123.843233	133.725864	30.125558	15.505089	16.650809	10.316507	51.055582	41.542043	29.323316	32.190133
3484	227.029596	138.305303	33.947328	27.229675	11.893811	7.573449	126.200484	117.943216	124.386054	133.521055	30.017848	16.314759	18.179288	11.531576	51.017293	43.537016	31.175408	33.990222
3485	230.380115	140.041462	33.854331	28.761293	8.778363	3.180156	126.261748	117.901241	123.960798	131.977517	29.346608	16.444643	18.923503	12.309019	50.602288	45.996623	33.021892	35.142219
3486	238.448982	138.954104	24.389153	34.043206	7.536013	0.540152	123.594669	116.767897	121.703666	128.029464	25.696792	15.189610	18.147484	12.102818	47.604030	47.590802	33.570047	35.204304
3487	243.102451	135.212602	15.356385	38.209602	6.783039	1.312848	120.127791	113.222482	116.948143	122.303548	23.119151	13.844090	17.105002	11.490129	45.364556	48.027117	33.599987	35.573908
3488	243.401468	143.882883	28.989827	34.166353	2.606520	5.395956	125.294211	115.761530	114.337601	117.306800	26.872810	16.186543	19.856482	13.920229	48.993094	51.031378	36.357553	37.403416
3489	245.271951	143.837171	29.465044	35.091608	0.550241	7.350834	123.885442	113.252096	108.647814	109.629392	25.780610	16.329665	19.728017	14.064350	48.010131	51.765841	36.701504	37.750760
3490	243.266356	143.480557	31.394888	36.414343	0.152257	7.452189	121.777807	109.754295	102.296463	101.613771	24.323831	16.858888	19.343219	14.059487	46.609767	51.792088	36.480176	37.577760
3491	238.708037	142.144770	35.871098	36.947177	1.952390	8.903429	119.876703	106.037055	95.387915	93.276030	23.683142	17.537475	18.798594	13.700942	45.849058	51.434397	36.132756	37.173706
3492	234.257989	139.975908	38.557548	37.193782	3.974196	10.893956	117.591089	101.893566	88.333965	85.115612	23.112656	18.240945	18.639748	13.752192	45.137592	51.077723	35.697733	36.721456
3493	234.529245	141.550257	42.111059	37.546465	5.904661	12.948420	117.384364	98.857671	81.661351	77.360157	22.558879	18.518021	17.866970	13.240096	44.607243	50.291146	34.889190	36.012078
3494	239.023565	143.426211	41.181645	38.442136	7.013712	14.927011	118.528663	98.813956	76.701048	71.342403	22.401779	18.550437	17.235075	12.552805	44.527013	48.311579	33.793303	34.983428
3495	240.417897	146.759412	42.717663	39.836545	7.681846	16.653797	119.413981	96.997882	72.072221	66.143655	22.071093	18.254748	16.172078	11.666151	44.258188	46.014914	32.214349	33.772326
3496	239.638952	150.083688	45.684367	37.811275	9.986649	20.214271	121.173173	96.068725	69.574659	63.350617	22.429886	18.144200	15.217070	10.887435	44.551200	44.139259	31.109501	33.798500
3497	234.220845	147.088973	44.515756	34.589884	10.205521	20.904505	120.146580	95.019941	67.815214	61.626018	22.590194	17.524780	14.245024	9.834353	44.401548	42.117357	29.778184	33.347350
3498	241.456860	152.563036	43.813524	36.007153	10.115675	22.643697	122.903271	95.915650	67.225474	60.938244	22.021133	16.050217	12.302361	7.814220	44.137717	40.524620	28.126599	32.634459
3499	238.519036	146.620772	38.352713	33.489347	11.392614	25.398342	121.443830	95.798743	67.127765	61.108816	22.514004	14.132944	10.973326	6.720696	44.356285	40.630335	26.601286	31.587126
3500	237.521816	143.551749	34.620350	31.378543	14.263949	29.865502	121.205167	96.611414	67.835033	62.264516	22.637037	11.786987	10.112579	6.142940	44.413545	40.252939	25.280859	30.704618
3501	235.968151	143.525382	33.603982	29.380496	15.122953	30.770666	121.815672	97.143814	68.938145	64.270617	23.429059	10.381566	9.943793	6.345329	45.230616	40.302590	24.694955	30.347916
3502	232.621771	140.103100	31.544399	25.125069	18.880402	34.498479	121.221882	97.778948	70.921462	67.211224	24.594024	9.521684	10.344762	7.037890	46.325164	40.744702	24.566598	30.417343
3503	229.145680	138.169357	30.959434	23.500656	21.143139	37.493206	120.610964	97.706688	72.343611	69.275801	25.154523	8.678290	10.398724	7.431968	46.772500	40.562679	23.619402	29.539617
3504	227.541326	137.061647	31.369191	21.184806	21.683163	37.100502	120.840006	98.371386	75.216274	72.460965	25.883732	8.048994	10.744518	7.631653	47.412447	40.467917	23.470120	29.313398
3505	228.107779	136.313599	30.287179	20.835409	21.175187	36.016438	120.637152	98.559252	77.820420	75.114938	25.515122	8.081634	10.554550	7.564364	47.033642	39.371652	22.929339	28.784028
3506	228.001058	136.609669	30.662974	20.484792	20.139695	33.877601	121.052780	99.850575	81.137926	78.335783	25.327004	8.572628	10.321337	7.292825	46.767171	38.351898	22.720421	28.589535
3507	228.688709	136.434105	28.915213	21.495806	18.118405	30.829265	120.634976	100.052326	84.460123	81.731244	24.603377	9.044104	9.819221	6.869128	46.016671	37.256001	22.289186	28.294297
3508	227.936666	134.632338	26.811423	21.796254	15.780294	26.706243	119.763085	100.467161	88.321668	86.036874	24.471270	9.597104	10.074361	7.192084	45.744855	36.783281	22.628513	28.579410
3509	229.090666	137.066940	27.331283	21.691315	12.733271	21.140760	120.786157	101.181645	92.368377	90.764844	24.732498	10.435529	10.316122	7.677271	45.980192	36.488323	22.963133	28.799960
3510	233.022268	142.395235	28.603436	21.576939	10.293448	16.727700	123.494938	102.860864	96.665490	95.911757	25.525323	11.702418	11.214085	8.745764	46.883544	36.623538	23.575283	29.200277
3511	234.271059	143.828512	27.270296	20.728132	8.229532	12.952020	124.148587	103.946228	100.662021	101.223675	25.750706	12.480992	12.385232	9.977681	47.129321	37.044518	24.821908	30.167239
3512	231.039759	141.383816	26.700821	19.022664	7.176657	10.433839	122.952377	104.192236	104.758143	107.116366	26.091419	14.225777	14.163951	11.921843	47.317990	38.267924	26.663811	32.022365
3513	229.594704	140.156630	27.438964	17.066134	5.812974	7.579979	122.179520	104.522276	109.196063	113.683556	26.366604	15.478455	15.727893	13.157095	47.490221	40.497755	28.683225	34.084953
3514	231.729963	141.931220	27.945909	15.039049	4.837398	5.420981	122.928144	105.949280	113.388524	119.602567	26.880499	16.303426	17.252464	14.142265	48.085841	43.429994	31.436994	36.493839
3515	233.453468	143.121100	28.243293	13.449023	3.941064	3.605052	123.698576	107.957418	118.122416	126.088525	27.627133	17.412012	18.865143	15.337329	48.896018	46.772156	33.684618	38.348496
3516	232.000476	139.673845	26.759880	12.724508	2.629266	1.682793	122.283078	108.979524	121.778763	131.593772	28.086443	18.325214	20.543918	16.599974	49.307526	49.556949	35.757338	39.795220
3517	230.581630	138.701340	26.934432	12.256615	1.449042	0.068135	121.696314	109.851935	124.826440	136.017712	28.409792	19.130483	21.348514	17.339621	49.621906	51.999183	36.799021	40.262325
3518	230.693479	138.026811	25.079529	13.411224	0.315612	1.478415	121.190137	111.223981	127.668891	139.880083	27.821779	19.235225	21.348273	17.423400	49.143476	53.354651	37.458504	40.447227
3519	228.845949	136.321388	24.019731	18.322186	1.241689	2.807252	120.094613	111.930220	129.869495	142.790496	26.928395	19.603576	21.112574	17.757455	48.219092	53.600176	37.910874	40.442026
3520	228.185708	137.717635	25.585084	24.079489	2.734828	3.612768	120.292948	112.433422	130.393936	143.232830	25.765992	19.787422	20.545750	17.827471	47.020866	52.880764	37.480382	39.722375
3521	228.905667	139.353276	27.813659	28.776636	3.998582	4.041769	121.030942	113.320343	131.381584	144.038286	24.710809	19.634779	20.043216	17.499930	45.919619	51.681073	37.123801	39.121935
3522	230.632893	143.094566	32.431700	32.342742	4.992805	4.431214	122.885378	113.890605	130.480529	142.180662	24.242765	19.685134	19.652551	17.153362	45.430130	50.651453	36.346752	38.074902
3523	233.260207	145.010154	36.826650	36.186573	5.363306	3.611406	124.444780	114.845591	129.708381	140.250826	24.179170	19.775228	19.339667	16.481766	45.251538	48.982859	35.402908	36.870125
3524	236.947720	148.224896	41.725534	38.929146	4.624724	1.829224	126.575244	115.192256	127.107068	135.980228	24.448710	20.156906	19.129127	16.020421	45.468258	47.465682	34.314344	35.624017
3525	240.373369	149.602238	43.338356	40.390817	3.150405	0.681276	127.832560	115.208517	123.534042	130.285357	24.537059	20.085668	18.403507	15.157217	45.500607	45.353080	33.137293	34.655693
3526	240.982125	152.046021	44.924020	40.948107	1.439076	3.158903	129.445105	115.395759	117.967539	121.330021	24.694769	19.754512	17.305212	13.869465	45.669523	42.641061	31.469452	34.440037
3527	237.759754	149.426786	43.648932	42.121232	0.037118	5.467208	128.033817	113.706865	111.361294	111.417331	24.176079	18.451235	15.645915	12.022645	45.097025	40.233637	29.382269	33.636734
3528	237.645701	147.002656	40.846513	43.582034	0.841324	7.099435	126.296568	110.815276	104.634909	102.077432	23.465075	16.525244	13.410047	9.795804	44.380851	38.412635	27.159158	32.219318
3529	235.057068	144.831675	40.353726	43.245119	3.005111	9.964464	124.537675	107.559537	98.382617	94.128663	22.940506	14.672589	11.500499	7.766832	43.800874	36.764795	25.124821	30.749264
3530	237.116545	145.151650	39.134458	41.970349	4.780832	12.493523	124.192723	104.948163	91.808135	86.369495	22.138999	11.933187	10.027115	6.306289	43.157577	35.755964	23.738265	29.290783
3531	238.758258	148.225108	41.935861	39.359445	8.265329	16.846675	125.031220	102.391662	86.044510	80.288895	22.405040	9.594948	9.336222	5.915553	43.580123	35.933729	23.091950	28.663473
3532	242.440694	150.854445	43.724609	33.811560	13.656817	23.299134	126.355114	100.931561	81.869520	76.193199	24.036617	9.475699	10.782416	7.674129	45.322564	37.972507	24.181354	29.739162
3533	239.909784	149.278335	44.848134	32.605618	14.134878	24.985276	124.928862	97.959097	77.214435	71.805452	24.192969	7.771855	9.725181	6.928774	45.397124	38.140599	23.246390	28.839910
3534	238.459155	148.035317	44.011445	29.960222	19.011468	33.124623	124.162965	96.546143	73.577898	68.458161	25.157082	8.629937	10.715848	7.176229	46.459670	39.772680	23.803809	29.050083
3535	238.255939	146.261546	41.399808	30.401535	17.987249	33.820262	122.726787	94.277578	69.395881	64.676793	25.123020	9.031037	11.154176	7.156465	46.599714	40.050307	24.046463	28.947460
3536	236.193420	145.406623	40.420682	27.868831	21.580046	39.123241	121.509519	92.513286	66.741541	62.332993	25.102841	10.203655	11.018419	7.067376	46.557890	39.481878	23.947023	29.137573
3537	231.431283	141.711525	38.724165	26.083213	23.562941	42.255283	118.684316	89.324656	64.634638	60.672517	24.481502	10.071041	10.049243	6.098974	45.802975	38.688078	23.658360	29.296760
3538	229.866682	139.834418	37.843625	24.755100	25.232530	44.401279	117.810457	88.535417	65.322889	61.837489	24.478664	10.380171	9.403925	5.476110	45.690719	38.417046	23.556620	29.556864
3539	232.079294	142.330458	37.643964	24.017871	25.994534	44.345508	119.320785	89.682426	66.960657	63.746538	24.451030	10.640743	8.670483	4.863367	45.735226	38.589501	24.044774	30.204276
3540	233.935185	144.858184	37.758786	21.755177	24.877243	40.497539	121.299307	92.450466	69.565730	66.451944	24.792714	11.093887	8.434437	4.984844	46.120396	38.783516	24.737541	30.821786
3541	235.340376	146.265290	37.266479	21.385571	21.011088	33.383233	122.836366	95.122148	72.160394	69.049757	25.402783	12.156775	8.855368	5.865017	46.730143	39.112147	25.899258	31.729484
3542	236.068827	149.191822	37.054233	18.870962	19.505345	28.406721	124.661474	98.713442	75.706208	72.263438	26.194558	13.016800	9.982162	7.425151	47.667774	39.933410	27.752272	33.310151
3543	234.124342	146.820483	32.237724	18.914063	15.274572	21.037895	123.323319	100.688046	77.924999	74.021697	25.523181	13.245718	10.897901	8.822632	47.064669	40.037487	28.757174	34.240000
3544	228.906527	141.739019	30.496290	18.566376	11.130494	13.976375	119.913011	100.476589	79.239531	75.057386	24.398605	12.440713	11.514672	9.442483	45.748207	41.361933	29.801942	35.229547
3545	227.718855	138.969649	28.789258	18.237857	5.561630	5.425400	117.979934	100.963385	81.281668	77.033072	23.590115	11.738555	12.006751	9.726486	44.868590	43.016066	31.072320	36.415011
3546	228.740608	138.911534	27.692788	18.331721	0.090352	2.218516	117.229072	101.284284	82.909040	78.704743	23.128022	11.439358	12.469791	10.048333	44.460514	45.213001	32.184986	37.284539
3547	230.547762	138.534331	25.255056	17.689624	3.079306	6.428279	116.355095	101.292750	84.944435	81.149944	22.657876	11.276587	12.818859	10.303211	44.089389	47.881046	33.431137	38.043728
3548	229.465765	135.176498	22.582458	17.460471	6.463163	10.382378	114.396084	101.046515	87.096130	83.955458	22.444225	11.217255	13.249314	10.559686	43.863110	50.307892	34.793463	38.787241
3549	229.323165	134.299720	21.234849	16.642226	9.277436	13.471496	113.564534	99.821095	90.337086	88.677686	23.171375	12.584644	14.195018	11.870354	44.640492	53.626968	37.396707	40.532361
3550	230.613323	137.384656	23.391333	14.867296	10.518071	14.819150	115.157316	100.178353	94.325532	93.977735	24.106964	13.873353	14.775392	12.468914	45.684481	56.316088	40.237501	42.789148
3551	228.114366	136.244317	23.746293	14.453374	12.502917	16.674393	114.807533	100.857234	97.950533	98.741373	24.181993	14.447282	14.927383	12.430768	45.691861	57.062182	41.978380	44.384211
3552	228.523632	134.903691	22.374190	14.104537	13.860497	17.877560	114.820572	102.348417	101.991700	103.737565	23.909251	14.433554	14.498446	11.837863	45.387178	57.229495	42.976892	45.268940
3553	230.204814	133.346607	19.089678	15.255078	15.839369	19.702134	114.376488	103.425835	105.892965	108.590442	22.529831	13.315305	12.995896	10.242924	44.025750	56.230012	42.806580	45.055010
3554	228.221868	132.820406	18.975317	16.875274	15.714761	19.384564	115.079181	105.485743	109.968510	113.431246	21.747957	12.586587	11.510314	8.815311	43.117017	54.313055	42.001253	44.162882
3555	226.739843	132.651788	19.458154	20.040653	15.670767	18.950169	115.560449	106.373986	113.728175	118.139992	20.785358	11.584508	9.547702	7.026185	42.007073	51.661492	40.228385	42.428788
3556	224.997771	135.707970	23.937970	22.260676	15.436254	18.424250	117.331118	107.315429	116.975690	122.096961	20.195070	10.355556	7.268974	4.814128	41.230027	48.968453	37.885152	40.023500
3557	225.513228	137.826692	26.964151	23.911816	14.765790	17.311923	118.987652	108.885291	120.751579	126.543321	19.758428	9.332979	5.401635	2.947788	40.638680	46.738419	35.920168	38.000902
3558	226.454040	138.312223	29.175304	26.290625	13.086294	14.613151	120.036562	110.126392	123.833323	130.102391	19.458387	8.387111	3.621901	1.156754	40.116984	44.694875	33.533114	35.677269
3559	232.987653	141.378691	33.055672	33.844360	12.529988	10.502989	122.780795	112.347996	127.101366	133.091878	20.142189	7.371933	1.573223	1.013103	40.547165	43.450560	30.938860	34.371199
3560	237.003538	143.924606	38.139956	37.963609	10.885831	6.937828	125.193449	114.487439	129.862235	135.246702	20.724355	6.394383	0.303940	3.008007	40.866705	41.938028	28.639172	32.945695
3561	239.089058	145.683894	43.226448	39.218234	8.211428	3.232910	127.379153	116.671154	131.719187	136.213832	21.808822	5.693826	1.799872	4.797290	41.744376	40.835570	27.011229	31.753651
3562	237.482878	145.528025	45.215745	40.078033	5.125571	0.717264	127.795117	117.972701	132.030709	135.552754	22.266701	5.043241	3.194288	6.365016	41.939343	39.671583	25.229627	30.373902
3563	238.322448	145.861682	45.328914	39.535631	0.993556	5.752792	128.731487	119.755390	132.208426	134.548055	22.084158	4.468290	3.769053	7.572134	41.711639	37.993826	23.841007	29.046689
3564	237.044170	146.999151	47.398980	39.881927	1.512455	8.407321	129.166179	120.105300	130.833104	132.150822	21.709209	3.539854	5.005424	9.178306	41.247476	36.389372	22.059018	27.211454
3565	236.730446	147.929355	48.313719	38.910727	5.463229	12.577540	129.149524	119.921858	128.509728	128.827837	21.523437	2.757109	5.384961	9.734041	41.177265	35.535668	20.888019	25.874640
3566	237.510552	148.426993	47.653352	40.836393	7.214072	15.112445	128.641915	119.207193	125.443108	124.783459	20.927012	2.152394	5.312138	9.559180	40.727721	34.585942	19.084741	24.147869
3567	238.150536	149.080091	47.167978	42.267973	8.346227	17.041798	128.253805	118.235991	122.070523	120.644084	20.632976	2.055429	4.611830	8.663153	40.598131	34.134170	18.034974	23.166795
3568	237.808472	147.829167	46.284317	42.258456	9.690840	18.911918	127.231734	116.985610	118.396578	116.522433	20.997451	3.357874	3.035858	6.899960	40.984290	33.948548	17.563803	22.450071
3569	236.803416	147.416800	47.779188	42.835865	10.645350	20.835643	126.820839	115.614207	114.656452	112.482756	22.142090	4.988503	0.762547	4.965156	42.226276	34.545021	18.155304	22.983127
3570	235.921254	146.371470	48.285846	42.729253	10.433234	21.078271	126.092712	114.146441	111.202899	108.927052	23.526273	7.366288	2.303291	2.459717	43.708552	35.379518	18.900043	23.684114
3571	234.010511	147.151386	50.979168	42.634962	8.540975	18.955698	125.868927	111.845096	106.821846	104.521232	24.717428	8.437483	5.011742	0.353559	45.117167	35.989311	19.492360	24.204863
3572	234.858336	149.063671	52.371057	41.498183	6.188174	15.793202	125.926427	108.902290	101.706390	99.279995	25.673914	8.557666	7.750483	2.066067	46.355550	36.268993	19.598765	24.334725
3573	233.693043	147.469841	50.632614	43.759934	2.042159	6.266961	123.661129	104.721495	95.533893	92.932912	25.339908	7.298387	8.114385	2.417843	46.187139	35.214343	18.606558	23.566723
3574	236.442040	148.639891	48.604398	45.267747	9.159918	2.520425	122.812435	100.754924	88.926211	85.928849	24.716807	5.631958	7.644059	1.990080	45.820381	33.526099	17.118611	22.269117
3575	237.246766	149.019217	46.817762	47.655886	17.181826	12.865829	121.273089	96.971035	82.275147	78.680137	23.623040	3.943017	6.290804	0.810406	44.943433	31.699364	15.206593	20.301842
3576	237.682943	146.872645	41.895993	48.969997	21.922421	19.038760	118.342005	92.849823	75.575411	71.348391	21.875951	2.014585	4.803726	0.282642	43.413458	29.893208	13.460975	18.591127
3577	240.231433	147.680988	39.678604	46.634724	24.446797	24.068396	117.732138	91.085025	71.422031	66.724369	21.398395	1.359777	3.360088	1.381545	43.050647	29.300579	12.803796	18.264253
3578	243.448462	150.648166	39.520170	42.925017	25.907787	27.750788	119.020414	91.458256	69.289003	63.994068	22.139215	1.701929	2.942800	1.585985	43.914663	29.667146	13.057065	18.599747
3579	242.477566	150.574018	39.581272	37.771093	25.178074	28.606526	119.559221	92.626945	68.341457	62.436023	23.582190	2.885205	3.164788	1.283776	45.275348	30.961436	14.358766	19.923201
3580	239.012274	149.509131	38.778323	32.609653	24.830633	29.772569	119.658278	93.784433	69.025173	63.176432	24.377246	4.424480	3.257354	1.040970	45.915343	32.045004	16.002308	21.645619
3581	237.004201	147.940304	37.106157	27.392004	23.360941	29.055279	119.880356	95.425459	69.860721	64.140097	24.792992	5.631491	2.941483	1.443349	46.177166	32.884337	17.125533	23.032986
3582	233.679233	143.694629	33.983602	23.503345	23.007191	29.177259	118.517358	95.798431	70.446947	65.082361	24.597916	6.000192	2.219268	2.119753	45.803683	33.141833	17.837977	24.011770
3583	232.284834	142.214749	31.756578	21.616837	22.969943	28.946912	117.924805	96.086955	70.839374	65.680753	23.572208	5.465257	0.748446	3.512127	44.736050	32.549791	17.777316	24.142138
3584	233.206597	142.758598	30.024158	20.121051	23.197848	28.904061	118.379276	96.683543	71.954641	67.000625	22.710022	5.107965	0.173954	4.299167	43.913935	31.950047	17.622722	24.039879
3585	234.351485	143.171864	29.356319	17.990052	22.698398	28.111819	119.211647	97.607736	73.298517	68.461851	22.305576	4.997852	0.832744	4.772704	43.478664	31.437719	17.607390	24.017008
3586	235.721647	142.811979	26.210343	17.794711	21.180872	25.494844	119.502358	98.292514	75.281120	70.733917	21.548354	5.177755	1.085132	4.639835	42.754052	30.794701	17.747583	24.146421
3587	233.931217	144.010611	25.678796	17.543353	18.363736	21.400772	120.587372	99.459132	77.508549	72.898785	21.492488	5.857718	0.479742	3.748233	42.724064	30.698954	18.864916	25.056787
3588	234.262390	146.374013	25.031101	17.086492	14.740971	16.509712	122.494766	101.667050	81.520849	77.174525	22.114395	7.107286	1.009533	2.021318	43.448120	31.330805	20.473255	26.484047
3589	232.463697	144.603085	21.152078	17.663635	9.079585	8.933982	122.078162	102.588927	83.539411	79.447406	22.148752	8.110270	2.602816	0.260128	43.508126	31.933295	22.119506	28.063044
3590	231.998303	146.213393	20.659689	18.631749	3.199356	1.452076	122.980032	103.219304	86.066442	82.424589	22.291795	9.048884	4.380695	1.490489	43.708433	32.958453	24.180068	30.130470
3591	231.789569	148.933436	23.431625	19.801017	1.959702	5.173045	124.477806	104.210653	87.321209	83.415477	22.593285	9.998213	6.192741	3.245870	44.036895	34.206566	26.397681	32.137635
3592	231.896270	150.215933	25.943232	20.276963	7.633920	12.368872	125.006998	104.185451	88.713442	85.090918	23.057630	10.883600	8.110753	4.982402	44.494628	35.629322	28.681235	34.237921
3593	235.124404	150.768540	27.410505	21.691378	13.521628	20.038929	125.135955	102.728100	88.303869	84.960008	23.646624	11.873754	10.205184	6.847525	45.100547	37.463748	31.020072	36.420894
3594	237.010181	151.103596	30.747900	23.203688	17.746290	25.563158	125.321654	100.791693	87.449087	84.571190	24.890747	13.298677	12.607150	9.101386	46.317910	39.729449	33.562703	38.726038
3595	240.298306	150.479459	32.232067	23.989340	21.590724	30.442164	125.290271	99.517659	86.710290	84.325333	25.728077	14.193496	14.540409	10.628259	47.172326	42.839540	35.950255	40.708827
3596	242.694921	151.345058	34.153012	24.776780	25.289719	35.639757	125.920747	97.949835	83.349084	80.779601	26.475961	15.121000	16.343736	11.994019	48.016760	45.826517	38.218957	42.512380
3597	241.617302	150.208497	34.801642	26.238858	27.928632	40.505516	125.008066	95.550755	79.098234	76.592620	26.665991	15.810007	17.623890	13.351095	48.192496	48.685877	40.228279	43.721196
3598	240.628311	150.652630	35.734729	26.556147	31.093632	45.833345	125.225558	95.299370	76.182452	73.570741	26.574078	16.646757	18.757963	14.850109	48.195370	51.260682	41.431589	44.334393
3599	237.778836	148.575123	36.116930	25.370293	35.950748	53.035030	123.861222	93.681475	72.374336	69.595442	25.886634	16.807370	19.148519	15.613689	47.505439	53.007371	41.624140	44.136839
3600	238.259885	146.216994	34.148171	26.636697	38.763485	59.705898	121.912692	92.370749	69.738226	66.165008	24.699180	16.839297	19.162815	15.779504	46.365030	54.552665	41.566967	44.340596
3601	237.675145	145.319007	34.345989	28.184328	38.083756	61.306130	120.585115	91.371514	68.383226	64.237827	23.649374	16.849415	19.000983	15.883114	45.354621	55.729296	40.649939	43.666912
3602	237.462841	144.676025	33.794575	26.042863	44.048957	68.551508	118.242244	89.253666	67.834672	63.690390	22.022771	16.593592	18.463013	15.463419	43.814893	56.551944	39.344985	42.928052
3603	234.586263	141.308831	33.688180	25.921825	46.174366	71.812246	115.653735	88.215414	68.295224	64.322974	21.377525	16.992926	18.435389	15.319694	42.999554	57.005037	38.637827	42.378737
3604	234.268902	141.670716	36.707446	23.373621	49.371874	76.544972	115.709501	87.925689	68.359271	64.467330	21.626357	17.855870	18.659389	15.129050	43.084407	56.875476	38.412127	41.836041
3605	238.053284	143.911134	38.144309	21.587394	50.046866	78.834872	117.126055	88.987476	70.309144	66.760931	22.102742	18.765180	19.026214	15.317194	43.530074	56.970084	38.503698	41.433643
3606	237.478912	143.267747	39.477557	17.689331	52.532332	81.927139	117.530837	90.303470	72.857880	69.712884	22.772730	19.636900	19.503804	15.762614	43.993116	56.767047	38.402265	40.924452
3607	237.602262	145.487385	40.905736	16.585569	52.508446	81.062569	118.648950	91.264614	74.602539	71.930794	23.035632	19.979724	19.621019	15.613339	44.295842	55.125511	38.181181	40.493912
3608	237.429345	147.253482	43.040899	14.888020	52.813631	80.618222	119.701637	92.109668	75.976771	73.681311	23.032344	19.625244	18.938255	14.812409	44.256747	53.571029	37.427963	39.603524
3609	237.928905	148.677265	44.582523	13.227186	53.194927	80.316763	120.960548	93.658983	78.005900	76.056196	23.513014	19.931853	19.064755	14.842173	44.722992	52.359362	36.811056	38.818589
3610	236.734954	146.177241	43.372633	11.893241	52.962775	78.686619	120.752101	95.360464	78.683869	76.880961	23.681241	19.797958	18.557303	14.884331	44.776549	49.998474	36.569208	39.289552
3611	236.724929	146.262578	42.887013	10.228872	52.935277	76.964886	120.717266	96.148911	78.819096	77.107504	23.345450	19.348491	17.796126	14.592774	44.471960	47.700693	35.586437	38.915962
3612	237.062938	147.597489	43.318018	8.622257	52.835961	74.976069	120.887866	96.438705	78.841306	77.227308	23.069757	18.759462	16.955356	13.501402	44.307964	46.102165	33.994818	37.935824
3613	236.767600	147.763227	42.746576	10.026477	48.875215	68.731368	120.219215	95.980343	77.935276	76.170586	22.617805	17.843290	15.680154	11.776396	43.920367	44.169867	31.617904	36.213171
3614	233.601456	145.350002	41.069486	7.216265	50.009311	67.803120	118.041948	94.374806	76.011398	73.928838	22.109953	16.669813	13.673905	9.844414	43.185196	41.801156	29.256828	34.485643
3615	233.864215	143.595922	36.759036	9.654552	44.808416	59.964892	115.907517	92.554921	73.641354	71.194518	20.513561	14.754355	11.200118	7.517787	41.577841	38.961197	26.604072	32.268628
3616	233.502394	141.491286	34.329889	8.266147	41.805088	53.521959	114.206658	91.173356	71.700400	68.766556	19.127978	12.708332	8.315985	4.705263	40.148049	36.053486	24.041812	29.870510
3617	232.419436	139.589238	31.998790	7.752541	38.498114	47.417957	112.389357	89.584316	69.672553	66.321474	17.855750	10.725371	5.302387	1.905087	38.753533	33.718256	21.534790	27.722049
3618	232.880308	138.530464	28.949712	9.202327	32.808501	39.188951	111.010203	88.345037	67.758677	63.961660	16.122251	8.178661	1.910831	1.471760	37.057561	31.248924	19.302116	25.683488
3619	235.692114	144.799228	33.081350	9.501228	27.997515	31.748033	115.144542	89.779596	67.410893	62.455298	15.295417	3.329369	2.088135	4.186069	36.397634	28.537979	17.654006	23.923047
3620	235.603882	145.992469	36.520756	9.344714	24.890813	26.911537	116.494887	89.397752	67.068719	61.569117	15.054083	0.707111	2.088396	4.215899	35.765687	26.620589	16.192817	22.446087
3621	239.849863	144.450604	34.242837	13.267010	20.718927	22.331321	116.543529	88.943965	66.493043	60.700304	14.214943	3.293009	0.347189	5.303668	34.937347	25.559699	14.829659	20.158494
3622	240.758178	146.208783	34.116388	16.582505	17.038427	18.316313	118.087522	88.969181	66.926894	61.129263	14.230163	4.416328	1.335072	6.498168	35.066862	25.397273	14.202046	19.400369
3623	239.868529	146.750629	35.099783	17.791012	15.454379	16.570305	119.382249	89.552725	67.993458	62.239248	14.772523	5.219071	2.639455	7.481795	35.663945	25.635005	14.276407	19.491229
3624	235.996612	142.906592	33.789851	19.163951	13.709160	14.784763	118.188945	89.393682	68.397751	62.777010	14.799927	5.850770	3.979117	8.461960	35.579223	25.503149	14.772129	20.260224
3625	232.774925	140.999466	33.937354	20.582677	11.391246	12.538073	117.812651	89.431633	68.806577	63.291415	15.377828	5.838089	6.295972	10.601842	36.024263	25.538741	15.150184	20.722361
3626	234.343879	143.853717	34.629754	22.883672	8.383239	9.694260	119.217463	90.040396	68.923765	63.494965	15.194074	5.933689	9.604927	13.667449	35.925253	25.082198	15.139083	20.675405
3627	234.446299	144.591126	33.971972	25.909014	4.658290	6.030643	118.999568	89.832677	68.488207	63.111392	14.231455	6.297793	13.516404	17.151200	35.058837	24.280597	14.758726	20.219817
3628	233.832155	142.741997	32.873488	28.647736	0.861064	2.554765	117.519212	88.866048	67.402738	62.053336	13.464511	7.053633	17.698162	21.250897	34.300734	23.726740	14.001067	19.683157
3629	234.953677	142.524416	31.945036	31.267013	2.799457	1.014255	116.642174	88.067632	66.514522	61.166505	12.545977	7.726202	20.711262	24.096912	33.460966	22.905115	13.108130	19.047349
3630	236.109390	142.937129	32.716042	32.296891	4.603168	2.971029	116.444977	87.423144	65.599581	60.194310	12.032962	8.166041	22.700457	26.346093	32.992128	22.419876	12.742967	18.748462
3631	235.933766	141.746772	32.015871	32.379479	5.019757	3.367280	115.630446	86.934144	65.248023	59.908980	11.819939	8.333500	23.100384	27.363881	32.820221	22.440287	12.932452	19.060662
3632	235.147319	141.092055	31.665318	32.011684	5.282504	3.488425	115.195174	86.756914	65.035503	59.712299	12.437401	7.326181	22.117182	27.955308	33.472492	23.515031	13.295496	19.569983
3633	235.611734	142.232517	32.784976	30.425999	3.664301	1.636186	116.025885	87.155445	64.954530	59.531140	13.452811	6.264799	20.999498	28.092343	34.540169	24.904577	14.121254	20.422813
3634	236.019245	144.681700	34.443486	29.603943	2.232149	0.209566	117.554777	88.162231	65.088707	59.324291	14.252941	4.398062	18.931507	25.966892	35.253629	26.199604	15.126034	21.395268
3635	235.649102	146.648198	37.083163	27.896717	0.066753	2.923086	118.830211	88.681240	65.070981	59.080541	15.219127	2.721363	16.779077	23.915617	36.174906	27.404569	16.039915	22.134503
3636	234.081790	145.516142	37.230294	27.285089	1.741468	5.134328	118.206121	88.101389	64.569180	58.482360	15.211371	1.833669	14.940998	21.971458	36.054502	27.663042	16.122854	22.091737
3637	236.148462	145.427463	36.205394	27.643087	3.322641	7.567588	118.305692	88.273437	64.680075	58.369177	15.128675	1.046234	12.511885	18.534854	36.016942	27.285078	15.439342	21.336320
3638	234.522622	143.480315	36.033555	28.078396	5.067284	10.188309	117.273073	87.694442	64.138371	57.535360	14.518886	1.207495	10.548384	15.591964	35.338994	26.320605	15.138591	21.039987
3639	233.989127	141.134306	34.046893	27.658149	7.853400	13.808832	116.157632	87.226979	64.585407	57.960994	14.024190	1.414021	8.109076	12.200609	34.839368	25.413201	14.643752	20.544057
3640	235.153809	141.671726	33.857097	27.602613	9.426691	16.040529	116.818319	87.706563	65.552745	58.878160	14.032080	1.895196	5.790640	9.148708	34.980480	24.893672	14.355760	20.099921
3641	235.355939	141.306459	34.307980	26.467907	11.529895	18.540939	117.456547	88.165040	67.980061	61.610663	15.017457	0.495248	2.506660	5.595816	35.922498	25.383179	15.016668	20.631619
3642	235.775187	140.969632	35.066345	24.486916	15.023604	22.456369	118.379118	89.013742	71.039130	65.106653	16.347277	0.810218	0.522620	2.498541	37.244758	26.511838	16.375360	21.864955
3643	233.973819	140.186589	36.660586	22.142488	18.575630	26.331044	119.267036	90.455691	74.140290	68.493362	18.079991	2.315178	3.690746	0.633958	38.917259	27.885958	17.842330	23.300562
3644	234.393034	141.277028	37.826636	19.173831	20.639993	27.844724	120.811505	92.147141	77.245264	71.788128	19.718267	4.595143	5.924949	2.754456	40.617988	29.864149	19.122408	24.472151
3645	235.952605	143.457840	36.622250	15.579472	23.663416	30.546693	122.087451	93.634180	80.495382	75.396580	19.909337	5.756454	7.475493	3.825602	41.066097	31.469898	20.381043	25.557664
3646	235.590876	143.741329	35.058045	13.665516	24.908733	31.471946	122.236586	94.411024	83.195277	78.453302	19.737595	6.560776	8.471691	4.416040	41.033560	32.375991	21.110699	26.040262
3647	237.091258	146.863535	35.543367	11.835676	26.586143	32.944457	123.732157	95.366148	85.351326	80.691376	19.447355	7.207598	8.866036	4.464575	40.905410	32.677831	21.265077	25.924046
3648	237.966183	145.546509	32.361555	9.711270	29.119806	36.049672	123.170569	96.318059	86.447103	81.658276	18.860669	8.416588	8.927283	4.342290	40.339901	32.724266	21.757332	26.164140
3649	239.050609	144.760428	30.086907	8.250924	31.289311	38.857106	122.669141	96.770797	87.585603	82.885277	18.756091	9.488468	8.774114	4.067613	40.236300	33.109247	22.486469	26.713210
3650	236.812833	143.132991	29.840067	7.132088	31.666684	39.641340	121.744120	96.276869	88.587557	84.203497	18.974241	10.374995	9.362580	4.882241	40.301276	33.350018	23.146952	27.170440
3651	239.216147	145.602750	28.926717	6.714787	33.398217	42.522209	122.449043	96.641579	89.644435	85.351121	18.975205	11.402701	9.507921	5.423244	40.395608	33.965330	24.112841	28.278551
3652	240.602298	146.451573	28.035146	5.941295	35.624763	45.951787	122.791330	97.290481	91.208642	86.915032	19.813660	12.775783	11.022242	7.092892	41.273382	35.749998	25.751538	29.942064
3653	238.860276	145.565358	28.069570	5.323149	36.421935	47.407145	122.597293	98.215388	92.435052	87.827639	21.121181	14.053801	12.864189	8.584796	42.503515	37.752166	27.819915	31.651874
3654	236.921654	144.683354	29.576813	3.148667	40.114800	52.156606	123.031148	100.485253	95.653505	91.000090	23.317105	16.273828	15.275269	10.666949	44.616197	40.823349	30.899422	34.571908
3655	238.255436	146.282076	31.133493	1.979589	41.370591	53.702058	124.533835	102.250287	95.631421	90.004857	25.171246	18.020633	17.398356	12.280020	46.479313	43.560009	33.614811	36.782379
3656	236.494776	143.837800	30.338421	1.624241	43.087380	56.481664	123.675333	102.941760	97.211194	91.604464	26.326200	18.927737	18.217465	12.860724	47.606748	46.025262	35.773440	38.609457
3657	234.362119	139.119962	25.359227	2.867229	43.929601	59.013810	121.281749	102.951486	98.945338	94.232748	26.033997	18.732403	18.733815	13.054078	47.429534	50.106145	37.657565	39.658553
3658	232.351840	138.367229	21.857884	3.672655	45.328721	61.289419	120.176021	103.221796	99.049865	94.811905	24.953119	17.839975	18.736040	13.341848	46.537295	53.690429	39.315108	40.635520
3659	227.451592	136.617830	22.804379	2.974623	46.708433	62.740497	119.207004	103.493347	99.866955	96.380215	25.169284	17.812419	19.272454	14.113145	46.663811	56.970979	41.175739	41.744429
3660	226.279415	134.382732	24.214104	1.764297	48.297060	64.740943	118.225866	103.293766	101.434783	99.422776	25.414156	18.102498	19.819986	14.964887	46.843076	58.114095	43.562045	44.189451
3661	225.809184	134.592078	26.786929	0.302969	50.905186	67.376467	118.254254	103.248158	102.428994	101.518870	25.663289	18.194695	19.709809	15.225283	47.024140	58.893532	45.044250	45.879606
3662	227.631399	135.828024	28.629436	0.694797	52.521208	68.676385	118.694111	104.430148	102.743986	102.124102	25.006948	17.995528	19.038348	14.997527	46.336863	58.279016	45.210557	46.601706
3663	229.100595	136.520740	30.414479	1.602567	54.663777	71.126213	118.737464	105.008717	102.996449	102.773409	24.215097	17.973959	17.764446	14.169990	45.433969	56.583976	44.942093	47.039649
3664	230.136214	136.705440	31.350075	2.700990	57.273665	74.008888	118.192360	105.262427	104.047591	104.627586	23.158693	17.788208	16.298001	13.231473	44.204263	54.451013	43.576813	46.235156
3665	232.080715	139.519384	34.947280	4.189350	58.676924	74.896913	119.356591	105.763554	105.125402	106.365225	22.892468	17.857911	15.432551	12.436880	43.855795	52.691559	42.281156	45.186779
3666	234.101713	141.498195	38.715688	3.340490	58.699612	74.695408	120.283234	105.931315	107.127773	109.813305	22.758169	17.251607	14.142911	10.786217	43.627014	51.168493	40.829646	43.750539
3667	234.712996	141.047853	39.822712	3.677470	60.348607	76.576149	119.743137	106.142810	109.302054	113.759246	22.698783	16.504684	12.783538	9.203397	43.420246	49.726219	38.890789	42.480486
3668	235.129458	140.687909	39.355665	3.224212	61.428444	77.819772	119.002498	106.334811	111.346438	117.548828	21.823771	15.088899	11.165029	7.383293	42.548147	47.928055	37.071117	41.226511
3669	237.066861	141.765892	39.136094	2.702538	62.214297	78.686924	119.511335	107.427555	114.221011	122.183750	21.323213	14.230205	10.105562	6.258087	42.106563	46.452278	35.454233	39.931339
3670	237.716188	142.960247	39.194566	3.325798	63.504950	79.983393	120.919877	109.555325	116.659711	125.507792	21.531655	13.978898	9.513133	5.774617	42.417199	45.741486	34.879447	39.332705
3671	237.042478	143.543198	39.501663	3.203329	62.611820	78.854149	122.201771	111.322897	118.649357	128.221261	22.326635	14.449901	9.598957	6.057535	43.211717	45.350003	34.791220	39.255994
3672	237.429539	146.990590	42.080927	2.720997	59.984967	75.374775	125.421154	113.155231	119.191781	128.425422	24.020170	15.500206	10.092342	6.716040	44.984332	45.396440	35.472112	39.807731
3673	237.657297	149.027587	43.392214	2.920142	58.951194	73.739392	127.456038	114.521504	119.526007	128.335480	25.018790	15.942231	10.210662	6.883342	46.045667	45.154513	35.718350	39.941078
3674	237.668916	148.932347	41.905916	1.651820	56.774323	71.333129	128.115093	115.366247	119.579558	128.186319	25.417892	16.122863	10.398608	7.046436	46.531247	44.855620	35.943387	40.077709
3675	239.131342	150.499560	41.067906	0.807187	54.954824	69.128640	129.205901	115.810481	119.954617	128.858189	25.568369	15.920494	10.222386	6.787094	46.832561	44.438409	35.881910	39.930015
3676	238.709776	151.513895	41.462898	1.145611	51.209169	65.061582	129.802181	115.207318	118.676315	127.473888	25.828033	15.626123	9.891397	6.338037	47.130587	43.860399	35.425867	39.343374
3677	240.362683	153.357567	41.292809	2.371498	49.009917	62.519280	130.469734	114.980755	117.462363	125.447065	26.248832	15.138647	9.750651	6.091624	47.712205	43.719802	35.223479	39.387818
3678	239.851967	150.976512	38.193340	4.742700	45.774209	59.292113	129.126905	115.073591	116.884943	124.015877	26.121639	14.682971	9.762435	6.028636	47.641463	43.367686	35.085615	39.381928
3679	240.488952	151.448696	36.467687	5.831146	44.469820	57.979287	129.483816	116.390895	116.682513	122.403192	26.477517	14.706216	9.977129	6.252383	48.134275	43.460961	35.369054	39.766277
3680	240.626220	152.329116	35.859819	6.090742	42.608304	55.788343	130.442786	117.707893	116.097695	120.137886	27.460060	15.359432	10.839334	7.026179	49.215546	44.199879	36.327783	40.723777
3681	237.526539	150.966441	35.133897	6.223486	41.484227	54.183117	130.217744	118.577247	115.374366	117.890652	28.528510	16.287079	11.972544	8.079689	50.282766	45.116172	37.488687	41.821195
3682	234.952290	149.530775	34.905707	6.492351	40.020774	52.115145	129.967950	119.394334	115.205913	116.395394	29.301808	16.889954	12.755570	8.807284	51.014253	45.703773	38.350041	42.538089
3683	233.457774	148.361843	34.162850	6.977969	37.864736	49.239811	129.358997	119.248702	114.533400	114.778451	29.673865	17.176237	13.198530	9.195435	51.382679	45.898225	38.718422	42.813505
3684	233.654422	147.240359	34.136874	7.776315	35.251438	45.751900	128.319232	118.625365	113.598786	112.559520	29.808084	17.104927	13.402309	9.151042	51.495195	45.901559	38.943043	42.832887
3685	233.193214	145.048084	32.609235	9.392620	31.849475	41.536702	126.563382	117.392651	111.804494	109.394930	28.955832	16.169979	12.635418	8.212491	50.623918	44.989688	38.218483	41.962701
3686	233.922800	145.156598	31.817384	10.883780	30.238758	39.566738	126.004134	116.240256	107.974569	102.770949	28.036912	15.126579	11.666012	7.148035	49.741618	44.049082	37.401015	41.106166
3687	234.161447	144.594691	30.188346	13.457674	26.683496	35.397373	124.777689	114.649030	106.189624	99.754401	26.467528	13.592424	10.393895	5.666783	48.205518	42.513556	36.016760	39.642411
3688	234.009165	144.782417	28.887100	15.637235	24.067347	32.428620	123.876209	113.860479	106.330169	99.618255	24.904136	11.949970	8.836200	3.969662	46.723482	40.930256	34.472420	38.109373
3689	233.355490	143.297188	26.979947	17.634437	21.334481	29.362085	122.398632	112.746605	106.107002	99.332867	23.449667	10.541454	7.523785	2.551191	45.280887	39.564371	33.225510	36.926011
3690	234.712145	144.071884	25.738651	19.115729	19.474330	27.251094	122.314593	112.941563	108.573891	102.752149	22.726722	10.100034	7.269928	2.258205	44.665666	38.957129	32.676736	36.437486
3691	233.387633	142.973654	26.489172	17.077398	20.838949	28.411303	122.300176	114.544431	112.287652	107.710225	23.206866	10.684835	7.802396	2.801957	45.021089	39.457203	33.338348	37.047855
3692	232.731391	142.071200	26.625233	16.008387	21.717560	29.314283	122.616490	115.967639	115.708450	112.503843	24.057739	11.811497	8.937669	4.043751	45.808418	40.383404	34.345369	38.029038
3693	232.493179	143.294130	28.723221	14.505041	22.800472	30.363099	124.020219	118.401359	123.345501	124.870739	25.287513	12.905650	9.918463	5.118684	46.997632	41.544612	35.484094	39.161639
3694	231.823136	143.042441	30.005481	12.475762	24.811481	32.679666	124.822568	120.714646	128.961020	134.129323	26.125727	13.804169	10.750067	6.072982	47.746449	42.284851	36.198325	39.817998
3695	231.441310	142.432443	29.907269	12.299489	25.309522	33.518170	124.628168	121.964643	137.297948	150.417777	26.192477	14.003001	10.940936	6.311277	47.776208	42.473338	36.448945	40.027018
3696	231.430832	142.304503	29.308902	13.330698	25.237595	33.867872	124.076684	122.143624	145.264629	166.769877	25.766906	13.680714	10.631941	6.035465	47.390606	42.147459	36.062618	39.682400
3697	230.792991	141.837589	29.186670	12.771547	26.074379	34.948622	123.671566	123.113167	151.431659	177.552453	25.288602	13.221450	10.205686	5.605554	46.881129	41.621248	35.470145	39.098436
3698	230.641608	141.602320	28.150676	13.746866	25.476081	34.545529	123.064170	124.477908	156.998827	185.191162	24.233593	12.176575	9.080073	4.533611	45.858183	40.717038	34.548137	38.261685
3699	230.231165	141.526730	27.789385	14.496793	25.120073	34.421519	122.793764	125.925076	161.305496	189.854430	23.538716	11.475537	8.361895	3.816397	45.175516	40.111804	33.935625	37.662693
3700	230.847754	141.098244	26.975949	14.924580	25.005806	34.583072	122.770522	127.083174	164.803025	193.368984	23.014150	11.165986	8.035518	3.693937	44.635527	39.636355	33.608380	37.291388
3701	233.302984	142.616793	26.861844	14.442473	26.002063	36.015023	123.754749	127.216041	166.378737	194.335745	22.850208	11.118188	7.921215	3.631078	44.501121	39.480682	33.423431	37.054745
3702	234.582684	143.242783	27.176034	13.807721	26.415720	36.620999	124.834817	127.989860	166.863073	194.271032	22.966632	11.356447	8.214357	3.807188	44.601994	39.660218	33.663655	37.193050
3703	235.628224	144.471007	27.860498	13.144710	26.837330	37.106665	125.845979	128.136176	166.971396	193.911204	23.076007	11.375336	8.137199	3.632797	44.682910	39.708276	33.689462	37.181251
3704	235.736395	145.401525	28.066248	12.892793	27.017031	37.286232	126.290141	127.059754	165.678215	192.322890	23.102677	11.385179	8.107068	3.479417	44.694481	39.579159	33.463231	36.991503
3705	236.103533	146.085417	27.806607	12.724442	27.569350	38.039523	126.533262	125.867600	163.955397	190.439113	23.191401	11.470406	8.142768	3.467315	44.805556	39.625049	33.437608	37.038499
3706	235.287786	144.943226	27.558762	12.081743	27.800078	38.194366	126.054264	125.306629	162.565991	188.538849	23.146393	11.432767	8.093386	3.395581	44.686888	39.628135	33.491560	37.082544
3707	235.697976	145.899284	27.735343	11.438230	28.290952	38.577025	126.333642	124.667742	161.794159	187.689132	23.339789	11.555294	8.138245	3.514529	44.897199	39.707481	33.462678	37.076241
3708	235.588225	145.921880	27.111876	11.652760	28.327351	38.712107	125.924738	123.611131	161.342436	187.661015	23.084660	11.244307	7.810919	3.317359	44.660107	39.439639	33.134880	36.849547
3709	235.244344	145.558165	26.516587	12.398554	27.462871	37.803102	125.562717	123.640269	161.844616	188.406897	22.825729	10.951687	7.529078	3.122968	44.401265	39.163197	32.822433	36.606683
3710	235.063070	145.333714	26.571032	12.236113	27.380113	37.572256	125.424188	123.529251	161.226706	187.511218	22.929574	11.006721	7.504959	3.236095	44.459708	39.199412	32.819733	36.673064
3711	235.228606	145.458157	26.950733	12.920514	26.375818	36.449879	125.419060	123.913527	161.950600	188.145991	22.738011	10.814253	7.373057	3.033274	44.267035	38.974279	32.685604	36.402980
3712	235.748541	144.968013	27.112239	12.126016	27.310854	37.321630	125.325721	123.789796	160.948287	186.845955	22.862700	10.997780	7.512925	3.231375	44.331076	39.097617	32.911050	36.529245
3713	235.878737	144.302074	27.128258	12.319339	26.504308	36.290514	125.037193	124.226151	161.738531	187.539505	22.862739	11.001653	7.454791	3.237314	44.276216	39.069569	32.928381	36.531957
3714	236.707234	145.924861	28.203320	12.037686	26.409784	35.778740	125.233940	123.618760	161.817269	187.726749	22.858909	10.910191	7.300573	3.114867	44.291812	38.894191	32.657911	36.302966
3715	236.908689	145.606596	28.396480	11.948240	26.004427	35.107394	124.689692	123.189519	162.084483	188.073757	22.809150	10.847218	7.187148	3.039675	44.200587	38.770674	32.525521	36.196705
3716	236.519848	143.854181	27.268425	12.921924	24.901531	34.010954	123.475393	122.851172	161.965768	188.029362	22.403420	10.518565	6.817945	2.746247	43.736628	38.481026	32.351719	36.125314
3717	237.439468	144.179262	28.154343	12.522275	25.507211	34.698903	123.488671	122.891524	161.479405	187.444989	22.425957	10.432987	6.663140	2.684423	43.729887	38.346515	32.153773	36.030828
3718	237.847022	143.916413	28.252255	12.962776	24.882247	34.112235	123.066961	122.800956	162.186456	188.542298	22.209079	10.177582	6.422437	2.435305	43.488019	38.094746	31.936819	35.857942
3719	237.585289	143.437852	28.348828	12.522584	25.961226	35.509795	122.626816	122.779599	162.513983	189.132320	22.139325	10.036834	6.221398	2.287445	43.384741	37.959704	31.744354	35.735925
3720	237.478901	143.079196	27.832722	13.492522	25.158189	34.862343	122.275888	123.243514	163.150950	190.014764	21.986862	9.933443	6.133873	2.239856	43.247217	37.895349	31.685238	35.738730
3721	237.412737	144.286215	28.713794	12.905134	25.580080	35.411703	122.888439	124.077258	163.389159	190.310368	22.110007	10.014490	6.282225	2.244928	43.402369	37.990531	31.764383	35.856254
3722	237.213077	144.301803	28.555960	12.710686	26.179705	36.319611	122.730333	124.235504	162.954061	189.818342	21.961879	9.884598	6.189897	2.098815	43.267600	37.838957	31.581635	35.778175
3723	236.844239	143.864406	28.134877	13.131409	26.337760	36.797201	122.363473	124.436975	163.272577	190.055325	21.808252	9.718119	6.030602	1.912042	43.123504	37.739899	31.488721	35.733902
3724	236.489669	144.155068	28.659050	12.725817	27.398315	38.157829	122.468882	124.600027	163.515930	190.277292	21.873747	9.800991	6.175631	2.014332	43.193765	37.780319	31.507262	35.732541
3725	236.059630	144.106113	28.424545	13.704548	26.058279	36.854389	122.248753	124.413201	163.373112	190.136881	21.550620	9.411730	5.735069	1.582108	42.885116	37.438622	31.137630	35.349555
3726	236.772215	145.018338	28.290787	13.062971	26.550852	37.420750	122.602249	124.139831	162.828340	189.670599	21.444358	9.349242	5.745124	1.661783	42.849208	37.399766	31.097494	35.290292
3727	236.553803	145.491850	28.576657	13.619715	25.649310	36.438826	122.734573	123.732405	162.283147	189.032658	21.390441	9.270231	5.641232	1.640058	42.811309	37.318469	30.993533	35.132052
3728	237.850350	146.356901	28.835761	12.811111	26.194144	36.931045	123.539813	124.048988	162.895110	189.959714	21.675986	9.439191	5.880274	1.900770	43.122296	37.528997	31.168272	35.228769
3729	237.621337	145.457668	28.652282	12.205305	26.706925	37.459523	123.502437	124.062424	162.742817	189.789200	22.036670	9.744440	6.189851	2.288508	43.424708	37.848597	31.470188	35.520764
3730	236.663733	144.712083	28.884869	12.069294	27.082218	37.951405	123.441975	123.964917	162.373336	189.369215	22.369506	10.058411	6.540862	2.675138	43.697957	38.245554	31.950293	36.011805
3731	237.889002	145.556658	28.763517	11.972994	27.207559	38.090021	124.005158	123.913049	162.199477	189.482287	22.510212	10.240705	6.732306	2.981123	43.872807	38.405089	32.106430	36.155616
3732	238.089294	146.218561	29.738896	11.529935	27.389736	38.117257	124.422143	123.697423	162.101081	189.257270	22.743226	10.384360	6.856081	3.137133	44.099486	38.567591	32.266561	36.236739
3733	237.989846	145.782743	29.478195	11.658606	27.096022	37.781150	124.092551	123.247739	161.737595	188.832127	22.663908	10.393089	6.911037	3.249195	44.016203	38.550353	32.301356	36.216640
3734	236.598910	144.866804	29.291183	11.932651	26.437176	37.075406	123.547715	122.995992	160.952582	187.880731	22.494421	10.277300	6.717358	3.073781	43.807371	38.385210	32.167446	36.047805
3735	237.548910	145.423088	29.363273	11.415225	27.440904	38.112892	123.690739	122.190854	161.066587	188.386765	22.465130	10.224689	6.766233	2.641063	43.799895	38.371548	32.107547	36.191490
3736	236.417022	143.630390	28.431806	12.783190	26.244491	37.023725	122.545787	121.616006	160.564890	187.826156	22.030191	9.925071	6.538252	2.238518	43.306163	37.940459	31.662374	35.900232
3737	236.301373	143.570275	28.486462	13.038926	26.253788	37.122627	122.401280	121.784589	160.460641	187.562642	21.882718	9.790725	6.469690	1.922240	43.158980	37.915431	31.712035	35.935323
3738	236.128716	143.607394	28.843780	12.879302	26.670288	37.595828	122.306216	121.404700	159.535945	186.190463	21.953128	9.873749	6.466685	1.921037	43.223859	38.015321	31.813663	35.967815
3739	236.786251	144.449036	29.481455	12.778047	26.603204	37.504632	122.847229	121.368490	159.199663	185.860776	22.163976	10.173466	6.808519	2.243518	43.461503	38.253744	32.063736	36.100869
3740	237.423656	144.689879	30.324101	12.192377	27.355477	38.322824	123.167536	121.052195	159.103194	185.774030	22.460076	10.335550	6.842201	2.259968	43.740451	38.494571	32.248548	36.291978
3741	237.825655	144.639277	30.697203	11.999189	27.406983	38.298717	123.422800	120.705101	157.853924	184.253485	22.567156	10.422644	6.849585	2.432389	43.848487	38.492662	32.199553	36.140379
3742	238.069794	144.413392	30.554786	12.326303	26.782722	37.616732	123.434471	120.249329	156.088623	181.983692	22.486624	10.397723	6.805966	2.517332	43.780302	38.426640	32.170940	36.020637
3743	237.022956	143.961383	30.484695	11.899518	27.598611	38.590096	123.071734	119.175644	154.547780	180.329031	22.299341	10.119863	6.328004	2.313699	43.561187	38.172561	31.873705	35.803948
3744	236.996489	143.728564	29.561947	12.128888	27.007500	37.926582	123.052693	118.835844	152.037895	176.906197	22.174205	10.180133	6.410852	2.574853	43.472277	38.190781	31.963689	35.927846
3745	236.233748	144.024391	29.289803	12.701193	25.965954	36.766587	122.956479	117.830481	149.101669	172.829062	21.973138	10.060936	6.296951	2.579141	43.306011	38.034536	31.830616	35.787551
3746	235.502919	144.412827	29.650202	12.444347	25.659088	36.250634	122.870549	116.254081	145.043425	166.968277	22.026281	10.010077	6.130201	2.466918	43.364409	38.095476	31.886382	35.875326
3747	235.533884	145.454758	30.741925	12.022667	26.028342	36.478438	123.684842	116.099359	140.341775	159.182964	22.277771	10.208535	6.326946	2.562299	43.645749	38.221076	31.935743	35.898268
3748	235.694548	145.427245	30.593112	13.349565	25.037555	35.452146	123.745567	115.319003	134.806715	149.762613	22.200472	10.214198	6.364676	2.572143	43.595678	38.146196	31.822905	35.807275
3749	235.193585	143.982221	29.657642	13.434724	25.954170	36.532931	123.151342	114.940129	130.188939	141.576346	21.963859	10.087580	6.233504	2.504439	43.342831	38.031953	31.738376	35.817601
3750	234.736853	143.236431	29.388610	14.111102	25.302429	35.813735	122.915493	114.424130	127.138999	136.535196	21.881518	10.090264	6.261825	2.539517	43.271336	38.047787	31.778169	35.903005
3751	234.461588	142.423746	28.793920	14.251359	24.736324	34.779295	122.424821	113.491452	123.187455	130.663769	21.593463	9.888832	6.039677	2.410116	43.007194	37.926899	31.670461	35.915404
3752	232.492991	142.039520	30.704815	12.844058	25.455725	34.771656	122.833660	113.939447	120.233369	125.835348	21.838780	9.972019	6.018967	2.426412	43.193610	38.002382	31.648441	35.948007
3753	232.779546	141.752664	30.258207	12.518598	24.623051	33.071012	123.115807	113.738692	117.355377	121.779855	21.675827	9.994839	6.006705	2.699229	43.065383	38.054176	31.677863	36.048876
3754	231.808874	140.321899	29.746526	12.830635	23.831444	31.672539	122.741858	114.177347	113.585981	115.466785	21.322609	9.817112	5.795253	2.458914	42.673925	37.936389	31.590388	36.023537
3755	230.606233	139.170288	29.952456	13.191711	23.574728	30.926530	122.355046	114.157762	111.940589	112.557268	21.142132	9.803610	5.719551	2.336524	42.419245	37.890936	31.546357	36.051684
3756	230.722054	138.627244	29.670421	13.173537	22.917738	29.822033	122.196658	114.041970	110.049114	109.336365	20.980842	9.735338	5.579565	2.165632	42.227612	37.860726	31.500995	36.127250
3757	229.215859	137.917779	31.011404	12.808876	22.732858	29.171372	122.066848	114.226430	109.409355	107.927905	21.268065	10.028929	5.784514	2.315048	42.412171	38.103739	31.747589	36.437191
3758	228.511243	138.363186	32.206968	12.286438	23.016870	28.856152	122.182215	114.084135	108.584787	106.373919	21.482633	10.281140	5.960931	2.493351	42.581561	38.335965	31.971480	36.781477
3759	227.140608	137.264554	32.228042	12.571821	22.015548	27.261166	121.321052	113.637799	107.970468	105.390197	21.290958	10.263513	5.933663	2.518257	42.326297	38.293464	31.984290	36.959366
3760	226.992833	136.014632	31.278759	12.411037	22.145577	27.036688	120.360393	112.834498	106.912051	104.002869	21.040879	10.250180	5.936823	2.618990	42.052490	38.386426	32.240843	37.354985
3761	228.055214	137.449006	32.275657	12.227861	21.261893	25.493531	120.442605	112.127381	106.694890	103.548238	21.058687	10.191435	5.803331	2.378924	42.107621	38.403798	32.211149	37.331047
3762	228.132297	137.730935	32.794718	11.776525	21.040123	24.841026	120.081501	111.371184	106.041474	102.595436	21.211058	10.441974	6.024513	2.581645	42.254830	38.647303	32.474462	37.609305
3763	227.527394	136.228991	31.510771	11.586321	20.677582	24.230699	118.718199	110.492810	105.399517	101.839787	20.791238	10.304872	5.943256	2.533253	41.796582	38.575890	32.564437	37.776112
3764	228.635601	137.591586	32.042433	11.369485	20.392628	23.651629	119.175563	110.181257	104.155241	100.216655	20.866224	10.579105	6.314325	2.851238	41.969818	39.022252	33.143662	38.266620
3765	230.698867	138.520358	31.801313	10.290821	20.267183	22.896872	119.493321	110.071046	103.087621	98.961300	20.931536	10.788295	6.547995	3.126040	42.094075	39.422818	33.498635	38.647592
3766	230.073768	137.935186	31.987706	8.925775	20.184927	22.178015	119.050282	109.849560	102.528957	98.408326	20.918152	11.003300	6.794035	3.429796	42.065543	39.710364	33.776098	38.905101
3767	228.870620	136.637150	31.047267	8.150463	20.045142	21.699985	117.938881	108.911607	101.402840	97.492506	20.488445	10.818958	6.642156	3.358383	41.608107	39.789097	33.979556	39.223503
3768	229.902007	137.875626	31.405835	7.374505	19.187892	20.334010	118.492608	108.688753	100.474634	96.685834	20.812704	11.097618	6.876464	3.548436	42.039059	40.453079	34.616996	39.835275
3769	230.774140	138.264613	30.695161	7.306621	18.072875	18.982079	118.423025	108.177977	99.629108	95.985392	20.926913	11.209411	6.932577	3.643222	42.266227	40.852368	34.593987	39.759247
3770	230.322755	138.221310	30.122608	5.831423	18.727736	19.458339	118.290543	107.774595	98.911496	95.517116	21.199383	11.522150	7.221407	4.039241	42.585359	41.563185	35.082743	40.572752
3771	228.580808	137.722056	30.072703	5.131729	18.512521	19.116508	117.953016	107.064075	97.698396	94.427885	21.415694	11.599815	7.239943	4.041594	42.877145	42.076294	35.166035	40.835424
3772	229.116053	139.760730	30.725754	3.648730	20.360670	21.114883	119.077593	108.098753	98.573844	95.462682	22.109280	12.364204	8.021186	4.842684	43.705625	43.493129	36.266569	42.100381
3773	226.540781	140.202320	33.815075	1.555617	21.017054	21.581672	120.168816	108.752484	98.562827	95.525549	23.741025	13.597110	9.112832	5.811899	45.304892	45.160356	37.459090	43.280616
3774	229.109978	140.663466	30.054747	2.973020	20.278106	21.225485	119.774556	107.895199	97.363828	94.450715	22.428891	12.838244	8.665021	5.496732	44.253654	44.971828	37.251830	43.217909
3775	231.047088	141.572363	28.292228	3.017992	20.450698	21.724118	119.981768	107.703691	96.917227	94.079421	21.749666	12.388051	8.345949	5.356923	43.752233	45.166134	37.259613	43.370759
3776	231.118447	141.632723	27.519556	2.939981	20.397194	21.855255	119.928644	107.303040	96.135919	93.333934	21.515520	12.334795	8.423285	5.470638	43.607243	45.613605	37.513602	43.794306
3777	226.847427	138.498022	28.290857	2.354220	19.831459	21.282570	118.941192	106.967871	95.760776	93.002427	22.168816	12.926402	9.053143	6.028134	44.107643	46.479225	38.219583	44.562042
3778	230.560663	142.680840	29.570847	2.470252	19.553250	21.060254	121.077943	107.314700	95.084412	91.989269	22.048998	12.693054	8.841576	5.884346	44.239562	46.771268	38.330872	44.719147
3779	230.748101	141.214358	28.873961	2.177209	18.206823	19.339995	120.414757	105.916183	93.785483	90.743135	21.700585	12.548323	8.864060	5.890484	43.876566	46.696883	38.343464	44.667245
3780	230.824982	142.152557	31.176307	0.607803	18.344236	19.162536	121.235293	105.999535	93.704847	90.591689	22.290930	13.048395	9.318536	6.273831	44.464447	47.292770	38.805297	45.137464
3781	230.346195	142.092763	31.640828	1.067047	17.237633	18.066774	121.072511	105.592672	93.267354	90.134924	21.814593	12.535294	8.803025	5.696516	44.015561	47.047586	38.781048	45.201606
3782	233.783477	146.189433	34.175475	0.247709	18.266926	19.389101	123.380816	106.420144	93.411105	90.012252	22.324435	12.907118	9.086278	5.978950	44.695398	47.638195	39.345021	45.894142
3783	230.741200	141.922618	32.411319	1.446536	16.521097	17.878645	121.026027	104.109848	90.900872	87.402593	21.164262	11.657691	7.803445	4.632003	43.388444	46.279877	38.049670	44.630666
3784	234.050067	143.473632	31.579478	1.781619	16.904118	18.627968	121.673042	104.234394	90.906280	87.341104	20.990983	11.868017	8.158081	5.084209	43.360695	46.660639	38.637650	45.385358
3785	230.650551	140.684238	30.680347	2.195947	16.130619	17.877118	120.146921	103.158083	89.789716	86.170300	20.580223	11.597739	7.945510	4.838477	42.827259	46.341772	38.394859	44.940609
3786	234.896430	144.587469	29.703774	3.453367	15.641494	17.537923	121.475342	103.581418	89.942679	86.229310	19.553101	10.966198	7.481944	4.435296	42.132133	46.081097	38.187378	44.710011
3787	234.106275	147.549903	34.551946	1.979856	15.906528	17.486591	123.749294	105.397072	91.569291	87.745900	21.393725	11.914675	8.053386	4.773316	43.981495	47.509740	39.162587	45.434230
3788	223.419320	137.021435	31.451992	1.069035	16.288154	17.930012	118.283461	103.223426	90.806915	87.351255	20.943551	12.132995	8.470788	5.171272	42.966602	47.498339	39.487280	45.840647
3789	227.607918	141.889545	32.666859	1.354806	16.440086	17.927050	120.358267	104.470405	92.019307	88.566917	20.562428	11.993378	8.369745	5.239804	42.895465	47.870580	39.673261	46.183839
3790	229.063539	142.162502	31.191382	1.795357	16.451713	17.923009	119.996141	104.181148	91.924787	88.562175	19.600618	11.593615	8.193816	5.260202	42.039993	47.708030	39.602415	46.363317
3791	229.035518	144.051542	33.027077	0.917100	17.009982	18.102729	120.704014	105.389129	93.388966	90.106331	19.623764	11.712996	8.281559	5.193081	42.126758	48.236139	40.054273	47.126090
3793	230.996886	145.086095	33.021371	0.300678	17.828997	18.578072	121.476425	107.310150	95.819149	92.801672	20.107343	12.547300	9.273373	5.912706	42.703062	49.603223	41.423368	48.788732
3794	231.043085	145.689393	33.530134	0.399845	17.888402	18.517673	121.777612	107.809003	96.287944	93.358266	20.180541	12.616295	9.323625	5.892360	42.804838	49.767196	41.392106	48.833364
3795	227.248952	141.809476	31.776265	1.210127	16.718840	17.223861	119.532023	106.500148	95.287150	92.545430	19.484827	12.331234	9.176064	5.829587	41.911623	49.210167	40.926269	48.419527
3796	232.200894	147.314820	32.447139	2.409939	16.253728	16.659938	121.942411	108.076280	97.140799	94.568266	19.027125	12.268536	9.229736	6.013514	41.788064	49.483477	41.117185	48.797537
3800	226.624367	138.792461	28.469310	5.401027	11.923910	11.918159	117.725788	106.570473	97.806587	95.957361	18.815399	12.544359	9.698649	6.656255	41.135731	49.222990	40.854108	48.343639
3801	223.859250	137.629328	29.807477	6.203012	9.733378	9.304068	117.091762	106.784957	98.723754	97.024314	19.376234	12.737197	9.688703	6.619687	41.544175	49.475335	40.917036	48.352687
3802	228.428576	142.236922	32.687658	5.920289	9.884427	9.281441	119.402773	108.495001	100.780631	99.124248	20.554941	13.677039	10.485160	7.580854	42.859180	50.444298	41.467336	48.678163
3803	229.581458	141.455082	30.827224	8.731463	6.844141	6.177790	118.189847	107.504680	100.268200	98.668441	19.516730	12.657573	9.502466	6.750790	41.853422	49.348624	40.199795	47.226717
3804	231.138924	144.192912	34.088331	8.919393	6.445178	5.630330	119.900916	108.580608	101.273438	99.559614	20.845977	13.007111	9.427670	6.610973	43.207189	50.202496	40.113308	46.761478
3806	324.369206	318.024069	343.629922	350.245293	340.211972	228.774199	300.393210	256.466812	215.857310	200.783945	327.034984	302.310784	189.076197	61.997153	303.217301	243.407326	187.649849	161.695419
3807	223.920402	136.546283	31.469295	15.668758	0.968188	0.712120	116.044462	104.775047	96.838136	94.984215	20.605626	11.512703	7.423619	4.722266	42.493656	48.022288	36.344677	42.290902
3808	226.887095	137.382060	29.996663	18.211934	0.528698	0.565388	116.539459	104.725191	96.280087	94.421226	20.507541	9.985721	5.495456	2.665684	42.553656	47.129709	35.026704	41.028403
3809	218.272108	130.788655	28.206594	19.693668	2.283851	2.500848	112.424009	102.421114	94.385899	92.935071	20.478321	9.717480	5.041036	2.366611	41.935870	45.071460	33.080555	39.274619
3810	222.353002	131.895676	25.988774	22.995160	5.154271	5.423675	112.615675	102.332399	94.095486	92.865334	19.756602	8.622381	3.970408	1.438229	41.309461	43.216801	31.607987	37.867429
3811	220.523748	133.601608	28.444516	25.769221	9.829206	10.968964	112.824142	102.113567	94.173704	93.190052	19.673226	7.516798	2.466828	0.049810	41.062718	41.449461	29.882098	35.802376
3812	222.002019	135.686023	30.216903	28.398227	13.438999	15.128877	113.680869	102.556023	95.271151	94.673174	19.659627	6.778742	1.440638	1.134330	40.954408	40.018284	28.537978	34.142189
3813	223.561478	135.763809	29.282475	32.444016	18.438267	20.573517	113.659877	103.358494	97.081057	96.945752	19.567306	6.417207	1.042392	1.578303	40.796588	39.022121	27.762662	33.147761
3814	223.152188	136.550217	31.329485	36.181111	24.667994	27.585643	114.384891	104.660874	99.367741	99.670694	19.896650	6.067986	0.377025	2.313273	40.955886	38.136159	26.807691	32.095487
3815	226.137664	138.575208	31.993702	40.394037	30.821679	34.361291	115.758530	107.133026	102.658627	103.336640	20.130470	5.928066	0.052002	2.650989	41.148957	37.646404	26.281803	31.559085
3816	225.927322	138.009222	31.368472	44.661906	37.074479	41.296720	115.311555	108.392777	105.157865	106.263333	19.546653	5.307856	0.758563	3.236553	40.369710	36.731332	25.188884	30.684977
3817	228.045825	139.292341	30.578167	49.307326	46.416056	51.714164	115.626712	109.671992	107.107435	108.478521	18.560816	4.085022	2.275125	4.519780	39.263445	35.400148	23.749133	29.800243
3818	230.228088	140.247565	29.428254	53.327755	54.244324	60.285844	115.997143	111.072407	109.449926	111.140336	17.796019	3.208512	3.380821	5.409906	38.373290	33.933656	22.263786	28.748650
3819	230.893278	140.956969	28.809436	57.823450	62.672682	69.418196	116.112694	112.428489	111.749924	113.710102	16.770726	2.052203	4.805320	6.657285	37.192886	32.631366	21.117590	27.990611
3820	232.396252	141.800153	27.346018	62.431532	70.653795	77.928079	116.162298	113.579594	113.534412	115.654953	15.674398	1.013914	6.003378	7.696501	35.993907	31.546685	20.251258	27.474011
3821	233.379091	143.399371	28.203709	66.311171	77.973263	85.647394	116.833617	115.078674	115.771283	117.912082	14.663439	0.021691	7.059657	8.338585	34.932909	30.652343	19.790144	27.032828
3822	239.477293	145.649974	31.932908	67.739958	84.129262	91.973263	118.556717	117.087444	118.514756	120.100814	14.158676	1.405659	7.658880	9.064261	34.348360	29.971452	19.879334	26.677395
3823	242.684626	147.268112	35.492888	69.558690	90.488771	98.622000	119.556106	118.356315	120.459198	121.665922	13.181320	3.453014	8.751261	10.201144	33.326058	29.069181	19.678958	26.131670
3824	241.897728	148.404104	41.311866	70.121091	94.805346	102.804128	120.205081	119.121975	122.338436	123.322602	12.901051	5.027087	9.112680	11.809457	33.001455	29.085363	19.691895	26.033090
3825	241.082759	148.538225	44.879401	71.882286	99.746525	107.543658	120.410126	119.947151	124.385100	125.379186	12.011824	7.492730	10.577891	14.385636	32.108084	28.613622	19.340626	25.555766
3826	241.035550	148.126424	46.076419	73.732589	105.247643	112.883808	120.224052	120.942676	126.074410	126.784777	10.550610	10.147150	12.623537	17.291249	30.721740	27.862805	18.853584	25.260778
3827	240.026756	145.199403	44.421389	77.228975	111.692872	119.229904	118.555066	121.433235	127.205149	127.758624	8.542303	13.135125	15.509604	20.824457	28.810662	26.685728	17.992121	24.504512
3828	237.476728	142.599211	44.495341	78.432352	115.431040	122.880322	117.415930	121.774623	127.684505	128.045900	7.603422	15.453209	18.542812	24.572648	27.845404	26.199267	17.416493	24.007181
3829	237.462227	143.855772	46.340833	81.145877	119.799026	126.969287	118.410507	123.324322	129.165777	129.317450	6.929471	17.483367	21.728054	27.961682	27.311395	26.131936	17.364437	23.975757
3830	237.976700	145.054729	47.623443	83.512522	123.377936	130.306668	119.310689	124.630042	130.403062	130.415806	6.440819	19.333986	25.214818	31.717458	26.914925	26.174109	17.440419	24.077859
3831	236.489631	144.728255	48.445117	86.413528	127.932028	134.783381	119.202281	125.108272	130.927948	130.885078	5.897675	21.273772	28.955252	35.864034	26.436500	26.185048	17.563966	24.181448
3832	237.840583	146.449811	49.620855	91.153263	133.753887	140.395835	120.350772	126.388511	132.359962	132.272917	5.681777	22.590427	32.596617	39.911306	26.332674	26.476450	17.918881	24.553807
3833	238.050640	145.913296	47.549935	94.988449	139.230612	146.099833	119.804977	126.340868	133.308248	133.374061	4.605651	24.324115	36.969877	44.855955	25.419264	26.202398	18.483215	25.175666
3834	236.749480	144.832249	46.621153	98.489540	144.946554	152.136857	118.951033	125.824594	133.497116	133.680694	3.818286	26.073373	41.633398	50.365522	24.752116	26.158287	19.084876	25.848267
3835	237.402286	146.354004	47.798581	101.916994	149.459863	156.700569	119.677754	126.342566	134.322515	134.486899	3.836095	27.038728	45.052332	54.614835	24.977173	26.899464	19.829747	26.571103
3836	239.249920	148.502486	48.598286	105.216774	152.206988	159.300897	120.669119	126.813027	134.609962	134.595134	3.474039	28.897784	48.274055	58.437176	24.908577	27.377405	20.316159	27.067540
3837	239.067953	148.512573	49.153455	106.460565	154.525079	161.890265	120.943402	127.214238	134.780661	134.619894	3.773865	29.934141	50.547009	61.387156	25.336342	28.167209	21.044783	27.825060
3838	236.667977	147.285793	50.487016	105.453942	155.798168	163.741531	120.749000	127.228876	134.265283	133.885382	4.445345	30.673077	52.664940	64.253593	25.984785	29.021012	21.892051	28.635997
3839	237.279191	147.831721	51.583250	105.555458	157.606104	166.386509	121.396274	128.008058	134.039162	133.295498	4.893685	31.491611	54.201401	67.040338	26.519632	29.684941	22.717722	29.458187
3840	238.040363	147.782177	51.026531	106.893004	159.352165	168.656164	121.214859	127.877454	133.052288	131.993088	4.798536	32.109361	54.974051	68.787060	26.555148	29.855450	23.022356	29.757732
3841	237.776727	145.723010	48.028306	107.638717	159.914591	169.616674	119.770093	126.763247	131.516485	130.260226	4.426928	32.947081	55.983024	70.609141	26.299762	29.869735	23.173699	29.931910
3842	238.921551	147.370671	48.326232	109.500160	160.679427	170.454880	119.986450	125.944239	130.401705	128.970184	4.549193	33.191567	55.401099	70.339950	26.618689	30.050794	23.265016	30.005988
3843	238.915391	147.287382	47.439262	109.348673	159.953257	170.002454	119.737496	125.434747	129.842051	128.291991	4.916375	33.012657	54.496402	69.508526	27.024276	30.269975	23.406000	30.066876
3844	237.916708	146.954873	47.443604	108.119520	158.450126	168.791572	119.626312	125.360413	129.795388	128.166001	5.709377	32.127736	52.592670	67.419237	27.768056	30.699410	23.741578	30.299613
3845	238.509140	147.221611	47.086811	107.102837	156.590031	167.200492	120.043933	125.814967	130.294369	128.578221	6.443608	31.240114	50.487020	64.820616	28.532661	31.205173	24.288259	30.691099
3846	239.830590	148.976841	48.028346	106.782124	155.290045	166.115937	121.324349	126.791021	131.174050	129.353625	7.495909	29.908431	47.517787	61.212768	29.639811	31.617947	24.610853	30.793348
3847	240.152337	148.885028	47.798363	104.949660	153.013098	164.361110	121.935419	127.769596	132.509709	130.778792	8.443241	29.012033	44.683904	57.672964	30.517319	31.835381	25.028438	30.993523
3848	239.782064	149.195681	47.065663	104.578669	151.809159	163.488090	122.534081	128.731794	133.998427	132.532404	9.094529	28.581854	41.278155	52.965106	31.116178	31.861938	25.167910	30.979443
3849	238.895221	149.497654	47.564807	102.631768	149.693427	161.859865	123.422293	129.786561	135.366692	134.132271	10.015708	27.921329	37.930147	48.631464	31.890943	31.716203	24.916189	30.553290
3850	238.384179	150.262339	47.011192	102.547241	148.253787	160.613582	123.884036	130.307822	136.189401	135.196848	10.176083	27.504547	34.516261	44.056094	31.979020	31.131170	24.217149	29.746951
3851	237.715927	150.058227	45.231061	103.326751	147.973538	160.515628	123.562347	130.304972	136.500930	135.743759	9.734524	27.341442	31.163893	39.556830	31.529188	30.179523	23.208637	28.629422
3852	235.822149	148.625259	43.915622	103.292766	146.861082	159.372088	122.339023	129.518121	136.946821	136.790926	9.158049	27.134333	28.787841	36.219445	30.770637	29.010739	21.856358	27.356416
3853	235.993814	147.794505	41.831319	104.701615	147.137444	159.529252	121.328863	128.881911	137.430444	137.813183	8.107521	27.052308	26.471642	32.929080	29.623020	27.596664	20.282901	25.830819
3854	236.202183	147.175374	41.310993	105.288988	147.393790	159.835791	120.555840	128.162895	137.256016	137.954970	7.804305	26.214005	24.240014	29.945586	29.166734	26.880623	19.346794	24.966082
3855	235.923407	146.400953	41.859101	104.512984	146.676711	159.194053	120.240847	127.959841	137.491624	138.453038	8.111048	25.077627	22.021648	27.161878	29.291443	26.481267	18.717267	24.299683
3856	236.494446	145.017480	40.540820	105.035019	146.681014	158.643543	119.366905	128.201076	137.446144	138.318336	7.939647	22.859380	20.233849	25.062354	29.038715	26.152519	18.582908	23.911189
3857	235.703962	143.883919	40.386484	104.140409	146.824488	158.670824	118.919423	128.637291	137.524760	138.263860	7.886399	20.852415	18.688543	23.279079	28.995228	26.080186	18.866086	23.995221
3858	234.380987	143.938793	42.045616	102.422203	145.082411	156.519757	119.282306	129.140675	137.576142	138.184264	8.258189	19.098054	17.458987	21.807020	29.285424	26.037816	18.833459	23.840529
3859	232.676710	142.929758	42.594101	101.419597	144.766756	156.084423	118.930431	129.194666	137.513417	138.091010	8.421803	17.753566	16.668000	20.827092	29.345880	25.959746	18.800844	23.722278
3860	231.899151	141.164918	40.687875	100.917194	143.890029	155.089817	117.860450	128.654912	136.950233	137.524989	7.825879	16.877122	16.757779	20.784267	28.605247	25.422479	18.316664	23.253779
3861	232.535079	141.460319	40.361201	100.481800	142.699596	153.782526	118.196008	129.116788	137.293141	137.850450	7.943981	15.769558	16.425006	20.322431	28.683242	25.693896	18.588616	23.539133
3862	234.180030	142.327316	40.751061	100.222810	141.406945	152.334551	118.822573	129.476761	137.391881	137.787148	8.301821	14.655726	16.749672	20.408250	29.022703	26.075465	18.542481	23.426829
3863	236.509112	144.263071	42.207130	98.953824	139.363817	150.242757	120.196632	130.229684	137.777396	138.000228	9.385479	13.017964	16.444899	19.858333	30.121962	27.270643	19.432552	24.211675
3864	236.839121	144.932932	43.242237	98.352718	138.568141	149.386163	120.814205	130.712525	138.142799	138.275426	10.697165	11.058074	15.161621	18.308136	31.455192	28.842930	20.946160	25.563705
3865	235.263061	144.811497	43.042345	96.226059	136.251596	147.140678	120.644938	130.899321	138.434916	138.530496	11.006705	10.169345	14.903304	17.830405	31.764622	29.358506	21.429878	25.904189
3866	235.697342	145.503611	42.182437	96.703308	136.525975	147.408808	120.718493	131.122821	138.430870	138.378323	11.257150	9.331932	14.422053	17.170463	32.130487	30.087426	22.377859	26.714983
3867	237.414292	146.398434	40.502800	97.037364	136.232424	146.987716	121.004041	131.344063	138.259568	138.012865	11.751950	8.106027	13.271240	15.794291	32.759713	30.911979	23.370805	27.555878
3868	237.270966	147.090906	40.400009	96.025797	135.256466	145.975374	121.393868	131.598291	138.341087	138.000503	12.561227	6.833217	12.168935	14.527210	33.592994	31.784788	24.334867	28.390268
3869	237.392305	148.692407	41.427232	95.830060	135.141041	145.745049	122.214530	132.010540	138.647802	138.284498	13.641160	5.377752	10.628068	12.890806	34.750321	33.092182	25.912899	29.791989
3870	239.207500	149.711183	39.058234	96.528258	135.398653	145.854082	122.161718	131.799685	138.782388	138.578702	13.995884	3.986246	8.785943	11.350055	35.271845	34.170775	27.422254	31.462164
3871	237.556015	148.584571	38.262728	95.523598	134.899504	145.439859	121.193721	130.907486	138.778429	138.886149	14.767710	2.201558	6.628696	9.553736	36.060580	35.475892	29.406302	33.547730
3872	237.558584	148.421305	38.229871	94.454368	134.055927	144.585535	121.054270	130.785790	139.140192	139.402342	15.789605	0.292108	4.332484	7.561491	37.118932	37.035933	31.723753	35.884024
3873	240.412171	150.592249	38.749265	94.618558	134.194813	144.527653	122.247494	131.459743	139.664133	139.792027	17.041143	1.846882	1.789011	5.112428	38.479144	38.765559	34.092460	38.247191
3874	239.702999	149.855383	38.226124	94.100123	133.415330	143.756868	122.320355	132.735730	140.243950	140.059988	17.843991	3.785344	0.814937	2.609004	39.268097	40.509132	37.010797	41.075009
3875	237.466647	147.744160	37.391541	93.215936	132.918581	143.373153	121.347664	132.929162	139.999726	139.604451	18.402207	5.611567	3.273127	0.166826	39.745232	41.895863	39.331768	43.354288
3876	236.630134	146.678950	37.066613	92.576400	132.316051	142.781275	120.846738	133.101556	139.918771	139.380565	19.059064	7.279243	5.641989	2.096247	40.374857	43.599991	41.976819	45.936797
3877	238.689563	146.641022	35.929854	92.994665	132.470809	142.899935	120.629274	132.902573	139.916662	139.387285	19.419823	8.915489	8.231881	4.551409	40.828856	45.297081	44.621603	48.355680
3878	237.708508	144.661324	36.095914	91.581091	131.276686	141.668539	119.838245	132.273496	139.374511	138.849602	20.192599	10.794161	11.118543	7.363129	41.542266	47.048035	46.988682	50.366136
3879	237.997308	144.327872	36.838819	90.629273	130.270691	140.637179	119.813772	131.946591	139.138419	138.678732	21.083547	12.825995	13.634449	10.052604	42.461518	48.854521	49.115137	52.416898
3880	239.586109	145.971274	38.289598	90.546485	129.682087	139.890932	120.754585	132.201696	139.288732	138.831012	21.587811	14.595760	15.893977	12.566696	43.053901	50.176204	50.421800	53.828944
3881	240.740140	148.905937	40.637215	90.064624	129.613970	140.138456	122.158036	132.426606	139.034655	138.455461	21.797381	15.883712	17.720517	14.525590	43.416401	50.622166	50.603667	54.443111
3882	241.095802	150.055787	41.583600	88.814368	129.234957	140.181872	122.512025	132.077112	138.461365	137.853596	21.438178	16.725665	18.449828	15.484537	43.150416	49.793220	48.955746	53.297529
3883	241.503312	150.014085	40.987816	88.148934	129.073794	140.279651	122.232815	131.563306	137.906100	137.309343	20.671622	16.950101	18.779836	15.927956	42.439266	48.240501	46.870516	51.592860
3884	243.523910	150.479206	41.359559	88.604286	130.662835	142.198402	121.979284	130.636682	136.787899	136.152393	19.928113	16.850585	18.111446	15.353959	41.746764	46.548401	43.173918	47.984435
3885	243.820567	149.015763	39.965279	89.160081	131.273935	142.933154	120.744029	129.753536	136.129235	135.555998	18.744423	16.547589	17.637718	14.989905	40.551478	44.546307	39.422986	44.320664
3886	243.316333	147.696460	38.760900	89.814100	132.016494	143.783715	119.508743	128.956930	135.539697	135.019322	17.310246	15.899897	17.013149	14.405037	39.125194	42.199542	35.516300	40.460156
3887	240.817004	147.510732	41.889314	88.883671	131.665495	143.375005	119.579868	129.140345	135.696651	135.180797	17.102268	15.918249	16.945249	14.286973	38.834388	40.092349	31.586954	36.340726
3888	241.579212	146.526672	41.917201	88.387413	131.296380	143.097181	119.330208	129.464425	135.828107	135.151019	17.014408	16.191890	17.183858	14.483229	38.658713	38.532763	27.706397	32.160650
3889	241.871381	145.426525	41.226197	87.988398	130.644663	142.391406	118.998053	129.872635	136.517175	135.818105	16.902172	16.407887	17.438762	14.671374	38.495300	37.117349	24.528492	28.456951
3890	238.564462	143.664287	42.958578	85.853055	129.615627	141.709858	118.574846	129.916783	136.746300	136.028376	17.259680	16.790467	17.751732	14.927223	38.662219	35.572152	21.234461	24.344423
3891	238.103674	144.485308	43.059188	85.963711	129.145540	141.342276	118.819912	130.096779	136.833316	136.014451	16.620556	16.518630	17.585620	14.905153	38.052703	33.570314	17.797277	20.159600
3892	237.138682	144.539411	42.900920	86.203222	129.073111	141.339215	118.847740	130.298087	137.075095	136.203657	15.783734	16.041991	17.278430	14.662004	37.225138	31.186608	14.246936	15.889305
3893	236.795374	144.822894	42.700187	86.602999	130.476012	143.248662	119.064463	130.766338	137.724444	136.867108	15.256510	15.480509	16.676450	14.093716	36.690980	28.756483	10.756287	12.588040
3894	235.461734	144.627203	43.103288	86.349713	131.199177	144.389628	119.221069	131.259842	138.646503	137.929171	14.945930	15.026355	16.224986	13.470438	36.318476	26.147567	7.244836	9.173936
3895	237.420930	145.921573	42.998614	87.344356	131.979908	145.398582	119.788410	131.785807	139.432757	138.807397	14.036367	13.980027	15.191705	12.224987	35.479990	22.865899	3.848490	5.842958
3896	238.890452	147.019344	42.547437	88.933289	133.229078	146.657897	120.277812	132.173988	140.046107	139.506772	13.406560	13.270271	14.641977	11.423480	34.943749	20.139376	1.319918	3.182525
3897	238.148478	147.588768	43.704293	89.606634	134.525791	148.158927	120.715738	132.554368	140.853711	140.530533	13.258060	12.774813	14.284803	10.904642	34.810252	17.979336	0.809736	0.632434
3898	239.878442	147.945615	42.299816	90.593051	135.560808	149.335858	120.555907	132.033182	141.547007	141.772038	13.019930	12.243831	13.745178	10.695952	34.667137	18.091334	2.022854	1.879074
3899	241.080659	148.234363	40.840178	91.457432	136.382552	150.166436	120.374711	131.557874	141.593252	142.125619	12.894710	11.805849	13.305523	10.490303	34.630517	18.487841	2.668479	3.528518
3900	240.590796	147.849421	39.478297	92.368363	137.953330	151.930945	119.667290	130.786564	141.093126	141.846832	12.836243	11.718246	13.271374	10.674629	34.629298	19.038532	2.876364	4.387600
3901	238.092213	144.831739	36.913814	91.878988	138.291402	152.530345	117.972785	130.158382	140.491338	141.316710	13.074729	11.995258	13.627654	11.172457	34.784923	20.001739	2.085341	3.829590
3902	236.745316	145.672720	38.426931	91.150473	137.946601	152.258875	118.411662	130.484635	140.295305	140.956323	13.664915	12.381694	14.040489	11.638239	35.365649	20.831752	1.379404	3.000037
3903	237.514965	146.851228	38.775448	91.578252	137.550739	151.651045	119.126662	131.427045	140.710934	141.025325	13.804177	12.539984	14.238286	11.789850	35.518959	21.150753	0.754584	1.794835
3904	236.465622	146.596831	39.866985	90.603875	136.960466	151.112416	119.297782	132.004910	140.940685	140.958663	14.119372	12.766842	14.448124	11.830326	35.709352	21.450232	0.200791	0.076428
3905	234.970295	145.654707	40.241186	90.141055	136.880705	151.052912	118.859586	131.886528	140.556241	140.341616	14.066146	12.649029	14.281407	11.545541	35.532222	21.436010	0.796591	1.244748
3906	236.614031	147.200874	40.489998	91.420720	137.178126	150.875280	119.555829	132.304646	140.571383	140.097991	13.944904	12.201160	13.635286	10.773391	35.444038	21.508800	1.400876	2.505298
3907	238.884918	147.898044	39.598795	92.936188	137.676725	150.947422	119.749631	132.440389	140.437541	139.761402	13.717826	11.792045	13.122966	10.115220	35.262029	21.653214	1.996708	3.635771
3908	238.573761	146.271338	38.541656	93.555187	138.369787	151.628420	118.702698	131.615664	139.927389	139.389741	13.504633	10.960247	12.674846	9.282859	35.011346	22.161004	3.155823	5.653544
3909	239.134279	145.564534	37.711633	93.679518	137.838615	150.807599	118.329064	131.310836	139.814764	139.363686	13.705533	10.740057	12.683558	9.041302	35.191518	23.276482	4.510022	7.803617
3910	239.829805	146.310990	38.362731	94.295927	138.305653	151.149920	118.673450	131.403865	139.946924	139.531210	14.001279	10.566415	12.462710	8.677517	35.487606	24.648819	6.162784	10.254212
3911	239.875634	146.652895	39.413489	93.688173	137.624365	150.335554	119.245720	131.966179	140.594530	140.228246	15.133683	11.277136	13.030125	9.135374	36.555698	26.639167	8.269646	12.863378
3912	240.829739	147.152844	39.161210	93.450617	136.482968	149.009745	119.370893	131.849088	140.381982	139.979834	15.650027	11.384378	12.830194	8.922942	37.075310	28.810177	10.842523	15.865737
3913	241.139637	147.000661	38.676013	93.301509	136.432394	149.110622	119.185255	131.678166	140.233055	139.827925	16.139723	11.601200	12.730113	8.859798	37.530798	31.017086	13.488319	18.857410
3914	241.532742	146.269688	36.776936	94.044081	137.005537	149.707714	118.618539	131.416959	140.094583	139.712769	16.147018	11.533298	12.265553	8.576036	37.538007	32.695739	15.846462	21.367038
3915	241.466714	145.744372	35.396763	95.026847	137.659050	150.342765	118.289222	131.284125	140.016627	139.627671	16.474082	11.874380	12.139733	8.704853	37.822257	34.821596	18.569014	24.231269
3916	241.560973	146.344827	35.090519	96.265544	139.121740	151.957601	118.577831	131.412468	139.961439	139.509284	17.057474	12.136000	11.889278	8.647168	38.409606	37.246774	21.698462	27.454895
3917	240.586609	146.300399	34.229609	97.029831	140.026506	153.122310	118.354813	131.499778	140.072275	139.640671	17.302352	12.312421	12.007592	8.982555	38.700670	39.798508	25.389961	30.946696
3918	240.454402	146.480886	32.872911	98.682978	141.230826	154.294056	117.916466	131.070274	139.570085	139.138479	17.120455	12.188896	11.838668	9.050910	38.588029	41.903995	28.636503	34.115007
3919	239.686664	146.586042	32.693469	99.972903	142.717012	155.939990	117.325135	130.316199	138.715831	138.281837	16.850589	12.014866	11.411417	8.976341	38.286336	43.922873	31.209709	36.723477
3920	239.514384	146.482159	33.875572	100.575112	143.803330	157.039523	117.419264	130.515556	138.861340	138.431802	17.105998	11.614511	10.833204	8.351027	38.475705	45.654366	34.567777	39.702305
3921	241.035770	147.390639	34.190216	101.772052	145.192483	158.595174	117.798755	130.837295	138.539712	137.922598	17.294029	11.646165	10.965659	8.432258	38.689120	47.240309	37.721276	42.374666
3922	241.681073	147.194331	34.306742	101.804322	145.921999	159.700336	117.693914	131.041340	138.414993	137.742408	17.365200	11.779556	10.980203	8.608304	38.679089	48.389931	40.487752	44.631411
3923	241.194120	147.465949	36.470444	101.271553	146.709489	160.703478	118.050863	131.459422	138.837232	138.278143	17.596304	11.883843	10.876520	8.628179	38.815359	49.187515	42.879519	46.623978
3924	241.835040	148.433898	40.512784	100.397414	147.162585	161.467256	119.094092	132.202226	139.318589	138.848917	17.717123	11.951219	10.420565	8.071192	38.792820	48.552836	44.137293	47.374819
3925	241.406844	148.025864	42.542526	100.086022	147.922204	162.738118	118.717620	131.714528	138.700681	138.323205	16.570785	11.078391	9.223810	6.837301	37.526051	46.704454	43.662203	46.464867
3926	240.569571	148.935017	46.334039	99.780293	148.563470	163.646573	119.390012	131.699282	138.365098	137.993096	15.897176	10.113841	7.671759	5.105540	36.812356	44.634225	42.065678	44.576445
3927	243.694152	151.287115	48.241567	101.404776	150.261068	165.549228	120.477622	131.675132	137.857506	137.387021	15.103132	8.862005	5.612681	2.831388	36.128701	42.512723	39.809025	42.292587
3928	245.161393	150.353434	47.648462	103.052247	152.802179	168.273514	120.253849	131.138009	137.221754	136.568634	15.171674	8.045066	3.673950	0.888467	36.157625	41.308585	37.375983	40.955761
3929	243.375444	149.949062	48.597036	104.375672	155.654150	171.145677	120.278684	130.743006	136.759836	136.028241	15.625837	7.325151	2.081327	0.667565	36.594891	40.285478	35.167474	39.695078
3930	243.375755	149.885154	47.885437	106.924824	159.213531	174.667278	120.166962	130.521044	136.550398	135.762441	15.521176	6.269256	0.320331	2.366116	36.537729	39.294084	33.400215	38.681083
3931	242.977415	150.279090	47.844123	110.082496	163.228809	178.587319	120.350933	130.494818	136.422806	135.574031	15.073508	4.829691	1.633804	4.360275	36.214962	38.019194	31.482456	37.252969
3932	242.073606	150.038553	47.797292	113.353773	167.635964	182.765143	120.226266	130.299512	136.228065	135.349099	14.702105	3.576917	3.301327	6.090608	35.908516	36.838486	29.561883	35.522799
3933	241.663022	150.116038	47.483816	116.827583	171.702477	186.491476	120.195185	129.938357	135.596496	134.636754	14.379937	2.552219	4.538235	7.426857	35.679192	35.953725	27.981690	34.006293
3934	239.779449	148.203127	46.246292	119.539963	175.289117	189.897253	119.038910	129.019135	134.663927	133.692569	13.772751	1.340749	5.950041	8.938177	35.057945	35.033195	26.790448	32.773024
3935	239.787737	148.164177	46.137202	122.638818	178.347141	192.640160	118.840195	128.617544	134.100973	133.088315	13.310962	0.417153	7.168955	10.170995	34.603655	34.133734	25.439859	31.433317
3936	241.772406	148.485226	43.720783	126.849245	181.003210	194.615123	118.344546	127.550935	132.746108	131.618437	12.401278	0.608361	8.332111	11.313017	33.775588	33.103818	24.069492	30.093742
3937	242.186665	148.763177	43.292863	128.915565	183.274289	196.633522	118.115154	126.743990	131.682170	130.478831	11.969359	1.268872	9.218657	12.201500	33.332618	32.269555	22.812914	28.867592
3938	241.462568	147.557217	41.743579	129.735769	184.633627	197.807970	117.053595	125.651496	130.629757	129.423933	11.439548	1.791805	9.912498	12.887788	32.697452	31.535718	21.793345	27.933832
3939	243.596580	148.583372	39.964987	132.243820	187.122695	199.830888	117.153481	125.548741	130.372687	129.090886	11.108595	1.859369	10.104808	13.060265	32.388827	31.330275	21.393203	27.635019
3940	243.325815	148.888959	40.256730	132.311836	187.838821	200.317552	117.317708	125.577791	130.301247	128.982467	11.175213	1.732660	10.205919	13.049576	32.363924	31.168604	21.136617	27.465191
3941	243.573008	149.154381	39.737495	132.867514	188.456322	200.658348	117.319749	125.484527	130.115539	128.755636	11.060281	1.580126	10.135231	12.840085	32.197228	30.954758	21.206628	27.653603
3942	242.986030	148.983723	39.182416	132.939673	188.264231	200.307123	117.006769	125.114593	129.820591	128.504997	10.737555	1.627041	10.319679	12.912133	31.834974	30.559704	21.068921	27.544325
3943	244.493954	150.921489	39.655196	133.322981	187.647032	199.484292	118.029302	125.702840	130.317853	129.009172	11.028278	1.106011	9.893156	12.458926	32.185295	30.675150	21.302538	27.775146
3944	245.670207	152.556068	41.043448	131.637027	186.296302	198.635996	119.111666	126.505631	130.984158	129.740985	11.427459	0.116365	8.581063	11.845653	32.827680	31.264319	22.645124	28.925959
3945	245.321030	153.122784	42.879110	129.345831	184.782408	197.599409	119.875489	127.348855	131.812386	130.668891	11.879790	1.069812	6.958727	10.748062	33.473892	31.776932	23.807903	29.852209
3946	245.056250	153.899388	44.925964	127.706170	183.663259	196.862816	120.907420	128.396285	132.822688	131.813801	12.335400	1.102509	5.742387	9.756166	34.077460	32.249818	24.887164	30.731038
3947	244.104786	154.097852	47.159819	126.090234	182.806088	196.351326	121.745529	129.318674	133.724451	132.830592	13.069838	1.284118	4.378973	8.530585	34.865888	32.528044	25.409831	31.065551
3948	243.533238	153.041426	47.113610	127.510879	183.129856	196.390316	121.513298	129.363609	133.900389	133.086286	13.353814	1.295596	3.858593	7.460602	35.055893	32.436932	25.382176	31.414264
3949	243.266762	151.398994	44.999052	128.783937	183.386820	196.373061	120.560988	128.999304	133.799720	133.067134	13.115306	1.287727	3.515472	6.564462	34.692168	31.920081	24.917198	31.313311
3950	244.899326	150.467814	41.857653	130.889668	184.058518	196.663437	119.932946	128.863615	133.855598	133.162159	13.206607	1.927711	2.326048	4.852684	34.733537	31.843266	24.834965	31.503588
3951	244.538345	148.436762	39.446495	130.698508	183.645392	196.103439	118.972469	128.616392	133.800955	133.134876	13.656953	2.782793	0.858742	3.067634	35.145918	32.282532	25.457842	32.144969
3952	243.358938	147.164765	37.024055	130.209220	182.853012	194.927185	118.314370	128.569291	133.922590	133.283838	14.528741	5.433306	1.752580	0.187883	35.959026	33.243438	26.707801	33.316822
3953	243.502820	148.616861	37.138618	130.605239	182.283336	193.902996	119.160276	129.316496	134.606979	133.965632	15.643279	7.680298	4.079111	2.315827	37.161607	34.694780	28.503298	35.004434
3954	243.827972	148.806036	36.863891	130.155367	181.319242	192.751767	119.601167	130.032085	135.357037	134.724772	17.052776	9.921131	6.486993	4.878886	38.593700	36.391425	30.178157	36.597697
3955	243.388641	148.468612	37.806228	129.363449	180.146470	191.459657	119.847670	130.212557	135.476904	134.857551	18.380304	11.482229	8.606004	7.191978	39.925827	37.885353	31.571374	37.790863
3956	243.565679	148.275653	36.759522	129.506263	179.375526	190.886757	119.617298	129.835563	134.999484	134.328281	19.049384	12.698633	10.478138	9.280588	40.678903	39.202538	32.715495	38.995027
3957	243.174212	147.762389	35.822541	129.754187	179.002620	190.674371	119.169825	129.453662	134.581955	133.870150	19.568484	13.750507	12.138033	10.976383	41.257813	40.298462	33.799664	40.095407
3958	239.645422	145.830123	36.473915	128.603201	178.428772	190.458221	118.312934	128.808761	133.986168	133.263826	20.200026	14.850821	13.757877	12.412215	41.817229	41.186851	34.868375	41.070133
3959	240.041699	146.301013	35.801897	128.763330	178.169789	190.352222	118.362235	128.325207	133.159441	132.406741	20.493269	15.813069	15.098984	13.196711	42.194717	41.888799	35.849650	42.158935
3960	240.309185	147.374245	36.879351	128.358382	177.682652	190.062798	118.953003	128.295261	132.860760	132.116919	21.022596	16.621359	16.215060	13.821703	42.796475	42.616116	36.923888	43.186442
3961	242.323443	148.707599	36.738095	128.175817	177.131568	189.644991	119.445891	128.162773	132.371564	131.592599	21.369493	17.462627	17.240461	14.510047	43.232169	43.327797	37.990594	44.173470
3962	241.735785	147.508743	36.332109	126.520688	176.015243	188.819051	118.740199	127.373951	131.461545	130.695456	21.531955	18.011443	17.905690	14.975507	43.332829	43.878721	38.960372	45.106952
3963	242.526301	147.317049	35.938680	125.554040	175.020767	187.977922	118.418845	126.757888	130.660745	129.886729	21.488358	18.221476	18.329115	15.350787	43.304205	44.278385	39.728882	45.851940
3964	244.174873	149.010790	37.464784	124.968504	174.148245	187.168224	119.180801	126.852688	130.485777	129.693594	21.749820	18.674167	19.017308	16.068074	43.656950	44.760905	40.434975	46.521722
3965	246.741064	149.692250	37.128422	124.037836	172.829081	185.905279	119.253638	126.267604	129.635572	128.846366	21.837847	18.891400	19.653542	16.939928	43.815528	45.229535	41.074907	47.198979
3966	246.693608	150.502243	39.717092	121.333386	170.260653	183.490026	119.660036	125.720914	128.723203	127.925890	22.261449	19.107907	20.080286	17.559853	44.248371	45.753836	41.671580	47.813460
3967	247.803048	150.753790	40.026306	120.050864	168.626980	181.920277	119.502050	124.993680	127.762828	126.991613	22.094422	19.090724	20.392478	18.146543	44.125970	45.942481	42.022156	48.224987
3968	249.827782	151.203177	39.926123	118.798128	166.300713	179.433883	119.401573	124.261292	126.721502	125.958128	22.035088	19.190523	20.922260	18.898217	44.134479	46.302544	42.585156	48.825747
3969	249.938124	151.829592	42.083211	116.825809	163.913837	176.913906	119.852557	124.103371	126.298224	125.558721	22.670093	19.674860	21.745556	19.855637	44.773080	47.053494	43.526011	49.716480
3970	249.166775	150.444203	41.799168	114.905264	161.719324	174.670437	119.033181	123.152191	125.218316	124.523537	22.744386	19.843834	22.107706	20.330013	44.780902	47.429922	44.069882	50.273302
3971	250.170084	151.316902	42.938202	114.184915	160.426131	173.239555	119.548866	123.225096	125.110677	124.444373	23.241768	20.294973	22.782406	21.028637	45.314933	48.163791	44.963369	51.114549
3972	250.398047	151.655628	43.657295	113.549808	159.354613	172.001882	119.761109	123.033921	124.701266	124.029647	23.635674	20.628737	23.286696	21.544299	45.711464	48.753246	45.673889	51.794301
3973	249.623396	150.934434	43.654939	112.075763	157.625115	170.194082	119.425095	122.604841	124.242293	123.609738	23.757024	20.714386	23.490533	21.762139	45.787601	48.987532	46.000994	52.101729
3974	250.352135	151.159779	43.302409	112.520389	157.594517	170.026904	119.555289	122.703692	124.280244	123.676830	23.785778	20.761112	23.782141	22.066967	45.854257	49.375025	46.607613	52.679659
3975	250.034464	150.641166	42.695777	112.332078	157.603435	170.072006	119.341856	122.629905	124.197882	123.629119	23.909686	20.914855	24.189665	22.507764	45.961257	49.685347	47.103088	53.133775
3976	249.821403	150.854277	42.748308	112.071199	157.459395	169.951517	119.434578	122.629195	124.123390	123.556657	23.906107	20.825820	24.337722	22.659994	45.972791	49.801807	47.384713	53.349559
3977	249.874837	150.124653	41.254038	112.509239	158.000542	170.514741	118.959921	122.303421	123.809119	123.260598	23.652927	20.634556	24.388409	22.728339	45.712806	49.739393	47.426758	53.349706
3978	248.970147	149.240184	40.211387	113.182270	158.689209	171.132186	118.331688	121.859835	123.379773	122.846662	23.322115	20.409956	24.364367	22.728864	45.365881	49.587333	47.360555	53.254750
3979	250.061362	150.517373	40.469205	114.079416	158.908510	171.102070	118.859099	122.092481	123.475088	122.924384	23.326777	20.375762	24.539100	22.894532	45.453442	49.878437	47.800586	53.662931
3980	248.464900	149.625241	39.561580	114.207433	158.710287	170.692450	118.169879	121.581406	122.999347	122.495438	23.017725	20.368982	24.551036	22.889318	45.114861	49.802122	47.522941	53.424573
3981	249.094366	150.112978	38.342367	115.960906	159.462903	171.090826	117.935818	121.161307	122.456019	121.955181	22.673748	20.342971	24.690410	23.005431	44.851158	50.115702	47.927032	53.863363
3982	247.292187	149.313270	39.129216	115.015422	158.603407	170.149207	117.836902	121.422077	122.796493	122.350792	23.062885	20.844011	25.142703	23.427885	45.167740	50.688182	48.471109	54.411803
3983	248.758793	149.077650	37.385763	115.567178	158.128577	169.399499	117.625060	121.230367	122.522474	122.062894	23.065345	21.389675	25.808599	24.115257	45.208067	51.296656	49.132711	55.193356
3984	248.588580	149.027278	37.902728	114.838803	157.252585	168.423262	117.959086	121.504692	122.751516	122.305599	23.888922	22.429766	26.972937	25.255368	45.990346	52.395448	50.244752	56.353131
3985	249.116777	149.396159	38.213654	114.270207	156.399663	167.471051	118.449449	121.921999	123.089632	122.649497	24.708700	23.395507	28.148758	26.436376	46.801535	53.500420	51.476028	57.602107
3986	249.390278	151.146011	40.487419	113.769180	155.798643	166.784441	119.766050	122.883899	123.898242	123.449175	25.733615	24.296617	29.200826	27.525289	47.850426	54.746501	52.887621	59.002797
3987	247.884150	150.854430	41.532501	112.506931	155.000086	166.035740	119.892870	122.983115	123.978848	123.531502	26.570013	25.153851	30.288090	28.699304	48.595272	55.793071	54.132811	60.242655
3988	246.892993	151.150835	42.927507	111.954273	154.768865	165.788195	120.324170	123.378130	124.337994	123.894008	27.337533	25.761419	31.215995	29.671476	49.298471	56.649196	55.249946	61.297002
3989	246.440722	151.017029	42.907171	112.250150	155.430466	166.503592	120.238776	123.373778	124.320602	123.878880	27.467151	25.781605	31.450001	29.951352	49.399149	57.014602	55.781253	61.819586
3990	248.612944	152.576920	42.781200	114.169869	156.659109	167.564386	120.756872	123.588613	124.386908	123.926439	27.237408	25.436298	31.443085	29.959559	49.273555	57.083640	56.098084	62.067255
3991	247.663972	151.701806	42.100686	114.761879	157.434333	168.363544	119.973547	122.857486	123.664615	123.203493	26.542294	24.803650	31.050116	29.616019	48.552139	56.483963	55.498683	61.462393
3992	246.830161	152.057603	43.265842	115.549028	158.543864	169.489310	120.018309	122.634336	123.321213	122.840571	26.420720	24.355591	30.963396	29.474671	48.403006	56.317894	55.550936	61.402398
3993	246.825491	153.043887	44.712876	115.969211	158.750572	169.658390	120.430650	122.823959	123.397548	122.927800	26.342412	23.929700	30.822716	29.211797	48.345449	56.216584	55.700902	61.438273
3994	246.865585	153.241889	45.078922	116.222441	159.040989	169.943051	120.372019	122.562993	123.055920	122.577846	26.174359	23.667264	30.760585	29.090169	48.170527	55.971323	55.473798	61.169840
3995	246.337430	153.243630	46.256464	115.234819	158.490199	169.476893	120.528417	122.610220	123.059148	122.580953	26.342288	23.554262	30.678558	28.941171	48.289259	55.990692	55.519921	61.171147
3996	245.457476	153.023900	47.537179	114.078810	157.827519	168.842712	120.636460	122.655707	123.081495	122.614596	26.674845	23.575062	30.775625	28.961235	48.542976	56.100858	55.629246	61.224191
3997	247.225610	151.372205	43.190385	114.744548	157.630408	168.579667	119.311833	121.932565	122.572256	122.160111	25.452914	22.855077	29.993748	28.247250	47.398412	55.282401	54.703846	60.383170
3998	240.564711	149.508684	47.713455	112.048492	157.495206	168.697142	118.965164	121.402085	121.971274	121.550011	26.636729	23.079858	30.397552	28.476638	48.199486	55.435640	55.058944	60.465917
3999	243.785460	150.453851	46.196270	113.359686	157.443984	168.371026	119.190595	121.611591	122.139308	121.715353	26.077536	22.824389	29.888364	28.016694	47.805851	55.083543	54.597581	60.041662
4000	231.745745	143.184608	45.557534	108.122991	155.984466	167.585826	115.799589	119.314379	120.271080	119.905174	25.883480	22.329466	29.192655	27.264168	47.063827	54.066045	53.576845	58.890110
4001	247.783267	152.331502	45.145501	115.512031	157.903023	168.447279	119.684259	121.796986	122.109306	121.658684	25.253632	22.173294	28.858571	26.935267	47.203361	54.255748	53.823252	59.145960
4002	241.496939	154.578116	56.684496	112.485649	158.291684	169.103772	122.175491	123.096195	122.919179	122.406728	28.301188	23.248585	30.165921	27.870036	49.800498	55.332928	55.330278	60.090029
4003	249.802867	151.829613	41.754256	117.013516	158.711589	169.116033	118.911624	121.304727	121.655153	121.195425	23.819642	20.971700	27.200981	25.279043	45.889641	52.879634	52.101873	57.490378
4004	239.315897	148.656317	47.608502	112.562493	158.358554	169.326227	118.210556	120.638061	121.035455	120.573652	25.226975	21.034599	27.301793	25.118167	46.732276	52.850781	52.214120	57.286312
4005	250.265469	151.033757	39.786133	117.991854	159.588581	169.940365	118.200122	120.839609	121.236988	120.750414	22.496983	19.509665	25.286122	23.273692	44.618010	51.465337	50.321019	55.766130
4006	248.934986	149.416784	39.046406	116.669300	158.822055	169.302065	117.659324	120.709624	121.249854	120.779428	22.322241	19.204986	24.737518	22.686270	44.351986	50.886576	49.469585	54.911991
4007	239.280236	146.862920	45.032642	111.934844	157.658113	168.656339	117.399218	120.295317	120.781776	120.279412	23.877563	19.422187	25.018371	22.704854	45.378000	50.884480	49.541479	54.639460
4008	242.196598	148.628424	45.231198	112.832909	157.645315	168.472077	118.332414	120.914951	121.218485	120.674327	23.664928	18.985496	24.431408	22.039760	45.286817	50.456777	48.986548	54.033998
4009	247.647540	150.949179	43.448090	115.066551	157.700256	168.188918	119.167890	121.376334	121.501898	120.897363	22.477893	18.138928	23.093915	20.711418	44.447204	49.470412	47.484533	52.645913
4010	251.061940	150.711289	38.832188	117.379230	158.237125	168.470205	118.277766	120.654938	120.807886	120.179835	20.356312	16.345719	20.865891	18.494994	42.559135	47.654716	45.282742	50.565154
4011	238.642936	146.164582	44.610245	111.945240	157.194674	168.103944	116.957357	119.493081	119.769472	119.138785	21.554387	16.146907	20.515767	17.877571	43.110908	47.213206	44.754890	49.726562
4012	246.676033	149.957460	42.287647	116.421548	158.383785	168.681280	118.079481	119.836549	119.765412	119.054882	19.636240	14.572112	18.470981	15.873563	41.695385	45.643111	42.608864	47.736582
4013	248.425359	150.038817	40.568290	117.741969	159.159471	169.348166	117.751408	119.271027	119.114749	118.367281	18.339555	13.169462	16.750903	14.132208	40.499195	44.141305	40.750147	45.899200
4014	251.843352	150.196371	37.343912	118.467436	158.647312	168.742567	117.595106	119.223560	119.193868	118.478789	17.025221	12.005332	14.991267	12.419721	39.385664	42.851819	38.918064	44.222633
4015	253.205415	151.905090	38.733523	118.951722	158.797094	168.834120	118.657370	119.754327	119.545891	118.800900	16.806265	11.239799	13.848784	11.200693	39.269765	42.126089	37.861338	43.128727
4016	250.557819	149.062619	37.720170	116.971988	157.750841	168.029758	117.656736	119.347077	119.325152	118.622160	16.679562	10.666200	12.993138	10.287101	38.929266	41.353242	36.876172	42.060556
4017	251.898458	148.926753	36.200004	116.488300	156.558898	166.800682	117.767808	119.621866	119.733093	119.097449	16.404850	10.199661	12.126207	9.396638	38.687800	40.822495	36.020272	41.228721
4018	252.064000	149.039397	35.640324	115.004633	154.325027	164.527056	118.137116	120.097926	120.258644	119.703765	16.329749	9.821254	11.311944	8.554415	38.634202	40.383334	35.254722	40.496841
4019	250.551103	148.653028	36.230390	112.844115	152.136967	162.391958	118.446544	120.547994	120.779132	120.293194	16.712945	9.734242	10.944653	8.131025	38.930142	40.240418	34.961704	40.158688
4020	247.562535	148.681850	39.229376	109.887576	149.742190	160.097928	119.324238	121.467401	121.760422	121.340467	17.955551	10.248531	11.257214	8.340152	40.003131	40.503579	35.013612	40.079406
4021	245.948231	148.806870	40.802532	108.595976	148.554022	158.900762	119.801085	121.931918	122.328082	121.959105	18.398962	10.093325	10.819996	7.813934	40.348088	40.269405	34.738060	39.705564
4022	246.127681	149.184215	40.750970	108.295129	147.901327	158.184794	120.102124	122.172386	122.571376	122.202306	18.102170	9.451605	9.851500	6.804093	40.049532	39.502153	33.796569	38.755758
4023	250.424883	151.773871	39.071893	110.772036	148.217312	158.086202	120.968907	122.658987	123.036743	122.659073	16.757222	8.038882	8.081731	5.070044	39.014071	38.107451	32.202298	37.243039
4024	251.021110	150.700017	36.192532	111.277317	148.050472	157.829065	120.112899	122.163304	122.771926	122.416808	15.621166	6.918368	6.738472	3.766190	37.890591	36.827989	30.850668	35.935503
4025	249.407553	151.133023	38.058277	111.013637	147.959263	157.763158	120.393287	122.089654	122.740225	122.381420	15.171924	5.878262	5.248387	2.228607	37.412679	35.707641	29.389925	34.464210
4026	249.442028	151.431076	37.705207	111.856018	148.442814	158.230214	120.211317	121.634696	122.323548	121.955325	14.195324	4.562982	3.609853	0.573848	36.470947	34.399245	27.862909	32.952912
4027	249.890270	151.101290	36.309687	111.805083	147.920188	157.740368	119.723613	121.103547	121.904235	121.546395	13.084869	3.301290	1.985664	1.032559	35.406667	33.102346	26.379881	31.548027
4028	245.113216	149.281905	39.279771	109.415607	147.446102	157.870915	119.258295	120.424497	121.594401	121.227293	13.561486	2.897394	1.279237	1.900411	35.578464	32.491581	25.604537	30.482161
4029	249.162687	151.412077	37.881774	110.686275	147.232822	157.672759	119.910948	120.420945	121.536092	121.044041	12.182931	1.460846	0.578758	3.719274	34.473112	31.061460	23.796527	28.733127
4030	248.178577	151.155565	39.443204	109.534643	146.935200	157.788966	120.061873	120.436171	121.906761	121.367057	12.491401	1.149831	1.228497	4.474839	34.646190	30.776549	23.267947	28.058617
4031	249.005648	150.053040	37.512245	109.071649	146.145893	157.179335	119.288681	119.757288	121.614252	121.023418	11.794271	0.475261	2.457232	5.633615	33.917527	29.960852	21.990335	26.914466
4032	249.117183	149.652590	36.826911	109.056805	146.102043	157.348931	118.856167	119.247306	121.502170	120.888518	11.273634	0.178092	3.440859	6.588149	33.369338	29.310182	21.075130	26.037132
4033	251.517827	150.520445	35.540071	108.269102	144.688516	156.121005	119.090072	119.360868	121.939793	121.301495	10.705764	0.613437	4.283063	7.273287	32.900244	28.814731	20.278367	25.314575
4034	250.752924	150.437430	36.371663	106.928560	143.559842	155.273590	119.391071	119.753690	122.798260	122.193854	11.344196	0.224894	3.967103	6.918221	33.468949	29.087585	20.446085	25.342894
4035	248.502073	150.076417	38.107040	104.717757	141.862957	153.891037	119.648618	120.286675	123.600029	122.997269	12.181953	0.194550	3.717033	6.535629	34.191156	29.515466	20.867925	25.615607
4036	248.706613	150.984959	38.647093	103.238294	139.756088	151.931638	120.189905	120.929657	124.470945	123.873173	12.267617	0.215974	4.016774	6.540012	34.352638	29.530447	20.838576	25.621728
4037	248.253185	150.461007	37.926366	102.416130	138.671064	150.908280	120.055194	121.287324	125.165115	124.599914	12.597300	0.529051	3.708088	6.029430	34.647942	29.777421	21.241398	25.997117
4038	248.836028	151.163285	37.995738	101.606723	137.254048	149.460667	120.762157	122.404369	126.264201	125.590475	13.250255	1.194228	2.966044	5.137199	35.342645	30.264534	21.719254	26.440357
4039	246.956377	150.116776	38.636254	99.759494	135.815857	148.133369	120.830439	123.126767	127.114963	126.385646	14.392473	2.157551	1.919811	4.049156	36.357623	31.107824	22.754603	27.361893
4040	247.344477	150.468167	38.257248	98.778167	134.303147	146.587966	121.110020	123.689533	127.709493	126.908342	14.867343	2.680895	1.291392	3.347314	36.847951	31.578406	23.380592	27.970135
4041	246.770535	150.713208	38.596454	98.045725	133.336375	145.528623	121.302753	124.083736	128.128833	127.266468	15.402403	3.161054	0.669161	2.756608	37.350878	32.043560	24.095184	28.579268
4042	245.944738	150.491614	39.181261	96.733862	131.960505	144.130077	121.366377	124.666314	128.818473	127.928704	15.961859	3.843622	0.052025	1.982151	37.860767	32.635437	24.836923	29.329961
4043	245.806967	148.627410	36.472455	97.406465	132.228386	144.179308	120.330621	124.681801	129.206583	128.349198	15.937703	4.161998	0.687266	1.368205	37.757742	32.870675	25.482123	29.947258
4044	245.891950	149.180072	36.923695	97.117138	131.689825	143.493980	120.801511	125.466387	130.016918	129.131752	16.422496	4.706153	1.314851	0.818791	38.237417	33.326821	26.129279	30.597091
4045	246.119368	149.790849	37.364832	96.646624	130.949189	142.570580	121.222177	126.032044	130.515053	129.543079	16.698505	4.921912	1.730596	0.755337	38.516011	33.623978	26.864819	31.277851
4046	245.964369	150.516197	38.420788	95.921054	130.201392	141.748389	121.646629	126.544156	130.996507	129.954477	16.672271	5.124807	2.117756	0.567271	38.496180	33.512369	26.954098	31.392571
4047	245.123776	150.907297	39.314724	95.675948	130.118011	141.628414	121.767237	126.900766	131.393890	130.325450	16.590135	5.205283	2.472989	0.449495	38.410499	33.595336	27.310948	31.678515
4048	243.966343	149.366067	37.558118	95.859235	130.184191	141.491556	120.765878	126.660859	131.262575	130.190261	16.164361	4.996723	2.781373	0.441143	37.902705	33.497637	27.625140	31.742306
4049	243.789885	149.650496	37.749362	95.387115	129.590617	140.802035	120.969824	127.184654	131.764459	130.669606	16.025502	4.906605	2.874190	0.508590	37.765299	33.471434	27.707449	31.692227
4050	244.858941	150.001729	36.774577	95.699223	129.540780	140.713011	120.946114	127.578192	132.520118	131.571475	15.291362	4.516359	2.655870	0.667499	37.102136	33.107474	27.431350	31.415046
4051	244.023924	149.247671	37.331230	95.086669	129.335892	140.478073	120.783074	127.866387	133.078484	132.257464	15.100890	4.453225	2.596625	0.608154	36.846842	33.055018	27.406221	31.395358
4052	244.447554	148.841715	37.884852	94.451879	129.013364	140.071088	120.983947	128.412782	133.816578	133.140499	14.943867	4.253219	2.408950	0.711977	36.644028	32.910522	27.057850	31.169993
4053	244.455817	148.351393	38.099548	94.118973	129.070010	139.965360	120.857882	128.604173	134.155513	133.592546	14.417252	3.728549	1.843962	1.165370	36.072786	32.608324	26.565441	30.842171
4054	243.153499	147.756428	39.409522	92.790536	128.302784	139.164583	120.882540	128.906593	134.578454	134.120089	14.252013	3.455065	1.371884	1.501034	35.813446	32.333960	25.960802	30.381004
4055	242.556626	147.752281	40.597981	92.134617	128.178680	139.020108	121.221322	129.470729	135.224806	134.847965	14.114473	3.144485	0.873841	1.904414	35.617067	32.071350	25.406526	29.922931
4056	242.134419	147.266462	39.500288	91.969130	127.809440	138.540855	120.927920	129.680151	135.399147	135.038256	13.250037	2.305782	0.116527	2.713789	34.738287	31.242298	24.262266	28.804817
4057	241.494699	147.581391	39.847150	91.434381	127.346227	137.986137	121.273236	130.347832	136.078062	135.736432	13.004089	1.864564	0.629060	3.198596	34.465240	30.908407	23.567201	27.953902
4058	241.111579	146.927399	38.003696	91.817255	127.092460	137.476860	120.717902	130.390384	136.491014	136.257635	12.265600	1.119145	1.599898	4.145477	33.714655	30.371941	22.970162	26.896889
4059	241.087106	147.135857	37.067244	91.162550	125.688907	135.877348	121.005617	131.114128	137.325645	137.131582	12.091760	0.938942	2.041199	4.531579	33.523381	30.041688	22.389536	25.927912
4060	240.940126	147.660189	35.785292	91.065855	125.245290	135.113977	121.438937	132.000012	138.156183	137.849059	12.113901	0.763233	2.534821	5.066534	33.532698	30.093613	21.889565	25.614068
4061	240.210081	147.829061	35.389266	90.143694	124.395668	134.085835	122.109628	133.260205	139.469923	139.093068	12.668299	1.072554	2.558263	5.118382	34.010848	30.444236	21.670220	25.516972
4062	238.718450	147.030850	34.610760	88.826035	122.905068	132.519102	122.319919	134.206644	140.566081	140.180322	12.880520	1.039990	2.885616	5.470303	34.145559	30.552780	21.322241	25.252631
4063	237.759240	146.382898	33.927452	87.655837	121.655763	131.257375	122.419686	134.854411	141.606759	141.275471	12.861873	0.809323	3.474172	6.014282	34.027689	30.345179	20.621502	24.567300
4064	237.883586	145.068023	31.126385	87.700164	120.970530	130.360413	121.940034	135.260314	142.461217	142.185650	12.436730	0.355932	4.115654	6.585937	33.547327	30.002853	19.988290	23.929498
4065	237.498955	144.978287	30.599210	87.210309	120.208138	129.473304	122.181119	135.912881	143.383590	143.133974	12.319620	0.061122	4.827974	7.260304	33.354936	29.686286	19.304252	23.117125
4066	236.731705	144.333153	29.646418	87.515615	119.489156	128.508409	121.989287	136.137642	143.862220	143.637911	12.032097	0.461073	5.306903	7.695137	33.014838	29.287394	18.688189	22.260269
4067	236.115742	144.940984	30.816512	86.812733	118.773306	127.807552	122.740355	136.842739	144.630937	144.396640	12.249780	0.814498	5.922645	8.322710	33.168135	29.164687	18.311661	21.637208
4068	236.313073	144.159709	29.809674	87.418069	118.973593	127.885760	122.616381	137.301832	145.362169	145.175214	11.777258	1.781081	6.817147	9.282461	32.671688	28.510756	17.535959	20.537892
4069	237.155260	143.232383	28.023777	88.217732	118.613950	127.427265	122.134733	137.390864	145.716014	145.566233	10.906870	2.856730	7.798595	10.215837	31.804140	27.616829	16.697757	19.593121
4070	237.337588	143.780220	28.352859	88.555796	118.231608	126.994931	122.543972	137.823787	146.310793	146.192569	10.421515	3.672428	8.792285	11.066671	31.301099	26.885253	15.704038	18.514079
4071	236.800457	144.119414	28.793405	88.695395	117.864077	126.560295	122.810398	138.183530	146.849198	146.768406	9.983269	4.475745	9.769889	11.974708	30.825605	26.195670	14.793847	17.554546
4072	234.818445	142.412995	27.960380	88.117536	116.934461	125.623456	121.830939	137.757868	146.705362	146.660011	9.257990	5.248778	10.694157	12.904745	29.969533	25.296235	13.726409	16.453165
4073	233.403333	143.060265	28.602284	87.634501	116.116320	124.807868	122.145489	138.031806	147.027317	146.975584	9.023918	5.461864	11.243918	13.481536	29.687201	24.882107	13.110605	15.747393
4074	233.105774	143.239467	28.379120	87.239105	115.272389	123.933238	122.347397	138.402276	147.487205	147.434174	8.983460	5.393017	11.424878	13.678130	29.614665	24.838010	12.971577	15.551322
4075	232.210013	141.825561	27.240490	86.824443	114.508809	123.113698	121.661623	138.279259	147.561471	147.529569	8.631187	5.625105	12.012836	14.239371	29.158527	24.524619	12.623938	15.192532
4076	232.147282	142.509166	29.579960	85.147870	113.154448	121.866262	122.459628	138.826330	148.002406	147.936923	9.356898	5.134814	12.001659	14.225963	29.753657	24.884086	12.696739	15.074057
4077	233.504700	142.609999	29.333645	84.369437	112.026284	120.646262	122.654338	139.026625	148.136001	148.030326	9.421580	5.128869	12.254096	14.494294	29.796622	24.978570	12.681482	14.874577
4078	234.184930	142.528448	30.173701	83.401602	111.127487	119.723796	122.794062	139.329719	148.517524	148.465656	9.628488	4.993439	12.591760	14.883091	29.951341	25.446080	12.802369	14.400438
4079	236.153270	143.308481	30.446696	82.732666	110.046311	118.526081	123.422951	139.752334	148.929484	148.973713	10.212420	4.452518	12.573426	15.023232	30.581789	26.539581	13.708110	14.724801
4080	235.009371	141.988648	29.731410	81.222222	108.265171	116.681540	122.577308	139.199536	148.960724	149.281715	10.696471	3.466851	12.613161	15.040815	30.957983	27.657231	14.525417	14.857339
4081	234.905180	142.758009	29.312720	81.002887	107.718013	116.037586	122.760894	139.695764	149.476661	149.865712	11.080355	2.524874	12.656012	14.964091	31.369810	28.917951	15.603318	15.244815
4082	234.542442	143.829340	30.048167	79.967348	106.424151	114.667766	123.472777	140.588564	150.358594	150.803026	11.950411	1.518816	12.446917	14.745676	32.281698	30.539072	17.177024	16.211570
4083	233.476261	142.547911	28.691038	79.245620	105.347868	113.551749	122.752760	140.502118	150.414156	150.937292	12.255732	0.814393	12.176299	14.429550	32.608994	31.879896	18.847207	17.662536
4084	233.688942	144.555193	28.752740	78.746200	104.289599	112.425433	123.416273	140.736097	150.459715	150.970282	12.503886	0.468066	12.059774	14.357039	32.985858	33.141624	20.280185	19.651566
4085	232.199927	143.207908	26.783349	78.824393	104.502300	112.751729	122.266525	140.486228	150.587891	151.225666	12.308894	1.152288	12.407475	14.990683	32.834692	34.050234	21.775779	22.460721
4086	230.786031	142.656706	26.001823	78.349211	104.047695	112.385722	121.488448	140.171011	150.505907	151.232584	12.063009	2.043159	12.557017	15.407040	32.615009	34.806638	23.502809	25.467016
4087	231.223472	142.622027	23.773538	79.450789	104.674333	112.909957	120.931356	140.076801	150.579299	151.361987	11.353322	3.293699	13.203909	15.999936	32.042071	35.624739	25.890182	29.095824
4088	231.245595	143.460780	24.884832	78.691094	104.122021	112.411746	121.292585	140.432087	150.970195	151.789053	11.616747	3.762295	13.420448	16.149400	32.311439	36.887465	28.421520	32.506099
4089	233.082825	143.867292	24.914861	78.433088	103.883675	112.057742	121.537865	140.794360	151.364702	152.234743	12.289960	4.236088	13.864199	16.393131	33.037896	38.811948	32.197307	36.880541
4090	231.945060	142.774558	27.056978	76.341556	102.643508	110.909079	121.214686	140.777149	151.517643	152.482872	13.577043	3.856577	13.581774	15.918347	34.149770	40.876292	35.833040	40.921558
4091	232.760493	142.677349	27.118709	76.535306	102.893909	111.005087	121.390067	141.440689	152.197492	153.182289	14.132041	3.825770	13.562487	15.638813	34.722396	42.624574	39.573547	45.056687
4092	233.607374	143.058249	28.173734	75.919031	101.844767	109.629238	122.034182	142.419945	152.869674	153.775634	14.935180	3.149451	13.307932	15.058539	35.485441	44.342717	42.925829	48.805365
4093	234.819623	142.071305	26.754899	76.234099	101.852203	109.385373	121.490041	142.524093	152.846671	153.701964	15.009983	2.861382	13.420768	14.874378	35.494481	45.417730	45.498149	51.771850
4094	235.328264	142.209033	27.075823	76.080754	101.455116	108.745278	121.604873	142.645753	152.650310	153.428696	15.394023	2.634731	13.815289	15.140061	35.845380	46.531935	47.528069	53.993863
4095	235.839428	142.314257	26.847640	76.125732	101.199586	108.257259	121.889233	143.202152	153.069078	153.816492	15.794671	2.576300	14.191456	15.570316	36.281603	47.674547	49.459640	56.056828
4096	234.294294	140.703968	26.691607	75.612209	100.784392	107.769009	120.996155	142.649509	152.655384	153.459817	15.854079	2.830650	14.808421	16.331597	36.250874	48.319110	50.474898	57.176416
4097	236.118997	142.663832	26.886583	76.129636	100.882385	107.670723	122.202502	143.678074	153.600320	154.399788	16.328789	3.118105	15.471126	17.228774	36.865960	49.487204	51.934774	58.689267
4098	235.008658	143.062723	26.996954	76.083794	100.800308	107.580119	122.322109	143.791659	153.695915	154.512210	16.216100	3.813542	16.329862	18.351015	36.885751	50.028507	52.504117	59.288269
4099	234.324194	142.685052	25.116919	76.899671	101.256065	108.073780	121.650975	143.505764	153.615680	154.491931	15.398164	4.919586	17.722572	19.927098	36.177801	50.073330	52.724763	59.633110
4100	233.292406	141.934500	23.841545	77.017341	101.112356	108.008169	120.958350	143.385517	153.785564	154.744026	14.712925	5.684983	18.941079	21.210678	35.475824	49.900769	52.592883	59.626477
4101	230.723799	140.178890	23.273430	76.558475	100.757043	107.782436	119.753121	142.647630	153.329635	154.377348	14.120422	6.273852	20.002933	22.308270	34.776524	49.590287	52.298318	59.427517
4102	231.432053	142.001130	23.320726	76.532327	100.382675	107.451013	120.683459	143.450107	154.501702	155.721083	14.229280	6.143609	20.376119	22.790455	34.921485	50.330007	53.075097	60.242874
4103	229.481271	140.985587	24.202509	74.906114	98.996860	106.267831	120.315868	143.519515	155.106527	156.535851	14.567520	5.710928	20.496475	22.967652	35.113336	50.849660	53.601862	60.751179
4104	229.291928	141.023536	24.632650	73.777541	97.814196	105.219828	120.275855	143.707836	155.676507	157.260274	14.633791	5.425686	20.677394	23.137630	35.079479	51.175272	53.948721	61.103786
4105	230.045858	144.292247	28.049859	72.519423	96.830522	104.406372	122.725706	145.670456	157.657222	159.335302	15.489185	5.164725	20.695826	23.302806	35.973313	52.092859	55.206448	62.405679
4106	228.877258	143.200094	28.054281	71.916648	96.222497	103.917539	122.085004	145.446717	157.645261	159.425925	14.603640	6.066729	21.876513	24.431766	34.943887	51.330188	54.840426	62.125478
4107	227.747690	142.180430	27.336655	72.225042	96.315994	104.050538	121.377957	145.042553	157.364665	159.223579	13.498190	7.251028	23.168755	25.724373	33.802789	50.460839	54.335350	61.684881
4108	227.951609	142.782531	26.818608	73.207237	97.304327	105.135698	120.972542	144.702302	156.942038	158.824445	12.237033	8.385769	24.497988	26.844722	32.480185	49.401239	53.358228	60.661925
4109	228.650020	142.967461	25.837325	73.681716	97.512156	105.370396	120.600191	144.575517	156.845323	158.777408	11.441386	9.165651	25.446579	27.635740	31.638360	48.922591	53.073065	60.323650
4110	229.219754	143.573819	25.140489	73.883972	97.352045	105.166776	120.286998	144.425452	156.596951	158.517135	10.463014	9.436093	26.518299	28.297310	30.494376	48.087481	51.879417	59.036418
4111	230.170681	144.096835	24.987190	73.405897	96.774208	104.570253	120.150873	144.258811	156.324827	158.218130	10.498125	9.020828	26.464187	28.087392	30.432201	48.416172	52.111735	59.139010
4112	229.874272	143.487496	25.660235	71.967565	95.444361	103.237575	120.013294	144.309485	156.599869	158.579640	10.817831	8.216272	26.032768	27.455199	30.611983	48.718610	52.179217	59.032408
4113	231.157023	144.091631	25.706620	71.370435	94.656704	102.367642	120.384119	144.843144	157.257946	159.289622	11.048936	7.542128	25.639457	26.932785	30.814860	49.200074	52.637496	59.378505
4114	231.264670	143.526171	26.722777	70.436320	94.097369	101.825848	120.104832	144.564517	157.101537	159.192189	11.498448	6.688822	25.026055	26.256175	31.128000	49.463502	52.770425	59.532765
4115	231.773369	142.579921	26.271896	69.826587	93.411664	101.088822	119.524622	144.490527	157.288197	159.473378	11.297639	6.308408	24.837303	26.002597	30.834064	49.300754	52.576398	59.401310
4116	231.844884	144.461333	29.724635	68.071952	92.134112	99.854804	121.400895	146.171142	158.900073	161.125586	12.471494	5.063064	23.875615	25.038336	31.983113	50.118517	53.110183	59.902550
4117	232.037117	144.794282	30.009605	67.934228	91.809958	99.427855	121.654814	146.676345	159.502724	161.784537	12.306837	4.713274	23.523892	24.633630	31.825253	49.856922	52.676500	59.447031
4118	231.037602	144.738685	30.910590	66.750226	90.509104	97.962239	121.650754	146.749914	159.405737	161.633170	12.431003	4.398706	22.526386	23.959105	31.905523	49.565030	51.826123	58.439189
4119	232.561494	145.156279	29.137839	67.546016	90.630937	97.803199	121.420440	146.893197	159.397072	161.563134	11.929328	4.126526	22.028953	23.643185	31.459585	49.326661	51.325884	57.939601
4120	233.184620	145.494124	28.476954	67.854750	90.445829	97.376202	121.675798	147.414853	159.745364	161.867045	11.575578	3.995901	21.653084	23.416893	31.221665	48.940754	50.575193	57.106202
4121	231.992472	144.452045	28.158493	67.342567	89.744002	96.515125	121.191658	147.211987	159.446670	161.530104	11.688193	3.748566	21.125631	23.090512	31.374987	49.013060	50.474000	56.967400
4122	231.101461	144.376794	27.862200	67.579376	89.778290	96.417882	120.927217	147.060091	159.201761	161.258346	11.173731	3.747225	20.953633	22.962225	30.913430	48.447094	49.687190	56.162486
4123	230.564449	144.927064	28.711306	67.485088	89.704841	96.253631	121.469209	147.547815	159.559332	161.593007	11.304406	3.412664	20.477171	22.572297	31.137052	48.488808	49.629723	56.127289
4124	229.480910	143.808677	28.156135	67.342457	89.603271	96.080432	120.847300	147.345562	159.448643	161.489549	11.162005	3.273856	19.994375	22.146200	31.049684	48.319480	49.509441	56.059471
4125	228.067660	143.826732	30.432705	65.924478	88.794111	95.305165	121.560192	147.862318	159.767188	161.715506	12.132550	2.578025	18.896807	21.158079	32.061049	48.932241	49.873301	56.381819
4126	227.704860	142.233318	28.877518	66.032539	88.729236	95.122757	120.533573	147.335700	159.385121	161.307673	11.745523	2.646228	18.615147	20.857525	31.652003	48.600847	49.486018	56.046193
4127	228.764792	142.770752	28.973784	65.166534	87.614808	93.867275	121.810674	148.831770	160.710558	162.575048	12.925961	1.942103	17.389583	19.814371	33.080712	49.967308	50.859219	57.359820
4128	229.020080	142.370868	28.310509	64.822092	87.111399	93.275222	121.731299	148.950009	160.670280	162.458264	13.150504	1.867625	16.980985	19.274753	33.340881	50.160597	50.519987	56.946120
4129	228.269821	140.073761	26.939586	63.969677	86.119516	92.230984	120.665636	148.430118	160.081702	161.809672	13.584949	1.912702	16.429209	18.781579	33.836356	50.797818	51.098439	57.458737
4130	228.773287	139.337412	26.220522	63.671838	85.681046	91.753882	120.697096	148.935653	160.552702	162.272167	14.156162	1.618608	15.917040	18.151932	34.426175	51.416670	51.463942	57.799010
4131	230.911155	140.843463	25.490918	64.168705	85.671915	91.646279	121.887677	150.296262	161.774230	163.480116	14.265561	1.761024	15.883294	17.999408	34.786504	51.960597	51.878307	58.199551
4132	229.355393	138.442548	24.299143	64.238995	85.625132	91.601938	120.091639	148.781062	160.330679	162.021814	13.986084	2.174783	16.047769	18.125202	34.405026	51.771287	51.974910	58.388007
4133	228.095180	137.042797	24.232034	63.680854	85.391043	91.468064	119.279187	148.210303	159.865190	161.576960	14.071237	2.218717	15.895092	17.902635	34.425838	51.817326	52.238174	58.699013
4134	227.827588	137.311955	24.068536	63.803722	85.270372	91.322108	118.957388	147.710210	159.298757	161.001164	13.646754	2.979737	16.479281	18.272795	33.972176	51.441473	51.991888	58.524302
4135	228.225207	138.525241	24.109344	63.767479	84.921267	90.956174	119.241675	147.539038	158.934967	160.609489	13.592415	3.652432	16.632603	18.469184	34.020881	51.592720	52.281593	58.813179
4136	227.600207	139.229721	24.783116	63.552959	84.645613	90.720699	119.459542	147.322146	158.775715	160.525179	13.752251	4.183048	16.828627	18.618622	34.210361	51.788496	52.544213	59.008820
4137	228.216439	138.987512	23.434716	63.913182	84.573522	90.656939	119.042124	147.119307	158.718929	160.537108	13.306252	4.901583	17.262948	18.916717	33.794375	51.650122	52.559661	58.992703
4138	229.250126	139.536410	23.137868	63.674359	83.869643	89.968830	119.314083	147.219059	158.801925	160.649710	13.521062	5.352606	17.453075	19.128679	34.073015	52.102768	53.161443	59.546563
4139	230.069742	140.079227	23.310123	63.276511	83.272136	89.450580	119.860966	147.688835	159.218691	161.095075	14.040002	5.362557	17.300613	18.954386	34.675756	52.650383	53.771042	60.064137
4140	231.153967	140.943592	23.707251	62.960247	82.851977	89.125400	120.662215	148.403595	159.852467	161.748792	14.735120	5.233759	17.209217	18.815425	35.459981	53.447467	54.656866	60.883762
4141	232.594196	142.019294	23.826809	62.945025	82.719927	89.071120	121.252187	148.764200	160.095548	161.983203	15.191527	5.285642	17.366084	18.913277	35.968291	53.977239	55.435952	61.671544
4142	234.480314	143.608666	23.795672	63.145149	82.715292	89.117102	122.383176	149.789941	161.082450	162.993068	15.813435	5.196698	17.435068	18.901789	36.724394	54.801584	56.570231	62.811453
4143	234.792782	143.606870	23.280522	63.527171	83.077621	89.584379	122.267877	149.729398	161.342952	163.376702	15.911609	5.328138	17.658185	19.075826	36.831031	55.005426	57.044092	63.392794
4144	234.985357	143.852178	23.324497	63.645808	83.313144	89.916183	122.395711	149.677279	161.445716	163.630669	16.120594	5.367014	17.976912	19.723458	36.988055	55.278284	57.350617	64.100507
4145	234.754448	142.668961	21.788405	63.911332	83.432408	90.037960	121.515632	149.124002	161.210198	163.554604	16.000103	5.358298	17.984591	20.005955	36.767562	55.339029	57.887506	65.010954
4146	232.557960	142.603193	23.334710	63.262511	83.336930	89.901374	121.770085	149.391574	161.267815	163.540388	16.843059	4.531963	17.392708	19.637790	37.441665	55.817680	58.449247	65.597169
4147	231.065495	142.188898	24.096998	62.204657	82.426392	88.871639	121.820968	149.614180	161.397499	163.621622	17.478602	3.833061	16.914973	19.366007	37.944731	56.285885	59.042717	66.222488
4148	230.468614	142.603730	25.516302	61.163453	81.703261	88.077103	122.294745	149.922822	161.478707	163.609865	18.440492	3.069146	16.303787	19.036547	38.853121	57.043616	59.904482	66.999700
4149	231.552632	141.689788	23.371536	61.375040	81.437267	87.617515	121.684329	149.950812	161.504613	163.597605	18.083972	3.261526	16.592862	19.422437	38.501801	56.947012	60.034735	67.098941
4150	231.713166	142.406658	24.716497	60.395092	80.611487	86.734309	122.499405	150.707775	162.086887	164.145327	18.461881	3.263177	16.837420	19.786726	38.877724	57.129171	60.192610	67.115751
4151	234.368705	143.987672	24.463375	60.690515	80.556469	86.506532	123.395212	151.511572	162.785599	164.854693	18.275837	3.831988	17.405731	20.271315	38.760859	57.181083	59.966341	66.705186
4152	234.488168	143.758590	24.850414	60.561002	80.518366	86.437950	123.018939	151.176053	162.612705	164.731491	17.784793	4.611533	18.146760	20.851780	38.193185	56.743352	59.205065	65.781918
4153	235.414847	142.706647	23.562131	60.500080	80.147965	85.967495	122.084939	150.594975	162.234743	164.398442	16.986266	5.509318	18.926127	21.406579	37.339341	56.129480	58.378450	64.821961
4154	233.998736	141.094542	23.730714	60.446795	80.137907	85.977401	120.600705	149.190641	161.403455	163.632755	16.299727	6.210592	19.764211	21.967187	36.485110	55.298458	57.175401	63.716909
4155	235.027449	141.035934	21.232758	61.214113	79.946389	85.620562	119.535013	148.365145	160.953112	163.206643	14.613887	7.281783	20.972910	22.752227	34.852406	53.910911	55.500148	62.285600
4156	234.717594	140.609060	20.185548	61.162730	79.372328	84.948250	118.551414	147.395387	160.295682	162.578414	13.532876	7.942061	21.700541	23.181205	33.773708	52.843196	54.141450	61.090812
4157	234.482998	140.478948	19.934522	60.826754	78.659076	84.179399	118.078860	147.301128	160.461803	162.790503	12.491603	8.474284	22.432649	23.605278	32.669490	51.492880	52.332871	59.378463
4158	233.654111	142.768822	24.159434	59.100692	77.461089	83.094691	119.776396	148.113743	160.931738	163.145992	13.324793	7.725998	21.693882	23.084757	33.508930	51.254432	51.351308	58.201336
4159	234.207879	143.208581	25.977567	57.493389	75.919648	81.544167	120.357786	148.581562	161.338132	163.502131	13.910000	6.753902	20.407215	22.012186	34.055123	51.018611	50.564331	57.262287
4160	232.139982	141.935441	28.357711	55.391665	74.366136	80.112449	119.788170	147.933414	160.679590	162.808676	14.147922	6.011321	19.422956	21.153650	34.087562	50.259854	49.178800	55.737081
4161	233.460786	142.912207	29.932809	54.533907	73.850804	79.656688	120.458205	148.683311	161.161661	163.181959	14.290859	5.282302	18.624064	20.378330	34.119969	49.286029	47.014589	53.413192
4162	236.521290	145.169145	30.801340	52.999514	71.994781	77.735056	122.015358	149.898276	162.092356	164.021673	14.809747	3.828322	16.874686	18.832541	34.713903	49.418646	45.009385	51.208026
4163	236.843942	144.662327	30.291605	52.626392	71.539856	77.271489	121.604224	149.859086	162.027702	163.908923	14.501071	3.097041	16.302039	18.220825	34.223756	48.887701	41.417397	47.339552
4164	237.340836	145.977115	31.585456	51.812332	70.561513	76.254651	122.786465	150.869276	162.761510	164.562677	14.953399	1.799809	14.811836	16.808506	34.700029	48.959027	38.587046	44.187507
4165	237.012842	147.424044	34.155286	50.148027	69.285109	75.076336	124.136330	151.767584	163.278638	164.977077	15.724006	0.496954	13.177029	15.328785	35.569268	48.970685	34.948099	40.098951
4166	235.948879	146.769121	34.807740	49.627138	69.053469	74.936263	123.960492	151.593230	163.068065	164.756406	15.758830	0.348524	12.174538	14.261039	35.682981	48.029550	31.125766	35.783870
4167	236.013051	145.785350	33.415952	50.149280	69.410389	75.239724	123.251592	151.205935	162.640362	164.295962	14.940562	0.530019	11.789757	13.743269	34.942145	45.840193	26.223145	30.332893
4168	235.386031	144.406297	30.945240	50.928955	69.714946	75.165793	121.801131	150.142094	161.404748	162.957812	13.680979	0.343244	12.063268	13.804931	33.616434	43.557244	21.935437	25.018765
4169	234.915837	143.297020	28.413842	51.844610	70.254934	75.382346	120.374701	149.036084	160.184545	161.662477	12.000602	0.119296	12.333708	13.949694	31.869551	40.939758	17.521652	19.591962
4170	232.693623	141.426105	27.795721	51.936280	70.593569	75.558213	118.476773	147.243138	158.453121	159.898555	10.620936	0.864333	12.378007	14.292639	30.392384	37.807157	13.628073	14.588967
4171	231.947210	141.245026	27.892976	51.285199	69.970496	74.777946	117.524997	145.914274	156.971097	158.360471	9.735927	1.063731	11.937315	14.068518	29.498260	35.679141	11.046052	11.077701
4172	231.372525	141.712941	29.546687	50.262658	69.322357	74.052852	117.806446	145.681248	156.544974	157.893864	9.942330	0.072383	10.267203	12.377134	29.690354	34.471681	10.233720	9.717357
4173	231.832054	141.816657	30.752118	48.864043	68.410092	73.253181	117.191390	144.320572	154.861567	156.085378	9.686800	0.778494	8.824402	10.628894	29.331460	31.581814	9.392196	8.559163
4174	233.919342	144.705823	33.437838	47.951894	67.596766	72.422316	118.650762	144.484439	154.546018	155.644766	10.114452	1.769942	7.620271	9.191845	29.784217	29.930309	9.192114	8.087055
4175	235.856971	148.026871	37.170015	46.741661	66.850927	71.742237	120.638973	145.017857	154.485139	155.431566	11.231338	3.327869	5.807142	7.254937	31.006291	29.437284	9.804426	8.448646
4176	236.397376	147.329866	37.415809	46.883038	67.517968	72.543179	119.562379	143.407089	152.765819	153.637078	11.292116	3.970160	4.972857	6.311365	30.925514	28.512040	9.714254	8.358712
4177	237.347866	147.272669	38.179943	47.215612	68.161349	73.317911	119.239337	142.350342	151.482405	152.233153	11.727995	4.912186	3.714095	5.057031	31.358729	28.231008	10.054373	8.904946
4178	239.590315	149.436183	40.223108	48.424388	70.130685	75.420850	120.551578	142.515064	151.206011	151.790510	12.658229	6.069550	2.142096	3.641932	32.494139	28.525145	10.977373	10.077695
4179	239.718845	149.863675	42.502281	49.198227	71.911704	77.465558	121.327112	142.435345	150.483758	150.744187	13.824812	7.283431	0.472412	2.177219	33.755804	28.958010	11.847004	11.485043
4180	240.898214	149.912015	44.333869	51.072808	74.962702	80.814053	121.962390	142.325073	149.645581	149.428936	14.757047	8.047602	0.918760	1.151584	34.878941	29.249441	12.681378	13.568978
4181	241.407897	149.008375	45.054745	53.053350	77.995331	84.121227	121.651745	141.430983	148.412116	147.792102	15.038015	8.271633	1.692720	0.624569	35.308428	29.033333	12.897907	14.948183
4182	242.432134	148.859375	45.633755	55.791804	81.757046	88.016858	121.769634	140.930635	147.339058	146.263529	15.658719	8.647234	2.192646	0.078959	36.067256	29.040484	13.097347	15.905907
4183	241.462276	147.558519	45.540641	58.671817	85.763969	92.193708	121.364437	140.486433	146.851603	145.532588	16.395380	9.210660	3.128733	0.816615	36.909475	29.312742	13.742291	16.990905
4184	240.856430	147.117281	45.555060	61.676000	89.909291	96.461320	121.532174	140.771092	147.007183	145.503003	17.053285	9.641654	3.869419	1.484594	37.680173	29.507914	14.249341	17.730761
4185	240.161375	146.480225	45.447165	64.202636	93.471350	100.146373	121.729542	141.273025	147.450665	145.814094	17.746245	10.039739	4.462416	2.007791	38.436422	29.744876	14.740178	18.317228
4186	239.484182	146.314189	43.663592	66.596780	96.154607	102.944433	121.573025	141.311803	147.347504	145.883086	17.844302	10.128713	4.617612	1.991403	38.585094	29.402791	15.096250	18.622781
4187	236.912730	144.740623	42.548613	69.335251	99.942826	106.935572	121.077235	141.374014	147.494027	146.288382	18.038549	10.091608	4.323251	1.589438	38.659553	28.975877	15.026127	18.498134
4188	238.299518	144.545514	39.292670	72.807400	103.103009	109.960688	120.835068	141.736865	147.865890	146.847509	17.410383	9.622737	3.706274	0.955283	38.073751	27.986006	14.200776	17.674235
4189	238.769082	144.859702	40.312092	74.032700	104.646310	111.722898	121.299317	142.185351	148.185847	147.542357	17.451486	10.197929	4.458539	0.648060	37.999439	26.964124	13.917141	17.123079
4190	239.338027	144.719118	40.226850	75.547770	106.122780	113.466362	121.348687	142.474135	148.498868	148.236136	16.908485	10.538998	5.184997	0.710390	37.463933	26.094927	13.709617	16.809366
4191	240.152137	145.526928	40.842311	76.538756	107.024078	114.730622	121.964267	143.090450	149.034731	149.054244	16.740765	11.451439	6.023312	1.210096	37.253601	25.471653	13.281527	16.518695
4192	240.323019	145.440471	40.489578	78.017757	108.367358	116.356451	121.883105	143.088834	149.018922	149.270711	16.248022	12.062610	6.716986	1.674686	36.739761	24.692810	12.592273	15.905387
4193	239.338242	144.234644	39.465491	78.526024	109.040119	117.407476	121.017329	142.484368	148.454246	148.779617	15.347663	11.364615	7.333968	2.553362	35.983432	24.229417	12.319432	15.275419
4194	236.954677	142.658285	39.491790	78.462728	109.626371	118.465041	120.097032	141.677067	147.668431	147.980535	14.764007	11.071092	7.353775	3.074060	35.356378	23.680463	11.694982	14.912935
4195	236.480766	141.791174	38.749806	79.041831	110.274394	119.351889	119.572794	141.417852	147.400601	147.651696	14.315223	11.454548	7.867059	4.175442	34.885314	23.304828	11.210163	14.669922
4196	236.149213	140.471662	38.235577	78.863428	110.309412	119.644371	118.709100	140.937567	146.943129	147.136571	13.986761	11.851122	8.445866	5.481198	34.481168	23.009362	11.119646	14.579539
4197	235.645456	140.741379	39.564231	78.704011	110.512945	120.031283	118.657944	140.871151	146.658314	146.754754	14.020901	12.306038	9.414089	7.402486	34.468482	22.789105	11.098931	14.591002
4198	236.331878	141.540057	40.152912	79.029834	110.787512	120.430375	118.747463	140.732327	146.377131	146.423587	13.957718	12.463085	10.070901	8.872601	34.447298	22.510597	10.940905	14.508741
4199	238.065947	142.614191	40.209215	79.825416	111.327326	121.020890	119.045217	140.886108	146.336203	146.290627	13.911594	13.122857	11.087911	10.693833	34.436360	22.274349	10.612535	14.376752
4200	238.223881	143.224658	39.811937	81.868253	113.229926	122.910462	118.903693	140.531971	146.102833	146.019199	13.659047	13.548918	11.768966	11.902541	34.208084	22.005206	10.110023	13.929524
4201	238.750089	143.055030	38.687541	83.140726	114.648182	124.510183	118.434969	140.074679	145.674535	145.492517	13.789021	14.734229	12.793680	13.151610	34.237139	22.171045	10.035965	13.919474
4202	240.190977	143.118052	36.527030	85.410600	116.616618	126.535167	117.900369	139.513326	145.200359	144.983294	13.530701	15.789417	13.726887	14.311124	33.955969	22.048919	9.708873	13.626783
4203	241.836309	144.491883	36.195759	86.622962	117.953668	128.033226	118.089661	139.082773	144.617669	144.318098	13.420739	17.061884	14.515932	14.898928	33.825927	22.025491	9.451146	13.077040
4204	241.406114	144.637839	36.405531	87.346627	119.279737	129.539022	117.944255	138.607622	144.130463	143.823045	13.491121	18.359280	15.315127	15.512468	33.792328	22.006942	9.040129	12.303035
4205	241.977762	145.472478	36.152523	89.077269	121.247591	131.661913	117.885297	138.145630	143.817396	143.480776	12.981474	18.195620	15.714993	15.748396	33.421938	21.862173	8.876870	11.667359
4206	241.830094	145.003979	35.394851	89.697384	122.273841	132.888093	117.360629	137.525614	143.386368	143.055969	12.785386	18.551043	16.453924	16.396487	33.222402	21.895209	8.619538	11.064556
4207	242.092066	143.800527	34.186674	91.280902	124.004131	134.475817	116.975626	137.535933	143.513152	143.031651	12.775234	18.436023	17.061809	17.259723	33.146105	22.171152	8.049902	10.303083
4208	241.825290	144.454802	35.069475	92.901061	125.875757	136.100391	117.508919	137.777458	143.805228	143.218446	13.437315	18.201720	17.197730	17.444642	33.830901	23.202570	8.384493	10.551962
4209	242.267964	144.287291	33.986062	94.208499	127.286244	137.411847	117.557367	138.341037	144.712483	144.125263	13.590611	18.543563	17.307713	17.775527	33.983743	23.822702	8.467367	10.576730
4210	241.693681	144.127016	33.440556	95.474589	128.577767	138.550559	117.579902	138.751957	145.333822	144.727792	13.578221	18.234121	16.818133	17.429260	34.005396	24.348457	8.638786	10.651853
4211	243.645903	146.094902	34.302289	96.620208	130.137988	140.025298	119.081448	140.229843	146.876636	146.229414	14.447456	18.549223	16.954869	17.687936	35.012764	25.702075	9.019354	10.826647
4212	243.727971	147.740958	34.516023	95.699896	130.323027	140.150879	120.140679	141.134086	148.318359	147.817065	15.578173	18.968327	16.827668	17.558100	36.262781	28.176586	10.431068	11.598490
4213	242.724228	147.606988	34.031616	94.811318	130.508332	140.296512	120.242726	141.417253	149.222779	148.830636	16.715572	19.516964	17.161941	17.937259	37.422123	30.230039	12.092557	12.157094
4214	241.795408	146.696367	32.174151	94.284094	130.295060	139.996211	119.882504	141.512802	149.766559	149.397841	17.142754	19.540093	17.046980	17.816123	37.867570	31.345187	12.837254	11.914908
4215	240.810420	147.075203	31.903627	94.608708	130.896912	140.577363	120.274854	142.027141	150.463636	150.029243	17.294194	19.052372	16.297364	16.972346	38.112546	32.182473	13.424918	11.733397
4216	240.182628	146.886940	30.208222	95.247708	130.659166	140.269103	119.884282	141.784264	149.921524	149.250959	16.757741	18.106063	15.236580	15.726373	37.616298	32.248655	13.388311	11.189720
4217	240.680988	145.551067	26.141931	96.888283	131.400543	141.053873	118.851461	141.621942	149.822865	149.031882	15.863448	17.283069	14.604760	14.966735	36.782234	31.995800	13.153188	10.522717
4218	239.821390	146.833130	30.149417	95.463052	130.864925	140.941544	120.086812	142.315246	150.351943	149.495453	16.636404	17.171973	14.409423	14.515126	37.523930	32.997173	13.650214	10.872105
4219	240.745612	148.204429	31.422042	95.225575	130.329069	140.503147	121.178634	143.103416	150.931976	149.996247	17.120533	16.998131	14.630003	14.377355	38.185016	34.085348	14.665572	11.723109
4220	240.518371	148.584715	33.252694	94.880778	130.289400	140.671158	121.658771	143.520951	151.321303	150.380122	17.268574	16.799074	14.541876	14.297526	38.391146	34.631309	14.629494	11.490676
4221	244.044465	149.640159	30.754601	96.699257	130.951210	141.136156	121.647033	143.727166	151.497315	150.506034	16.273297	16.129470	14.131078	13.758467	37.655883	34.580441	14.492686	11.421169
4222	244.046852	148.383629	29.722245	96.923369	131.308189	141.471815	120.892280	143.478180	151.542006	150.588028	15.761035	16.053942	13.842292	13.588388	37.160095	34.444722	14.186484	11.377087
4223	242.233832	146.481023	30.287863	95.668329	130.759439	140.980706	120.187416	143.481308	151.922353	151.045258	16.093202	16.921215	14.312859	14.373195	37.361495	35.152723	14.412816	12.001976
4224	241.149458	148.193502	34.568917	94.124119	129.634109	139.759948	121.681111	144.577528	152.891430	151.968188	17.185724	17.870767	14.990487	15.104568	38.534881	36.316274	15.564345	13.127684
4225	242.131722	149.232983	35.427766	93.543613	128.661149	138.562466	122.448808	145.462703	153.635916	152.615117	17.464493	18.340410	15.417270	15.553046	38.955698	36.971380	15.958296	13.222303
4226	241.138849	148.321206	35.318321	92.550292	127.725373	137.534439	121.906459	145.516996	153.635559	152.579199	17.447074	18.507110	15.627644	15.631450	38.893170	37.391212	15.841117	12.349717
4227	241.048031	148.106466	34.565266	93.086769	127.876227	137.425405	121.629825	145.721541	153.775938	152.777695	16.827829	18.027165	15.147432	15.088539	38.332401	37.012288	14.929161	11.194903
4228	240.693438	148.255934	34.984803	93.128705	127.629864	136.943884	121.737372	146.051133	153.992212	153.074984	16.403217	17.363741	14.709125	14.508061	37.983795	36.516664	14.169188	10.478440
4229	240.463205	147.422092	36.490483	92.089764	127.220892	136.387445	121.785476	146.374869	154.328588	153.472826	16.692971	16.767144	14.691754	14.362665	38.235174	36.626028	14.289788	11.103813
4230	240.651144	147.268004	38.051801	91.759843	127.441592	136.454627	122.173479	146.945641	154.906574	154.103871	17.114755	16.492514	14.758971	14.411560	38.618718	36.534279	13.806711	10.998720
4231	240.885527	147.219241	38.949809	91.334759	127.296765	136.165541	122.486939	147.383835	155.295532	154.520945	17.194929	16.008170	14.539891	14.208331	38.677093	36.064425	13.072087	10.589652
4232	242.232098	146.504615	35.853175	93.057225	128.236102	136.819446	121.494004	146.866483	154.824593	154.064130	15.410838	14.503517	13.188176	13.114793	36.959176	34.221942	10.489925	8.352787
4233	242.350746	146.273797	34.652499	94.049616	128.908593	137.319211	120.921859	146.403489	154.354065	153.593758	14.195095	13.399327	12.076163	12.205626	35.765618	32.725465	8.700993	7.063365
4234	243.643302	148.895776	35.617721	95.095170	129.594989	137.876403	121.943908	146.854160	154.533045	153.735863	13.433350	12.586534	11.148495	11.415772	35.162979	31.017750	6.581452	5.291085
4235	244.155372	149.350676	35.495158	94.579028	129.215964	137.599463	122.067747	146.908785	154.607026	153.840699	13.234106	12.529055	10.815677	11.146620	34.945201	29.803957	5.550513	4.825239
4236	245.233812	150.244659	35.256751	94.203909	128.703838	137.126362	122.497481	147.147140	154.769894	154.020360	13.198567	13.143368	10.708287	11.240636	34.925219	28.863470	5.213479	5.109613
4237	246.116610	151.456258	35.942637	92.839294	127.312907	135.898366	123.027001	147.272296	154.797354	154.065987	12.984240	13.782794	10.522214	11.328482	34.660601	27.500722	3.892537	4.160939
4238	246.761318	150.316281	33.356372	92.413725	126.252649	134.780302	122.191054	146.851046	154.519441	153.860662	12.301455	14.106132	10.398677	11.371697	33.899858	25.897375	2.518490	3.097980
4239	243.841130	148.229867	32.268275	91.264592	124.491302	133.029177	120.690481	145.500696	153.303963	152.720861	11.526869	13.735343	10.120064	11.033065	32.984140	24.717601	1.720025	2.616861
4240	243.112327	149.240454	33.154478	90.621847	123.266478	131.799879	121.115958	145.425471	153.078057	152.511789	11.432267	13.532268	10.158336	10.886899	32.955698	24.393425	1.864833	3.002612
4241	243.117663	151.350656	35.763318	89.360561	121.738501	130.295439	122.592706	146.010850	153.331336	152.747155	12.185854	13.371589	10.390505	11.128109	33.823679	26.122083	2.864726	3.706374
4242	243.332222	151.545383	35.575954	88.610530	120.443927	128.977338	122.915222	146.127568	153.335797	152.767155	12.358701	12.914719	10.348774	11.112183	34.072494	27.188101	3.282725	3.820302
4243	242.979684	150.454808	35.198480	87.994522	119.790868	128.385630	122.663572	146.060500	153.266672	152.702474	12.469202	12.566680	10.191732	11.081656	34.184154	27.984834	3.977072	4.290921
4244	243.792444	149.525257	33.407695	88.343669	119.723817	128.215954	122.235777	145.961154	153.072778	152.467887	12.295697	12.106663	9.993453	10.987330	34.054964	28.539943	4.579118	4.771599
4245	243.713122	149.375771	34.648137	88.129585	119.377144	127.683821	122.606789	146.189922	153.099351	152.442838	12.982551	11.958456	9.518823	10.643554	34.725553	29.874169	6.099204	6.016975
4246	244.159015	150.049819	36.593911	86.692620	117.901540	126.132375	123.714762	146.982785	153.723528	153.062078	14.651444	12.591466	9.862099	11.042291	36.412976	32.318456	8.897478	8.635756
4247	244.854367	151.888768	39.666521	85.021552	116.491245	124.705672	125.522653	148.198945	154.701993	154.028733	16.935193	13.632277	10.362821	11.604671	38.740654	36.149411	13.123475	12.884425
4248	245.327401	151.861960	39.946537	84.161444	115.699595	123.839081	126.006234	148.781187	155.247339	154.610598	18.456614	14.352562	10.765418	12.157214	40.259687	38.978163	16.128835	15.878015
4249	244.208926	149.104484	37.359972	84.117135	115.735352	123.900120	124.775774	148.677174	155.488553	155.041398	19.011255	14.335007	10.598238	12.309870	40.754636	41.108115	18.510943	18.387717
4250	242.292963	148.936550	34.502983	85.365422	116.955218	124.793664	123.833551	148.159488	155.353521	155.107750	18.727845	13.943828	10.087691	12.349098	40.520982	43.781830	19.701286	19.683977
4251	241.716559	148.612152	30.212590	87.204284	118.350209	125.855164	122.727188	147.700785	155.236055	155.145785	17.897957	13.038463	9.348805	11.994272	39.831228	45.830370	21.087694	21.293140
4252	240.068218	149.066625	29.163083	88.146348	119.694593	127.005999	122.590842	147.666118	155.400823	155.435064	18.097752	12.717596	9.144040	11.889934	40.108917	48.188558	23.349096	23.843935
4253	238.791029	148.455959	27.749527	88.559277	120.391947	127.537236	122.091773	147.448520	155.448469	155.579641	18.261021	12.647253	9.180709	11.919123	40.301230	50.296784	25.834334	26.747926
4254	238.388337	149.636905	28.950237	88.350436	120.619323	127.645683	123.013144	148.074849	156.100124	156.182860	19.122847	13.413090	9.430157	12.109723	41.158300	52.117740	27.829911	29.089518
4255	238.591701	150.443078	29.119622	88.488690	121.188049	128.223216	123.677892	148.749513	156.884340	156.941989	19.478333	13.866280	9.187307	11.720049	41.529381	53.374661	30.195332	31.981975
4256	239.096075	151.119263	29.446658	88.110554	121.192578	128.232180	124.345603	149.385352	157.598558	157.591949	19.954084	14.204073	9.041577	11.286717	41.992492	55.002315	33.062921	35.355753
4257	239.972988	151.786374	29.446099	88.104261	121.451089	128.467567	124.952996	150.050689	158.355597	158.313104	19.855934	14.033647	8.742082	10.745971	41.897722	55.775734	34.237381	36.714456
4258	238.995396	151.111898	30.626466	87.327379	121.430518	128.564596	124.996029	150.154573	158.564620	158.499140	19.911584	13.831317	8.431739	10.184841	41.838788	56.170769	35.203771	37.898447
4259	239.147354	149.237346	29.001760	87.959574	121.828192	128.936416	123.976408	149.632831	158.316979	158.249863	18.734629	13.014555	7.695158	9.279808	40.593509	55.191092	35.103344	38.200973
4260	240.557801	148.876214	27.617542	89.267945	122.302329	129.192342	123.660234	149.456019	158.249694	158.144073	17.618925	12.141112	6.704321	8.129141	39.535531	53.488546	35.743425	39.561423
4261	241.390538	148.292684	25.389961	90.819671	122.924356	129.702438	122.639688	148.554660	157.530054	157.434772	15.524260	10.874251	5.010558	6.531930	37.431341	50.408422	33.354133	37.417256
4262	242.282760	149.422036	25.445472	91.563705	122.834483	129.555843	122.825743	148.370679	157.377091	157.285396	14.367307	9.900678	3.921396	5.598495	36.310212	48.315340	32.803582	37.140717
4263	242.476376	150.387878	26.296467	91.674569	122.597476	129.346705	123.182066	148.410624	157.439638	157.358127	13.685479	9.340095	3.293614	5.167135	35.653959	46.863069	31.767343	36.000524
4264	242.650909	151.112408	27.853492	91.005294	121.943396	128.736836	123.675882	148.522385	157.560108	157.465255	13.864651	9.105247	3.000053	4.919934	35.826259	46.498974	32.501546	36.810886
4265	242.574601	151.022050	29.163808	89.597103	120.942978	127.818141	123.906256	148.582030	157.636228	157.504016	14.345379	9.567052	3.251107	5.299766	36.166285	46.341242	31.487749	35.314098
4266	243.584866	151.581009	29.717734	88.935278	120.201818	126.968727	124.338398	148.638696	157.665994	157.410795	14.901002	10.032387	3.537728	5.679717	36.656051	46.899006	29.989895	32.994583
4267	244.022974	152.077428	30.481883	88.438669	119.950610	126.653377	124.715837	148.684969	157.663561	157.292144	15.624801	10.526173	4.006216	6.209750	37.366645	48.185851	29.543736	31.888221
4268	244.010396	151.771541	31.106651	87.375976	119.217690	125.878653	124.817788	148.714919	157.733623	157.290028	16.558348	11.026523	4.452014	6.603156	38.239803	49.581047	29.701006	31.557331
4269	244.313741	151.886075	32.523763	86.419555	118.807623	125.442219	125.342083	149.089694	158.023896	157.485345	17.760592	11.800072	5.204159	7.202137	39.410807	50.749787	29.966222	31.549991
4270	244.859234	153.372134	34.886357	85.600795	118.366876	124.966456	126.660516	150.094918	158.914440	158.272089	18.738065	12.376118	5.238522	7.179669	40.448997	51.667143	30.468147	32.169578
4271	244.179713	152.827836	35.756380	85.061733	118.475181	125.129662	126.727022	150.273876	159.156943	158.467100	19.317901	12.651330	5.150951	6.962269	40.987421	52.232101	31.762544	33.990722
4272	244.636608	151.357042	33.349783	85.151356	118.288064	124.876010	125.906506	150.041729	159.087872	158.357896	18.931758	12.786085	4.927164	6.811645	40.573275	51.939047	31.416657	33.993666
4273	246.229688	152.187330	31.199183	86.700226	118.532440	124.733137	126.057208	150.534309	159.637155	158.892233	17.885624	12.584952	3.766139	5.903657	39.689606	50.460375	30.473879	33.480167
4274	244.879457	151.888403	31.235019	86.446828	117.924473	123.975619	125.678050	150.386373	159.608712	158.938022	17.195022	12.642557	2.939251	5.308860	38.922040	48.682538	29.174935	32.346317
4275	243.754558	149.288504	28.604823	86.335577	117.382118	123.332991	123.749719	149.245653	158.769127	158.259364	16.085035	12.752327	2.697712	5.057326	37.601753	45.867781	27.265771	30.678524
4276	243.245889	148.709945	26.335089	87.023823	117.245339	123.099419	122.731320	148.390195	158.067623	157.704643	15.112242	12.851346	2.714023	4.653204	36.531440	43.095545	25.892226	29.656672
4277	243.280104	150.540262	27.179878	86.740199	116.722392	122.598654	123.665608	149.246076	159.024092	158.799452	15.096664	13.684396	3.000258	4.754379	36.452009	41.226067	24.247990	27.980367
4278	243.841537	150.347232	27.669872	85.893391	116.218988	122.270684	123.589194	149.230190	159.052579	158.933240	15.496607	14.654706	3.787715	5.500812	36.724710	40.123662	23.666690	27.392107
4279	243.945313	151.044743	29.417580	85.469677	116.411619	122.652133	124.215134	149.745798	159.545458	159.506104	15.959616	15.183807	4.213701	5.968222	37.183945	39.453267	23.263843	26.878782
4280	245.320847	153.687522	31.771621	85.155763	116.427238	122.885369	125.805572	150.732475	160.126227	159.962654	16.574777	15.472957	5.163837	6.923036	37.982921	39.763043	23.361113	26.798680
4281	245.082881	153.816248	32.418274	84.626937	116.048363	122.679202	125.974341	150.803203	160.106587	159.891292	16.925219	15.533907	5.728842	7.620433	38.324006	40.755034	22.518939	25.373881
4282	244.767683	152.243219	30.840802	85.052390	116.500517	123.248285	124.981603	150.266115	159.767752	159.569758	16.880558	15.406648	6.126062	8.147783	38.185108	41.173757	21.427799	23.735763
4283	243.824289	152.317563	31.714424	84.707159	116.029469	122.890317	124.852740	149.796489	159.177182	158.931952	16.974764	15.286698	6.377512	8.542153	38.307343	41.729417	20.841814	22.619521
4284	243.696665	152.721877	31.868273	85.115094	116.068169	122.935876	124.925766	149.581338	158.819255	158.522181	16.897273	15.101562	6.642357	8.925845	38.337489	41.977163	20.355227	21.736134
4285	242.972098	152.683646	32.956907	85.040543	116.100042	123.052677	125.182556	149.676432	158.839392	158.522190	17.363634	15.151533	7.096106	9.386951	38.898539	42.184415	20.809097	22.027557
4286	243.374404	151.992813	32.401581	85.113999	116.102307	123.086657	125.187913	149.861944	159.004726	158.670631	18.082256	15.599987	7.996537	10.271910	39.629311	42.633504	21.312059	22.292344
4287	242.497297	151.110183	33.202162	84.590099	115.927262	123.029532	125.017393	149.685564	158.819710	158.442715	18.549893	15.634697	8.254280	10.501927	40.027213	42.638469	21.489831	22.345812
4288	242.927978	151.016515	33.091684	84.471147	115.754194	122.897205	125.040971	149.753796	158.761424	158.292430	18.762030	15.579909	8.322787	10.577536	40.224521	42.576679	21.445883	22.166542
4289	243.633648	150.341513	31.374135	84.924679	115.801805	122.917541	124.367246	149.335145	158.526808	158.047547	18.197860	15.352200	8.017748	10.456193	39.596262	41.709281	20.129833	20.446971
4290	244.205368	149.773557	29.772885	85.362211	115.908692	122.999303	123.730333	148.985877	158.302246	157.807840	17.595554	15.088882	7.663540	10.257865	38.911397	40.769417	18.738525	18.650653
4291	245.240133	149.781379	28.789121	85.374842	115.615623	122.673406	123.758852	149.326886	158.733325	158.234858	17.822753	15.697710	8.323482	11.012487	39.093874	40.674786	18.538219	18.077531
4292	244.916486	151.087894	31.363494	84.124281	114.640653	121.677084	125.104069	150.374799	159.737225	159.310225	19.273617	17.017711	9.876738	12.292524	40.539503	41.189510	19.965113	18.848770
4293	242.932791	150.895216	34.444490	81.921508	113.413334	120.624403	125.522551	150.548883	159.959869	159.610824	20.740118	18.493137	11.513213	13.760624	41.809715	41.828319	21.105502	19.350304
4294	241.757169	150.269232	35.270436	80.942843	112.993717	120.272628	125.518663	150.683085	160.187584	159.943278	21.607593	19.397553	12.639715	14.725554	42.582186	42.200852	21.903915	19.579808
4295	242.843080	152.062518	35.664941	82.385133	114.207541	121.354253	126.288446	151.016332	160.320610	160.085678	21.440361	19.211540	12.603310	14.564161	42.551219	41.946736	21.909547	19.130928
4296	243.845606	152.010634	33.079575	85.034327	116.192116	123.162336	125.526961	150.306857	159.564460	159.352895	19.949678	18.149804	11.815629	13.874628	41.173269	40.569775	20.122141	16.949983
4297	243.674093	151.551369	32.129927	86.782786	118.105557	125.068616	124.391597	148.830204	158.011974	157.816249	18.418458	16.741343	10.553978	12.645963	39.642898	38.866014	18.192909	14.696633
4298	243.810240	150.602916	31.114393	88.400759	119.959003	127.039126	123.214929	147.420300	156.564909	156.392020	17.161662	15.684167	9.820745	11.953599	38.421960	37.228454	16.249729	12.765138
4299	246.296152	153.456741	32.260861	89.265166	120.578310	127.647838	124.312848	147.570060	156.359529	156.123132	16.609738	15.041487	9.305271	11.548168	38.070382	36.244202	14.956260	11.667855
4300	247.453543	153.767992	32.407032	89.119649	120.468209	127.575697	124.390033	147.413118	156.142746	155.913594	16.603663	15.082011	9.528784	11.857181	38.087880	35.928639	14.524656	11.568223
4301	246.755941	153.534612	34.168761	87.859109	119.918463	127.238931	124.330800	147.053588	155.758481	155.547238	16.827460	15.446510	9.953626	12.464366	38.191377	35.912914	13.896540	11.319358
4302	246.523504	153.504872	35.649823	87.020358	119.507231	126.969887	124.957291	147.810397	156.572147	156.395723	17.679014	16.357510	11.085913	13.619306	39.022742	36.338848	14.223846	12.139751
4303	246.005768	152.668826	36.004518	86.591859	119.474367	127.095844	124.869123	148.128292	157.048759	156.918704	18.243539	17.196537	12.241258	14.796158	39.523070	36.701585	14.547261	13.042553
4304	246.605634	152.944748	36.272444	86.647541	119.432002	127.108981	125.160748	148.580384	157.615506	157.510906	18.614292	17.815889	12.954070	15.505048	39.878247	36.931932	14.335030	13.346942
4305	246.969977	153.117811	36.266667	86.808181	119.512319	127.233504	125.240438	148.746714	157.835103	157.738218	18.863292	18.329892	13.555331	16.116443	40.103126	37.048690	14.098190	13.499585
4306	246.299377	153.822063	37.782793	87.133235	120.229222	128.086406	125.512006	148.679821	157.769228	157.674228	19.102057	18.586150	13.807307	16.311351	40.343498	36.992773	14.240625	13.966883
4307	244.147268	151.518637	36.770308	87.719682	121.304539	129.311737	124.066337	147.709406	157.112705	157.084787	18.725671	18.531824	13.794224	16.382551	39.799067	36.488362	13.482075	13.464114
4308	243.586161	151.072843	35.927352	88.747964	122.382011	130.482143	123.664925	147.699106	156.873221	156.628379	18.381744	18.584644	13.760179	16.466265	39.426968	36.095361	13.122676	13.465898
4309	242.129852	150.221509	35.776245	89.257174	123.130930	131.318751	123.052490	147.307732	156.397692	156.008982	18.197017	18.678252	13.830854	16.619333	39.166889	35.664794	12.741756	13.316940
4310	241.788954	149.767790	35.206999	89.650700	123.549313	131.777683	122.639834	146.906710	155.738383	155.165855	18.165207	18.923640	14.092344	16.928299	39.104679	35.498278	12.613568	13.334563
4311	241.982203	149.655725	34.879919	89.950367	123.738773	131.964468	122.494769	146.769604	155.518217	154.826177	18.194936	19.098931	14.300460	17.127674	39.146462	35.347933	12.544092	13.318546
4312	242.546127	150.343146	35.583768	89.724316	123.391924	131.653442	123.069955	147.061106	155.660873	154.840425	18.631213	19.405143	14.878402	17.575003	39.721449	35.489311	12.953294	13.603728
4313	241.930048	150.143337	36.204432	89.125228	122.938550	131.318108	122.909666	146.763359	155.302832	154.395561	18.478289	19.324780	14.842349	17.571417	39.555024	35.004705	12.402179	12.866754
4314	240.349886	148.827869	36.991322	87.752614	122.206591	130.814678	122.349844	146.231807	154.782968	153.819492	18.749956	19.476264	15.028491	17.726682	39.735041	34.973216	12.519763	12.783861
4315	241.731752	149.177489	35.940007	88.677387	122.548491	131.079650	122.325927	146.235747	154.691805	153.644240	18.095789	19.002977	14.631485	17.474159	39.114935	34.228106	11.325562	11.567718
4316	242.068222	150.308266	37.128952	89.286029	123.190689	131.762213	122.740107	146.127070	154.347926	153.209610	17.669429	18.430353	14.127640	16.991984	38.725606	33.546881	10.352242	10.523223
4317	241.691674	149.232447	36.499700	89.725316	124.013384	132.802300	121.888848	145.462738	153.747532	152.581154	16.726774	17.711667	13.827818	16.845225	37.653497	32.180312	9.254159	9.608162
4318	243.253738	149.947518	35.560259	91.669762	125.531901	134.257276	121.713940	145.153583	153.251662	152.000284	15.636409	16.940326	13.480359	16.590223	36.574042	30.786908	8.338885	9.051754
4319	244.760137	151.278919	36.387846	92.601218	126.481118	135.244639	121.970160	144.745577	152.674359	151.497606	15.345148	16.773692	13.491797	16.642013	36.241402	29.512053	7.395917	8.471766
4320	246.672618	152.463107	36.667124	93.356797	127.122269	135.886676	122.228584	144.569788	152.466377	151.366921	15.192071	16.894073	13.900027	16.986995	36.051656	28.619913	7.207688	8.835138
4321	246.330663	152.312544	38.219771	93.215496	127.790627	136.727779	122.191502	144.114776	152.376769	151.508452	15.561918	17.423157	14.587491	17.587852	36.238258	27.701210	6.688148	8.752702
4322	247.811945	153.292382	40.036257	92.693919	127.948828	137.063339	123.107567	144.568218	152.943663	152.223530	16.670549	18.306915	15.535826	18.334587	37.286926	27.799668	7.267652	9.754114
4323	248.107831	154.032105	41.386094	92.329440	127.898091	137.149149	123.757586	144.946709	153.529292	152.968209	17.408420	19.335050	16.751287	19.561623	37.951842	27.546619	7.248569	10.302994
4324	247.650339	153.694565	40.549554	92.665833	128.137391	137.475861	123.626213	145.018486	153.845944	153.378161	17.420386	19.685961	17.269537	19.981403	37.972380	26.623266	6.998508	10.722898
4325	246.282962	152.418313	39.929461	93.043497	129.020162	138.532772	122.945498	144.652744	153.489442	152.944994	17.285316	19.945693	17.646865	20.333526	37.747489	25.548211	6.469651	10.891026
4326	244.309941	149.944165	37.743590	93.779162	129.887479	139.342862	121.592467	144.215849	153.073359	152.425079	16.476805	19.850867	17.764911	20.383338	36.806766	23.726621	5.907326	11.231407
4327	242.266510	147.802349	36.396459	94.392118	130.682273	140.082391	120.350963	143.436824	152.152119	151.366206	15.994701	19.900772	17.964972	20.512544	36.198048	22.435178	5.633363	11.580723
4328	240.898152	146.033305	34.589933	95.998678	131.865772	140.977591	118.699934	142.039103	150.613133	149.753548	14.967398	19.598615	17.831330	20.399664	35.086297	20.986236	4.881060	11.174103
4329	239.432388	144.144633	32.896928	98.668141	133.986533	142.767015	116.787446	140.262194	148.748557	147.833962	13.932022	19.206356	17.632701	20.164147	33.994750	20.034975	4.558209	11.051389
4330	239.541003	143.788731	31.041959	101.872542	136.450641	144.953734	115.539564	138.912763	147.364065	146.391049	12.630899	18.415496	17.220701	19.639899	32.821809	19.279951	4.195804	10.730751
4331	239.952521	145.250894	31.920631	104.199765	138.354872	146.650816	115.751126	138.478457	146.658468	145.584029	12.566833	18.775689	17.906026	20.234912	32.902725	19.673159	4.665613	11.206005
4332	240.290157	145.172553	32.343967	106.013324	140.305266	148.730958	115.861417	138.586493	146.562078	145.365309	13.036368	19.523649	19.041202	21.264163	33.459984	20.794474	5.930747	12.356114
4333	241.252343	145.962418	34.192894	106.587378	141.370494	150.144285	116.912248	139.436647	147.185175	145.869001	14.469831	21.109891	20.773934	22.825144	34.872931	22.647531	8.058007	14.425448
4334	240.878680	146.710089	37.599766	106.388122	142.442082	151.665524	117.972894	140.106902	147.703849	146.304395	15.721873	22.117781	21.569644	23.440523	36.082900	24.025702	9.628383	15.917424
4335	241.720403	147.620809	39.060496	104.719609	142.317101	152.232173	118.756647	140.706673	148.120558	146.650664	16.783292	23.867123	22.400155	23.839445	37.046878	25.057834	10.957448	17.090743
4336	244.381297	150.809781	41.179987	104.697374	143.239821	153.646899	120.321969	141.482358	148.592295	147.000338	16.937171	24.363927	21.658278	22.491648	37.316367	25.520619	11.950340	17.832576
4337	245.581122	152.849581	41.792502	104.589940	143.734601	154.474653	121.280206	141.968749	148.871027	147.174277	16.727880	24.513752	20.510098	20.633400	37.231186	25.354512	12.128433	17.727871
4338	244.980562	152.089941	40.837463	103.878593	144.008377	155.199945	120.442280	141.070050	148.105682	146.387278	15.885404	24.047880	18.761965	18.245280	36.374511	24.663042	11.809123	17.237437
4339	245.650574	152.815236	40.878453	103.136476	143.774587	155.302037	120.787665	141.195304	148.110053	146.328231	15.608784	23.864514	17.583828	16.449795	36.202997	24.550180	12.018428	17.270945
4340	246.033274	153.483337	41.627788	103.320021	142.804652	155.029366	120.985843	141.288670	148.585559	146.877268	14.927399	23.235456	15.726706	13.794828	35.754485	24.269051	11.605234	17.172429
4341	244.983279	151.782320	41.210000	102.863551	141.641508	154.261774	120.407667	141.264939	148.960875	147.263992	14.626140	22.469589	14.631910	12.105427	35.639444	24.322545	11.791643	17.586864
4342	242.331685	149.015329	40.796839	101.680808	140.050921	152.883764	119.238009	140.727759	148.934738	147.312239	14.303355	21.694012	13.483413	10.444743	35.314894	24.115968	11.670498	17.675504
4343	242.526472	150.441466	43.997231	100.292185	138.283909	151.089790	120.699205	141.924371	149.765382	147.968669	15.129568	21.843670	12.421484	9.036695	36.156603	24.515052	11.822870	17.858181
4344	242.086637	149.540288	43.585352	99.512483	137.257928	149.857387	120.585536	142.242976	150.124350	148.296407	15.405697	21.616283	11.721406	8.240987	36.414281	24.788165	12.206221	18.163797
4345	240.127748	147.940697	43.283428	98.286625	136.690210	149.194486	120.000744	141.972236	149.802574	148.035845	15.565498	20.767051	10.169580	6.627147	36.466902	24.806077	12.333393	18.216585
4346	241.523535	149.506430	43.820089	98.173818	136.777824	149.131081	120.984596	142.750857	150.293280	148.718277	15.997788	19.783868	9.042612	5.970185	36.917876	25.274460	12.691368	18.569867
4347	242.271320	149.381376	42.122489	98.501883	136.910830	148.858912	120.909246	142.892776	150.406915	149.091661	16.019684	18.706631	8.155868	5.532892	36.961983	25.494751	12.901775	18.709226
4348	241.202489	148.945437	42.397362	96.622304	135.841275	147.652010	120.796725	142.423132	149.706022	148.516978	16.859605	18.700410	8.499925	6.279172	37.692997	26.200138	13.440743	19.136698
4349	241.030898	148.221472	41.514402	95.754839	135.435666	146.978045	120.423109	141.822111	149.037537	147.972758	17.476004	18.480223	8.666121	6.605614	38.219421	26.802432	14.006815	19.613795
4350	242.619333	151.041559	43.236989	95.128282	134.552018	145.944521	121.938390	142.199109	149.330839	148.339164	18.226749	18.178802	9.884540	7.394778	39.106962	27.073741	14.300523	19.972968
4351	244.638968	152.773075	43.595420	95.136415	134.258223	145.549106	122.759507	142.328389	149.358081	148.406730	18.446190	17.659279	10.615636	7.505717	39.416606	27.097297	14.503300	20.393171
4352	244.200069	151.909471	42.290361	95.470540	134.755287	145.949300	122.030363	141.525660	148.752877	147.909487	18.260700	17.176570	11.194195	7.724901	39.181878	26.677764	14.237679	20.304385
4353	245.304255	151.979203	41.185502	95.839658	134.998342	146.137955	121.673314	140.920685	148.181388	147.379807	18.069331	16.802307	11.272563	7.769983	38.922299	26.142967	13.903649	20.040167
4354	246.886739	152.621174	40.114262	96.794796	135.581765	146.635600	121.528253	140.503943	147.811407	147.059892	17.508247	16.029724	10.823430	7.284572	38.350828	25.635717	13.723715	19.928630
4355	248.769921	153.529331	40.670836	96.457123	135.464633	146.367403	122.090006	140.774674	147.986191	147.135429	17.776083	16.030552	10.861747	7.769076	38.518395	25.903289	14.142837	20.389843
4356	249.425039	153.196969	42.541527	93.913520	133.932999	144.859647	122.451702	140.947688	148.016805	147.038827	18.529417	15.380211	11.745037	9.210839	39.204657	26.602434	14.871665	20.983649
4357	247.607649	152.758149	45.670104	91.052244	132.035092	142.874495	122.844072	141.051076	148.054605	146.999503	19.255110	14.016995	11.703817	9.594530	39.871990	27.208859	15.546433	21.494262
4358	249.276972	154.861225	47.895950	90.479559	131.235041	141.686885	124.088333	141.756083	148.523267	147.327060	19.295538	12.146478	10.718612	8.701982	40.015797	27.221097	15.521105	21.394190
4359	247.171457	151.616410	46.435267	89.603517	130.644826	140.685118	122.179420	140.388849	147.476359	146.249336	18.699771	10.527634	8.895086	6.920981	39.170928	26.499542	14.583482	20.500969
4360	246.810564	149.776603	44.238878	90.450622	130.928942	140.396646	120.758316	139.582910	146.765197	145.394320	17.441897	8.391794	6.866084	4.973645	37.839620	25.530563	13.645210	19.693036
4361	246.552909	150.491056	44.226958	91.679188	131.601491	140.533562	120.750577	139.773391	146.966762	145.479447	16.201706	6.150867	4.213245	2.183510	36.619754	24.560782	12.671443	18.876351
4362	245.391546	150.207196	44.712236	92.138016	131.935673	140.377612	120.604046	139.960794	147.267684	145.771195	15.466371	4.142865	1.631432	0.749340	35.882584	24.083469	12.294641	18.591581
4363	244.536191	149.411877	44.749774	91.701304	131.492792	139.580932	120.267618	139.982773	147.341524	145.826224	15.163381	2.836471	0.401821	3.174858	35.546894	23.993363	12.294376	18.676290
4364	244.766492	150.653348	46.242661	91.846883	131.645961	139.416722	121.260823	141.045638	148.433971	146.998753	15.364604	2.203767	2.590949	6.327966	35.759275	24.219367	12.432411	18.900420
4365	246.321427	152.684824	47.687517	92.082975	131.407883	138.852896	122.793379	142.543644	149.833662	148.448899	15.965578	2.208267	3.743957	8.287151	36.442191	24.957952	13.124922	19.692448
4366	244.355851	150.154685	46.492982	90.341971	130.365385	137.941530	121.812741	142.462521	150.176702	148.973504	16.067609	1.762558	5.163575	10.461452	36.463301	25.248656	13.507149	20.111811
4367	244.917314	149.862263	46.186583	89.741669	129.507194	136.996705	121.928380	142.798843	150.578645	149.496189	16.571563	1.904079	5.836392	11.760876	36.978824	25.954653	13.910493	20.469215
4368	247.583920	152.850270	47.852994	89.365731	128.496169	135.998677	123.793272	144.166962	151.848479	150.899508	17.088845	1.806074	6.446469	12.859556	37.674929	26.659559	14.337990	20.858744
4369	248.429044	153.759614	48.299642	88.561027	127.403794	135.005157	124.588337	144.882809	152.577299	151.760480	17.401655	1.783510	6.842485	13.517839	38.049318	27.078720	14.570209	21.056187
4370	247.544346	152.833871	47.180287	87.427597	126.312925	134.198897	124.214270	144.735225	152.466329	151.767991	17.473877	1.413473	7.237709	14.071805	38.145645	27.337904	14.802603	21.224634
4371	246.851335	153.626481	48.584544	85.650470	124.646419	132.795657	124.946621	145.153100	152.825795	152.229048	17.897119	1.145494	7.734751	14.770681	38.614615	27.703450	15.108057	21.443316
4372	247.532383	155.013048	49.372173	85.052015	123.591174	131.878880	125.934950	145.894884	153.453603	152.925374	18.094605	1.039064	7.478473	14.429447	38.897054	27.838968	15.164945	21.445274
4373	246.098593	155.619058	51.457122	83.980625	123.056648	131.567157	126.598041	146.192770	153.662003	153.172171	18.340505	0.252823	8.389660	15.543112	39.193572	27.936710	15.373112	21.554504
4374	245.915823	153.571090	48.285552	85.147278	123.720890	132.231247	125.166442	145.323170	153.024284	152.564828	17.188610	0.725113	8.974559	16.020406	38.040821	26.913928	14.459963	20.621622
4375	246.850418	153.914851	47.748517	86.233757	124.479919	133.097737	125.219358	145.385312	153.083434	152.539577	16.732027	0.720838	8.858912	15.602375	37.565297	26.156313	13.676601	19.887911
4376	247.941766	153.164105	45.412014	87.741918	125.386745	134.047927	124.595451	145.236790	153.103913	152.511756	16.072373	0.670638	8.548181	14.947090	36.870897	25.463218	13.028550	19.307982
4377	246.649882	151.529240	44.382099	87.990050	125.881248	134.663310	123.809045	144.969852	153.128107	152.475587	16.220537	0.096349	7.775412	14.106412	36.873943	25.458851	12.909047	19.166306
4378	246.711033	152.206666	45.511324	87.594526	125.819550	134.798966	124.613861	145.869495	154.149188	153.431046	17.239646	1.131594	6.484307	12.795231	37.813963	26.394079	13.754192	20.025372
4379	246.456766	153.378569	47.592044	87.315493	126.040520	135.211807	125.581787	146.644073	154.907707	154.105104	18.182636	2.299536	5.330873	11.592191	38.677779	27.235699	14.446652	20.779781
4380	246.297048	153.474231	47.979119	87.631954	126.715656	136.060904	125.797642	146.826295	155.099912	154.203471	18.722463	3.130567	4.474825	10.715588	39.136476	27.895401	15.074224	21.433226
4381	246.604937	153.289960	46.789070	89.160555	127.853876	137.187662	125.309198	146.309570	154.559495	153.576271	18.247030	2.820937	4.607667	10.876923	38.667172	27.721603	14.993999	21.372886
4382	247.378666	154.088779	46.032494	91.605561	129.758220	139.024268	124.893493	145.390566	153.415218	152.312673	17.252894	2.272117	4.930480	11.122583	37.713060	27.030871	14.335682	20.742915
4383	246.709108	153.668718	44.560333	94.208934	131.797498	140.934570	123.509355	143.454722	151.224628	149.998211	15.582582	0.710494	6.253545	12.462293	36.100737	25.859110	13.258155	19.729727
4384	248.447780	155.728918	43.937591	97.231460	133.651240	142.465879	123.266680	142.096372	148.788776	147.286369	13.994546	0.715745	7.260820	13.435616	34.683833	24.800310	12.065235	18.553349
4385	250.549142	159.333182	46.642000	100.587383	137.407783	146.215596	125.116373	143.201229	148.932606	147.181889	13.388447	1.709590	8.023427	14.031954	34.320898	24.607361	11.866345	18.069952
4386	252.087783	160.423724	48.302283	104.033587	143.422710	152.518876	127.033761	145.362351	151.215322	149.406363	13.548707	2.807005	8.924132	15.119486	34.607404	25.028852	12.396200	18.126647
4387	251.504854	155.006701	43.603141	105.736195	149.869625	159.627428	126.456635	148.396203	157.687166	155.921210	13.168483	3.854319	8.277643	14.699369	34.075983	25.068129	13.084287	18.457078
4388	246.398080	151.065489	41.607698	108.983197	154.857284	164.597216	126.009562	151.362537	166.483110	166.627515	12.765572	5.047984	6.547864	13.258135	33.668370	25.552815	14.574836	19.311935
4389	243.182085	148.224476	37.349748	111.004422	154.013038	163.280217	125.527274	154.321352	173.472303	176.001324	12.510340	5.610496	4.877454	11.720443	33.499942	26.357623	16.664750	19.774455
4390	242.190759	147.933278	32.833786	109.144663	147.699965	157.202942	126.219052	157.359150	175.512564	178.529970	11.932080	5.912552	4.035477	10.342553	33.125945	27.135194	18.792385	20.464726
4391	245.852124	153.739319	32.619552	104.822095	138.028463	147.332960	130.223088	160.967986	175.598413	178.066303	11.599406	6.130481	3.661667	9.240528	33.234597	27.811971	20.267240	21.661299
4392	246.750312	156.238001	38.980933	97.560638	128.773648	137.875390	132.972902	162.240675	174.355411	175.902142	12.663748	4.992008	4.416389	9.580082	34.335728	28.709068	20.879252	23.321527
4393	252.590609	158.276902	41.229508	91.063078	119.414376	128.605728	134.284831	160.289010	170.990128	171.382607	13.815373	3.898662	4.965358	10.119717	35.616170	30.429025	21.988173	24.898333
4394	252.190371	154.783738	39.948142	85.167371	111.935345	121.417350	131.547788	155.835783	165.750979	164.879493	13.828584	4.158734	6.298979	11.823117	35.430571	30.772447	22.096525	24.888686
4395	254.674090	156.471103	39.096941	83.358817	108.392115	117.951743	131.300365	153.280789	162.417605	160.277844	13.390299	5.574786	6.992637	13.018015	35.127600	30.601031	21.825227	24.295323
4396	254.714833	160.301489	40.823993	84.768270	109.152618	118.637106	132.560662	152.958331	161.442990	158.420716	13.265482	7.231665	7.567949	14.191431	35.163935	30.426802	21.486323	23.748214
4397	245.005611	155.864318	42.403618	85.245252	111.951261	121.666839	129.863933	150.705581	159.224690	156.238783	13.742946	8.707677	7.589802	14.936662	35.273354	30.029502	20.934540	22.948152
4398	238.635797	150.595230	39.859299	88.639628	117.117749	126.549177	127.095915	149.456856	158.158407	155.622330	13.183698	10.805036	7.692388	15.312120	34.511569	29.064950	19.845724	21.719152
4399	238.891963	150.619527	38.643319	92.283084	122.141733	131.095993	127.229608	150.135270	158.488976	156.205320	12.199614	12.213426	7.312033	14.529173	33.583484	28.135094	18.387100	20.442687
4400	238.160606	149.950043	37.546752	94.806394	125.539087	133.962412	127.332947	150.923723	159.028802	156.873244	11.555114	13.717314	7.353043	14.223983	32.957115	27.167055	17.091947	19.151817
4401	233.439343	145.147154	36.027681	94.125281	126.524546	134.771423	125.445286	150.573676	158.831962	156.795338	11.451559	14.122339	6.791163	13.241525	32.590934	26.582961	16.368930	18.373758
4402	233.967893	145.202318	36.063041	93.077742	125.117571	133.011434	126.069833	151.458721	159.452121	157.377089	12.495771	12.539684	5.419331	11.345314	33.525456	27.134867	16.682018	18.652961
4403	237.745273	148.121924	36.550753	91.943508	122.183906	129.753284	128.132478	152.940705	160.552468	158.399629	13.453407	10.049050	4.162488	9.580387	34.554404	27.736034	17.203139	19.137762
4404	239.178099	148.216474	36.314155	89.583980	118.552737	125.959477	128.565061	153.350323	160.788748	158.506650	14.645715	7.419829	2.311779	7.288062	35.693924	28.596384	18.154169	19.997700
4405	240.045080	147.452455	36.926524	86.547637	114.845426	122.076074	128.191850	152.856647	160.448219	158.089591	15.978616	5.280005	0.289326	4.122204	36.999271	29.792837	19.445633	21.342514
4406	243.576777	150.045414	37.669405	86.071162	112.885139	119.736529	129.305760	153.245605	160.663368	158.239468	16.658846	3.543576	0.516446	2.398614	37.881971	30.543284	20.293944	22.290804
4407	243.833507	152.205977	40.719152	84.515020	111.179282	117.866080	130.156221	153.079119	160.157954	157.673437	17.583368	1.361089	1.743466	0.623472	38.827031	31.337845	20.983436	23.062445
4408	241.731002	149.267490	38.379105	84.299136	111.094342	117.591660	127.849147	151.209238	158.709961	156.347547	17.282254	0.119082	2.725290	0.766912	38.408496	31.277863	21.086341	23.234312
4409	243.139259	150.165762	36.032079	85.712320	112.129572	118.415920	127.154195	150.287743	157.307134	154.751503	16.386130	1.824789	2.511568	0.754078	37.654701	30.893470	20.810637	22.895078
4410	244.949422	152.698200	35.132677	87.042148	112.796926	118.856547	127.315694	149.494848	156.115695	153.416836	15.638295	2.916230	2.322274	0.719855	37.089882	30.719447	20.682285	22.766442
4411	246.155503	153.882380	32.575896	87.458524	112.513055	118.250059	126.919367	148.649112	155.161501	152.696100	14.727000	4.564085	2.943886	0.982614	36.325419	30.794487	21.106183	23.478901
4412	244.510097	153.462974	32.310452	85.549791	110.558741	116.139118	125.964058	147.207657	153.709139	151.495103	14.733849	6.594518	4.163289	2.117278	36.261991	31.405357	21.857461	24.530392
4413	243.352540	153.421412	33.625355	82.742794	107.710514	113.127965	125.947746	146.732981	153.189360	151.168481	15.625845	8.283548	5.860900	3.583446	37.071147	32.903441	23.580310	26.499790
4414	245.067495	153.405761	32.893467	80.440269	104.349684	109.269474	125.683749	146.308962	152.187883	149.936515	16.009147	9.081480	7.718948	4.933263	37.504576	34.622517	24.994370	28.108230
4415	244.828024	153.396690	34.482306	77.493857	101.334838	105.830728	125.596590	145.655369	151.012119	148.534453	16.696856	9.972327	9.332602	6.156420	38.153924	36.015773	26.320200	29.441157
4416	243.875797	152.888296	35.962883	75.376970	98.989953	103.022748	125.223413	144.917119	149.818587	147.103400	17.239840	10.751002	10.609739	7.225575	38.629593	36.831086	27.454995	30.293933
4417	244.488491	152.663108	36.349903	73.861548	97.126468	100.805400	124.716353	143.978132	148.174218	145.158263	17.334422	11.336751	11.152820	7.756241	38.708553	37.084898	28.089706	30.777079
4418	245.684745	152.395756	35.416424	73.417472	95.932120	99.128441	124.000340	142.841148	146.540520	143.361026	17.121108	11.962750	11.653158	8.384067	38.540910	36.927094	28.636876	31.242913
4419	245.883504	151.973041	35.247210	72.184754	94.266282	97.198622	123.506077	141.912010	145.000164	141.637316	17.334091	12.736827	12.491973	9.186408	38.766133	37.289697	29.497314	32.024992
4420	246.926139	152.647574	34.952932	70.684592	92.103130	94.822211	123.682020	141.507406	143.926684	140.375762	17.905226	13.799853	13.762990	10.375656	39.443207	38.294330	31.137486	33.528517
4421	247.255235	153.306439	35.725137	68.373428	89.522747	92.178035	124.201628	141.414566	143.335467	139.691514	19.069875	15.361001	15.555080	12.064250	40.669250	39.705273	32.776812	35.147836
4422	244.405807	152.461004	38.088072	65.137520	86.663608	89.407192	124.104074	140.714617	142.284583	138.624852	20.382375	16.671053	16.785974	13.226963	41.869805	40.998065	34.151955	36.545532
4423	244.349889	153.248115	39.368343	63.116038	84.408262	87.170753	124.432033	140.034571	141.052403	137.318037	21.132456	17.628452	17.942023	14.277581	42.671294	41.848829	35.093920	37.506623
4424	245.196516	153.875858	39.813385	61.589305	82.388201	85.121766	124.571356	139.137525	139.602204	135.831194	21.519430	18.120498	18.509040	14.827963	43.134052	42.479849	35.779734	38.224706
4425	245.388319	152.920010	38.695794	59.986156	79.684366	82.339652	123.663088	137.474719	137.264762	133.523382	21.581774	18.323145	18.762544	15.121357	43.173369	42.798941	35.972951	38.439962
4426	243.762307	150.150985	37.125634	57.879802	76.611529	79.223650	121.680187	134.832697	134.117541	130.436714	21.406102	18.447795	18.988005	15.414603	42.868334	42.788051	35.888182	38.402783
4427	242.886526	151.276131	39.635363	54.303864	72.093081	74.697222	121.919456	132.846389	130.785780	127.038471	22.250809	19.210044	19.610532	16.154656	43.657661	43.429173	36.287003	38.809771
4428	245.229162	151.172114	36.713849	52.336822	67.596604	69.862998	120.754908	129.982889	126.562146	122.745392	21.520619	18.900325	19.416178	16.036519	43.060652	43.320158	36.371843	38.976575
4429	242.231604	148.982204	36.593804	48.407942	62.266743	64.430382	119.063962	126.750080	122.230033	118.369420	21.661677	19.246742	19.818607	16.488727	43.057381	43.540166	36.713904	39.345327
4430	239.015494	148.568484	38.607821	43.497083	55.710510	57.677451	118.504301	123.716813	117.595742	113.608597	22.633974	20.110808	20.781615	17.376516	43.911887	44.318446	37.632809	40.187493
4431	239.820291	150.568784	39.323975	38.972425	48.383789	49.868887	118.728760	120.233806	112.298200	108.091597	23.103809	20.338315	21.228850	17.646149	44.480036	44.938612	38.309323	40.841586
4432	240.565964	149.925824	37.245484	34.934592	41.545042	42.633805	117.439524	115.836612	105.885585	101.263869	22.946570	20.274661	21.436028	17.812502	44.367298	44.983957	38.254276	40.771971
4433	240.161791	150.814593	39.203569	28.813453	33.225433	34.044359	117.658463	112.301431	99.874640	94.724189	23.958660	20.692258	22.151869	18.300500	45.352322	45.794829	39.074993	41.439014
4434	243.443509	152.561732	39.594276	23.536615	25.759191	26.504690	118.857606	110.085519	93.792640	87.784660	24.920150	21.261633	22.952221	18.962268	46.433416	46.810246	40.309316	42.325693
4435	244.760551	151.669690	38.040116	19.108301	18.846835	19.373908	118.510304	107.080203	87.539903	80.784545	25.088867	21.388308	23.387523	19.322901	46.644026	46.971624	40.900125	42.612002
4436	245.942999	152.068733	37.662941	14.689745	11.708336	11.924338	119.469958	105.198348	82.188169	74.743082	25.657759	21.890385	24.024920	20.053622	47.269189	47.423478	41.441106	42.957923
4437	244.118515	150.723112	37.588953	10.615365	5.024521	4.891600	119.526854	102.836624	76.934026	68.979417	26.216318	22.289767	24.521034	20.674403	47.742875	47.726688	41.868845	43.214698
4438	242.671865	150.364961	37.462533	7.822061	0.584522	1.157165	119.704324	100.635628	72.313061	63.918095	26.349329	22.284921	24.337646	20.692203	47.852978	47.738243	41.708548	43.039939
4439	243.507275	149.549106	33.961911	6.390893	5.943139	7.244754	119.302117	98.304201	68.245453	59.694184	25.515314	21.582875	23.668809	20.174241	47.096078	47.109550	40.927000	42.332214
4440	241.473281	150.189512	35.008836	4.080225	11.322117	13.002799	120.144785	96.632071	65.725638	57.284416	25.738812	21.273867	23.494352	19.830895	47.248147	46.882122	40.511922	42.028537
4441	239.015602	146.739093	32.627441	2.625776	15.463155	17.247972	119.411955	94.417214	61.666978	53.175000	24.965075	20.283929	22.600171	18.751316	46.351822	46.001688	39.306775	41.157141
4442	238.562271	146.899287	32.370017	1.338024	19.130619	20.834012	119.929871	91.937372	58.782524	50.666184	24.505523	19.658449	21.902004	18.114134	45.916678	45.323243	38.094360	40.370483
4443	238.320477	147.083650	32.469952	0.061685	23.009080	24.830942	120.638009	90.887690	56.918553	48.950767	24.288853	19.254063	21.375835	17.687199	45.664430	44.851069	37.027005	39.631738
4444	239.040114	145.849803	30.301544	0.071894	25.289397	27.302542	120.402992	89.749924	55.032252	47.256602	23.277564	18.056772	20.236716	16.591707	44.665009	43.995172	35.904198	38.789969
4445	240.340195	147.677289	31.690598	1.196942	28.498881	30.717772	122.323338	90.837985	55.355516	47.496395	23.455969	17.782406	20.117146	16.375775	44.881473	44.030514	35.616214	38.659234
4446	239.756836	146.006244	30.865724	1.766446	30.894334	33.383939	122.202169	90.907897	54.934064	47.048062	23.100713	17.274240	19.786892	16.012298	44.457342	43.696506	34.984010	38.176114
4447	240.247005	145.772630	29.928549	1.293914	32.770374	35.718015	122.459823	91.100350	55.100960	47.209310	22.643600	16.853777	19.382990	15.712937	44.007356	43.263158	34.298113	37.592861
4448	238.979016	145.902134	31.835450	2.584971	35.694121	39.001768	123.030638	91.681847	56.293505	48.362910	23.096189	17.079532	19.208474	15.702193	44.344758	43.422841	34.010024	37.422512
4449	240.130176	146.565102	31.758426	2.161487	36.900336	40.529709	123.552851	92.373602	57.579064	49.748094	22.666967	16.533680	18.495493	15.061572	43.959418	42.975744	33.394762	36.878665
4450	240.764219	146.569877	31.714698	1.991914	38.191422	42.142002	123.711206	93.158496	59.292959	51.549616	22.617439	16.426974	18.069986	14.777117	43.849422	42.552904	32.484264	36.031204
4451	241.158767	145.768947	31.045624	2.998397	40.711220	45.138341	123.300003	93.621605	60.815443	53.244758	22.201797	15.965041	17.244289	14.008572	43.359903	41.841535	31.287744	34.946925
4452	241.511561	146.639399	31.646012	3.604495	42.918818	47.833517	123.620709	94.631148	63.198922	55.996375	21.770432	15.731388	16.702242	13.549215	42.901452	40.840090	30.071934	33.691337
4453	242.168443	147.100720	30.993395	3.182868	43.926225	49.248435	123.513162	95.070524	64.651846	57.812470	20.791089	14.852957	15.555408	12.361028	41.949745	39.464510	28.590247	32.166202
4454	240.713364	147.256981	32.554849	3.374852	45.683725	51.618929	123.377066	96.027094	66.921324	60.452919	20.124967	14.256080	14.687658	11.410296	41.184392	37.918931	26.578379	30.100576
4455	240.667060	147.462307	32.391101	1.505608	46.259354	53.179190	122.965078	95.721722	67.966166	62.205573	19.651753	13.993703	13.963384	10.717075	40.682577	36.598213	25.134212	28.736151
4456	241.289076	148.864445	32.697840	0.606598	46.860012	54.837443	123.135430	95.733704	69.457972	64.214946	18.920807	13.255988	12.694936	9.494496	39.987300	35.088438	23.756848	27.576815
4457	241.948494	149.835672	34.273588	1.460127	47.788111	56.598617	123.443378	95.753655	70.724614	65.762495	18.524795	12.701765	11.822822	8.483617	39.636684	33.910305	22.709373	27.068843
4458	243.526110	150.087164	34.333398	4.138353	45.924277	55.223543	122.957900	94.904077	71.798734	66.601573	17.635658	11.651214	10.513083	7.262146	38.836271	32.093591	21.033352	26.148814
4459	243.309406	149.602966	34.980349	5.860120	44.839566	54.627789	122.101554	93.490791	71.233393	65.662607	16.738131	10.518316	9.107132	5.919500	37.953837	30.079521	19.118607	24.711059
4460	242.563079	149.391975	36.637086	5.742450	45.589359	55.729700	121.708479	93.361071	71.534754	65.709780	16.086706	9.335064	7.332851	4.330288	37.230942	28.254685	17.287142	23.112309
4461	241.632532	148.110813	36.807403	7.146285	44.497289	54.939930	120.946786	92.964257	71.014003	64.962334	15.865989	8.958652	6.680482	3.783511	36.922809	27.289947	16.319731	22.159048
4462	241.934747	147.817144	35.629599	8.494910	44.405253	55.623827	120.483947	93.464710	71.557263	65.251120	15.320658	8.524967	5.989061	3.404028	36.350555	26.219338	15.247368	21.127580
4463	241.469529	148.054010	36.443995	7.021886	46.505447	58.455936	120.845765	93.791784	71.307682	64.724545	15.796833	8.903747	6.081200	3.710590	36.763783	26.104715	15.103647	20.989404
4464	240.904006	149.207020	38.569134	6.807070	47.556733	60.218412	121.751058	94.310361	71.364584	64.567641	16.597474	9.415944	6.231479	4.055240	37.489841	26.162137	15.013372	20.941060
4465	240.078366	148.559277	38.383348	7.229572	47.545792	61.033443	121.302578	93.486761	70.499446	63.795544	16.305352	8.787548	5.382678	3.241902	37.173375	25.586231	14.630122	20.610642
4466	241.193366	148.416831	36.337292	9.004723	47.135168	61.732272	120.477681	91.920589	68.970825	62.399878	15.162388	7.737532	4.201085	2.201390	36.102822	24.043846	12.946823	19.064620
4467	240.679663	149.097049	36.552646	11.619129	45.692526	60.896873	119.678050	89.907738	66.765776	60.132110	13.635528	5.986515	2.113598	0.261106	34.585688	21.992535	10.694386	16.984424
4468	246.300306	151.206107	32.124851	14.573583	44.459685	60.578894	119.106138	87.804734	64.468994	57.921135	10.794962	3.749981	0.313026	1.773281	31.981396	18.927005	7.345771	14.078962
4469	237.931818	146.724511	35.155977	15.464337	43.938014	60.539670	116.537800	85.781727	61.651806	54.932777	10.538649	2.827970	1.299810	3.008812	31.357438	18.064325	6.602639	13.188443
4470	238.442553	147.795416	36.267133	15.578997	44.506164	61.415730	116.853682	85.369704	60.372929	53.500460	10.276775	2.539046	1.648063	3.337610	31.109675	17.459090	5.766354	12.484327
4471	239.334033	147.880409	36.542402	13.575556	47.296163	64.746001	116.807661	85.156038	59.291314	52.237122	10.211533	2.338193	2.014458	3.677895	30.958834	17.060846	5.186540	12.000142
4472	239.532385	147.557552	37.071164	12.018335	48.834304	66.480450	116.570726	84.948182	58.489695	51.277150	10.513476	2.497819	2.208698	3.736703	31.035705	16.852352	4.714691	11.709883
4473	241.192011	148.405272	37.392570	10.788583	50.161773	68.071253	116.816097	84.755231	57.848727	50.480540	10.655641	2.845959	2.165416	3.689368	31.050351	16.610489	4.225224	11.226204
4474	242.421171	149.194727	37.518641	9.652210	51.587378	69.706885	116.733180	84.524974	57.529462	50.026176	10.608807	3.268888	2.187655	3.621937	30.786530	16.015036	3.312257	10.360745
4475	241.700953	148.322536	37.055897	9.100385	52.151077	70.567103	115.661463	83.775344	56.758528	49.094865	10.246428	3.621405	2.165666	3.525038	30.134935	15.101240	2.288808	9.405149
4476	241.170806	149.238493	37.299616	7.970807	53.208295	71.685570	115.449201	83.369061	56.026121	48.183493	10.079296	4.507280	2.051775	3.553704	29.735176	14.136342	1.244556	8.625286
4477	242.207337	149.921113	36.604149	6.465275	55.005423	73.560740	115.397541	83.415194	55.942537	48.024284	9.893866	5.374645	1.696455	3.387103	29.446605	13.537042	0.694745	8.226695
4478	240.422103	148.140774	36.424495	5.921503	54.841596	73.173409	114.861891	83.914391	56.418710	48.421746	10.680693	7.388233	0.513959	2.502100	29.976561	13.925868	1.185661	8.779816
4479	241.694159	148.361175	35.339511	4.578744	56.215504	74.535028	115.297027	84.870957	57.299380	49.257342	11.401471	9.663913	1.274901	1.062156	30.641045	14.659753	2.046659	9.718129
4480	239.950569	146.648974	35.314292	4.826437	55.342550	73.599548	115.594675	86.176093	58.419921	50.300566	13.071127	12.426717	4.094717	1.357862	32.297603	16.457381	3.562893	11.092370
4481	238.839039	147.297864	37.499983	2.923353	56.625205	74.660847	117.062413	87.769316	59.514461	51.253719	14.488816	14.416418	6.246194	3.121647	33.835713	18.206172	5.356445	12.799996
4482	238.298236	148.276067	39.218061	2.785166	56.435755	74.359757	118.462180	89.123020	60.374998	51.958504	15.698426	16.141845	8.138721	4.731977	35.153617	19.669458	6.818907	14.193967
4483	237.449249	147.100204	38.369726	2.451578	56.386873	74.140468	117.884637	88.948353	60.092403	51.542895	15.559815	16.686044	9.023365	5.876515	35.073587	19.856177	7.451066	14.825891
4484	238.332319	149.054910	39.657072	1.211104	57.594775	75.125314	118.866416	89.325759	59.996002	51.144250	15.437888	16.827578	9.362963	6.414664	35.125702	19.912996	7.753861	15.143005
4485	238.945111	149.314274	39.143455	1.313427	57.998288	75.518906	119.031050	89.418691	59.772488	50.671389	15.247110	16.645349	9.420299	6.655831	35.081702	20.180866	8.114114	15.553789
4486	238.956097	150.794660	41.154435	1.993920	56.660573	73.686551	120.520335	90.371154	59.527452	49.677604	16.151401	17.124437	9.897495	7.072975	36.048134	21.213934	9.138504	16.562318
4487	238.462263	150.025908	40.713682	5.198468	52.189530	68.725782	120.831214	90.818591	59.558060	49.254543	16.863371	17.593643	10.428659	7.633094	36.734526	22.151682	10.150867	17.569174
4488	238.372907	150.313971	41.319885	4.594921	52.669063	68.994869	121.526209	91.161928	59.719285	48.910384	17.341032	17.998793	10.833903	8.096514	37.243495	22.879013	10.948258	18.391837
4489	239.263555	151.254585	41.347981	3.885409	53.615821	69.801794	122.990942	92.256112	60.204898	48.928393	17.761273	18.236549	11.129098	8.654943	37.784806	23.829477	11.956436	19.227294
4490	237.875504	150.274576	40.454033	6.046164	50.782362	66.688380	122.958221	92.342756	60.016489	48.308485	17.775639	17.966748	11.039160	8.758439	37.832518	24.488815	12.899296	20.000346
4491	237.366566	150.977293	39.849254	7.517550	46.189660	60.728719	123.439121	91.920022	59.797961	47.650238	17.784459	17.729078	10.799897	8.655628	37.904296	24.742786	13.051443	20.155967
4492	237.540630	153.059695	40.495231	8.262210	42.277654	55.174320	124.566050	91.498512	58.965274	46.253257	17.715392	17.254516	10.335514	8.232073	37.968650	24.890631	13.229963	20.343349
4493	238.195368	153.512468	39.010267	6.965970	43.138152	55.510155	124.587943	91.017165	58.126713	44.969429	17.072484	16.576660	9.766938	7.720617	37.376146	24.356849	12.640215	19.819749
4494	238.532483	153.122703	37.042728	7.915730	39.971973	51.147101	124.277243	91.211664	58.044004	44.497753	16.598727	15.962674	9.433585	7.306789	36.964847	24.038643	12.327728	19.485372
4495	238.368094	152.505204	35.902416	8.318634	37.377801	47.346377	123.892596	91.570622	58.743970	44.824503	16.548936	16.014033	9.759413	7.595242	36.916381	23.859914	12.058534	19.179290
4496	238.065912	153.139452	36.767086	7.585522	37.265092	46.616649	124.136480	91.447696	58.667327	44.176904	16.802170	16.172510	10.111152	7.860232	37.217629	24.202626	12.729521	19.824137
4497	236.995210	152.963751	38.456056	7.264284	35.348164	43.561972	124.281357	92.000394	60.034641	45.150625	17.421872	16.590809	10.556477	8.154047	37.754971	24.485745	13.024550	20.051544
4498	237.728140	153.477655	39.367236	7.091562	33.522026	40.678215	124.852631	92.795773	61.455755	46.223119	18.224425	17.100626	11.293483	8.702956	38.562424	25.197523	13.821612	20.782150
4499	238.354410	153.711045	40.059030	6.960086	32.100724	38.374404	125.086139	93.578416	63.278380	47.947427	18.874119	17.695548	11.806081	9.099367	39.131586	25.428476	13.932503	20.914244
4500	238.145750	153.726699	41.631015	3.694845	36.374222	43.178949	124.978979	94.207956	65.276966	50.008502	19.122484	17.611035	11.532264	8.684222	39.279533	25.177937	13.517776	20.508798
4501	239.123428	153.240813	39.324306	7.849498	30.707520	36.545072	124.127773	94.159183	65.843968	50.605800	18.048451	16.349620	10.381867	7.378051	38.303633	24.157009	12.502929	19.460582
4502	239.273004	152.332673	37.399839	7.521662	33.239951	40.105420	122.656742	94.048596	67.744400	53.056945	16.581056	15.021190	8.976378	5.897895	36.850102	22.537723	10.717027	17.714413
4503	238.752978	151.145636	34.545854	11.403439	28.374782	34.634498	120.878156	92.899508	67.383482	52.837585	14.708989	13.718645	7.793767	4.760351	35.031142	20.478513	8.434863	15.456423
4504	237.227013	150.966317	34.569244	15.070392	21.852716	26.443329	119.984482	93.104712	70.203757	56.651960	13.526476	12.692119	6.509200	3.465502	33.840036	19.220887	7.167795	14.246616
4505	237.876552	152.171715	34.959348	14.644511	22.300505	26.741897	119.949511	93.778179	73.711853	61.295574	12.962513	12.528262	6.022132	3.042216	33.255550	18.414129	6.219242	13.414168
4506	236.053785	151.283870	38.313628	8.288442	30.730841	36.370521	119.708622	93.833458	74.969137	63.032865	13.614146	13.139087	6.378673	3.349544	33.760946	18.890879	6.658224	13.960206
4507	235.002206	149.583847	40.060866	3.115120	38.079072	45.056870	119.213577	94.362536	77.382232	66.358358	14.555204	14.426170	7.134275	4.257717	34.379582	19.230698	6.790316	14.273615
4508	236.546323	149.571920	40.122971	1.004721	41.109248	48.547839	119.465109	95.306589	79.406887	69.222705	14.848125	15.201071	7.475607	4.771258	34.498772	19.258902	6.756644	14.432041
4509	238.135336	150.559942	41.019058	0.251343	41.888848	49.204604	119.990629	96.372773	81.984674	72.691603	15.262128	16.049332	7.553383	4.994719	34.681451	19.116041	6.415598	14.302794
4510	238.178548	148.014897	38.474163	0.835938	41.352279	48.624755	118.120826	95.219156	81.991088	73.347727	14.725182	16.215243	7.178384	4.803066	33.837557	18.207000	5.432918	13.487577
4511	238.252905	149.547556	41.298584	1.691845	44.119774	51.548865	118.404715	94.865478	83.391403	75.587892	14.678969	16.277950	6.919592	4.518122	33.716728	17.466108	4.357532	12.332765
4512	239.428785	149.915409	41.636637	3.638485	46.931069	54.832292	117.907796	94.657774	85.322438	78.540618	14.209739	16.092031	6.398111	4.000115	33.176552	16.653856	3.445998	11.415430
4513	239.645358	149.753431	42.001680	0.880730	42.408847	49.151196	117.726384	94.568623	86.012373	79.688860	14.288153	16.408715	6.249986	3.645923	33.164441	16.343510	3.018342	10.954265
4514	239.294234	149.709776	43.568191	4.189393	46.275816	53.510515	117.300041	94.261119	86.977264	81.238817	14.029347	16.207633	5.319323	2.501854	32.731862	15.564349	2.203656	10.182258
4515	240.785155	150.738771	44.060163	5.047926	47.243114	54.578687	117.182788	94.353889	87.700353	82.359231	13.274556	15.914055	4.378900	1.581915	31.849204	14.362054	0.895176	8.981684
4516	240.029344	148.353920	42.789719	8.332014	50.985290	58.859005	115.101231	94.234610	87.187629	81.850814	11.497082	14.381431	2.635821	0.205384	29.943408	12.750392	0.500533	7.683165
4517	238.952733	146.295960	41.794751	10.665550	52.910989	60.698098	112.337891	93.485364	88.266641	83.728049	9.463697	12.527653	0.026368	2.119059	27.594227	10.463611	2.984553	5.469984
4518	239.909195	145.137644	39.848986	13.856589	56.256060	63.862132	110.762130	93.647782	88.164906	83.678360	7.763983	11.059822	1.795201	3.477350	25.694612	8.663364	4.944559	3.762537
4519	239.500759	145.140359	40.422048	17.169431	58.914880	65.743720	110.444905	94.773730	89.816593	85.594230	6.829046	9.722805	3.279982	4.614330	24.683127	7.530407	6.300062	2.566400
4520	239.789025	146.725246	43.231405	21.644483	62.394092	68.450044	111.524078	96.566442	92.130451	88.190168	7.136150	9.512613	3.533921	4.545321	24.962985	7.618289	6.445321	2.526607
4521	241.040076	147.149296	43.898069	25.970018	67.014567	72.763397	111.887730	97.922489	95.180713	91.936825	7.364035	9.367607	3.315628	3.872688	25.194695	7.957962	6.166469	2.868568
4522	240.105749	147.613095	47.096717	28.240575	69.586975	74.833635	112.659123	98.464645	98.845239	96.727228	8.942402	9.641190	2.846993	3.032358	26.711705	9.151979	5.262497	3.781261
4523	242.172885	148.512797	48.167049	31.959749	74.996753	80.463062	113.274888	100.081628	106.223279	106.271331	10.301240	10.271068	2.022071	1.711777	27.964743	10.231103	4.393435	4.682821
4524	243.569311	150.051572	48.576314	31.221701	76.602621	82.533905	114.422341	100.488250	109.670652	110.895330	11.208228	10.644331	1.050374	0.161786	28.985776	11.175929	3.593718	5.518892
4525	241.122475	150.337528	50.806343	32.857218	79.501067	85.835435	115.644016	101.248088	112.570143	114.699709	12.609655	11.184205	0.085514	1.286607	30.570623	12.689393	2.258386	6.773246
4526	239.584686	148.436669	48.462386	30.264340	79.954028	87.121798	115.497566	101.878548	113.827410	116.326089	12.785334	11.281654	0.675315	2.147501	30.990992	13.615702	1.429048	7.572634
4527	240.217209	149.828444	47.827441	28.526018	79.241784	86.666885	117.191586	103.173810	115.438345	118.119013	13.069995	11.448508	1.123101	2.749176	31.596463	14.673228	0.434125	8.525692
4528	238.596215	149.869192	47.085741	26.933601	78.824032	86.430522	117.984269	103.476558	116.536162	119.334203	13.021853	11.081530	1.156263	2.719586	31.966495	16.030695	0.708614	7.838310
4529	238.772743	150.284857	45.255900	26.364341	78.569595	86.155276	118.595087	103.378954	116.955933	119.563775	13.029806	10.948700	1.585334	3.094518	32.456256	18.166208	0.260981	8.296815
4530	239.861623	152.371403	44.126335	22.231668	75.856355	83.682582	120.253885	103.869019	117.310380	119.478968	13.304760	11.315548	2.312460	3.887980	33.151687	20.124118	1.385271	8.964407
4531	236.708893	149.069473	42.122377	19.209671	74.560835	82.903990	119.586229	104.729781	118.221616	120.112783	13.487186	11.544360	3.219722	4.673013	33.485924	21.741309	3.104877	10.245882
4532	237.684604	151.837175	44.747829	18.182390	72.850685	81.139588	122.729408	106.644087	118.212103	119.140765	15.331995	13.133924	5.348016	6.593303	35.567058	24.712966	6.132821	12.919245
4533	239.445403	151.938432	42.669105	13.564413	70.080741	79.199114	123.951252	107.636846	117.905877	118.232331	16.514014	15.241958	7.637351	9.055511	36.954280	28.064357	9.874358	15.999672
4534	238.360790	150.980531	42.589350	11.640838	68.126267	77.786659	124.697910	108.026493	116.409675	116.019764	18.164302	17.240887	9.435371	10.801072	38.624352	31.628770	13.837043	19.267010
4535	239.576196	152.581006	44.128447	8.955818	63.755990	73.607626	127.024551	109.560943	113.963206	112.283137	20.589950	19.550335	11.790523	12.694974	41.234649	36.024923	18.145718	22.773507
4536	238.978282	152.974178	46.096407	7.357273	60.161036	69.952882	128.146839	110.143455	111.529117	109.080283	22.488579	21.519676	13.941729	14.486825	43.220147	39.641863	22.201597	26.264241
4537	247.637626	152.071056	35.600312	4.110708	57.814686	67.909207	126.014782	108.485493	108.578319	105.879482	19.870830	20.650660	12.903640	13.775920	40.888276	40.027061	21.337271	25.175739
4538	237.860669	148.996659	44.680829	3.500930	50.915383	59.656099	126.150956	109.117848	106.470541	103.063011	23.214021	23.570742	16.660350	17.043469	44.128442	45.186852	27.508131	30.825091
4539	239.551846	149.814710	44.627863	3.013983	46.985259	54.616300	125.981411	108.501392	103.208540	99.154748	23.007019	23.751057	17.634235	18.332954	44.172561	47.775204	30.258308	33.212402
4540	238.005407	147.988286	43.666880	0.714150	40.890545	47.292443	124.098261	106.931099	100.059350	95.561126	22.433720	23.417181	17.458360	18.530060	43.661336	49.331107	31.957363	34.683660
4541	237.164692	146.101096	41.432247	0.524589	37.881339	43.675957	121.388357	103.876518	96.038480	91.237988	21.628792	22.821975	16.690712	17.787029	42.894493	50.624267	32.491799	35.046124
4542	237.501229	146.701266	40.369454	3.671483	31.924880	36.799811	119.983016	101.243930	92.359863	87.311780	20.841267	22.467120	16.546016	17.560756	42.277915	51.720031	33.222616	35.705987
4543	238.242595	145.755881	38.635199	5.036188	28.805960	33.069639	118.279284	98.580956	88.954881	83.796602	20.101698	22.071894	16.508194	17.338187	41.673304	51.993939	33.975179	36.435162
4544	237.158936	146.516350	40.545135	5.529273	25.199108	28.523229	118.053732	96.800144	86.223796	80.942625	20.600768	22.409710	16.945588	17.767464	42.229906	52.983110	35.003954	37.331569
4545	236.276941	146.510409	41.117761	6.444405	21.123327	23.521292	117.516484	94.912399	83.496583	78.153730	21.244371	22.893266	17.453114	18.233491	42.957746	54.259107	36.327657	38.579379
4546	239.258115	145.774168	34.880551	6.276494	21.340053	24.190794	116.435025	94.194425	81.408561	75.672493	21.028979	22.726389	17.674693	18.396914	42.836984	56.277090	38.646741	39.776492
4547	236.236308	145.353740	35.611475	5.990640	18.630085	21.281349	116.927317	94.814721	80.261559	74.210661	22.412967	23.506089	19.013225	19.048277	44.239583	57.181763	41.279395	41.270643
4548	234.766750	143.509467	33.353225	6.619752	16.612402	19.455022	116.250724	94.967142	79.304376	72.969906	23.087859	23.879489	19.796849	19.421887	44.903486	58.248282	43.829900	43.191603
4549	234.371331	141.853502	30.321338	8.182482	13.851531	16.870784	115.526425	94.923054	78.760835	72.431098	23.433845	24.105836	20.419705	19.754426	45.285178	59.276225	46.368982	45.381938
4550	231.401974	139.935595	30.311170	8.603515	11.650236	14.589206	115.026131	94.824263	78.206142	71.980522	24.229531	24.564349	21.169730	20.230864	45.959797	60.024453	49.552811	48.459128
4551	230.177536	137.759959	27.906114	10.093731	9.243054	12.290975	114.026502	94.173141	78.202220	72.070010	24.029639	24.425893	21.402832	20.452491	45.744299	59.991474	52.158934	51.874747
4552	227.372908	137.287226	30.191243	12.432971	6.795333	10.389168	114.309998	93.292661	77.488942	71.579981	24.417429	24.094507	21.275551	19.704860	45.953692	58.049211	53.628219	56.328196
4553	230.930006	139.050623	29.684394	15.117740	4.667433	8.894310	115.450253	92.660228	76.721109	71.040831	23.986153	23.070437	20.337599	18.252858	45.594332	55.890949	54.391311	59.725547
4554	234.344341	141.399564	29.542065	17.811922	1.825250	6.408004	116.717823	92.008948	75.748889	70.254112	23.471146	22.038732	19.464879	16.974079	45.182762	53.407750	53.999703	61.297630
4555	237.349967	143.512367	28.831444	20.846395	1.753135	3.019050	117.517176	91.186149	74.745744	69.410506	22.691893	20.912393	18.247569	15.618278	44.514471	51.716882	53.284096	61.870014
4556	240.773383	146.004607	27.681056	22.676327	3.795981	1.209397	118.466813	90.597216	74.122982	68.909319	22.297890	19.940121	17.069790	14.334058	44.275543	50.724130	51.566945	60.518834
4557	241.846843	146.374610	26.232065	24.203110	5.672918	0.503267	118.484857	90.057224	73.798287	68.721401	22.562272	20.022542	17.064284	14.319822	44.589733	51.061269	51.830748	61.165529
4558	238.910861	144.337377	26.562798	23.346212	4.939636	0.355937	117.662488	89.801368	74.368992	69.473246	23.147843	20.321206	17.307890	14.671338	44.997367	51.875455	51.440474	60.366832
4559	236.277791	143.429618	27.896195	21.848319	5.378206	0.683719	117.588990	90.038939	75.003637	70.220606	24.142049	21.090639	18.129239	15.611966	45.866673	52.868434	51.370451	59.751343
4561	233.709076	142.279107	29.429788	19.679311	4.634531	0.557835	117.497887	90.424979	75.788848	71.311557	24.678134	21.796585	19.025595	16.453669	46.222708	53.282631	51.070752	58.205704
4562	233.520240	143.074156	30.801329	18.522316	4.760247	1.274506	118.157076	90.932288	76.334910	72.151147	24.643528	21.883310	19.217060	16.641149	46.125457	53.094303	49.768864	55.426414
4563	235.419739	145.052029	30.305161	18.902670	5.013576	1.595438	119.015704	91.277904	76.863390	73.087976	24.390700	21.880897	19.059706	16.593020	45.905205	53.215408	48.280398	52.663437
4564	236.573740	145.956553	29.853512	19.089601	4.800399	1.381331	119.349159	91.445792	77.284897	73.918210	24.010921	21.789283	18.916766	16.514819	45.514467	52.881826	46.192988	49.274037
4565	237.750577	145.661297	28.585671	19.499204	4.735595	1.294677	119.101523	91.564221	77.740005	74.715963	23.632087	21.799740	18.733715	16.488322	45.062910	52.845384	44.391274	46.572384
4566	236.224456	146.301197	30.616418	19.425720	3.510266	0.141861	119.624433	92.827485	78.937241	76.147390	24.086672	22.707117	19.368454	16.837065	45.510124	52.647750	42.669228	45.205589
4567	234.538376	144.881840	30.607075	19.837436	2.852592	1.086356	119.010749	93.395440	79.671689	77.146865	24.319934	23.561578	20.138203	17.507960	45.673771	52.318656	41.522841	44.419999
4568	235.353034	146.317569	31.780269	20.121849	2.751728	1.288640	119.671796	93.920821	79.934935	77.584312	24.321600	23.893030	20.431693	18.003858	45.771397	50.945658	40.703397	43.849859
4569	233.751379	147.304153	35.284605	19.600310	2.561287	1.349775	120.339132	94.332757	79.954657	77.686521	24.687121	24.078258	20.236828	18.021552	46.053937	49.795944	39.863821	43.177721
4570	234.426793	146.498259	34.473142	20.716197	2.691736	1.402097	119.172211	93.136464	78.890946	76.827500	23.308841	22.858391	18.461793	16.702683	44.572899	48.695328	37.784144	40.769685
4571	235.344863	145.464838	33.120977	21.653056	2.549372	1.782997	117.921607	92.064525	78.032643	76.182525	21.806523	21.433701	17.026438	15.429116	43.009014	47.486095	35.825003	38.552156
4572	236.660687	145.121465	32.071145	22.414873	2.311396	2.234713	117.124173	91.125208	77.162018	75.461624	20.759914	20.129019	15.812520	14.102400	41.946241	46.243212	33.893069	36.380955
4573	238.827059	145.838813	31.866812	23.208140	0.700222	4.524562	117.112003	90.912654	76.917436	75.295460	20.317657	19.169522	15.152138	12.764142	41.558927	45.601478	32.567089	34.758068
4574	239.037145	145.808937	32.626918	22.935989	2.557499	8.748270	116.943881	90.923987	77.060121	75.526019	20.128351	18.503151	14.698896	11.796967	41.324427	44.976437	31.425686	33.447118
4575	238.252564	144.854782	33.731423	23.502594	6.239658	13.908642	116.810173	91.731670	77.722752	76.127682	20.330624	18.660290	14.585202	11.686307	41.363913	43.231145	30.386882	32.790021
4576	236.008003	143.554593	35.630641	23.832637	8.877235	17.643521	116.720114	92.375158	77.981565	76.267466	21.028323	19.085794	14.450910	11.600099	41.804869	42.144788	29.270817	32.117708
4577	238.937185	146.351423	37.844844	23.903410	12.630357	22.704616	118.680485	93.838883	78.863254	77.033619	21.622578	19.664490	14.200983	11.588600	42.426421	40.807015	28.148070	31.736311
4578	238.918663	147.624125	40.516952	23.515368	16.078113	27.284074	119.831246	94.631173	79.003493	76.981618	22.005116	19.706639	13.633918	11.106144	42.791231	39.078249	26.299121	30.745982
4579	240.053490	148.158036	41.548252	23.732894	18.134572	30.267424	120.673557	95.335530	78.901938	76.745868	21.971248	19.051766	12.679949	10.103746	42.834800	37.297201	24.558396	29.978632
4580	237.609458	143.139140	38.804616	24.517932	20.623815	34.144938	118.107714	94.318686	78.274712	76.390097	20.578860	17.245379	10.601741	8.008917	41.236186	34.203295	21.883100	28.019863
4581	238.600652	143.680177	38.837787	23.919270	24.376398	38.716021	117.957164	93.326314	76.837263	74.967486	19.638966	15.429343	8.138293	5.543952	40.339284	31.616215	19.283347	25.789748
4582	239.505368	143.611069	37.179331	23.722834	27.387136	42.552214	117.374914	92.318930	75.264482	73.348744	18.385146	13.554500	6.229798	3.634151	39.225391	29.506875	17.127666	23.624079
4583	240.542334	144.858394	35.344342	21.057194	33.568797	49.502428	117.785910	92.393415	74.621404	72.457906	17.389705	11.960452	4.485719	1.822411	38.396177	28.307401	15.931854	22.318781
4584	241.365868	146.765037	34.816241	18.197126	38.940342	55.518121	119.209129	93.341342	73.856679	71.018328	17.515149	11.497024	4.094854	1.360876	38.694561	28.272763	15.721646	21.890524
4585	240.146364	147.509193	34.939939	15.105385	44.642302	61.982785	120.291013	94.025150	72.092194	68.133511	17.951331	11.247667	4.003977	1.312553	39.222442	28.490318	15.834378	21.800084
4586	239.119847	148.335180	35.372161	13.610941	48.442515	66.470708	121.337762	94.864262	70.998490	66.052496	18.516384	11.112382	3.911041	1.237665	39.847903	28.787065	16.041146	21.883628
4587	239.007938	148.376720	34.200696	12.664609	52.304397	71.619085	121.610808	94.807873	68.806513	62.711173	18.716695	10.826288	3.765827	1.269694	40.113145	28.831884	15.861231	21.778217
4588	238.961099	148.656747	33.173803	11.649704	56.309855	76.926424	121.649109	93.625731	64.818880	57.247123	18.643464	10.024183	3.063388	0.547813	40.143857	28.728353	15.648376	21.609948
4589	238.235629	148.039013	32.689882	9.928956	60.225250	81.547833	121.248890	92.804905	61.913110	53.006148	18.502616	9.506083	2.472253	0.087046	39.976187	28.207428	14.728245	20.885774
4590	238.438228	147.533197	31.203684	9.254778	63.292108	85.518638	120.767768	91.565770	58.270850	47.947760	17.963418	8.706440	1.643781	0.628451	39.465543	27.646318	13.969409	20.291417
4591	238.210959	146.634031	30.370159	6.175519	68.609931	91.169597	120.242662	90.724970	55.519151	43.880678	17.637582	8.309815	1.107276	0.993680	39.113749	27.252377	13.364688	19.822460
4592	237.641165	145.578249	29.080715	3.031722	73.359253	96.296214	119.605362	89.023173	51.533842	38.414927	17.269417	8.205484	1.020789	1.183370	38.774312	27.060915	13.198572	19.557969
4593	237.160133	145.411631	29.002953	0.257020	76.980572	99.907009	119.674025	88.318210	49.301063	35.071852	17.445614	8.421529	1.238074	1.117970	38.971435	27.266397	13.404136	19.654673
4594	236.551286	145.931825	29.487729	0.885512	79.184668	102.384908	120.109353	88.140275	47.908761	32.709036	17.891590	8.872948	1.522875	1.012762	39.452533	27.702168	13.815104	19.915229
4595	237.699966	146.847734	28.329815	0.141931	79.442582	103.229120	120.571094	87.912937	46.493618	30.448648	18.069725	9.530364	2.291813	0.255572	39.723400	27.886803	13.927381	19.958380
4596	236.028024	145.556424	28.730101	0.420054	80.033850	103.881613	119.872586	88.715916	47.209834	30.541813	18.349404	10.460405	2.930880	1.204500	39.901052	27.734409	13.909841	19.970707
4597	234.664188	144.106157	28.746503	0.791191	78.169641	102.145449	119.285378	89.244780	47.417104	30.133665	18.743981	11.528657	4.039682	3.006729	40.209600	27.873914	14.238426	20.281751
4598	234.525199	143.399449	28.137287	1.703625	76.930651	100.996293	118.994525	89.835961	47.875315	30.202978	18.775299	12.034359	4.791817	4.355171	40.252989	27.887896	14.616700	20.658511
4599	236.121456	145.265049	29.607781	2.722134	75.836051	99.670559	120.234274	91.329948	49.798206	31.822498	19.288971	12.773272	5.639976	5.608925	40.827338	28.173593	15.046982	21.108848
4600	235.895595	143.363855	28.978110	2.575252	75.184673	98.814651	119.433669	91.260637	49.818288	31.460447	19.282246	13.179698	6.130542	6.427901	40.730009	27.929915	14.960802	21.038063
4601	237.429612	142.375524	28.511673	4.138593	74.110471	97.959605	119.193507	91.512029	50.705873	32.252290	19.531743	13.776799	6.566611	6.602959	40.912129	27.987795	15.209979	21.363481
4602	239.125500	142.636808	29.232916	4.570205	73.573657	97.367556	119.783577	92.254548	52.004358	33.449285	20.026626	14.315489	7.182313	6.797257	41.399259	28.406464	15.719238	21.789253
4603	241.196603	143.206484	28.985416	4.185368	74.440199	98.432428	120.417913	93.427402	53.751893	35.421864	20.235810	14.949989	7.745309	6.947126	41.658523	28.737534	16.124562	22.166821
4604	239.758503	142.061614	28.981709	5.877592	74.167929	98.695711	119.802666	93.568939	55.167795	37.227647	20.530778	15.786729	8.417242	7.086448	41.865508	29.083175	16.601092	22.552354
4605	240.097364	142.311769	28.398475	10.008175	71.495797	96.397489	120.002433	95.492312	58.811162	41.883325	20.582502	16.427338	8.870105	7.155309	41.918784	29.371941	17.014247	23.012027
4606	239.089736	142.632621	28.620557	13.271693	68.774634	93.819397	120.144067	97.523226	64.376848	49.134929	20.859172	16.894777	9.564967	7.471569	42.210324	30.122602	17.307739	23.247548
4607	237.791166	141.332017	26.892255	18.239237	63.853292	89.202026	119.189293	99.029636	69.112108	55.828730	20.223015	16.619990	9.481993	7.115159	41.575566	30.145938	17.258047	23.197459
4608	239.003956	142.340555	24.876096	24.398741	57.224477	82.594531	118.600759	100.047377	75.890652	65.825531	19.351995	16.418618	9.201479	6.851395	40.803083	29.764564	16.765469	22.878854
4609	238.631807	143.911893	25.182434	29.200466	51.234222	76.134082	118.538208	100.252269	80.290945	72.484507	18.787212	16.034064	8.935012	6.518516	40.336306	29.478173	16.449782	22.523601
4610	237.827651	143.813715	23.775205	34.456244	43.628826	67.831979	117.825740	100.846193	84.145078	78.315511	17.301685	14.767178	7.842157	5.346031	38.932851	28.606136	15.832773	21.873244
4611	236.417238	143.916028	25.212382	37.613702	38.454653	61.699352	117.786742	102.547425	88.593207	84.318012	16.636560	14.256070	7.242329	4.884483	38.229705	27.958802	15.206203	21.171685
4612	237.709446	144.035987	25.773009	42.543694	29.209320	51.238000	117.895403	103.655649	91.241451	88.201069	15.916117	13.921664	6.640515	4.475212	37.528087	27.519858	15.153831	20.992201
4613	239.355375	145.092121	28.290790	45.333811	22.523933	42.981052	118.571147	105.626887	95.361212	93.578429	15.632148	14.032865	6.182987	4.186439	37.209397	27.102324	14.928334	20.733896
4614	242.193525	146.585653	30.832925	49.242060	12.513289	30.844280	119.832153	108.115826	99.329504	98.454901	15.982032	14.715906	6.363250	4.297562	37.559959	27.430758	15.464712	21.234039
4615	244.662705	150.093158	35.963660	51.633297	3.131763	18.400454	122.168576	110.614555	102.848556	102.674574	16.745868	16.009939	6.610894	4.200871	38.361761	27.853692	15.867401	21.497168
4616	244.984690	149.596934	37.833634	53.892423	4.274266	8.931842	122.548093	112.838293	106.038588	106.469807	17.050648	16.763291	7.723891	5.061187	38.662646	28.322007	16.642257	22.269161
4617	244.427977	148.905110	39.982214	58.751442	16.458873	6.263455	122.704331	114.585553	108.944339	109.812431	17.470364	17.536431	8.875215	6.010536	39.012761	28.738801	17.224124	22.858106
4618	242.682916	146.188110	40.851557	60.545412	22.479558	13.529787	121.719340	115.866340	111.007436	112.032143	17.888863	18.483691	9.906933	6.940515	39.198345	29.070374	17.646766	23.684604
4619	240.485941	145.311620	43.132588	62.700170	29.393488	21.661759	121.621053	117.435276	113.384198	114.397597	18.218342	18.592714	10.567545	7.528618	39.418973	29.460977	18.279135	24.486898
4620	241.147635	145.359956	43.772396	65.306974	35.444312	28.479021	121.534050	118.454160	115.465315	116.461270	17.832901	18.685891	10.775107	7.756121	38.995473	29.218561	18.219591	24.612707
4621	241.124790	146.657695	45.546916	67.684124	40.173113	33.320470	121.811990	119.473563	116.645505	117.216244	17.291357	18.533353	10.688522	8.109597	38.447532	28.917715	18.218648	24.493205
4622	240.210656	146.031942	45.872489	69.859539	44.597513	37.747770	121.089073	119.981493	117.795083	118.012609	16.712882	18.400588	10.065747	7.822687	37.774927	28.681968	18.247088	24.443728
4623	241.560469	146.617517	46.073245	72.458668	49.893216	43.247358	121.215220	120.947522	119.176369	118.945126	16.089919	17.808375	9.221015	7.376200	37.138089	28.324198	17.694221	23.816783
4624	243.068213	147.595410	46.678354	74.662231	53.436975	46.492706	121.542068	121.674660	120.409134	119.768713	15.477347	16.711684	8.363317	6.956324	36.527160	27.879877	17.114930	23.288187
4625	243.088423	147.772884	47.231564	77.463132	58.874749	52.212082	121.395621	121.966593	121.172341	120.224258	14.634322	15.221557	6.883467	5.783158	35.694275	27.131651	16.254780	22.413707
4626	242.837719	146.401348	46.442143	78.843732	62.427629	55.917300	120.552804	122.115016	122.092104	121.081572	13.961211	14.910064	5.521019	4.371438	34.880115	26.418129	15.705930	22.064619
4627	244.540750	147.260698	46.196815	80.484734	65.787350	59.448479	120.939146	123.397985	124.087722	123.115216	13.211752	14.545045	4.411580	3.389140	34.100862	25.622871	15.016250	21.491968
4628	243.437164	148.402931	48.657276	80.532378	67.944086	61.878732	121.614396	124.367029	125.433220	124.459129	13.296615	14.463339	3.640216	2.670825	34.126290	25.651418	15.182361	21.695931
4629	242.816050	147.927689	48.101234	81.450478	71.556783	66.072218	121.206938	124.705632	126.410152	125.528590	12.958017	14.030101	2.911553	2.147081	33.779432	25.522050	15.144494	21.657377
4630	243.285767	147.558683	46.932515	82.547335	74.080018	68.755931	121.113721	125.603114	127.839009	127.055855	12.491210	12.491267	1.387892	0.828165	33.368479	25.483556	15.310512	21.704429
4631	243.526836	148.336634	47.660800	83.058130	75.885949	70.727788	121.874135	127.056086	129.634804	128.928128	12.404257	11.204191	0.109809	0.568357	33.345343	25.625258	15.444530	21.691263
4632	243.284638	148.043057	47.462453	84.696232	79.151728	74.336399	122.065184	128.246527	131.265126	130.657069	12.237184	9.521183	1.968723	2.560677	33.207887	25.854138	15.635552	21.865242
4633	243.581279	148.889334	47.815495	86.211456	85.284386	82.104235	122.775726	129.829798	133.111787	132.517615	12.187401	7.337192	4.398797	4.441958	33.256173	26.234945	15.612493	21.925384
4634	246.177570	151.826063	48.269387	87.691472	90.275363	88.538122	124.235676	131.307848	134.915338	134.328493	12.112095	4.327692	7.968994	7.964635	33.428399	26.794977	15.706342	22.062000
4635	246.726723	152.655213	48.105656	87.116788	94.000220	94.013340	124.808790	132.274224	136.407593	135.870735	12.687745	3.631496	8.928161	8.624513	34.030628	27.695130	16.161482	22.523104
4636	247.469696	154.114171	47.866981	86.911261	97.250409	98.946724	125.517257	132.961978	137.743813	137.253810	13.049027	2.768447	10.187052	10.024147	34.487394	28.578429	16.936283	23.049508
4637	249.110159	156.509277	48.393121	87.403105	100.140067	103.009560	126.891401	134.257671	139.574784	139.115569	13.354190	2.437284	10.594256	10.378792	34.888395	29.212895	17.464462	23.344131
4638	249.287026	155.416358	48.192029	87.601099	101.559972	104.912320	126.609488	134.479345	140.491801	140.008765	13.410387	2.657030	11.206464	12.007098	34.950050	29.471356	18.151210	23.609738
4639	248.525685	153.200368	47.908176	88.424760	104.764141	109.008426	125.811257	135.162063	141.342034	140.555119	13.500118	2.011271	10.454949	12.275295	34.985231	29.575573	18.754827	24.106725
4640	247.887722	153.517566	50.358282	89.186617	107.173690	111.966165	126.302213	136.041912	141.979356	140.857055	13.535813	1.120763	9.897983	12.466612	35.024028	29.424478	18.946587	24.204146
4641	249.393425	155.251467	51.654978	90.849547	109.914638	115.149764	127.342961	137.298020	143.124298	141.746685	13.281158	0.556965	8.789132	11.831582	34.839223	29.069106	18.761275	24.059630
4642	246.917620	153.374711	51.154592	90.931784	112.602810	118.627937	126.316817	136.951284	142.795032	141.257066	13.193860	0.234001	7.389878	10.861516	34.701281	28.889674	18.825072	24.122650
4643	247.643037	154.095081	51.062291	92.403881	115.048098	121.320447	126.577286	137.258862	143.279512	141.659923	13.067168	0.136083	5.496811	9.161804	34.605815	28.699762	18.725506	24.071253
4644	247.507862	153.511633	50.037379	93.026326	116.460848	123.049676	126.258385	137.309814	143.580721	141.926365	12.776157	1.160683	4.088530	7.841222	34.364019	28.504380	18.784436	24.093897
4645	248.315137	155.371678	50.915796	93.645543	117.733227	124.775037	127.206026	138.122547	144.185442	142.489916	12.579963	1.770789	2.761933	6.303466	34.282129	28.364144	18.879611	23.992364
4646	246.347669	154.443684	49.981557	93.772793	118.818634	126.255040	126.399932	137.375818	143.362043	141.706449	12.408712	2.082480	0.933156	4.223806	34.075817	28.210873	18.763739	23.671010
4647	243.923938	151.868920	47.737667	95.202239	121.106763	128.935033	124.840465	136.773832	143.044132	141.523476	11.652172	2.831027	0.566417	3.646096	33.220674	27.481252	18.117594	22.854077
4648	241.740458	148.950765	45.774155	95.747622	122.837811	131.018983	123.600996	136.445782	142.711892	141.180245	10.884813	4.697584	1.288191	4.154476	32.391839	26.788690	17.642661	22.155703
4649	242.515986	150.279390	47.602558	96.791903	123.208318	131.136589	124.470935	136.933938	142.938193	141.326252	10.562452	5.156145	2.420888	5.335364	32.056266	26.356026	16.421280	20.911882
4650	244.202354	149.575181	44.880545	98.270457	125.645198	133.831180	124.166073	137.003548	143.127954	141.561204	10.062380	6.079125	3.560640	6.680533	31.562176	26.015659	15.682650	20.181888
4651	242.632160	146.122254	41.408927	98.647792	127.906709	136.520899	122.528904	136.429962	143.036446	141.577781	9.688339	7.112748	4.527872	7.800960	31.034000	25.709251	15.184767	19.688000
4652	241.859792	145.729216	40.602912	99.124817	129.054966	137.822510	122.621325	137.356625	144.594099	143.361362	9.756699	7.453956	5.846150	9.353257	31.017683	25.723088	15.036925	19.612771
4653	241.596541	145.961022	40.627912	98.409319	129.057318	138.009585	123.229562	138.447045	146.167017	145.106769	10.815696	6.344310	5.662818	9.330016	32.015087	26.564843	15.795392	20.344183
4654	241.151866	145.317244	40.238885	96.076026	128.060550	137.815799	123.484887	139.308106	147.746833	146.926290	12.016252	4.509458	5.320153	9.338820	33.165714	27.422966	17.071768	21.454810
4655	240.934731	145.623172	41.235426	93.277875	126.367134	136.710610	124.623229	140.761689	149.725191	149.097822	14.213312	1.923291	3.494518	7.727270	35.323117	29.291284	19.480805	23.638010
4656	243.327034	147.919921	41.258378	91.841784	125.976582	137.124970	126.387084	142.759936	151.977319	151.479820	15.595525	0.906031	1.983903	6.193315	36.833247	30.513892	21.323917	25.481080
4657	242.190256	147.549584	41.844661	89.053558	124.945567	136.860111	126.812111	143.787168	153.426189	153.083109	17.310760	3.833882	0.198837	3.896625	38.446409	31.888505	23.159261	27.318726
4658	245.847041	150.250251	40.001131	89.803266	124.688625	136.762893	127.934035	144.985742	155.127587	154.975615	17.349309	5.264829	1.188267	2.583566	38.727751	32.464305	24.174548	28.463073
4659	245.351969	149.526809	35.628683	92.264236	126.132875	138.285489	126.498422	144.236842	155.399902	155.670802	16.964373	6.314577	2.608541	1.123849	38.431987	32.923386	25.358431	29.609055
4660	244.209914	149.393343	34.051047	92.524314	125.992036	138.391024	126.075556	144.424907	156.474069	157.153136	17.301174	7.414805	3.797305	0.079471	38.776491	33.761779	26.603033	30.840724
4661	241.117734	148.237822	34.820830	90.854203	125.383479	138.375112	125.632036	144.644324	157.555437	158.640201	18.125650	8.385923	5.633143	1.519838	39.488075	35.084731	28.375901	32.541403
4662	240.129706	147.888847	34.457226	90.374103	125.005624	138.149985	125.689565	145.358148	159.102290	160.573021	18.776885	9.231683	7.346187	2.826028	40.123343	36.280940	30.080814	34.134109
4663	238.447406	146.801752	34.499198	89.026769	123.930407	137.255459	125.459336	145.836491	160.482641	162.347994	19.475500	10.317546	9.073623	4.346523	40.740558	37.367174	31.520873	35.464725
4664	240.070241	146.479846	32.122596	90.942590	124.292070	137.229526	125.018035	145.759686	161.619510	163.972857	18.742940	10.073245	9.309655	4.598283	40.093674	37.276055	31.853909	35.683582
4665	241.471026	147.045168	32.183039	91.216719	123.652741	136.451202	125.550583	146.566576	163.658538	166.668466	18.790367	10.403111	9.847117	5.222749	40.171211	37.614533	32.337700	36.146919
4666	240.410003	145.418327	31.824493	91.113049	122.821224	135.236952	124.601968	145.854482	165.260756	169.370796	18.482876	10.311041	10.216622	5.546381	39.790984	37.423218	32.576995	36.216535
4667	241.634346	145.519072	31.930415	90.197326	120.993234	133.072292	125.104299	146.568791	167.820745	172.827947	19.025771	10.906579	10.987007	6.359367	40.309470	38.025988	33.364751	36.936410
4668	242.263721	145.042670	32.536448	87.875412	118.034473	129.871412	125.570315	147.609404	170.476219	176.318431	19.865984	11.538890	11.692126	7.099869	41.056244	38.829097	34.168667	37.740189
4669	243.929238	149.949061	38.372177	85.390854	115.314022	126.849389	128.898454	150.247325	173.997330	180.562234	21.420273	12.296274	12.648679	7.949744	42.621053	39.912276	34.802715	38.423791
4670	244.457189	148.447060	37.543526	82.996619	112.446491	123.667602	128.637918	151.111903	176.255726	183.564300	21.384207	11.934749	12.500670	7.814924	42.477994	39.719812	34.257972	38.003435
4671	244.854868	147.002143	36.405834	80.988459	109.978849	120.975841	128.255875	151.730941	177.960534	185.836636	20.989342	11.146839	11.687799	7.087613	42.005354	39.243767	33.350467	37.275111
4672	244.958428	146.349562	35.151997	79.619079	107.925295	118.669639	128.174732	152.610596	179.604831	187.827433	20.216451	9.932303	10.218665	5.693772	41.197733	38.281715	32.023083	36.042005
4673	243.226693	146.354029	33.987896	78.631485	106.206681	116.639605	128.069153	153.696446	181.248882	189.660277	18.973984	8.207198	8.125713	3.687565	39.926141	36.606400	30.060993	34.047918
4674	242.041330	146.904032	33.603635	77.323445	104.101778	114.276358	128.436806	154.911281	182.831913	191.379206	18.081015	6.783648	6.178564	1.868657	38.974556	35.190830	28.269097	32.252594
4675	240.470169	146.183798	32.694572	75.975037	102.306350	112.293958	128.251770	155.754486	183.950831	192.605831	17.242992	5.522144	4.494347	0.271888	38.037065	33.924208	26.750392	30.712590
4676	241.260384	146.195876	31.147159	74.174110	99.248540	108.844387	128.449549	157.336083	185.404505	194.042051	16.514832	4.325252	3.015351	1.254693	37.235429	33.133874	25.536129	29.384111
4677	240.898899	147.090312	32.159687	71.831204	96.331461	105.610478	129.291651	158.910613	186.893527	195.545243	16.542330	3.796549	2.112463	2.216941	37.131752	32.912153	24.906671	28.638960
4678	240.527333	145.200775	30.782197	69.226364	92.800256	101.705716	128.870284	160.109938	188.230935	196.920831	16.558428	3.770664	1.714189	2.530907	36.983015	32.957636	24.696679	28.377568
4679	241.629862	146.310179	31.105999	66.438875	88.956898	97.412115	129.873963	161.768307	189.639710	198.245030	16.777115	3.872713	1.445097	2.755731	37.140723	33.178593	24.607304	28.271163
4680	241.553865	146.035610	31.267591	63.793765	85.288367	93.298945	130.152846	163.004855	190.875573	199.455724	17.152059	4.364274	1.536084	2.546043	37.388862	33.502976	24.620149	28.291287
4681	239.425192	145.244121	31.160050	61.600545	82.320209	89.909978	130.084747	164.079634	192.027322	200.579718	17.537433	4.811929	1.376711	2.561129	37.632779	33.993765	24.853866	28.460505
4682	238.497828	145.334754	31.998562	59.068225	79.265652	86.540156	130.826609	165.752500	193.450241	201.786187	18.134828	5.084271	1.401634	2.623515	38.150068	34.924671	25.376971	28.769270
4683	237.865777	143.959124	30.802105	57.814987	77.431979	84.526025	130.302976	166.610359	194.266004	202.458625	18.044470	4.979664	1.137054	2.761301	38.009134	35.629070	25.743353	28.850960
4684	235.467735	140.588224	29.856297	55.513467	74.811661	81.791248	128.764870	166.544031	194.424885	202.548571	18.321287	5.045938	1.152266	2.732072	38.129667	36.647703	26.537462	29.367656
4685	236.382472	142.060369	30.303716	53.731143	72.204394	78.936134	129.825595	167.871341	195.440012	203.384507	19.014150	5.025758	0.894526	3.035124	38.852349	38.395252	27.764832	30.412376
4686	238.187345	143.550458	30.064824	52.354610	69.891072	76.354653	130.967312	169.396926	196.750622	204.550795	19.756678	5.280711	1.147744	2.873864	39.696362	40.377823	29.441237	31.953883
4687	237.488604	143.833512	28.989176	50.129619	67.291210	73.802315	130.664877	168.614189	196.613192	204.570115	20.733431	5.705171	1.369958	2.717276	40.778759	44.099330	31.315423	33.931022
4688	235.314382	138.744721	24.533737	48.532724	64.874020	71.362333	127.540551	166.730155	195.817474	204.046341	20.769724	5.440901	0.912882	3.190317	40.874931	47.366359	33.507033	36.308970
4689	231.777728	136.748901	21.979885	47.446804	62.949771	69.409816	126.108491	166.178552	195.384976	203.750444	20.362442	4.783847	0.107156	3.963780	40.636471	49.641957	36.106378	38.974341
4690	229.754521	135.273055	20.058686	45.174011	59.183954	65.790195	125.751509	167.502020	196.976750	205.474231	19.985485	5.253881	0.550613	3.175356	40.294119	50.421380	40.654867	45.071775
4691	224.441323	132.907170	21.134865	41.983328	55.434423	62.275417	124.702738	167.505945	197.294481	205.925685	20.222805	5.752833	0.934392	2.647609	40.343934	51.526361	44.900622	50.489037
4692	224.169741	132.746847	21.790080	38.664571	51.141052	58.043516	125.290856	168.892766	198.987743	207.733802	21.000481	6.130415	1.532723	2.326777	41.120050	53.404852	49.508629	55.957552
4693	227.520077	135.609991	23.440804	34.880013	46.108632	52.902376	127.537312	171.172360	201.443207	210.288513	22.307221	6.909297	2.540764	1.696011	42.495084	55.856876	54.359608	61.360588
4694	228.840541	136.253553	26.328160	29.957527	40.062459	46.678056	128.523902	171.946914	202.964483	212.134797	24.212283	8.403468	3.848515	0.608422	44.253832	58.472379	59.337537	66.745333
4695	229.744482	136.219751	28.197650	25.457886	34.391170	40.750815	128.955675	172.401044	204.323639	213.790987	25.790687	9.745969	5.125769	0.482762	45.733064	60.627723	63.411742	71.121232
4696	232.648162	139.448996	30.665108	20.971610	28.858751	34.952475	131.401034	174.378523	206.609087	216.219346	27.419817	10.757020	6.070352	1.185098	47.391946	62.803617	67.053124	75.004582
4697	234.539902	141.014348	31.798774	17.089900	23.797702	29.592745	132.673922	175.590398	208.242796	218.042637	28.381955	11.191288	6.758351	1.512947	48.384915	64.488098	70.045075	78.217892
4698	233.583792	140.416072	31.752614	14.062077	19.595281	25.069470	132.365585	175.562110	209.115926	219.256917	28.725017	11.242539	7.201752	1.694384	48.735198	65.677684	71.866571	80.251403
4699	232.503720	140.232907	32.158564	11.012987	15.535848	20.731110	132.410259	176.190078	210.727391	221.216692	28.880940	11.046940	7.122652	1.450231	48.878170	66.414499	72.951036	81.460299
4700	233.386725	142.494601	32.932667	8.510929	12.294708	17.289165	133.480094	177.263715	212.463630	223.229687	29.188546	10.896915	7.017407	1.196746	49.303085	67.107397	73.452308	81.863787
4701	232.597682	141.055494	32.355630	5.675187	8.490447	13.231357	132.473798	177.119177	213.545120	224.744560	29.015173	11.132773	6.750053	1.200292	49.076579	67.297617	73.534357	81.924938
4702	231.499560	141.650478	32.812940	3.440492	4.629707	8.967807	132.581165	177.796403	215.492194	227.166546	28.828956	11.311261	6.510679	1.149641	48.866613	67.163088	72.975124	81.135840
4703	232.856525	143.579809	33.076693	1.694071	1.925572	6.221076	133.421282	178.842798	217.679796	229.822928	28.700681	11.820485	6.633266	1.249978	48.797833	67.191402	71.719525	79.328405
4704	233.332881	143.088655	32.843649	0.117513	1.551804	2.618378	133.504701	179.728359	219.344515	231.792563	28.864613	13.029970	7.020791	1.593587	48.949969	67.320344	70.294321	77.074072
4705	233.593745	143.235239	32.864045	1.511211	4.398284	0.336824	133.817561	180.762850	220.616379	233.094183	29.086328	14.187570	7.464261	2.080920	49.159203	67.461985	68.453996	74.472938
4706	234.254807	145.746828	34.293121	2.512189	6.114646	2.030005	134.882681	181.433075	221.167697	233.336234	29.326465	15.203685	8.537799	3.006712	49.444889	67.191928	65.490211	70.712857
4707	234.279531	147.171967	35.960405	3.019118	6.927002	2.810857	135.259520	181.554913	220.835713	232.600338	29.212785	15.772740	8.862319	3.295084	49.254838	66.389631	61.760737	66.303254
4708	235.478781	148.413895	35.912824	1.912980	6.146962	1.997274	135.291531	181.723826	220.136936	231.326516	27.870942	15.141057	8.045392	2.655137	47.934035	64.530342	56.874903	60.710591
4709	235.682904	147.948808	35.871757	0.411484	4.357776	0.034189	134.340507	180.782236	217.558688	227.977300	26.362014	13.902481	6.498705	1.240437	46.283418	62.615513	51.452141	54.541495
4710	235.409495	144.211199	33.830911	1.287297	1.331277	3.324349	131.594026	179.332240	214.300677	223.834866	23.903722	12.248952	5.055095	0.016564	43.577457	60.597705	45.546029	47.491812
4711	236.625011	142.251542	33.688951	2.260981	0.470248	5.163641	130.692455	179.578977	211.506115	219.702717	22.527688	11.337759	4.424456	0.395594	42.048045	58.491904	41.596457	42.547608
4712	234.273852	140.478369	35.771375	2.567310	2.016010	6.851230	129.846219	178.892473	208.158072	215.311590	22.314375	11.518986	4.645488	0.102977	41.604054	57.098468	38.686554	38.616404
4713	231.266570	138.428089	37.296990	2.065304	1.693590	6.382286	129.080148	177.827717	204.187754	210.222156	22.651143	12.379967	5.962412	1.658172	42.026377	55.481558	37.732485	36.886079
4714	229.167460	140.278657	41.197954	1.351974	1.601590	6.296860	130.125719	177.350350	200.873529	205.947573	23.426427	13.384732	7.071100	2.991588	42.927791	54.561600	37.185085	35.740151
4715	228.137310	141.994307	43.670846	1.553663	2.016560	6.718132	130.592538	175.949938	195.893877	199.969862	23.324000	14.182968	7.816649	4.168094	42.977937	52.982041	35.979007	34.205443
4716	229.345497	143.598671	43.843831	3.153708	3.235413	7.966169	130.356294	173.756488	190.300646	193.401624	22.233653	14.370213	7.222375	4.052829	41.930944	50.497052	33.828213	32.237981
4717	226.850800	143.713090	44.633708	5.306794	5.600618	10.421353	128.017217	168.929980	183.800247	186.398736	19.477752	12.665246	4.983186	2.173307	39.144567	46.261103	29.832349	28.431583
4718	230.741661	146.825221	43.871789	9.041136	9.256930	14.153191	126.734380	162.843033	175.314881	177.384024	15.985248	9.355767	1.425198	1.488813	36.129371	42.219073	26.294365	25.294222
4719	235.444738	147.296668	41.597248	11.606483	12.684492	17.672427	124.560157	156.573486	166.564021	168.543650	13.583266	6.876114	1.026161	4.143026	34.105513	39.008722	23.071912	23.130245
4720	237.324301	146.204572	38.950416	14.132782	16.538794	21.362979	121.518590	149.913534	156.844536	158.660202	11.429190	3.989066	3.596653	6.938129	32.423990	36.817321	19.489576	21.798294
4721	237.173706	144.415362	35.487771	15.760894	18.375597	22.247706	118.653918	144.108370	148.251129	149.551326	10.710993	2.447143	4.779046	7.691357	32.138800	35.425299	17.733054	21.702043
4722	234.126256	142.185660	34.056535	16.497738	19.912262	22.931448	115.754945	138.069905	140.797421	141.622950	10.688767	1.588991	5.255077	7.905977	32.318227	34.583542	16.889384	21.922480
4723	233.479709	143.236558	34.580225	16.007253	19.839423	22.041094	115.545159	134.514494	135.984715	136.267166	12.109815	2.263178	4.276474	6.729534	34.026064	35.163511	17.427691	23.155013
4724	233.278506	143.611052	34.036638	15.580799	19.489610	20.946872	114.817069	130.983127	131.427553	131.141144	13.157664	2.912475	3.598226	5.737764	35.270187	36.100595	18.438919	24.776381
4725	234.672641	144.641713	34.140056	14.717435	18.801575	19.788470	114.800130	128.154035	127.273205	126.331957	14.514434	3.763362	2.340821	4.459939	36.853171	37.317348	19.502312	26.002296
4726	236.983978	147.856084	36.147043	13.667313	18.079006	18.714122	115.878041	125.911271	123.702513	122.149485	16.158508	4.671699	1.199274	3.323771	38.726172	39.048606	21.097199	27.714037
4727	235.347437	145.733338	36.237179	13.004549	17.760777	18.197042	113.945057	121.227116	118.147827	116.214480	16.735040	4.716576	0.900153	3.014609	39.160836	39.785018	21.199081	27.813467
4728	233.949132	144.047915	35.363184	13.136804	18.027302	18.247274	111.444664	116.116962	112.124031	109.902381	15.811987	3.760342	1.875270	3.797239	38.180010	39.425578	20.098130	26.857174
4729	236.270776	144.719423	34.293133	13.579579	18.812860	19.140267	109.902585	111.240887	106.066776	103.587569	14.214579	2.018413	3.573967	5.425925	36.730109	38.429480	18.529482	25.281013
4730	238.081713	144.220214	29.762974	15.338616	19.989813	20.235438	106.654025	105.248712	98.851041	96.097403	10.770414	0.721036	6.316286	7.909618	33.395737	35.913740	15.649316	22.362264
4731	238.007145	141.228797	24.417207	16.291775	20.175944	20.330504	102.011149	98.755008	91.568765	88.644807	7.214553	3.310983	9.076707	10.336844	29.681759	33.318472	12.704804	19.517469
4732	238.040174	140.030805	21.685526	15.724149	18.886132	18.952371	99.160720	93.740649	85.504560	82.320387	5.076779	4.750459	10.760283	11.734771	27.362997	31.889415	10.856344	17.861741
4733	236.083353	139.416119	21.932726	13.522923	15.770560	15.683899	97.705627	89.649307	80.197314	76.763414	3.328509	5.656486	11.928792	12.590914	25.525038	30.769795	9.465186	16.730996
4734	238.197885	140.396802	22.187431	10.649664	11.495155	11.105567	97.579907	87.005594	76.550109	72.921238	3.160071	5.045831	11.364104	11.814126	25.238438	31.227313	9.906319	17.377454
4735	238.742841	141.227629	24.703656	6.178310	4.633821	3.643981	98.373474	85.429485	74.054009	70.242594	4.354501	3.393096	9.777862	10.106820	26.299168	32.821886	11.562941	19.219905
4736	237.327388	139.652689	25.993964	2.589767	1.546593	3.235737	97.723180	82.975130	71.020173	67.210899	5.246353	1.985810	8.271735	8.474185	26.921532	33.796483	12.615020	20.406333
4737	242.546777	145.962308	29.856708	0.985041	7.838643	10.253354	102.084405	83.271885	69.733417	65.807320	7.115809	0.149089	6.379641	6.544674	29.254460	36.135806	14.888962	22.728097
4738	241.338935	143.608783	30.371185	4.235256	13.967925	17.154833	101.085853	81.034289	66.960363	63.212654	8.047812	1.140986	4.949761	5.082492	29.879542	36.929189	15.880750	23.544205
4739	240.265653	143.179934	32.639908	7.801145	19.978401	23.805398	101.764743	79.672040	64.595261	60.834446	9.807672	2.912154	2.978357	3.175886	31.534849	38.346072	17.501850	24.967305
4740	242.284231	144.325937	31.721827	9.938538	25.896179	30.593151	102.153104	77.837493	61.713263	57.933968	9.811670	3.319143	2.375808	2.550346	31.650657	38.692559	18.351656	25.781174
4741	243.082952	147.770514	34.705628	12.582321	31.522621	36.873853	104.255395	76.721474	58.767950	54.690555	10.633022	4.054520	1.485174	1.736853	32.707682	39.354092	19.409298	26.718600
4742	242.926461	147.192223	34.220026	14.963046	37.457167	43.575132	104.051244	75.482123	56.362241	52.089190	10.743446	4.462672	0.886583	1.170373	32.705626	39.415642	19.925872	27.146223
4743	242.497924	146.631037	34.549638	17.856360	43.985676	50.910669	104.423772	74.877806	54.458190	49.876886	11.403837	5.269012	0.003357	0.312957	33.268809	39.853563	20.655641	27.801314
4744	244.552559	147.850542	33.880144	20.460048	50.478847	58.248481	105.520619	74.380641	52.255757	47.226515	11.471887	5.364521	0.261670	0.190515	33.487790	39.974794	21.000476	28.145896
4745	245.801280	148.601073	32.955154	22.128827	56.513417	65.258913	106.882855	74.936195	51.060509	45.441154	11.927978	5.757572	1.258692	0.564669	34.175656	40.342050	21.853903	28.930870
4746	244.972813	147.791617	32.699025	25.259138	63.352577	72.820257	107.167857	75.125278	50.001410	43.823793	12.207771	6.043977	1.833516	0.996616	34.424554	40.433843	22.280809	29.320183
4747	243.505442	147.603694	33.554837	26.556519	67.779054	77.953472	107.702627	75.264751	49.412442	42.827461	12.315104	6.088123	1.936693	1.008402	34.519548	40.218106	22.274972	29.297435
4748	243.800553	148.960073	34.240605	26.394124	70.102126	80.945693	109.079272	75.467319	49.013779	42.058333	12.507027	5.983972	2.041345	0.934146	34.905380	40.102438	22.503740	29.539908
4749	243.592419	147.729120	31.824878	24.185935	71.758148	83.766498	108.775931	74.930135	48.166770	40.960143	12.075227	5.460675	1.813321	0.559545	34.502395	39.412009	22.191736	29.225507
4750	240.881852	144.315586	29.290266	22.214445	73.454189	86.438241	107.118595	73.560295	47.035559	39.745126	10.906382	4.437892	0.881471	0.397092	33.205950	37.883004	20.974741	28.003128
4751	240.856018	144.089215	27.010136	19.287660	74.649529	88.548088	106.856583	72.359843	46.185554	38.815564	9.860389	3.545351	0.089103	1.169092	32.290010	36.724805	20.179295	27.258994
4752	241.066959	145.488407	26.255607	14.187939	72.609928	87.130602	107.738881	72.066101	45.447666	37.783470	8.810155	2.439108	1.034868	2.291301	31.442170	35.499393	19.107951	26.250362
4753	238.478393	144.224330	26.067679	11.205022	72.592642	87.772797	107.467967	71.850362	45.276782	37.429074	8.083646	1.627698	1.972484	3.203116	30.658236	34.308759	18.188889	25.297711
4754	236.810156	143.609490	27.057179	8.662577	72.749341	88.581296	108.282030	72.891248	45.878536	37.591996	7.929109	1.422291	2.440521	3.511964	30.455554	33.520220	17.746310	24.781065
4755	237.902971	143.060431	26.084605	6.102789	72.778546	89.079859	108.520116	73.204343	46.403220	37.843798	7.092377	0.841280	3.308985	4.148941	29.588402	32.406891	16.926334	23.972439
4756	238.714200	143.640335	27.220722	3.223793	71.473962	87.965259	109.035008	73.248603	46.959341	38.183761	6.957616	0.797442	3.660183	4.354050	29.438905	32.063136	16.696483	23.778287
4757	236.950814	141.473877	27.669721	3.588495	72.297416	88.669842	107.856917	72.965838	47.975170	39.229189	6.318909	0.487574	4.397877	4.855400	28.527198	31.427280	16.108631	23.290861
4758	238.428820	143.092988	27.712050	2.516663	71.477663	87.719921	108.154438	74.155045	48.100486	39.083768	5.531542	0.131837	4.345395	4.345217	27.742758	30.938555	16.238721	23.694177
4759	241.845715	147.396590	30.714534	2.741671	71.391261	87.243757	110.329545	75.843436	48.880725	39.802681	6.094874	0.047363	4.315770	4.190801	28.345637	31.230104	16.716602	24.189458
4760	243.130205	149.164425	31.317065	0.921350	67.644194	83.312866	111.054198	76.538112	48.950511	39.892585	6.156633	0.509917	4.426000	4.145745	28.370835	30.989818	16.760598	24.231602
4761	247.222189	152.879969	32.448985	1.282969	66.703842	81.875553	112.971470	77.271308	49.296445	40.353691	6.554126	0.572107	3.951040	3.810473	28.876198	31.233506	17.122766	24.585999
4762	245.059765	152.258148	34.524430	3.721582	62.892383	77.637254	112.933555	76.147026	47.764477	38.824639	7.254667	1.293092	2.929941	4.159183	29.666738	31.121814	18.012902	25.195459
4763	245.458104	154.027146	36.929045	3.993669	61.754663	75.632299	114.128710	75.983477	47.058339	38.190121	7.802184	2.163514	1.967905	4.621292	30.423489	31.164935	18.863310	25.843305
4764	243.806389	153.886656	40.112461	3.977931	59.848528	72.976470	114.630541	75.436563	46.563362	37.863130	8.625240	2.956685	1.063225	5.367297	31.293736	31.174242	19.421298	26.288739
4765	245.211257	154.864500	39.748227	5.280926	57.220398	70.062880	115.637733	75.648249	46.453745	37.982119	8.693411	4.021411	0.815352	6.398134	31.518076	30.852563	19.718788	26.548275
4766	245.213735	154.724744	39.202469	6.223688	55.740678	68.565677	115.929518	74.911870	45.014831	36.555581	8.562153	5.849208	1.344861	8.041873	31.533051	30.423422	19.959315	26.705525
4767	243.931564	153.997406	39.555351	7.654475	53.444226	66.178262	115.986274	74.429511	43.927446	35.304312	8.609876	7.978875	2.123835	9.383937	31.621952	29.995199	20.088000	26.680143
4768	242.938694	152.398581	38.631197	10.341705	50.976527	63.980828	115.858735	74.453236	43.212545	34.447698	8.347136	9.581290	3.499101	11.068053	31.296022	29.342100	19.805033	26.316715
4769	243.025694	151.576389	37.225531	12.409109	49.201134	62.414867	115.576159	73.943158	42.183091	33.285339	7.344637	10.931324	6.543880	14.436630	30.249883	28.408392	19.071627	25.659236
4770	242.743613	150.064569	35.024525	16.297304	44.978125	58.765476	114.914637	72.979417	41.522815	32.855214	6.307888	14.063489	11.414703	18.888359	29.120498	27.202315	17.590393	24.187211
4771	242.608740	149.425979	34.684332	18.081603	43.427847	57.624125	115.032936	72.975138	41.855482	33.426896	6.126756	15.876129	15.578120	22.624967	28.844106	26.915056	17.152938	23.788885
4772	241.929348	149.363432	34.255840	19.306488	41.963225	56.509140	115.017631	72.181868	40.472146	32.291328	5.916708	17.278572	21.812009	27.991421	28.626329	26.478558	16.342918	22.923815
4773	242.311565	149.170940	33.028950	21.031984	38.784409	53.218670	115.086436	72.036529	40.607639	32.938965	5.677900	18.049467	27.240383	32.388617	28.385766	26.139700	15.609851	22.183694
4774	239.438494	145.466923	30.618227	21.913012	37.124014	51.724037	113.051042	70.219178	38.439717	31.094689	4.459492	20.131274	32.865807	36.339702	27.044343	24.625575	13.938676	20.298500
4775	240.764905	146.084532	31.735383	24.134021	30.424778	43.510275	113.839318	70.439542	38.224389	31.217795	3.918664	21.660551	38.105598	39.499342	26.658480	23.374584	12.333372	18.484763
4776	243.378568	147.204973	31.492687	28.653390	23.065137	35.519723	115.042900	70.915961	37.256091	30.454691	3.631016	24.343751	41.935654	42.703914	26.689387	22.566179	11.353067	17.214621
4777	243.106869	147.257204	32.703730	28.693219	21.632150	33.764483	115.376494	70.922701	36.562979	29.994270	3.756348	25.523500	43.583662	44.645447	26.890373	22.496557	11.044544	16.955208
4778	241.282940	145.994241	33.262335	30.064604	17.332790	28.630453	114.879944	71.094879	37.002567	30.706171	3.865020	25.682090	43.750064	45.729307	26.889922	22.331694	10.884672	16.964495
4779	243.663902	148.691225	35.790449	30.375224	12.986326	22.672836	116.895313	72.579968	38.091103	31.880477	5.008892	24.948715	42.823205	45.661701	28.135997	23.068510	11.563266	17.622327
4780	246.818490	151.165529	38.439778	27.852618	11.669737	19.910221	119.161655	74.229654	39.399995	33.179493	6.785415	23.063038	39.911040	43.458272	29.966035	24.296520	12.528269	18.282157
4781	248.286957	153.168843	40.856601	25.565025	12.503293	20.234777	120.702274	75.578009	40.592655	34.227800	8.539141	21.145374	35.162206	39.346265	31.682845	25.399872	13.632929	18.919812
4782	247.571738	150.361596	38.716348	25.327215	12.219380	19.928909	119.319766	75.584369	41.178049	34.891044	9.405440	19.503114	29.727819	33.937570	32.262700	25.951676	14.341886	19.272758
4783	243.545846	148.590068	40.501212	26.118793	11.674452	19.707927	118.679139	76.311518	42.375566	35.614285	10.896783	15.896504	24.563704	29.519204	33.291410	26.286641	14.051662	19.559478
4784	241.686473	146.320276	39.102370	29.672579	8.888525	17.346212	117.291326	76.008022	42.203881	35.046472	11.186529	13.831249	20.531634	26.021312	33.296169	25.871134	13.319691	19.213894
4785	240.828788	143.437054	35.157836	31.337474	9.533097	18.852681	115.875150	75.617478	42.167325	34.816269	10.342045	13.561676	16.613562	21.533743	32.460151	24.979909	12.842521	18.841095
4786	239.903330	144.084288	37.029385	30.806962	9.203224	18.083171	117.085736	77.314633	44.537627	36.679104	11.052746	10.919054	13.737274	17.653288	33.134018	24.792197	12.567202	18.694265
4787	241.629688	142.813271	32.661130	32.967471	6.499937	15.082219	116.605254	77.660231	45.264344	36.581366	10.415306	10.150074	11.875506	14.710726	32.566392	24.019444	12.179470	18.302396
4788	239.580430	141.665872	32.942039	32.146652	5.854522	13.850470	117.156469	80.377181	49.006082	38.765919	11.327865	8.427545	9.663828	11.767360	33.354375	24.388873	12.777449	18.878381
4789	239.204727	140.214379	30.254460	29.341170	8.158979	15.787855	117.732493	84.148679	55.666195	43.303425	11.669059	6.228247	8.146881	10.190565	33.634736	25.095084	13.372656	19.663233
4790	237.603045	139.036000	27.910946	26.559190	9.063681	15.760978	118.475935	88.372027	61.222182	46.761396	12.268792	4.333051	6.790261	9.178501	34.187315	25.958003	14.237869	20.626241
4791	235.150044	137.635091	26.937106	24.454772	8.861316	14.514042	118.938923	92.661168	67.221188	50.988181	13.084730	2.562312	5.033206	7.760884	34.897576	26.666798	15.027138	21.393173
4792	236.225328	136.744326	23.703711	20.212502	12.047741	16.820432	117.008546	92.645501	78.251344	65.106017	13.974828	0.249739	3.453468	6.563992	35.714224	27.838538	16.698284	22.845769
4793	238.891828	141.079025	22.033170	15.667438	15.055394	18.584202	118.524195	95.789048	86.652801	75.702344	15.001971	1.905209	1.223349	4.614807	37.052994	29.838394	19.094948	25.091508
4794	237.829630	143.092991	19.192522	13.252666	19.645660	23.239871	119.172190	97.386465	91.748494	82.782242	15.292538	4.473766	1.024082	3.010796	37.493577	32.850577	21.379188	26.985761
4795	235.336473	142.671815	18.638077	9.331591	25.473546	29.304344	119.197469	99.141806	97.944543	92.247186	16.462456	7.072024	3.748414	0.827750	38.619766	36.341458	24.613219	29.767678
4796	236.692261	143.981548	17.715403	5.051151	31.466463	35.599051	120.371196	101.615448	103.440359	100.204880	17.847240	9.763769	6.609191	1.779456	40.092338	40.014875	28.071927	32.914100
4797	235.991896	144.891238	19.304586	1.348284	37.066614	41.714290	121.738454	104.258907	106.483586	103.656940	19.672251	12.332089	9.890926	4.880951	41.837723	43.209406	31.312544	35.897623
4798	233.559199	143.804429	20.644536	0.658829	40.861705	46.064626	122.695578	106.349932	107.757068	104.222783	20.773287	14.115960	12.510554	7.341143	42.797954	45.266149	33.670127	38.088514
4799	236.883493	146.557179	21.785076	2.302474	44.049842	49.587661	124.363407	108.249099	112.584171	110.875111	21.240884	15.309485	13.878377	8.756938	43.358590	46.614102	34.777840	39.206579
4800	236.509325	143.337421	20.735893	2.798075	46.301452	52.425137	122.513653	109.774035	116.127150	115.772009	20.537107	15.757684	14.045748	9.192331	42.488579	46.343483	34.451906	38.895083
4801	236.236259	141.690919	20.439849	1.541016	47.209837	53.991299	120.691465	110.081088	120.526312	122.928622	19.720300	15.802649	13.736751	9.109875	41.607101	45.586535	34.212877	38.602564
4802	237.271677	142.709313	21.863309	1.670314	48.833485	56.112378	120.967571	111.909825	124.662244	128.373982	19.565892	16.128647	13.688403	9.235197	41.486399	45.146378	34.060313	38.384851
4803	236.183373	139.837842	20.928758	1.389126	49.598757	57.551106	119.269850	113.277101	129.236258	134.909933	19.054014	16.194060	14.064691	9.758188	40.878055	44.595561	34.006755	38.475170
4804	234.048631	136.838602	20.965499	0.436186	49.169250	57.541964	118.062327	115.298730	133.165203	139.916433	19.124086	16.600568	14.446273	10.284976	40.743089	44.514592	33.959483	38.622560
4805	234.484687	137.946998	21.941074	0.229136	48.739426	57.084846	118.765127	117.342485	136.114061	143.105771	19.109840	16.822554	14.714686	10.625696	40.768861	44.530781	33.960905	38.844665
4806	235.349796	139.130263	21.598174	2.339070	46.366776	54.655595	119.342597	118.421130	135.897135	141.873549	18.755080	16.940188	14.740961	10.797060	40.506149	44.356245	33.729628	38.823925
4807	232.974787	138.086916	22.396091	4.210621	43.551025	51.408208	118.845730	119.754160	136.941708	142.447189	18.367372	16.777839	14.361118	10.560219	40.000067	43.828466	33.116066	38.354692
4808	234.230193	138.707147	22.527499	6.312887	40.247849	47.437735	119.400193	121.071673	135.516218	139.396423	18.292621	16.900157	14.365664	10.718489	39.943042	43.820828	32.816760	38.112497
4809	236.130325	140.023295	22.958016	7.913722	37.017094	43.257841	120.617309	122.586012	134.314804	136.862735	18.730519	17.516710	14.905473	11.408956	40.447995	44.552336	33.452436	38.753300
4810	236.951651	140.370040	23.026937	9.785022	32.552122	37.454729	121.330307	123.400336	131.864859	133.004250	19.459545	18.284976	15.818591	12.333466	41.233182	45.730550	34.764276	39.921356
4811	234.141575	140.857176	26.796019	10.483580	28.057911	31.284960	122.238505	123.407408	128.628063	128.671937	21.260290	19.589038	17.177135	13.615614	42.932785	47.296710	36.236425	41.039498
4812	232.866279	141.950060	29.857586	10.909935	24.277081	26.182063	123.500175	122.652243	124.562291	123.830813	22.941128	20.798798	18.538921	14.865436	44.648558	48.887524	37.850990	42.352841
4813	232.390407	141.067304	29.114840	13.411633	17.507925	18.182012	122.784118	120.812116	120.333024	119.342159	22.926069	20.820078	18.730881	15.100291	44.715695	49.089541	38.031606	42.330291
4814	229.528158	140.188312	30.905543	13.816008	11.104218	10.237352	122.042427	118.621507	116.053495	115.005595	23.324498	20.854127	18.778149	15.105700	45.018802	49.290551	38.128451	42.227917
4815	228.952392	139.119235	30.009210	16.835445	2.980676	0.933508	120.513657	115.834482	112.008656	110.960704	22.698523	20.233057	18.422999	14.690992	44.468178	49.017448	38.009714	41.977203
4816	227.247295	138.318947	30.574810	19.263942	3.918289	6.944732	119.172690	112.697978	107.912048	106.946865	22.257340	19.754210	18.127167	14.350510	44.111104	48.854745	38.013923	41.875622
4817	225.779423	137.712610	31.286246	21.437663	10.125224	14.003734	117.995017	109.546029	103.815093	102.903753	22.107278	19.474215	18.036486	14.206496	44.024375	48.958901	38.310565	42.100669
4818	227.083338	137.148145	31.144321	22.730692	15.569914	20.138113	117.168556	107.057955	100.324706	99.192505	21.894632	19.266979	17.807077	13.999469	43.922569	49.126411	38.473968	42.372331
4819	226.711025	136.449843	32.492150	23.534989	20.577394	25.817289	116.718062	105.448122	97.876676	96.541100	22.250239	19.588025	18.073494	14.326802	44.306989	49.441208	38.642150	42.553354
4820	227.692528	135.869941	32.173838	24.564372	24.765787	30.258688	116.449334	103.775881	95.277127	93.715905	22.077962	19.160859	17.746931	13.953432	44.275982	49.320086	38.459657	42.459205
4821	226.106694	135.043466	33.579069	26.286474	27.888082	32.938463	115.926694	102.190959	93.318148	91.556623	22.246616	19.041378	17.662650	13.863782	44.399296	49.212687	37.654296	41.618859
4822	226.450286	135.197648	34.181421	27.969803	30.193142	34.698624	115.760529	100.762182	91.303112	89.310589	22.146687	18.787397	17.312857	13.610669	44.349254	48.977050	36.715251	40.708152
4823	224.429499	134.243769	34.374166	30.213926	32.132842	35.782858	115.022057	98.960171	89.077631	87.333764	21.674007	18.119432	16.402442	12.874421	43.810297	47.682222	35.717288	40.254255
4824	223.112744	134.038283	35.157377	31.932395	33.638830	36.598576	114.666286	97.702344	87.392174	85.874764	21.144379	17.613070	15.714435	12.367187	43.267435	46.159416	34.213884	39.141951
4825	223.606430	134.059719	35.106347	33.289258	34.930398	37.325292	114.532364	97.036490	86.013218	84.495386	20.815040	17.173647	14.930923	11.765778	42.923198	44.842183	32.464618	37.477016
4826	224.286552	135.133499	36.682292	32.755899	36.195642	38.536116	114.930184	97.044414	85.521576	83.741648	20.940797	17.096295	14.403267	11.389251	42.867335	43.794093	30.924843	35.827460
4827	227.280829	137.009843	38.280341	32.661571	38.094600	40.531988	116.520648	98.350088	86.313041	84.250741	21.113749	17.155797	13.666593	10.911865	42.939702	42.612358	28.761634	33.612277
4828	228.713307	137.000240	38.101038	33.902970	40.892964	43.551165	116.990860	98.996074	86.663145	84.386295	20.309521	15.715057	11.748699	9.090361	42.053991	40.501920	26.542079	31.445716
4829	229.220106	136.098483	36.326289	36.439120	44.061408	46.870672	116.361725	98.871261	86.474139	84.002626	18.831629	14.113266	9.362229	6.968370	40.311562	37.447783	23.170875	28.641786
4830	229.522634	135.426432	34.326567	39.050255	46.748896	49.804920	115.703255	98.466614	86.317550	83.898881	17.475307	12.572729	7.247489	5.011322	38.740308	34.743157	20.322407	26.314217
4831	230.156352	134.812677	32.419534	41.659127	49.606109	53.035875	115.719646	99.430048	87.500808	85.168593	16.393117	10.912424	5.184182	2.934672	37.584420	32.513059	18.209280	24.546460
4832	230.175021	135.487374	33.018410	42.343868	50.733440	54.568568	116.683855	101.061876	89.205194	86.905046	16.492380	10.135441	3.997816	1.614019	37.603221	31.241720	16.934511	23.388641
4833	230.778767	135.088200	31.627677	43.336083	50.830105	54.899621	116.731207	102.392006	90.515299	88.304923	16.593107	9.513083	3.377149	0.975347	37.637453	30.570530	16.126976	22.422388
4834	232.509126	138.757145	34.502408	43.250594	50.466077	54.949601	119.029863	104.747551	92.343134	90.027407	17.605255	9.325779	2.924933	0.419835	38.693406	30.595008	15.833434	22.038315
4835	232.688045	139.464345	35.657857	42.287427	49.468980	54.394241	119.671541	106.360599	93.805325	91.417883	18.098174	8.918027	2.528537	0.050723	39.143257	30.414624	15.562347	21.691756
4836	233.799665	139.220399	34.060456	42.934410	49.592384	54.804057	119.648282	107.659981	94.832694	92.318146	17.651690	7.962335	1.679428	1.084001	38.773359	29.923498	15.139671	21.297065
4837	231.616674	138.058189	32.784083	44.392939	51.035478	56.740538	118.253985	107.358699	94.050195	91.289321	16.340105	6.166119	0.109385	2.944650	37.399352	28.343411	13.217431	19.505795
4838	230.785501	136.531643	29.804725	47.009263	53.891312	60.153844	116.583750	106.576554	92.836351	89.896740	14.517631	4.231528	1.939681	4.754002	35.592112	26.446284	10.676898	17.074418
4839	232.345628	137.819076	28.176310	49.090048	56.456066	63.545860	116.341880	106.457288	92.558132	89.775375	13.117188	2.416912	3.753446	6.652206	34.368372	25.207745	8.825082	15.359768
4840	233.218939	138.380274	26.075014	50.801281	58.236894	66.007043	115.690305	106.007030	92.170396	89.878736	11.779996	0.992665	5.109202	7.922198	33.117579	24.082594	7.171511	13.782559
4841	234.793959	140.752924	25.757866	52.566088	60.299539	68.801325	116.484577	106.827012	93.208794	91.496112	11.345848	0.445504	5.562923	8.303704	32.871489	23.881531	6.579433	13.269325
4842	234.541015	141.793389	27.526471	52.218628	60.695110	69.845604	117.133578	107.359530	93.964745	92.777227	11.795271	0.750369	5.271109	7.974934	33.248566	24.212841	6.818883	13.532983
4843	235.038359	143.016307	29.470742	51.117885	59.931976	69.524002	118.113697	108.383563	95.319382	94.601158	12.722391	1.422405	4.670389	7.429945	34.139434	25.002287	7.607414	14.294470
4844	237.322742	145.479890	31.995092	49.481943	58.525815	68.335543	119.817999	109.496675	96.249685	95.698478	14.094854	2.548123	3.692340	6.442847	35.457898	26.072310	8.538306	15.217010
4845	237.297741	143.668865	30.882187	47.951879	56.039785	65.389592	118.328312	107.954708	94.424803	93.618299	14.386681	3.025535	3.264576	5.894165	35.419395	26.223441	8.705663	15.463153
4846	236.400008	144.549450	33.955841	45.357799	53.115999	62.072385	118.598436	107.584915	93.729277	92.522702	15.674892	3.957709	2.676784	5.339495	36.467525	27.009715	9.486967	16.182869
4847	237.550994	144.885119	33.116450	44.786747	51.628520	59.995247	118.051807	106.591964	92.532994	90.939385	15.471014	4.007355	2.812631	5.321867	36.123337	26.693965	9.235081	15.927020
4848	236.871454	143.651517	32.522664	43.000771	49.272011	57.006250	116.626733	104.710617	90.833207	89.290233	15.477326	4.663659	2.380057	4.411509	35.936386	26.497765	9.206249	15.843356
4849	237.441549	142.977741	31.792497	41.196576	46.514611	53.670156	115.468309	103.159423	89.666091	88.610134	15.138357	4.944002	2.045153	3.225827	35.607902	25.982835	8.985621	15.527949
4850	236.762614	142.132572	31.990977	38.060839	42.492756	49.156936	114.642815	101.712128	88.272434	87.276100	15.536434	5.542157	1.251101	1.889220	36.087110	26.258714	9.612378	16.131407
4851	235.526893	140.738683	31.856013	34.736583	37.994560	44.227403	113.673660	100.483485	87.106300	86.081514	15.968723	6.436441	0.019245	0.027199	36.526405	26.498338	9.972378	16.593293
4852	236.755991	143.984315	34.372331	30.677296	32.737128	38.624553	115.225012	100.532193	86.585363	85.187584	17.093382	7.179063	1.046297	1.319247	37.905309	27.483431	11.170784	17.840317
4853	237.246243	144.881500	35.179774	25.797891	26.401457	31.824365	115.438102	99.976345	85.596218	83.588273	17.915110	7.816015	2.095359	2.451531	38.844797	28.273739	12.232517	18.937231
4854	238.331904	145.268851	34.429909	21.934753	20.956125	25.919373	114.675137	98.290580	83.527826	80.920990	18.034819	8.129394	2.810425	3.271412	39.013327	28.542556	12.459945	19.287307
4855	236.218411	144.553688	33.922640	17.766225	15.001360	19.278019	113.564922	96.372827	81.722436	78.617572	18.125039	8.187130	3.288793	3.288660	39.077652	28.741977	12.530782	19.425491
4856	235.712999	144.303510	33.586485	13.730064	9.194173	12.873139	112.995795	95.182480	80.285781	76.740794	18.639850	8.620320	4.044176	3.614718	39.604214	29.517554	13.374953	20.290767
4857	235.906623	144.722338	33.303295	9.764435	3.278025	6.392530	112.405971	94.051321	78.853887	74.763732	18.568965	8.695574	4.327836	3.638705	39.528687	29.474575	13.255879	20.167547
4858	236.686442	146.324903	33.684897	6.213902	2.291565	0.315408	112.180681	93.169077	77.449068	72.813932	18.358985	8.601981	4.412137	3.512428	39.364710	29.422568	13.242548	20.109035
4859	236.563393	144.022412	31.976783	2.542933	8.185423	6.145130	110.733727	92.484580	76.410575	71.357037	18.064705	8.458172	4.416731	3.347835	38.942345	29.205974	13.137200	19.934714
4860	237.526831	143.962664	30.927715	0.073217	14.617654	13.646673	110.591325	92.853976	75.979583	70.418429	17.906917	8.326765	4.360810	3.187357	38.741105	29.023621	13.068373	19.716639
4861	238.907253	145.741394	31.429030	2.776488	20.968208	21.154654	111.626924	93.610869	76.384813	70.759356	17.805070	8.214475	4.114444	2.972865	38.624976	28.876221	12.982783	19.541497
4862	239.133832	145.536899	31.085985	3.669190	25.689538	27.357646	112.213813	94.479052	76.338883	70.813186	17.384674	7.837881	3.736450	2.567207	38.173330	28.421616	12.976880	19.313604
4863	239.674583	145.659674	30.501473	4.427744	30.171157	33.382601	112.634724	94.973319	76.738173	71.572407	16.754464	7.354930	3.257423	2.099621	37.538192	27.813158	12.629879	18.840692
4864	240.579909	147.120721	30.778460	4.359769	33.843851	38.642562	113.622386	95.689726	77.615179	72.947668	16.117000	6.757291	2.573817	1.420857	36.931702	27.033663	11.933027	18.039852
4865	240.876862	147.512510	29.343284	3.117869	36.268505	42.771548	114.530845	96.894343	78.843556	74.727175	15.265333	6.205123	1.945650	0.610223	36.106466	26.189991	11.316504	17.435067
4866	240.927707	146.719822	28.283122	3.849816	40.884510	49.287199	114.936896	98.081025	82.470488	79.728492	14.753593	6.213133	1.857249	0.443800	35.500978	25.716501	10.962223	17.277515
4867	238.631762	145.027033	29.277048	4.274041	43.585051	53.338480	115.265889	98.745368	85.833728	84.714087	14.974375	6.370240	2.066129	0.391034	35.599339	25.545027	11.061419	17.395364
4868	239.384621	146.611301	31.260848	5.149961	46.555818	57.518094	117.413578	100.811511	90.532126	91.123343	15.778756	7.078760	2.845979	0.947508	36.428464	25.940157	11.591264	17.957060
4869	240.407733	148.818764	33.856062	7.729705	51.929812	64.460132	119.816144	103.067794	96.348660	99.014218	16.781605	7.990272	4.034821	1.888525	37.532363	26.566380	12.593110	18.840395
4870	241.111274	147.840610	32.369804	7.512166	54.849394	69.057072	119.904040	104.238882	100.937627	105.649206	16.686837	8.121973	4.577934	2.210662	37.477262	26.596363	13.222238	19.354009
4871	242.901057	150.586422	32.886887	6.009909	54.808249	69.928089	121.623999	105.962766	106.159979	112.738807	16.800214	8.337435	5.078392	2.515491	37.760669	26.752323	13.895352	20.037659
4872	242.002058	152.212029	35.580687	9.955744	60.484211	76.778129	123.555786	108.165895	109.648083	117.312256	17.873182	9.408118	6.188986	3.499540	38.830797	27.595643	15.077915	21.185575
4873	242.801100	150.108006	31.399709	8.730441	61.323685	78.793853	122.507138	110.127405	114.631324	123.647930	17.037710	9.727580	6.432452	3.857462	37.961060	27.283065	15.268879	21.532468
4874	240.179917	148.701592	32.744702	13.451473	66.136161	84.224563	122.188723	112.294146	118.769984	128.330482	17.614351	10.866934	7.171649	4.527386	38.380378	27.868856	16.213637	22.554548
4875	240.360190	149.383097	32.241555	16.098305	69.100802	87.625475	122.554384	114.453966	122.839039	132.802485	17.699303	11.561148	7.646494	4.913048	38.531347	28.280880	16.955174	23.343597
4876	240.967805	151.364318	32.120051	17.949009	71.733186	90.831741	123.210379	115.929647	127.099298	137.296792	17.647357	12.079134	8.055621	5.260924	38.625147	28.560611	17.457360	23.720167
4877	239.714102	151.569376	31.844675	18.425352	72.560504	92.162087	123.046898	116.600935	129.596449	139.887952	17.489279	12.183291	8.240221	5.293367	38.548874	28.957709	18.302407	24.381657
4878	239.386707	147.735187	27.067735	17.369830	73.335989	93.896581	120.750438	118.978994	133.769249	143.830467	16.587345	11.797694	8.490788	5.700738	37.700599	29.465775	18.917991	24.555704
4879	238.164332	149.638346	29.950769	20.077798	74.928870	94.910883	121.606481	120.714171	136.338846	145.570168	17.828608	12.540540	9.757456	6.836999	39.036472	31.468244	20.746575	26.025314
4880	238.916490	150.375830	29.258048	20.524577	75.263581	95.069399	121.646056	121.678234	137.879267	146.412705	18.535362	13.296885	11.089696	8.107221	39.879922	33.170988	22.300329	27.340614
4881	236.296467	147.188379	27.275175	20.724212	75.422109	95.002210	119.232447	122.111897	139.790647	148.065907	19.032523	14.045999	12.095688	9.253083	40.285157	35.183145	24.019055	28.755738
4882	234.875934	146.572151	26.484866	19.659043	73.137748	92.006291	118.126368	122.688950	140.726272	148.419638	19.612242	14.754291	12.978522	10.239931	40.882445	37.506347	26.172683	30.487922
4883	236.483741	145.903709	22.995910	19.604523	72.403087	90.544270	116.737461	122.630110	140.019351	147.091543	19.364803	14.837846	13.442989	10.710926	40.784742	39.539594	27.834251	31.633245
4884	236.257659	147.911489	24.437219	21.293228	72.684836	89.986957	117.158688	123.241275	139.678453	145.891676	20.036113	15.386523	14.167650	11.377884	41.564700	41.841612	29.645842	32.922438
4885	235.808726	148.882526	22.916029	20.787459	72.248641	89.592130	116.741443	123.233638	138.003888	143.457617	19.642014	15.557510	14.848641	11.960524	41.388235	44.028695	30.833163	33.591530
4886	235.606760	148.486703	19.022735	16.754889	67.461883	84.580984	115.326453	122.328408	136.335968	141.406829	18.616201	15.374707	15.116953	12.220271	40.575823	45.730116	31.853488	34.271654
4887	234.428899	148.569632	17.163813	13.430915	63.615857	80.717881	114.029625	121.811814	135.889919	140.681190	17.184636	14.711704	14.451556	11.718813	39.285328	46.257630	31.877742	34.060226
4888	233.610031	145.857673	14.274587	12.651645	64.167133	82.074064	112.219627	122.111364	135.208396	139.842803	14.802486	13.899192	13.625027	11.088021	36.878118	45.598953	31.109310	33.988781
4889	231.352261	144.674736	16.143345	14.229356	66.407190	84.806913	111.565298	122.620403	135.521729	140.147373	13.256530	13.199502	12.723443	10.326926	35.226305	44.939789	30.371900	33.818941
4890	234.058819	144.037263	17.784016	15.182451	66.971478	85.406133	111.789870	124.095979	137.430633	142.297728	12.376358	13.284207	13.004506	10.632244	34.269433	44.471124	30.798663	34.706220
4891	236.439405	141.697434	20.064689	13.582305	64.016506	82.743638	111.591003	125.041970	139.433003	144.778117	12.487365	14.066314	13.925193	11.404616	34.168746	44.418142	31.695736	35.871153
4892	239.867399	144.074884	26.368664	16.837831	65.770536	84.312485	114.211732	127.606210	142.610844	148.227750	14.134907	16.096693	15.799218	13.215954	35.745104	45.475429	33.433162	37.712548
4893	242.237548	146.908316	34.052347	20.348321	66.796502	85.002995	117.820595	130.965922	146.269286	152.081952	16.862148	18.909990	18.377481	15.706554	38.355551	47.228653	35.595164	39.811134
4894	240.606062	146.900224	39.434807	19.132652	61.759651	79.592323	120.006304	133.584650	149.601607	155.682362	19.338709	21.317904	20.751854	17.854158	40.621543	48.286032	37.397038	41.162926
4895	239.185714	146.016478	42.361291	19.106921	60.489104	78.926813	121.171810	136.120614	153.248184	159.601889	20.937709	22.779474	21.885981	18.926385	41.966075	48.891321	38.485219	41.943696
4896	241.294686	147.762598	42.931585	12.002077	49.103653	66.471467	122.683366	137.880886	155.150335	161.417896	20.722893	22.227030	21.372098	18.172608	41.896699	47.891393	38.208391	41.471029
4897	244.544079	150.482117	42.888189	8.022374	44.022364	61.245382	124.021520	138.967195	156.093836	162.204539	19.401061	20.607326	19.738383	16.365870	40.826035	46.056410	36.875970	39.958485
4898	243.175915	149.349139	40.825155	2.825665	39.847610	58.580307	122.717114	138.369787	156.482554	162.652745	17.224731	18.055221	17.419025	13.972365	38.740152	43.971732	34.827137	37.835852
4899	239.665261	146.755476	37.436595	2.723965	33.891840	53.440904	120.287744	137.669765	156.563097	162.837400	14.773914	14.793261	14.549301	11.467277	36.371183	42.601724	32.435393	35.651055
4900	238.121889	143.914153	32.359448	7.479340	29.518090	49.670085	117.946470	137.121244	156.672817	163.090102	12.628045	12.145179	12.335585	9.587805	34.337513	41.744221	30.794031	34.225547
4901	238.421184	144.047343	30.047324	11.187307	25.264664	45.527667	117.442640	137.547783	157.452595	163.921730	11.374605	10.262421	10.568490	8.148367	33.244085	41.746972	29.991956	33.639435
4902	237.178291	142.605520	29.179864	9.468281	29.376699	51.333665	116.645069	138.441766	159.028717	165.696204	11.249253	9.574232	9.894656	7.780981	33.072786	42.474122	30.274750	33.933984
4903	234.868933	140.655698	29.207936	9.280444	29.085989	51.753475	115.684258	139.134984	160.720885	167.779620	11.863936	9.705118	10.026718	8.089522	33.540366	43.606439	31.227437	34.857208
4904	233.505640	140.400044	30.708156	6.819401	29.735691	51.715515	115.744773	140.620622	162.364231	169.825845	12.699873	10.514831	10.139479	8.761846	34.242326	44.297235	32.277969	35.684669
4905	231.619215	139.531928	32.648152	3.901583	29.523063	49.873652	115.849945	142.394408	164.271106	171.959202	13.547398	11.213315	10.171591	9.136932	34.870047	44.432088	33.185568	36.390852
4906	230.611020	138.756304	33.291995	4.747930	22.121909	38.535420	116.060012	144.243716	165.794283	173.543354	13.808784	11.634509	10.247269	9.419720	34.971512	43.855002	33.449573	36.537107
4907	230.222936	139.096206	34.973316	3.930831	16.782487	29.186319	116.980434	146.646523	167.278983	174.852237	13.588351	11.326434	9.356748	8.654991	34.577800	42.666677	32.638627	35.747360
4908	232.275516	141.882007	37.689820	8.143619	3.257064	10.295409	119.445416	149.076191	168.085356	175.041118	13.173877	10.081694	7.504066	6.542695	34.139097	39.972708	30.484069	33.809695
4909	235.712035	144.270127	39.546986	15.694561	13.980631	12.014882	121.034515	150.214458	170.363979	176.871130	12.413505	8.268521	5.000741	3.855872	33.320978	36.540632	27.526525	31.572502
4910	235.885773	142.288530	38.354300	18.464409	20.696961	20.628594	119.949708	150.294688	172.486267	179.064619	10.706965	5.763963	2.043915	0.690617	31.425165	32.775235	24.277898	28.919472
4911	238.497996	144.475785	38.113290	21.212912	25.960850	27.230229	120.472606	150.323944	175.209980	182.474046	10.212094	4.086360	0.232272	1.642894	30.910142	31.041187	22.166825	27.349034
4912	240.383328	145.102571	37.297321	22.095316	28.288089	30.634425	120.858235	151.108943	178.717393	186.905073	10.454435	3.360070	1.481943	2.877807	30.982537	29.760066	20.296250	25.938650
4913	238.891941	144.352736	37.196378	21.357984	28.663864	32.250007	120.902559	152.647405	182.729919	192.033151	11.505325	3.244443	2.506434	3.991686	31.618759	29.285320	19.181610	25.290855
4914	238.522169	144.827767	37.586078	20.611423	28.925583	33.730253	121.684597	154.261008	186.323962	196.785772	13.423722	4.239787	2.322637	3.802465	33.139834	29.591629	18.714678	25.150289
4915	239.891932	147.067860	38.091699	19.858607	28.651975	34.325171	123.387951	156.378348	190.270201	201.766412	15.184982	4.942278	2.443739	3.976588	34.669966	29.955880	18.476745	25.108045
4916	238.799273	148.511654	37.949809	21.087566	29.255136	35.273055	124.205504	157.833103	194.334605	207.230850	16.291112	5.093723	2.867019	4.367550	35.659831	29.862527	17.936836	24.401477
4917	236.654693	146.937082	35.107683	23.776655	31.114437	37.158711	123.221706	158.692757	197.224845	211.141518	16.003144	4.488686	4.191311	5.645846	35.189844	28.990160	16.898561	23.263752
4918	236.341354	148.516322	33.437560	27.229401	32.648085	38.404824	123.462289	159.580217	199.768083	214.410151	15.593004	3.413110	6.162466	7.323615	34.702324	27.796894	15.176206	21.529711
4919	236.806460	152.605226	32.684512	34.225416	32.983159	37.365966	124.289479	159.974852	201.321379	216.828675	13.939301	0.920883	7.669595	8.867062	33.475055	26.118987	13.026142	19.376206
4920	233.946098	149.696753	31.911811	38.941234	32.954513	36.467962	122.309296	159.542007	201.933328	218.417533	12.954553	1.841019	8.956754	9.778032	32.326413	24.540929	11.151531	17.565722
4921	234.029027	145.973162	32.319660	41.511984	31.910464	35.103143	120.732001	159.331818	202.733514	219.929866	13.018214	3.034146	9.219225	10.286351	32.397561	23.667158	10.142153	16.507752
4922	235.702652	143.924472	32.155096	43.246463	28.974207	31.663379	119.754131	158.817123	202.361798	219.932929	13.149869	3.302935	8.949944	10.857434	32.610385	23.501770	10.415535	16.972499
4923	235.841937	142.588567	33.528002	43.232926	25.748708	28.044831	119.751939	159.107414	202.462125	220.420727	13.889504	3.054495	8.622622	11.268980	33.326982	23.740433	10.919495	17.650314
4924	233.974658	140.009364	34.125696	42.354555	22.201323	24.045370	118.895347	159.060954	202.444648	220.778340	14.262539	2.565278	8.470703	11.659944	33.591803	23.625586	11.054406	17.869549
4925	233.347926	140.377885	32.432918	44.690565	19.857265	21.028588	118.760313	159.630635	203.647494	222.480622	13.576282	2.847469	9.793617	12.842842	33.176867	22.982850	10.912128	17.704436
4926	233.366055	144.176015	34.473929	46.558720	17.816162	18.614535	120.148561	160.212563	204.137285	223.165641	13.218529	3.097328	10.786113	13.629341	33.022502	22.449282	10.633062	17.543410
4927	232.302092	143.745136	33.478851	47.648459	15.635805	15.955398	119.259976	159.668393	203.800907	223.093245	12.225434	3.697548	11.618150	14.089504	32.092536	21.575286	10.102908	17.241863
4928	233.936180	144.076935	32.400386	48.879778	14.858051	15.038434	118.968508	159.886784	204.335547	223.879997	11.715320	3.708729	11.434976	13.708646	31.645885	21.102132	9.834626	17.108724
4929	237.179785	145.422780	32.519787	48.220741	13.241011	13.504635	119.443577	159.753551	204.383954	223.981981	12.121233	2.795564	10.310822	12.379151	32.092367	21.548168	10.449105	17.709273
4930	240.024475	148.021244	35.324030	47.284106	11.562106	12.088510	120.596026	159.501129	203.421086	223.065780	13.518896	1.445013	9.032674	11.088738	33.532837	22.903732	11.579607	18.651195
4931	240.772991	147.377703	35.407309	46.787578	10.779024	11.559662	119.860554	158.585332	201.771364	221.753191	14.584991	0.103319	7.732770	9.391385	34.468523	23.928915	11.983018	18.925735
4932	242.058304	148.444574	36.920783	46.199962	10.206304	11.315759	120.111324	158.256258	200.612465	220.835674	15.719628	1.073680	6.740726	8.043120	35.528289	24.952316	12.847095	19.767324
4933	244.800849	151.245045	37.530469	47.002932	10.611004	11.978727	120.532873	157.572245	199.172875	219.771974	16.014707	1.783438	6.067728	7.168776	35.855590	25.180496	12.922926	19.881984
4934	245.415451	150.492624	35.806849	48.341814	11.895758	13.255645	118.809407	155.404093	195.679491	216.710907	15.614134	2.361791	5.382343	6.494501	35.404425	24.990456	12.555767	19.483578
4935	243.630077	149.868773	36.934102	48.676890	12.329331	13.649160	117.705848	153.796687	192.286683	213.435285	15.907479	3.486092	4.460676	5.675171	35.510624	25.094508	12.284447	19.186885
4936	245.596399	151.270564	36.145852	50.466806	13.034895	13.902941	117.808396	152.691366	190.554334	211.930106	15.554939	4.525985	3.527588	5.639742	35.246485	24.979677	12.222162	19.168908
4937	244.668251	150.355188	36.608855	51.522328	13.432185	13.927471	117.576726	151.754571	188.651399	209.980539	15.684172	5.607389	2.328149	5.173125	35.400638	24.982518	12.185346	19.121451
4938	240.928601	146.725829	36.856211	50.992526	12.839479	12.787716	117.220665	150.142298	186.470158	207.268381	16.101650	6.826363	0.677974	3.991144	35.929936	25.759705	12.988769	19.959455
4939	238.579674	143.693299	35.595665	51.302416	12.748324	12.168308	116.605512	148.028902	184.372633	204.818842	15.896646	7.724281	0.579678	2.945314	35.809411	26.108868	13.379561	20.475537
4940	238.933549	144.667988	37.009159	51.512413	12.536761	11.565719	118.803192	147.362938	184.186904	204.290526	16.561871	8.429742	1.166912	2.383527	36.640959	26.817523	13.910164	21.079994
4941	238.598880	144.320856	36.737042	51.660411	12.232607	10.752777	119.343477	144.890295	182.062423	201.751297	16.455227	7.856164	0.722949	2.861381	36.734944	26.831696	13.957854	21.075450
4942	236.936446	142.299773	35.083575	52.431223	13.004190	11.113628	118.175595	140.796016	178.001097	197.254907	15.759070	7.412940	0.024716	3.585983	36.108719	26.414644	13.592670	20.664628
4943	235.564308	141.385600	33.909886	52.705866	13.293671	10.985033	118.148589	138.765092	175.752428	194.595335	14.986663	6.443851	1.165044	4.711410	35.461192	26.058397	13.497250	20.539160
4944	236.619821	145.899278	36.497222	54.064082	13.730801	11.058563	120.706153	137.316791	173.548515	191.710182	14.818640	5.673055	2.103238	5.650455	35.610354	25.989236	13.482491	20.484843
4945	232.502518	142.354533	35.116903	53.463047	13.489271	10.464658	119.123895	133.774730	168.081380	185.224407	13.925619	4.645517	3.096789	6.625853	34.662145	25.281232	13.433758	20.261655
4946	231.918613	143.814896	36.943672	53.956681	13.515524	10.187968	119.884322	130.612948	161.877196	177.332179	13.912160	4.256080	3.464767	7.065330	34.772292	25.363728	13.954387	20.627641
4947	235.167582	144.571065	36.378485	54.014854	12.847395	8.997019	120.782655	128.897221	154.363418	167.032601	13.996873	3.584077	3.784627	7.384220	35.012640	25.675764	15.009704	21.371508
4948	238.431142	146.788066	38.604230	52.885086	11.721033	7.715736	121.877474	126.124637	145.611763	155.627133	14.960633	3.772163	3.501270	7.291450	36.053656	26.216195	16.122955	22.238470
4949	240.312628	149.534538	42.337986	52.067042	10.550144	6.223170	123.498668	124.642965	137.855837	145.386633	16.452911	4.428954	2.956976	6.902157	37.572296	26.944773	17.801118	23.650219
4950	242.629856	152.399541	41.996126	52.235446	10.177149	4.926943	124.423331	123.032613	129.511702	134.772072	17.302476	4.014714	2.639408	6.042408	38.686801	27.906555	18.857251	24.848325
4951	241.950490	151.477650	39.863687	52.335225	10.307495	4.286213	123.258399	120.592386	120.886553	124.081706	17.902014	3.738403	2.320733	5.294806	39.341756	28.717182	19.886379	25.914586
4952	240.404139	148.957598	38.231688	53.224490	11.394476	4.920799	121.177561	117.305528	112.266305	113.428750	18.163156	3.515732	2.242430	4.804675	39.500555	29.147102	20.094312	26.328478
4953	240.297962	149.777157	38.850288	54.300864	12.104613	5.234607	120.431761	114.182606	105.155234	104.796235	18.513674	3.752679	1.713009	3.917088	39.937442	29.850642	20.661200	26.980040
4954	242.323384	151.753151	39.571172	54.936993	12.347529	5.149710	120.484082	111.513616	99.864387	98.452097	19.490101	4.773534	0.780266	2.644392	41.084159	31.246177	21.982106	28.270784
4955	243.563120	151.358364	38.881399	54.083990	11.137918	4.454235	119.403491	107.925420	93.973196	91.334269	20.784236	6.931998	1.203387	0.935286	42.284212	32.499611	23.484502	29.419129
4956	242.627708	148.948186	36.713672	54.379113	10.712910	4.435198	117.093621	104.091995	88.665636	85.385635	21.004807	7.916061	2.358467	0.254079	42.366286	33.353189	24.803287	30.453009
4957	242.313731	150.407167	37.289567	55.779622	11.060979	5.099010	116.329385	100.834376	83.793077	80.260645	21.141982	8.913308	3.568241	0.712605	42.597061	34.179563	25.964243	31.497097
4958	242.511940	150.480002	36.275715	57.130720	11.538256	5.763287	114.912346	97.529287	79.216933	75.767817	20.818632	9.536301	4.511856	1.507499	42.335430	34.874182	27.127541	32.609638
4959	239.432020	148.325530	36.260400	57.127029	11.319881	5.721565	112.588438	93.914301	74.821927	71.637174	20.858533	10.388922	5.705214	2.520900	42.233805	35.988514	28.854754	34.299753
4960	238.584339	146.431121	35.361663	55.865959	10.659996	5.077813	110.727804	91.036617	71.274627	68.290950	20.986138	11.669064	7.593870	4.400714	42.292980	37.219735	30.562857	35.916010
4961	240.663055	148.569056	36.777856	55.240158	10.217911	4.547879	111.383067	89.915665	69.031469	66.090032	21.859920	13.165389	9.664971	6.227487	43.334087	39.065602	32.724724	37.857369
4962	241.064193	148.190443	36.727535	55.089586	10.928029	5.056759	110.759084	88.102033	66.316291	63.390607	22.403223	14.326274	11.437540	7.691485	43.923699	40.784836	34.977598	39.887744
4963	240.755992	147.096483	36.180402	53.668570	9.097121	2.377351	110.204378	86.745407	64.710667	61.682295	22.392857	15.066054	13.003393	9.033718	44.003243	42.161166	37.060026	41.685859
4964	242.928881	148.818808	35.769290	52.332824	10.087248	3.458441	111.203235	86.443072	64.219094	60.296657	22.930523	15.466005	14.182245	10.362013	44.735537	45.678040	38.437094	42.383358
4965	245.303848	151.869317	35.443515	49.771038	10.354411	4.416171	113.274081	88.273835	66.053321	61.928763	22.412256	15.586872	15.115361	11.701628	44.349780	47.041672	39.303618	42.883412
4966	242.539138	150.640842	35.678931	45.872216	10.310362	6.042613	113.383844	89.161451	66.444980	62.747044	21.692514	15.783489	15.585695	13.105991	43.683292	48.297761	38.903523	42.681980
4967	239.618908	148.865108	35.964059	42.139518	9.374562	6.526152	113.275848	90.065429	67.595343	64.630228	21.084030	15.885343	15.933750	14.074946	43.070515	49.366336	38.539429	42.555848
4968	239.404735	148.670103	36.013950	40.143499	11.701056	11.276738	113.828651	90.959814	68.625584	66.377027	20.666017	15.967798	16.226090	14.511286	42.711846	50.305205	38.054879	42.277447
4969	243.961435	148.772477	36.082203	36.506695	6.790367	5.755230	114.893127	92.002000	68.631271	66.611295	21.252190	16.327484	16.189597	13.753174	43.323972	52.308098	36.479207	40.613103
4970	244.311460	145.797433	33.893198	34.268654	6.970537	6.922232	114.082640	92.473682	68.404799	66.615918	20.770027	15.995779	15.700899	12.739983	42.718172	52.863837	34.816691	38.754577
4971	245.141723	144.434304	32.218112	31.699614	4.779394	4.393827	114.085863	93.487812	68.448329	66.778215	20.177510	15.628602	15.228624	11.978569	42.085701	52.820547	33.706675	37.401634
4972	244.909721	145.431703	32.799900	29.445699	2.483403	1.157320	115.118259	94.663154	68.927224	67.462406	19.681634	15.389313	14.748887	11.643535	41.617506	52.558322	32.825620	36.068873
4973	243.113173	145.575837	34.600582	26.859509	1.622157	0.129978	116.149149	96.107411	69.771757	68.385389	19.795212	15.541617	14.689957	11.711828	41.646927	51.773093	32.085519	34.755069
4974	240.564443	143.575134	33.669978	24.569647	1.851897	0.077921	116.044695	97.392059	70.713861	69.379145	19.697366	15.731077	14.913512	12.111916	41.434879	49.889473	32.271592	34.422624
4975	241.073178	144.956305	35.074701	20.813556	1.683914	0.153797	118.203784	99.414144	72.343533	71.060978	20.415629	16.147185	15.069434	12.457434	42.142506	49.078480	32.522023	34.264408
4976	240.837992	145.814391	36.460674	17.845742	2.335810	1.184785	120.319293	102.247603	74.602864	73.257952	21.377089	16.802494	15.515724	12.982212	43.108875	48.204428	32.586249	33.887526
4977	236.838702	142.575212	35.638777	15.431470	1.889625	0.286680	120.237006	104.091332	75.684574	74.120215	21.714276	16.865278	15.354243	13.241741	43.272691	46.018980	32.171603	33.194477
4978	234.977058	141.545428	35.009161	13.834171	2.607529	1.164472	121.072447	106.266876	77.533379	75.879549	21.994142	16.680083	14.909971	13.036217	43.494155	43.945058	31.186189	31.875704
4979	234.561507	141.175433	32.844324	13.408812	3.912353	2.748798	121.147904	106.653236	77.750556	76.030618	21.252843	15.651018	13.793829	11.964980	42.820127	41.300566	29.566530	29.990695
4980	234.667206	141.233944	30.389249	13.130861	4.920411	3.986309	121.058391	106.188966	77.853075	76.226101	20.140571	14.241157	12.303440	10.500940	41.767218	38.313192	27.184217	27.411348
4981	233.571203	141.660345	29.742906	13.455587	6.214297	5.263177	120.625931	104.154069	77.521840	76.480739	19.293518	12.974901	10.810876	9.133603	40.900323	35.251013	24.195518	24.749214
4982	231.635889	141.960799	29.489138	14.212592	6.736540	5.466075	120.071943	102.373983	77.524418	76.972367	18.618054	11.684161	9.180922	7.566703	40.088690	32.733566	21.454391	22.855567
4983	233.048691	143.531249	30.989419	17.610869	8.588131	6.888233	120.136040	101.039419	77.805236	77.628759	18.576385	10.826137	8.077969	6.435487	39.727041	30.993663	19.354544	23.719220
4984	230.356959	140.201080	31.224415	19.712700	9.820828	8.071835	118.400270	99.547766	78.139220	78.558607	18.271221	8.759608	6.890608	4.815830	39.026960	28.707606	17.995144	23.551187
4985	232.512121	142.569899	35.123603	21.317927	11.334975	9.931702	119.823589	98.773552	79.902856	81.166777	19.832785	7.593991	6.200810	3.946302	40.429712	28.149632	17.240977	22.729461
4986	243.156942	150.358285	36.120099	24.515703	12.971162	11.805446	123.707866	100.817773	82.871750	84.562124	20.134564	6.325000	4.756310	2.543297	40.931143	27.229012	16.029329	21.533704
4987	245.470988	149.759090	33.668848	27.313122	14.989698	14.086495	123.336825	101.244305	84.836770	87.148350	19.986085	5.090037	4.092751	1.613771	40.718170	26.254118	15.150549	20.430828
4988	238.068417	145.253376	33.840212	27.574604	15.514702	14.862008	120.495627	100.411987	88.351598	92.481810	20.870488	6.126477	5.587625	1.879864	41.220991	26.785858	15.151529	20.084688
4989	237.045617	143.433103	30.478382	29.575612	15.958969	15.107284	119.424962	102.417817	92.626827	98.126553	20.895475	7.047749	7.368292	2.692698	41.329032	27.348840	15.231735	19.869768
4990	237.840342	145.615703	30.894449	30.449456	15.229751	14.137655	120.396354	104.950512	98.709145	106.430042	21.862327	9.121759	9.681860	4.536871	42.434562	28.524804	16.093220	20.892953
4991	231.518595	139.881017	30.715347	30.179141	14.636499	13.482933	117.436120	106.074932	104.381348	114.690866	22.601853	11.100120	11.420195	6.072608	42.823111	29.261321	16.669405	21.549285
4992	227.633026	135.554821	28.926504	31.394801	14.470567	12.995837	114.869618	105.932515	106.864197	119.061357	22.384292	12.389124	13.710349	8.779711	42.525853	29.350422	16.842470	21.430501
4993	230.030290	139.615195	30.137894	33.949994	15.335933	13.570464	116.909550	107.996163	110.758672	124.209099	21.762060	13.135153	14.678506	10.441779	42.115831	28.907095	16.938166	21.440267
4994	235.997532	145.626503	32.680890	35.537303	16.294532	14.426661	119.813373	108.097127	112.892945	127.616553	20.955827	14.863441	14.141422	11.089613	41.638466	28.380791	16.928300	21.336669
4995	237.063673	143.552014	31.743760	36.122203	16.783608	14.795486	119.003705	106.576059	113.226175	128.673485	19.646586	15.555989	13.726871	11.784399	40.331074	27.592086	16.880297	21.221745
4996	239.819290	146.177898	33.848860	37.565796	17.978033	15.886045	121.064000	107.222963	114.569179	130.221404	19.404314	16.056156	13.615616	12.437313	40.261793	27.640516	17.404115	21.593430
4997	240.580074	147.582858	36.369618	40.590050	18.363784	15.501704	122.683330	107.058407	114.625232	130.095753	19.561650	16.123371	13.296660	12.435533	40.513356	28.030197	17.550563	21.631086
4998	239.133890	144.533767	35.572238	40.981049	17.391936	13.948403	122.416034	105.885746	113.001369	127.599012	20.353092	16.972638	14.153557	13.341130	41.191266	29.627921	18.375496	22.353138
4999	238.150648	142.177217	33.545839	41.449341	16.285842	12.227905	122.367548	105.724327	110.530661	123.260794	21.060219	18.112602	15.467174	14.845926	41.822612	31.475424	19.753882	23.743011
5000	236.030949	141.856656	33.291407	39.410514	14.157438	9.949570	122.980047	105.172649	107.808605	118.617631	22.213791	19.388476	16.555257	16.020238	42.867861	33.681626	21.538122	25.401130
5001	232.644884	140.674521	33.496118	36.713727	12.094808	7.848422	122.736688	104.399494	102.807859	110.884871	23.160355	20.395677	17.545989	16.896021	43.726208	35.799041	23.886341	27.451967
5002	231.881312	141.648217	35.192769	35.174100	10.571942	6.364226	123.299354	103.320639	97.640642	103.055654	23.988047	20.649213	18.294446	17.174885	44.693789	38.108252	26.434231	29.041105
5003	234.772968	143.535555	34.945142	34.040528	8.387573	4.561158	123.838247	102.070717	91.238173	93.577086	23.978533	20.283505	18.423418	17.104037	44.900303	41.033001	28.496365	29.834044
5004	237.390620	146.150668	34.790309	33.313252	7.351501	3.893821	124.168298	100.080386	85.523523	85.636817	23.552603	19.634530	18.466518	16.847694	44.729769	43.269864	30.305010	30.301260
5005	236.939325	144.992328	34.295015	30.598051	4.403140	1.025734	122.839003	97.728737	81.471471	80.153183	23.413813	19.521892	18.702201	17.064411	44.599135	45.370857	32.035100	31.009998
5006	237.756592	146.575497	35.576571	29.864577	1.855453	1.811391	122.785457	96.663133	79.102200	76.480115	23.638545	20.010067	19.071904	17.717316	44.950630	47.766944	33.473503	32.210914
5007	235.657715	147.957793	40.094166	26.831022	1.717642	5.688426	122.572349	95.251889	76.769007	73.176425	23.892765	20.569249	19.512042	18.239641	45.227177	49.156438	34.638448	33.842389
5008	234.220154	143.914127	39.148881	24.107306	5.937971	10.761170	120.021431	93.334731	74.806624	70.772714	23.665291	20.971737	19.635792	18.376402	44.823825	50.501869	34.798666	34.996179
5009	229.504478	139.656798	39.917025	20.779120	11.338348	17.218177	117.292652	90.819911	72.528786	68.328851	23.138641	20.721035	19.175141	17.811783	44.025855	50.249482	34.676630	35.751073
5010	229.897335	140.266216	41.436737	18.814182	15.907923	22.951850	116.935517	89.584728	70.868187	66.559543	22.481574	20.464518	18.817268	17.443984	43.397362	49.396121	33.427050	34.995798
5011	235.845623	142.470280	40.043797	17.282927	18.168908	25.972653	117.960683	91.043638	69.827494	65.261049	21.589290	19.464631	17.503032	15.886261	42.696119	46.834747	32.250188	34.409943
5012	237.785911	142.035207	38.119081	15.558514	22.325765	31.411844	117.541761	91.645878	69.019108	64.520461	20.456407	18.275595	16.176996	14.418211	41.609737	43.886682	30.467981	33.042368
5013	235.839950	142.576759	38.756611	15.017059	24.483998	34.338827	117.363523	91.838800	68.513025	64.013777	20.073155	17.391002	14.815120	13.020156	41.217657	41.221295	28.841882	31.874237
5014	235.817697	143.147893	38.239402	12.821334	27.301329	37.290691	117.284374	92.071982	68.758340	64.305361	20.250401	16.670186	13.578695	11.759400	41.400891	38.514567	27.272110	30.817845
5015	236.476468	144.962690	38.113199	11.914966	27.867453	37.327804	117.989138	93.313489	69.784540	65.391339	20.518640	16.244798	12.453193	10.938312	41.751711	36.304755	25.634803	29.710333
5016	237.133981	145.852816	37.650270	11.501842	26.708037	35.043559	118.291101	94.353386	71.041258	66.753398	20.899986	16.182406	11.628907	10.407901	42.161557	34.783714	24.525846	29.067752
5017	233.792111	142.336438	35.729282	10.844881	25.321042	32.439053	116.018050	93.986233	71.349392	67.152249	20.165158	15.168133	10.001085	9.419088	41.285720	33.258366	23.432664	28.657437
5018	235.287461	141.951461	33.514885	10.683262	23.702877	29.934101	115.008219	93.659549	71.493651	67.059122	19.737290	12.045717	9.610273	7.789826	40.909755	33.091445	22.277635	27.708887
5019	236.905327	143.548379	33.679409	10.676081	19.751531	24.439819	115.394873	94.031600	72.022239	67.170602	19.838275	9.195468	9.160148	7.244810	41.066643	33.056461	21.128866	26.723810
5020	240.288168	145.124959	32.699085	10.782650	15.698443	19.179253	115.555662	93.719928	72.987325	68.004282	20.108055	9.033405	8.634584	7.013869	41.429520	33.087763	20.563446	25.981360
5021	238.249108	141.305029	30.597251	9.299072	12.444590	14.657952	113.476661	92.775081	73.842516	69.096308	20.718818	9.520312	9.684300	7.959378	41.928899	33.572672	20.825914	26.117955
5022	233.726129	139.769149	30.584035	7.043524	10.052680	11.046135	112.981780	93.438159	76.513153	72.202399	21.541231	11.078324	10.832363	9.118840	42.709198	34.270357	21.943242	27.143948
5023	233.129249	142.341755	31.772831	5.951514	6.947842	6.800180	114.552170	94.879228	79.101899	75.277282	22.447651	11.943313	11.728417	9.873720	43.763922	34.905829	23.038089	28.110197
5024	232.695058	141.825336	31.542469	6.164149	3.141396	2.173054	114.521702	95.273480	81.775975	78.707126	22.342369	12.926976	11.065758	9.053319	43.642655	34.588017	22.886861	28.074464
5025	231.384120	138.329297	28.206124	7.958275	0.525198	1.960697	112.541712	94.091873	83.592272	81.693788	21.292981	12.746046	10.169233	7.997900	42.596160	33.679404	22.478122	27.489197
5026	231.747490	136.528405	24.596765	10.932079	4.040850	5.647309	112.044066	94.462807	85.569226	84.522645	20.129416	11.748175	8.889273	6.548249	41.556478	32.585383	22.088337	26.798238
5027	237.037793	138.848628	21.227058	14.565217	6.670211	8.086067	113.830535	96.644636	89.270793	89.149018	19.476185	11.180804	8.060806	5.765933	41.187547	31.937599	22.081532	26.440728
5028	237.079889	141.958830	20.265535	19.729557	8.438439	8.898607	116.304728	98.322480	91.989528	92.656897	19.181318	10.636747	6.798093	5.475698	40.999242	31.738360	22.491955	26.247293
5029	233.594929	143.096574	22.416591	22.261702	8.483990	8.036752	118.129482	98.960748	96.554364	99.376295	19.934075	11.013168	6.693029	6.149245	41.631728	32.136186	23.373661	26.541713
5030	237.110367	144.676407	23.402911	23.350190	9.116344	8.026634	119.892283	99.052733	102.831235	109.212542	20.716390	11.898309	7.571248	7.598444	42.336158	32.919071	24.597875	27.683793
5031	238.173317	143.520112	24.609899	22.985146	9.037814	7.765165	120.944612	100.286648	109.148694	118.748120	21.553760	12.961298	8.792463	9.241807	42.996244	34.018341	26.104386	28.981192
5032	239.922010	145.283177	26.814739	22.267932	8.928911	7.871115	122.899018	101.434702	115.165690	127.631182	22.306563	13.606515	9.801819	10.243069	43.764801	35.474673	27.749031	30.499441
5033	243.015822	149.176334	29.377833	22.093478	9.165734	8.375939	125.384466	103.154191	120.612051	135.282038	22.668329	14.186730	10.627498	11.149437	44.217794	36.493527	28.696304	31.391648
5034	244.777930	150.287269	29.184902	22.625789	9.906126	9.429092	125.490971	103.696586	122.187502	137.831847	21.905332	13.898291	10.921993	11.169484	43.565106	38.077420	28.737650	31.495717
5035	243.420635	148.005535	27.318818	22.993303	10.551492	10.939996	122.451096	103.094254	122.409024	138.238139	19.927373	12.558865	11.249955	10.363652	41.614721	39.028062	27.696361	30.315093
5036	241.748690	147.297330	27.205987	23.994639	10.687951	11.326573	120.363721	102.389165	121.419336	136.725988	18.679888	12.483931	11.222174	10.456407	40.396258	39.311781	27.256869	29.511987
5037	239.991474	144.386458	25.451962	25.478372	10.629557	11.165269	117.264340	100.952191	119.414876	133.988581	17.032594	12.239007	10.632207	10.161124	38.657761	39.515991	26.552888	28.794646
5038	239.181599	142.477618	25.555447	26.403111	9.417752	9.268482	115.912366	101.530979	116.741187	129.971925	16.794528	12.766555	11.163522	10.674579	38.305832	39.465091	26.613591	28.380969
5039	239.396495	144.493267	28.526774	28.479029	8.429839	7.003999	116.130124	100.650041	110.145310	121.334710	17.041788	13.328314	11.393941	10.802917	38.533837	39.500627	26.525118	27.976462
5040	239.589109	142.353427	28.223623	30.335647	6.629704	3.724163	115.246756	99.301008	104.254063	113.118930	16.483389	13.276624	10.968319	10.459861	37.800071	38.542605	25.318018	26.979557
5041	240.547182	143.129216	29.554276	31.109883	4.797533	0.760307	115.612176	97.855972	96.534586	102.516726	16.158122	13.289495	10.630434	10.520052	37.464354	37.000176	24.142163	25.923636
5042	240.858600	143.104477	29.629314	31.125215	2.560761	2.545483	115.375092	96.029442	89.280395	92.576229	15.552022	12.866753	10.190987	10.334960	36.889245	35.104130	22.750648	24.559492
5043	243.335096	147.158548	31.888414	32.565333	0.785939	5.678679	117.026794	95.194250	83.572124	84.443639	14.906764	12.512801	9.695316	10.236312	36.422789	33.573982	21.329848	23.347304
5044	244.880715	150.039346	33.755780	32.037032	0.805431	8.786091	118.641131	93.763788	78.353976	76.011165	14.792427	12.240771	9.293714	10.191635	36.461788	31.599257	19.827146	22.965604
5045	242.956832	148.939026	34.768464	30.697589	1.789944	11.275288	118.273716	91.923704	74.547458	70.298481	14.737187	12.075474	8.892598	9.990030	36.246410	29.888788	18.665741	23.266231
5046	240.187193	146.222288	34.537888	28.794230	4.318088	15.533749	117.311613	90.315606	71.750311	66.628126	15.261467	12.193829	8.950511	10.019377	36.613259	28.775967	17.799432	23.004120
5047	241.970964	148.240744	35.071198	28.556090	6.449461	19.679480	118.593389	90.141442	70.216467	64.757051	16.137977	12.686298	9.161869	10.126660	37.634928	29.000641	17.564702	23.163763
5048	243.284656	149.438601	35.061304	26.720294	9.226420	23.924578	119.411277	89.865117	69.233814	63.912356	16.817213	12.994309	9.194398	10.049162	38.419191	29.606507	18.053366	23.961385
5049	240.285026	146.425527	34.423525	24.963985	10.977239	26.391301	117.923886	88.578359	68.276246	63.431528	17.380360	13.383082	9.304909	9.973783	38.819305	30.122726	18.264930	24.363765
5050	238.436294	144.555657	34.412982	22.288447	13.191990	28.531102	117.201270	87.917900	67.517307	63.266390	18.554414	13.523756	9.791003	9.784849	39.912330	31.930707	18.690888	24.746950
5051	239.341656	144.865743	33.880634	19.696274	16.914876	32.354614	117.455023	88.231245	67.400507	63.822995	19.036433	13.280201	10.291273	9.714877	40.537432	33.342646	19.388578	25.260841
5052	237.018342	144.011998	35.366381	19.193420	17.764890	33.024740	117.061261	88.670429	67.400574	64.306161	19.080378	13.274475	10.010979	9.196194	40.561397	33.627013	19.412193	24.912596
5053	231.580098	137.326849	31.759657	19.596828	15.516095	28.925274	113.171269	87.024823	65.938074	62.924927	17.807345	12.288604	9.332279	7.676227	39.094445	32.745508	19.017794	24.417961
5054	229.635286	134.566984	29.155841	20.989990	11.668718	22.693180	111.305199	86.665416	65.479547	62.554833	16.309519	10.493647	8.117608	5.619123	37.648985	31.334865	18.262100	23.480549
5055	230.116222	133.236001	25.795843	22.025918	9.429865	18.589896	109.884301	86.591595	65.033040	62.123027	14.490728	9.293686	6.476860	3.631823	35.946362	29.884983	17.404642	22.310116
5056	231.750766	134.158492	24.074711	21.685477	5.519004	10.914230	109.960218	87.521895	65.849070	62.934048	13.730606	8.986289	5.708423	2.664626	35.336467	29.019552	17.249237	21.912493
5057	228.300964	131.936540	23.144874	21.788267	3.841630	8.204355	108.708365	87.758980	66.598282	63.730248	13.360023	8.966449	5.626494	2.658364	34.879309	28.478998	17.640198	22.009590
5058	228.423428	133.620653	23.762000	21.836861	2.227107	5.774433	109.642107	89.241595	68.289169	65.424247	13.478151	9.377939	5.792205	2.921216	35.125152	28.772562	18.572490	22.857977
5059	229.885737	137.384649	26.284877	21.297717	0.266336	1.909973	111.795966	91.203158	70.669443	67.777732	14.791820	10.842720	7.176045	4.408643	36.605806	30.060943	20.218269	24.420220
5060	231.529096	140.112277	28.928816	18.954382	0.087368	1.565981	113.815357	93.094607	73.154290	69.992439	16.744367	11.805778	9.311970	6.733238	38.663781	31.861190	22.002732	26.131045
5061	231.333988	140.041697	29.403841	17.788722	1.511553	0.617867	114.270689	93.962111	74.774407	71.471884	18.762479	13.301995	11.781463	9.217804	40.615918	33.710846	23.970863	27.941765
5062	235.272309	142.372725	28.311971	15.907934	1.173660	0.296920	115.818354	95.027154	76.656759	73.295210	20.971833	14.976602	13.214567	10.707095	42.895464	36.763558	26.015396	29.597296
5063	232.340228	138.950582	26.949302	14.162369	1.078457	0.988383	114.456476	94.498153	77.175102	73.862460	22.501431	16.514602	14.495971	12.074515	44.110124	39.109611	27.532172	30.864452
5064	230.261141	135.711070	24.103551	13.079377	1.094531	1.484815	112.540769	93.278721	76.587139	73.302397	22.716526	17.279472	15.521396	12.625409	44.068652	40.637239	28.761802	32.094557
5065	230.832050	135.805760	24.414123	11.617653	2.271697	0.217018	112.206492	92.429086	75.335487	71.915110	22.449882	17.530058	15.994032	12.835493	43.714936	40.946221	28.909774	32.045371
5066	237.938816	141.066030	24.352721	11.430575	4.333360	1.846943	114.187913	91.938007	74.309849	70.862388	21.663111	16.974132	15.515676	12.297911	43.243388	41.459773	28.602921	31.811802
5067	240.169930	140.057420	22.824758	12.765791	6.289376	3.243307	113.498599	91.003395	73.135185	69.560205	20.437635	16.131783	14.673198	11.875160	41.988921	41.823898	27.764272	31.041147
5068	239.694617	138.268390	22.841307	12.950447	7.533453	4.408826	112.861293	90.631418	72.572855	68.834170	20.071180	15.993048	14.457904	11.982834	41.494657	42.399195	27.223715	30.545981
5069	239.127185	139.802999	24.732487	12.307253	8.153727	5.439576	114.232906	91.418160	73.518931	69.767271	20.349667	16.214551	14.688516	12.358359	41.831238	43.547841	27.727806	31.637039
5070	239.405950	139.654041	23.980111	12.662706	8.434849	5.827750	114.577696	91.660661	74.583416	70.977260	20.184347	16.234088	15.048393	12.753890	41.728743	44.279202	27.916435	32.317609
5071	236.351801	138.023418	25.344968	12.305992	8.583551	6.237923	114.477427	91.976570	76.178618	72.830880	20.770048	16.781540	15.702497	13.497429	42.142687	45.323687	28.253472	32.704704
5072	234.971309	137.284907	26.518363	13.517880	9.366489	7.047137	114.682394	92.464715	78.362171	75.439846	20.979393	16.980651	15.906945	13.848985	42.187286	45.629597	28.092755	32.413899
5073	236.401215	138.611233	26.724692	15.549681	10.822146	8.541072	115.858010	93.521704	80.461920	77.830474	20.644746	16.660531	15.712330	13.707888	41.907191	45.032556	27.323271	31.409547
5074	236.121418	139.306889	28.577584	16.549738	11.628020	9.581480	116.995669	93.534261	82.093448	79.749299	20.494637	16.706625	15.399606	13.370037	41.603850	42.975498	27.284864	31.252181
5075	235.716304	140.354761	30.866215	17.264578	12.350783	10.630903	118.405748	94.225956	84.352627	82.268723	20.459611	16.792828	15.177896	13.180777	41.423157	41.130715	26.857911	30.667348
5076	236.772874	143.894391	34.528258	17.802780	13.168388	11.892405	121.312452	95.915761	85.982574	83.500899	20.571354	16.816998	15.153937	13.098970	41.610410	38.895715	26.271817	29.908380
5077	238.429718	145.224371	34.893167	19.345269	13.871262	12.919579	122.569843	96.777898	87.431443	84.869899	20.000455	16.037860	14.220038	12.665979	41.182943	36.391392	25.199895	29.267565
5078	237.272838	143.526260	35.454359	21.364293	14.775866	14.037009	122.394765	96.859932	87.606616	84.717408	19.706931	14.953779	12.939644	11.833010	40.800936	33.856117	23.322858	28.095317
5079	234.686264	140.686732	34.634614	23.768887	16.278061	15.807690	120.781379	96.010223	87.330468	84.277955	18.126373	13.059292	10.844165	10.435082	39.029037	30.656901	20.837875	26.312052
5080	242.734760	145.075983	31.991737	28.387985	19.152178	18.789341	122.175633	95.565018	85.666998	81.962414	15.230981	10.493581	8.215010	8.736940	36.504174	26.835612	17.470453	23.839470
5081	237.423688	141.968434	33.006376	27.032487	18.110919	18.131251	120.270258	94.153189	83.537551	79.391763	15.049769	9.672355	7.166615	7.511928	35.964649	25.509611	16.332104	22.766204
5082	236.443803	140.265445	31.446684	26.623115	17.404568	17.614343	119.096361	93.156137	81.391405	76.830814	14.575324	9.114278	6.601559	6.920460	35.350294	24.495691	15.141103	21.750493
5083	237.748807	140.679465	31.018423	24.942182	15.090063	15.365584	119.082915	92.663726	80.089095	75.325844	14.736625	9.275025	6.713089	7.171101	35.428868	24.403813	15.000465	21.670311
5084	239.796010	143.636296	32.763002	23.177558	12.764578	13.066277	120.704782	93.390830	79.005457	73.844842	15.872709	10.256190	7.560807	8.153531	36.535411	25.222698	15.495434	22.209665
5085	240.848954	144.141961	32.615459	22.363933	9.462317	9.037239	120.932394	93.938815	77.304479	71.863554	16.560499	10.969418	8.098517	8.625890	37.166064	26.392242	16.574320	23.219993
5086	237.864147	143.446784	34.405759	22.805579	7.400744	6.036585	119.827822	93.023755	75.143086	69.653791	17.692476	12.033996	8.860869	9.062696	38.114369	28.328767	17.141831	23.947484
5087	235.856270	143.034823	35.409431	23.526847	5.691370	3.424610	118.429013	91.192996	72.620917	67.198529	17.740254	12.164517	8.789713	8.802417	38.040339	29.206464	16.890424	23.924346
5088	237.069163	144.836883	37.158287	24.183347	4.622443	1.629499	118.756558	90.783808	70.801008	65.488796	17.818732	11.964757	8.664872	8.206185	38.264635	30.321384	17.314834	24.299262
5089	236.460656	144.347077	37.491608	24.948488	4.368576	0.810912	117.654660	89.423116	68.794844	63.715641	17.153978	11.146147	8.084187	7.251035	37.656362	30.635888	17.180965	24.138109
5090	234.558809	142.326281	37.586007	25.880915	4.928140	0.927317	115.885982	87.857239	67.011115	62.206690	16.143828	10.340108	6.948197	5.763092	36.576686	30.197155	16.456407	23.371291
5091	234.829702	141.794012	37.287086	28.853812	6.771941	1.966493	114.977377	86.953316	66.259146	61.859185	15.318186	10.231891	5.480037	4.084287	35.769291	29.793579	15.828920	22.629269
5092	236.584135	141.654570	36.369193	31.014193	7.096321	1.261812	114.571677	86.528130	66.570403	62.668043	14.655541	9.967703	4.524189	2.744172	35.199095	29.562280	15.824861	22.559025
5093	234.073868	138.249581	35.141949	33.589551	10.021102	3.777213	112.731475	85.687746	67.006885	63.644621	14.003990	9.544512	4.252199	1.970586	34.532295	29.043313	15.652859	22.162979
5094	233.361864	137.242577	35.054834	35.876108	13.160956	6.790253	112.194067	86.364382	68.643605	65.526451	13.243594	8.559629	4.366930	1.522775	33.864696	28.030091	16.409116	23.031822
5095	234.160156	139.377302	37.751759	37.417100	15.527013	9.105609	113.811703	88.755571	71.656614	68.436191	13.928157	8.595489	5.055612	2.042666	34.587015	28.102182	17.496589	24.336403
5096	237.997104	142.983175	39.041135	37.755551	19.197350	13.908303	115.982703	91.527143	75.107725	71.637940	14.537655	8.643569	5.474813	2.587798	35.318595	28.419579	18.759018	25.690191
5097	240.594582	145.356145	39.019709	39.143230	22.917850	18.597771	117.377876	93.714462	78.408099	74.626500	15.066165	9.350412	6.491096	4.025875	35.941110	28.684254	20.140374	26.726298
5098	244.110721	148.526657	38.830324	40.321070	27.267413	24.664409	119.363782	96.386142	82.063411	78.182560	15.854293	10.094306	7.469749	5.306584	36.873065	29.302091	21.542503	27.870867
5099	244.609508	146.469493	35.102316	41.365903	30.838037	29.918193	118.371304	96.689039	84.160880	80.903031	16.536858	10.696850	8.481762	6.355977	37.573348	30.329078	22.885551	28.983939
5100	243.111622	146.263148	34.092988	40.766912	32.786165	33.823619	118.089258	96.232152	86.120306	84.999677	18.192193	12.579833	10.761117	8.275949	39.142153	32.009526	24.104151	30.517558
5101	242.483747	147.994014	34.034831	39.683861	35.912186	40.299084	119.106530	97.028392	88.929145	90.227758	20.422852	14.637333	12.969966	9.995746	41.442492	34.584222	26.306927	32.756730
5102	242.869963	148.685434	31.424800	37.818842	38.493792	46.968403	119.250708	97.606474	91.467830	94.952062	21.650124	16.113883	14.573418	11.270066	42.767503	36.757286	28.230738	34.738841
5103	238.888791	146.846136	29.648295	36.711682	42.424387	54.591576	117.952600	97.449851	93.115393	98.209474	22.900652	17.887565	16.642356	13.202147	44.043872	39.373883	30.358357	36.850294
5104	235.236110	143.620195	26.654292	34.587576	46.071908	62.398996	115.917853	97.419724	94.748884	101.058354	22.160542	17.651354	16.809213	13.247346	43.399623	40.311142	30.757703	37.088450
5105	235.545551	144.163164	24.775451	32.846637	50.076340	69.239040	115.766390	98.027079	96.716059	103.869569	21.332003	17.668002	17.454715	13.712282	42.836869	41.421185	31.288432	37.235625
5106	235.478679	143.197071	23.321211	30.180204	51.865957	72.416557	115.014556	98.142062	98.456653	106.148554	20.559915	17.341504	17.541648	13.698987	42.217259	42.173224	31.678746	37.301136
5107	234.524335	140.497973	21.961136	28.198154	54.601870	75.113098	113.364919	97.634158	100.548330	108.267778	19.291711	16.747264	17.363748	13.602916	40.986713	42.200219	31.447386	36.610862
5108	233.891845	140.108522	22.493968	26.428335	56.113116	75.579423	112.878415	97.521958	102.339844	109.840410	18.645007	16.692425	17.704352	14.015612	40.396660	42.476903	31.271521	36.030926
5109	233.798856	139.523923	22.779887	24.490271	55.607623	73.632613	112.383066	97.299551	104.589019	111.844965	18.331448	16.807833	18.109041	14.553084	40.088670	42.709418	30.979547	35.430711
5110	233.221824	139.824712	24.602629	21.936786	53.162461	70.115573	112.595138	97.586918	107.027418	114.054431	18.448484	17.263290	18.796636	15.261883	40.191632	42.971900	30.906568	35.094923
5111	232.120615	139.558355	26.663252	19.469166	50.555783	66.381886	112.998935	98.323739	109.458194	116.378510	18.927303	17.990950	19.754364	16.139709	40.586078	43.102355	30.932565	34.791050
5112	233.411293	140.791738	30.233478	19.481225	44.105582	58.568442	114.635079	100.028803	111.534152	118.632299	20.698758	19.878626	21.562249	17.588330	42.259132	43.260479	31.033425	34.645891
5113	234.465331	141.772127	32.661560	19.743923	38.293850	51.343841	115.673979	100.832473	112.543262	119.838424	21.605553	20.678100	22.153156	17.966966	43.109920	42.978100	30.623470	34.129096
5114	236.203459	141.905620	33.616286	19.423347	32.293145	43.548216	116.630500	101.833859	113.623238	121.278540	21.900860	20.691384	21.918846	17.534361	43.334545	41.874888	29.647895	33.075654
5115	240.789027	145.985784	34.984826	19.478058	26.886187	36.136258	119.035935	101.755471	112.170593	120.421854	22.725328	21.464932	22.662146	18.280478	44.293000	41.525807	30.076997	33.591307
5116	243.606401	149.775564	37.323421	18.152191	18.979567	25.638589	121.146895	102.098396	111.368398	119.968450	22.943063	21.333439	22.292758	18.039758	44.613737	40.904641	29.831334	33.511380
5117	240.392287	145.030330	35.684031	17.498751	13.143743	17.146210	119.589135	101.583603	109.990955	118.975774	22.828785	21.184233	22.091478	17.921263	44.234370	40.070625	29.625824	33.374670
5118	243.573575	149.495599	38.570737	15.836741	3.174292	2.901910	122.464416	103.475077	110.185653	119.363957	23.776299	21.630395	22.266929	18.279308	45.248216	40.488368	30.062372	33.964776
5119	243.211052	148.809603	38.018728	15.009563	5.501489	10.112802	122.503165	103.642889	108.522633	117.834794	23.946705	21.531187	22.050234	18.117633	45.346348	40.406256	30.243793	34.230972
5120	243.094756	148.680479	36.445303	14.794265	13.031039	21.675419	122.882274	104.843241	107.229409	116.130493	24.239223	21.417822	21.772064	17.644692	45.659310	41.154955	30.235403	34.066732
5121	242.543941	147.426280	34.185093	14.962422	19.214890	31.102911	122.608504	105.731087	106.549692	114.878795	24.283555	20.853490	20.889800	16.688069	45.695486	41.908493	30.403820	34.152996
5122	240.677046	146.142839	32.918541	15.010832	25.707680	40.073029	122.658329	106.663680	104.683763	111.798630	24.488837	20.457121	20.310566	16.208094	45.873382	42.755880	30.447582	33.840664
5123	239.890791	146.011397	31.797113	13.282701	31.976013	47.478674	123.073531	107.599922	102.461524	107.918399	24.605421	19.781621	19.294112	15.284419	46.028037	43.693915	30.781368	33.918340
5124	238.218048	143.901428	28.685660	11.191301	39.408983	55.698543	122.216068	108.806182	102.562346	106.540114	24.103070	19.080569	18.527248	14.752461	45.544832	44.472009	31.224497	34.265494
5125	236.919114	142.835731	25.039777	9.958344	44.847628	61.288313	121.153454	108.857380	101.339859	103.719315	23.008186	17.996381	17.533534	13.828256	44.547546	45.008231	31.618118	34.689183
5126	234.588634	142.786620	24.836026	6.422734	49.110028	64.350180	119.848881	107.512511	102.291433	104.113760	22.222147	16.896630	16.436582	12.756583	43.780726	45.234810	31.766259	35.007639
5127	235.332955	141.880132	23.609831	3.178625	53.574407	67.485215	118.147009	106.163944	102.916174	104.368823	21.284873	15.945633	15.540009	12.062179	42.839717	45.407149	31.889928	35.601037
5128	235.787040	140.827730	23.446118	0.967954	57.717046	70.599399	116.784952	105.286906	105.392254	107.344881	20.427294	14.949173	14.536826	11.156366	41.916621	45.068486	32.115141	36.287056
5129	237.087481	142.172349	26.044437	5.602424	62.491797	74.697720	116.851264	103.650228	108.461036	111.850260	20.549666	14.633418	14.114068	10.595338	42.018733	44.954823	32.805051	37.185513
5130	235.183678	141.722904	29.350032	10.491586	68.289691	80.099497	116.008566	102.231574	112.104306	117.401266	20.499675	14.082009	13.330884	9.824752	41.799083	44.479326	32.828348	37.386930
5131	235.259079	141.736263	31.069064	12.675920	71.937840	84.220796	115.683868	101.523695	115.255049	122.087162	20.191238	13.678742	12.841182	9.459359	41.424682	43.636478	32.791715	37.525007
5132	237.560319	142.666227	31.355775	13.801818	74.452864	87.862393	115.599687	100.637670	117.410976	125.296798	19.193199	12.650414	11.459547	8.351151	40.464886	42.096801	32.281238	37.235573
5133	239.227687	147.228215	36.173824	16.093810	75.477267	89.787386	117.713449	100.107516	117.883190	126.113965	18.928121	11.767822	10.067398	7.109429	40.298236	40.468685	31.111918	36.135182
5134	241.605563	149.873244	38.711277	19.926078	76.258440	91.911440	119.335464	99.349417	116.351320	124.252728	18.426541	10.816049	8.536048	5.817386	39.849802	38.418217	29.623773	34.839426
5135	244.224574	150.683051	42.255106	23.775124	77.081172	93.331811	121.055008	99.229360	115.616930	123.145336	19.249680	10.413582	7.218617	4.308635	40.521031	37.100198	28.341962	33.651479
5136	246.386613	150.896714	43.810902	26.129673	77.881391	94.119062	121.809809	98.379778	114.357631	121.598077	19.258942	9.309012	5.220108	2.325769	40.387552	35.434931	26.591791	31.994846
5137	248.124577	152.384295	45.546778	26.810532	77.911332	94.201531	122.940355	97.629014	113.999351	121.254846	19.390773	8.238690	3.138425	0.287389	40.456184	34.162539	24.785537	30.118394
5138	246.986613	150.904318	43.482242	23.103205	74.233578	90.855081	122.289853	96.294951	114.064336	121.849550	18.757932	6.668580	0.803579	2.240638	39.830845	32.924005	22.768160	28.212505
5139	242.914830	148.543630	42.444147	22.804009	73.854120	91.650650	122.209585	96.093844	112.464799	120.339194	18.533132	5.386097	1.380921	4.310801	39.493485	31.981314	20.831198	26.571509
5140	238.542346	144.415560	39.812660	21.330262	74.599476	93.488075	120.817677	96.807048	111.665974	119.656432	17.696985	3.829541	3.100651	6.298318	38.582253	30.773014	18.889021	24.809288
5141	237.262721	145.618738	41.143937	19.031248	72.003539	91.779482	121.965679	97.459077	109.226040	116.879565	17.629070	2.574000	4.402822	7.939414	38.643181	30.144411	17.309269	23.347435
5142	237.722439	145.555236	39.489213	18.010406	71.152190	91.876114	122.037607	98.388312	108.826918	116.538034	16.587286	0.863303	5.402796	9.330857	37.766347	28.910575	15.642195	21.892830
5143	236.727370	144.781927	38.506518	19.834738	74.441100	96.155866	121.401603	98.277090	108.422869	116.697335	16.137358	0.330754	6.050959	10.219029	37.351222	28.250099	14.521179	20.983597
5144	236.659554	145.173611	38.375579	19.819088	76.454078	99.388876	121.599843	99.594891	107.430594	115.574974	15.901531	0.962988	5.259862	9.737770	37.179829	27.619099	13.759509	20.150978
5145	236.977810	146.441119	39.771221	20.269239	79.282261	103.704539	122.718627	101.629893	107.194623	115.234846	16.486057	0.673617	3.726601	8.328533	37.791899	27.672045	13.750140	20.058409
5146	234.297349	144.941059	41.442117	23.697254	85.685114	110.971262	123.106188	104.230100	105.171721	111.912733	17.469152	0.028422	1.961082	6.634636	38.593612	27.451361	14.304385	20.540054
5147	234.901591	143.967776	39.793267	21.948396	87.437387	113.388480	123.039709	105.262050	100.514978	105.294779	17.549446	0.964607	0.431608	4.953118	38.712087	26.692194	14.668047	20.611234
5148	236.006123	143.734212	39.073302	20.679031	88.814647	114.401331	123.549110	106.634653	97.639049	100.812833	18.098573	2.074446	1.043463	3.355377	39.269105	26.275077	14.965554	20.602713
5149	239.054053	145.013421	37.790907	17.289961	87.172490	112.060451	124.687682	107.458784	93.174103	94.135764	18.573025	2.662816	1.860150	2.471905	39.877192	26.284680	15.080309	20.296295
5150	239.802342	146.970403	39.016623	15.944058	89.296463	112.668119	125.119183	106.669707	88.665006	87.340999	19.663105	3.807583	3.166051	1.383155	41.049395	26.866170	15.643221	20.777072
5151	240.675878	147.976417	38.414870	13.449023	88.882961	111.039777	125.001595	106.108239	85.662366	82.925535	20.372621	4.762910	4.232432	0.466725	41.824733	27.424963	16.300473	21.510313
5152	239.559122	149.554355	39.769708	15.019917	90.229749	110.465767	124.710326	105.593732	83.078485	78.514903	21.424124	5.751577	5.260793	0.257771	42.874740	28.531321	17.002696	22.295709
5153	240.391757	150.725173	39.274685	19.737194	92.983008	110.925944	124.381941	105.961757	80.420232	74.001491	22.058394	6.615703	5.707023	0.548311	43.535327	29.455361	17.671819	23.020147
5154	240.883915	151.530139	38.499780	22.318713	93.774444	109.969890	123.892405	106.434718	78.530556	70.622172	22.306067	6.997332	5.802024	0.501377	43.815035	30.117623	18.233279	23.582791
5155	239.236397	150.540391	37.552326	24.905737	94.456128	109.247430	122.249097	105.830505	76.398371	66.604932	21.907653	6.797618	5.285118	0.060593	43.368003	30.096780	18.118235	23.472469
5156	239.567002	149.531305	35.660910	27.444249	94.601065	107.301450	120.403699	105.345706	75.710220	63.583183	20.219662	5.304356	4.308321	0.954399	41.739404	29.738415	17.224025	22.884520
5157	240.448611	150.758752	35.549861	30.013463	94.420898	105.166247	119.608012	104.521835	74.454475	60.145167	18.746197	3.812763	3.073071	2.192700	40.380672	29.144252	16.046458	21.993253
5158	241.347241	150.664437	33.608079	30.025456	94.480300	104.220273	118.071767	103.393132	73.596831	57.560527	17.371411	2.654312	2.153815	3.139569	39.099207	28.601216	15.104021	21.224571
5159	240.437711	147.174807	31.285943	29.645696	95.194057	105.032395	114.707751	100.612691	75.958184	58.773031	16.331172	2.097722	2.156988	3.319428	38.009402	28.271786	15.162542	21.065286
5160	239.243121	146.261741	32.784703	31.051565	96.885256	107.139600	114.057884	99.124762	78.168346	60.023843	16.576139	2.340516	2.822370	2.912433	38.193547	28.794966	16.148932	21.695255
5161	240.870539	148.783729	36.008718	31.999164	95.650248	106.875270	115.654216	99.284420	84.254102	66.879169	17.101414	3.907813	3.515007	1.686258	38.704448	29.755824	17.621263	22.722974
5162	240.105755	147.628647	37.088594	34.300863	96.736312	109.036339	115.475284	99.220556	90.182838	75.228492	17.392175	5.483129	4.012827	0.546522	38.803601	30.588102	18.940899	23.849049
5163	239.359557	146.327813	37.174972	35.597092	97.485004	111.140270	115.733007	99.219338	93.670018	81.060834	17.386041	6.707000	4.716867	0.707657	38.667544	31.029576	20.242190	25.101219
5164	240.484891	147.318542	37.485449	31.739180	92.544477	107.466238	117.050032	99.103860	96.563530	86.326284	17.565791	7.529960	5.184890	1.622852	38.865140	31.508609	21.415043	26.274739
5165	242.233977	148.510040	37.617311	29.133054	87.738708	103.125368	118.599343	97.904893	95.896745	86.990918	18.621000	9.101149	6.287051	3.305268	39.940736	32.523513	22.906074	27.816203
5166	243.084532	147.428796	35.334856	26.522435	84.996492	101.214980	119.023236	96.822332	97.272446	90.539323	19.405414	10.696493	7.977390	5.447272	40.728868	33.435055	24.709574	29.561922
5167	241.468541	148.042610	36.781320	26.366822	83.850791	100.339640	120.764490	96.966508	98.442151	92.960214	20.996557	12.868667	10.153737	7.917168	42.236156	35.111386	26.976873	31.768983
5168	240.175531	148.128162	33.764960	22.664908	76.173966	92.519160	121.543846	95.775257	97.909718	93.330264	21.713002	14.106291	12.111177	9.376444	43.052343	36.602030	29.199286	33.715858
5169	238.039713	149.939977	35.341992	19.292747	65.889898	79.811505	124.047314	97.051337	99.323148	95.242214	23.528791	15.743113	14.234960	10.979919	44.905666	38.688472	31.620935	35.799541
5170	237.257033	149.559734	33.360283	19.399280	63.906918	76.512367	124.731998	98.020311	101.447613	98.217529	23.927813	16.629497	15.885144	12.334716	45.379668	39.922689	33.399335	37.369684
5171	236.882050	145.719959	28.989930	16.182200	58.418741	69.306490	123.560072	97.895924	102.710523	100.597315	23.832780	17.079956	16.906728	13.298596	45.268396	41.228561	34.477190	38.359647
5172	237.222495	143.980592	27.048942	15.352313	57.005675	66.937719	123.091256	97.748463	105.008532	104.402892	23.573324	17.503685	17.519389	14.149929	45.034122	42.339781	35.431093	39.498305
5173	237.210140	142.933918	26.848602	14.611050	55.408127	64.307840	123.014997	97.618658	107.351212	108.031325	23.691107	18.112405	18.254052	15.047034	45.139558	43.420664	36.269918	40.494542
5174	235.560178	141.107413	27.726005	14.273099	54.857904	63.297450	122.779795	97.800894	109.746641	111.490615	24.572764	19.151353	19.549372	16.289592	45.913118	45.088693	37.563493	41.810070
5175	236.904980	141.623038	28.135043	15.536702	57.340554	66.033800	123.056553	98.406805	112.191386	115.280950	25.405236	20.100710	21.162037	17.466161	46.822338	47.442163	39.132179	43.170050
5176	234.649742	139.724761	28.971587	17.011811	59.233095	67.982598	122.011066	99.499070	116.055099	121.700648	26.075083	21.199370	22.426480	18.686642	47.376064	49.276520	40.080359	43.694208
5177	233.501656	139.131978	29.779758	19.149441	61.773569	70.619318	121.369051	99.804450	112.124945	118.767171	26.273322	21.749250	23.015141	19.266137	47.516572	50.299195	40.415724	43.770422
5178	231.606141	137.362514	29.457475	19.306440	62.445106	71.482859	120.255525	101.849997	110.074462	117.403118	25.467029	21.684055	23.287498	19.507041	46.630761	50.173124	39.937660	43.086860
5179	233.306583	137.268753	28.054397	20.207215	67.400337	78.305390	119.219259	101.819692	106.379351	113.815977	23.888768	20.778789	22.480376	18.633850	45.108684	49.231469	39.089949	42.108668
5180	233.582993	137.166995	27.578735	20.665402	70.082234	82.054622	118.111244	101.033070	102.970402	110.372592	22.148394	19.781233	21.612929	17.679212	43.396599	47.623597	37.654202	40.520764
5181	233.075060	137.185838	27.536866	14.766763	65.167089	78.457102	117.238319	99.631145	100.093385	107.246883	20.955487	19.140997	20.594492	16.765371	42.192550	46.037624	36.421846	39.359311
5182	234.181421	138.382383	28.217736	8.983538	61.924848	77.576623	117.460857	97.641482	94.739957	100.775425	20.594781	19.051754	20.038365	16.243619	41.859645	44.910961	35.551848	38.478763
5183	236.167636	141.094115	29.540131	2.945879	55.080713	71.262697	118.482782	97.053153	94.090044	100.568241	20.426251	19.029191	19.816165	16.099130	41.768996	44.090056	34.838669	37.926339
5184	236.832229	143.436240	32.457362	3.205488	55.781858	72.490811	119.415800	97.068924	95.502459	102.713716	20.572293	19.105807	19.705552	16.113957	41.915117	43.722036	34.516959	37.848796
5185	237.272282	143.511960	33.736029	4.899687	55.793196	71.978039	119.242738	95.844338	100.561916	109.722957	20.980163	19.471202	20.129201	16.507915	42.289901	43.687223	34.955205	38.401473
5186	239.632421	145.102357	35.026922	5.833303	55.243592	70.890091	120.127359	96.068885	103.327375	112.705838	21.728247	19.921994	20.533348	16.818011	43.101332	44.067742	35.675658	39.108924
5187	240.877492	145.436479	35.947408	7.314150	57.250132	73.178943	121.448674	98.231874	106.495883	115.785312	22.578130	20.462322	20.991275	17.237293	43.952345	44.611299	36.371556	39.671348
5188	239.928924	143.442854	35.391884	7.793351	58.250158	74.656980	121.354608	99.571574	108.907847	118.325074	23.123042	20.707270	21.049447	17.418225	44.411208	44.987252	36.842411	40.086286
5189	238.096971	141.923185	35.145930	8.235292	59.413016	76.284617	120.765129	100.134181	111.925302	121.990262	23.663001	20.912213	20.923283	17.547200	44.852502	45.759287	36.958470	40.189426
5190	237.897657	141.130823	33.461297	10.125664	61.187765	78.066759	120.395550	100.862485	114.676804	125.358332	23.784199	20.939273	20.857542	17.597068	45.014789	46.359969	37.234651	40.408197
5191	238.613134	140.906347	30.352312	10.389821	60.911802	77.640541	120.284895	101.603623	116.895926	128.551769	23.811648	21.058486	21.130549	17.981098	45.191540	47.331258	37.651431	41.097757
5192	237.194185	141.022789	29.958662	13.708858	63.961335	80.507632	120.258019	102.145120	119.277456	132.060383	24.109943	21.181339	21.326949	18.233318	45.538160	48.248529	37.906554	41.581875
5193	234.949636	140.026646	29.374870	14.278446	63.641848	80.016402	119.986418	102.852322	120.722514	134.712757	24.244704	21.219796	21.636565	18.470124	45.672917	48.727618	37.960912	41.739649
5194	233.027215	138.052006	27.596828	15.179794	65.924440	82.989971	118.751028	103.652685	121.022719	135.861355	23.816273	20.934646	21.509141	18.397040	45.204286	48.970614	37.872256	41.788755
5195	231.531452	135.536423	25.600374	16.622632	68.962310	86.676655	117.145819	104.012583	119.731244	135.003372	22.891201	20.127573	20.819489	17.711113	44.208502	48.559682	37.043759	41.099959
5196	230.190379	134.683776	25.800017	17.087518	70.051711	88.188488	116.288689	103.391569	116.487593	131.247078	22.358809	19.408866	20.116375	16.845089	43.616770	47.869424	35.989704	40.016635
5197	229.188713	133.318711	25.690859	20.399247	74.186784	92.428523	115.339689	102.843550	113.270257	127.011048	21.713116	18.758872	19.485464	16.143760	42.874855	47.059673	34.868037	38.895792
5198	229.597144	134.139831	27.266829	20.782349	75.819739	94.761729	115.898767	102.939260	112.548617	125.714798	21.797059	18.662382	19.414638	15.784201	42.915907	46.088324	34.123069	37.972416
5199	230.431978	135.385398	28.777011	20.386258	75.131448	94.195537	116.740188	101.774657	109.654035	121.406259	22.225317	18.880096	19.566904	15.606399	43.354159	45.560733	34.052715	37.743532
5200	231.834482	136.584275	29.535716	18.555905	72.418428	91.563033	117.749650	100.845193	106.982681	117.013566	22.832690	19.533821	19.980113	15.816101	43.980317	45.189397	34.242527	37.774578
5201	233.735165	139.047802	30.551636	17.327527	71.382588	91.071369	119.709114	100.896034	102.826988	109.795404	23.420255	20.104268	20.195229	16.088628	44.626201	44.935538	34.322770	37.747039
5202	234.934163	139.875626	30.017853	15.627648	69.464191	89.469306	120.358115	100.332140	101.765272	107.769094	23.811763	20.436723	20.371201	16.428836	45.046471	44.794064	34.712220	38.280044
5203	235.246557	141.280372	30.196135	13.829396	66.889054	86.994851	120.977302	99.259876	100.345753	105.599758	23.989104	20.548929	20.424625	16.609580	45.284011	44.467620	34.654209	38.390923
5204	237.074697	144.508144	30.601072	9.370508	60.298171	80.830589	122.560726	99.139047	100.141439	104.618617	24.485390	20.596794	20.384795	16.592724	45.931764	44.780284	35.022562	38.812966
5205	236.415504	144.392345	30.152363	7.235124	56.406563	77.463218	122.719809	98.225592	98.021277	101.518653	25.074080	20.940578	20.747565	16.931479	46.530622	45.179356	35.668177	39.307349
5206	235.072018	142.901215	30.671210	7.599362	56.446592	77.426880	123.028585	99.659643	94.976150	95.928308	25.954208	21.500190	21.101539	17.565215	47.303793	46.191404	36.511719	39.869525
5207	234.107563	141.355353	30.202733	7.358544	57.049979	78.506561	122.708197	100.665446	95.920864	96.734084	26.843751	22.125301	21.612852	18.383592	48.123646	47.593099	37.704916	40.929849
5208	235.046852	140.517872	28.376306	5.091244	53.783389	74.984305	122.379837	101.381994	98.034272	99.462810	27.036790	22.143570	21.588485	18.569291	48.354248	48.649402	38.356978	41.515708
5209	236.142593	140.909570	27.660968	4.839860	52.908382	73.249803	122.210930	101.043230	99.666287	102.003349	27.368090	22.194573	21.715308	18.669927	48.772008	49.821734	39.247236	42.166798
5210	235.099703	142.268841	29.846088	4.670608	50.817816	70.040804	122.541143	100.952327	100.935243	103.830197	27.770833	22.002419	21.554428	18.333613	49.191197	50.742186	39.998312	42.620685
5211	234.797112	141.421376	29.074834	5.665444	50.575470	68.716068	121.673673	101.235406	103.106154	106.746558	27.343895	21.422636	21.286881	18.055062	48.772109	51.042355	40.290102	42.595125
5212	234.975820	139.687807	26.754135	3.827250	45.524665	61.958436	120.455185	101.676092	105.076255	109.210857	26.474429	20.537781	20.664941	17.514123	47.886560	50.839779	40.630937	42.810242
5213	235.154846	138.987847	26.157635	5.423039	47.545803	63.474411	119.751319	102.133454	107.601136	112.304756	25.977493	20.022854	20.112008	17.117433	47.331172	50.518210	40.784260	42.993271
5214	234.741000	138.999007	25.657638	4.529843	45.316575	60.057048	119.258184	102.135517	108.650256	113.512864	25.197363	19.201362	19.299886	16.251182	46.553629	49.734734	40.461612	42.870631
5215	231.231215	137.675665	27.812878	5.687393	45.554102	59.440995	118.298219	101.864405	109.613919	114.493174	24.584819	18.509151	18.359809	15.260579	45.757206	48.409587	39.686566	42.355068
5216	232.925724	139.678003	31.013442	4.956429	41.656338	53.609278	119.349479	101.601485	110.282665	114.928845	24.669088	18.415151	17.778825	14.731520	45.787346	47.290227	39.284403	42.323623
5217	234.851610	142.263834	34.731867	6.700691	42.117447	53.006406	120.903977	101.610120	110.203979	114.252923	24.909079	18.396311	17.333638	14.334748	45.986768	46.374657	38.844251	42.168319
5218	235.928715	142.564962	36.507328	6.775374	41.292032	51.644585	121.392847	102.109269	109.834973	112.699571	24.521337	17.838405	16.634219	13.336604	45.560076	44.774322	38.026423	41.551096
5219	236.981763	143.689345	38.917308	7.320673	41.944023	52.142262	122.078519	101.892327	108.908236	110.664315	24.162534	17.031345	15.280272	11.935779	45.155631	43.020956	36.479061	40.188179
5220	239.922225	146.348825	40.824211	7.139641	41.476997	51.182272	123.270296	101.435762	107.861767	108.601194	23.448099	15.757123	13.494457	10.140111	44.538914	41.302811	34.843772	38.782813
5221	241.688587	146.677196	41.858681	9.065444	44.029450	53.409279	123.672932	100.985196	107.235046	107.469709	23.199265	14.706765	11.807486	8.924220	44.233526	39.946724	33.303319	37.474414
5222	240.264857	143.693630	40.478595	10.390790	45.600784	54.789128	122.252882	100.228436	106.429684	106.355679	22.659966	13.578261	10.172238	7.646150	43.505302	38.586069	31.918237	36.302580
5223	239.325549	144.730003	42.750607	13.395587	47.759085	56.374547	123.063878	101.290160	107.601929	107.547802	22.900569	12.810312	8.891694	6.161821	43.672081	37.686303	30.520806	35.005991
5224	238.946904	145.948241	43.856778	13.851082	48.614376	57.456621	124.048525	102.867268	107.629439	107.541223	23.435638	12.517093	8.178837	5.327099	44.168008	37.271923	29.541335	34.307099
5225	236.778547	143.989730	42.294766	13.414202	49.669071	59.166945	122.916734	102.878211	107.025808	107.211270	23.072114	11.513764	6.832133	3.869133	43.715112	36.310561	28.256573	33.251207
5226	236.174669	143.573802	42.341474	13.864058	51.354323	61.268252	122.774725	103.174660	106.802353	107.326628	23.142970	10.846734	5.855777	2.778403	43.764917	35.807422	27.155872	31.986096
5227	236.747080	144.300389	42.029879	11.508877	48.866497	58.764191	122.856188	102.348250	104.386364	104.754356	22.624657	9.463819	4.104857	0.931188	43.322369	34.791268	25.585080	30.251427
5228	238.104325	145.538538	41.337752	10.134175	48.261363	58.166726	123.052699	101.360491	103.037917	103.869869	22.237065	8.376356	2.510715	0.542734	43.028242	34.111121	24.042812	28.615472
5229	237.676186	145.506943	40.112496	8.145432	47.353985	57.889861	122.711228	100.789432	100.983884	101.856439	21.824174	7.394453	1.046246	1.929267	42.650519	33.410013	22.524044	27.102247
5230	238.427067	146.755318	39.215803	6.243118	45.179910	55.928080	123.269782	101.117254	99.602900	100.363018	21.569377	6.493435	0.277815	3.271514	42.523916	32.960706	21.446890	26.026333
5231	238.754553	146.686845	37.916985	7.137084	47.439364	58.920231	123.473198	101.820133	99.270233	100.105343	21.789542	6.378798	0.673997	3.675139	42.789064	33.000928	20.940549	25.549669
5232	238.204839	147.296145	38.374673	8.829231	50.043270	61.589178	124.146034	102.289113	97.670588	98.086145	22.217550	6.384229	0.747290	3.615038	43.291741	33.076422	20.898363	25.676241
5233	237.339809	148.062135	40.226252	10.772438	52.147139	63.457015	125.074006	102.750111	96.191484	96.168247	22.946900	6.625504	0.558423	3.356873	44.042083	33.330204	21.065597	25.908386
5234	237.498341	147.991978	39.799876	12.150864	53.798954	64.957741	125.102488	102.278505	94.906536	94.726147	22.821546	6.560923	0.235823	3.001167	43.982220	32.976018	20.902461	25.876831
5235	235.762311	146.075205	39.923370	11.664082	51.744131	62.252675	124.014247	101.301097	94.464860	94.394722	22.258250	5.949221	0.226345	2.917961	43.417723	32.126613	20.443591	25.306566
5236	234.874955	144.646382	40.129258	12.596940	54.179034	64.933166	122.986188	100.346678	93.511899	93.330071	21.804378	5.622574	0.529538	2.780874	42.900267	31.398663	19.901148	24.980669
5237	235.076945	143.628970	39.303016	10.629717	53.058464	63.963420	121.961398	99.515243	93.124115	93.061877	20.932766	5.121713	0.717523	2.743894	42.022720	30.428678	19.150141	24.437553
5238	235.369231	144.311672	41.001879	9.961005	54.042694	65.518221	122.106180	98.915942	92.222949	91.965055	21.091014	5.394785	1.429134	2.227331	42.168620	30.380214	19.315027	24.737123
5239	237.668739	143.857360	39.239305	8.719733	54.029368	66.688950	121.977928	98.396615	91.331243	90.933514	21.300012	5.931987	2.385531	1.523166	42.411070	30.452525	19.700321	25.042925
5240	237.624805	145.185658	40.177695	9.874643	58.999385	73.996745	122.895021	98.920813	91.171501	90.181775	22.464421	7.057822	3.106950	1.143804	43.487537	31.028363	20.493852	25.884374
5241	238.682712	145.918102	39.089154	7.835230	61.727976	79.210140	123.021284	98.494641	90.247219	88.750746	23.206862	8.156595	4.021350	0.460142	44.248887	31.717744	21.446820	26.881977
5242	238.591922	145.748704	37.986951	5.250398	65.846353	86.205379	122.669472	98.104439	89.385241	87.456822	23.681754	8.888574	4.638467	0.014955	44.713903	32.321091	22.371910	27.828450
5243	237.871717	145.525263	36.561780	3.273770	71.630804	94.011429	122.154991	97.160531	86.969464	84.329400	23.842087	9.328864	4.963488	0.492176	44.878519	32.978202	22.825052	28.238080
5244	236.170808	145.239472	35.745707	3.331292	78.225481	100.574057	121.786467	96.683619	85.308836	81.945853	23.498185	9.213511	5.012725	0.965514	44.534447	33.316334	23.195708	28.610832
5245	235.067321	145.219609	35.495185	0.372809	77.982668	100.323645	121.780633	96.184119	84.311353	80.453785	23.210689	8.810389	4.760972	0.931099	44.287616	33.651826	23.391018	28.406174
5246	235.490638	146.038495	37.158980	1.050355	79.542218	101.243882	122.625496	95.598677	84.387470	80.455480	23.585713	8.696974	5.067506	1.333018	44.705810	34.544050	24.125238	28.727285
5247	237.567289	147.767189	38.490220	2.011616	79.509552	100.063305	123.800209	95.470815	84.799141	80.840583	23.730920	8.432410	5.118409	1.726933	44.939790	35.143309	24.474347	29.020881
5248	240.113587	149.309154	38.875186	0.192678	74.839756	95.024205	124.892665	95.955505	86.271575	82.507640	23.552314	7.826416	4.922215	1.815879	44.869248	35.602069	24.874129	29.400436
5249	241.841033	150.451198	40.033585	0.118427	68.245908	89.118956	125.914985	96.998697	89.765239	86.725947	23.790865	7.475573	4.762575	1.888838	45.117831	35.888032	24.992588	29.811646
5250	241.896526	148.886523	39.098589	1.444391	62.364809	82.453089	125.417851	97.736346	92.708597	90.423926	23.572042	7.029341	4.539603	1.746646	44.859130	35.959016	25.205137	30.251663
5251	240.961463	148.282066	39.824931	4.070885	59.879475	78.540022	125.657514	100.031437	98.299571	97.441591	23.960414	7.147162	4.758219	1.757767	45.182672	36.174534	25.486009	30.567355
5252	238.523037	145.328087	39.675152	4.012878	55.182349	72.779276	124.897498	101.270193	101.065835	101.120773	24.526917	7.620482	5.620558	2.439571	45.569264	36.702727	26.311092	31.307394
5253	238.890013	146.578247	41.352722	2.713442	48.320804	64.053070	126.903791	105.816400	105.484476	105.781561	25.316902	8.543130	6.578926	3.334297	46.321425	37.252020	26.971908	31.977493
5254	236.889228	145.791679	41.322992	5.962427	48.252105	62.029370	127.330452	109.794793	108.928652	109.270618	25.561145	9.423659	7.322684	4.070113	46.468921	37.248439	27.940064	32.801902
5255	238.391821	145.222493	37.798240	7.041425	47.852068	60.947916	127.736360	113.355473	108.940814	107.617187	25.324382	10.151919	8.154633	4.900900	46.289262	37.324363	28.962886	33.551984
5256	239.845230	147.173651	35.382010	8.423588	48.321411	60.650929	128.064866	115.579636	107.258356	103.582160	25.379340	11.291511	9.061724	5.700819	46.492927	37.895583	29.776299	34.092958
5257	238.009592	147.007921	33.686911	9.337209	48.073488	59.733253	127.229120	116.517666	104.031529	97.907858	25.879843	12.822291	10.508902	6.999409	46.992393	38.867520	31.009027	35.060983
5258	236.944925	146.269180	31.949458	9.592538	47.933553	59.099023	125.690112	116.256045	102.173461	95.112760	26.143758	13.966387	11.563185	7.874021	47.256905	39.679640	32.104411	36.010877
5259	237.164850	147.493059	31.933747	11.094598	49.831721	60.787165	125.172815	114.928886	98.778763	90.757059	26.799146	15.174205	12.692520	8.829671	47.952762	40.776100	33.422748	37.160989
5260	237.253446	146.308855	29.676425	7.932973	47.039560	57.556724	122.556584	111.134735	95.762156	88.404688	26.183121	15.373253	13.299892	9.225295	47.383781	40.992204	33.783355	37.506718
5261	235.863877	144.788876	28.997055	6.382219	47.908833	58.500092	120.464468	108.047325	94.674170	88.489953	25.741401	15.278797	13.825671	9.285486	46.942293	41.321936	34.276129	38.092792
5262	235.845256	145.151611	30.053184	4.247487	49.116057	59.811372	119.079984	104.184339	94.029672	89.341553	25.296748	15.228721	14.579699	9.591801	46.541461	41.730868	34.861042	38.651136
5263	236.752571	145.102818	29.917908	0.820776	47.505883	59.262400	118.578421	101.354342	88.713353	83.760488	25.311536	15.546063	15.716024	10.357904	46.583022	42.621011	35.735185	39.415602
5264	237.378743	143.650071	29.466998	3.470742	52.947539	65.531769	118.250738	101.576697	89.578606	85.461409	25.621977	16.257373	16.634609	11.272491	46.872726	44.045199	37.190245	41.099957
5265	237.921800	141.527302	27.143396	2.087657	56.916267	71.043730	117.191759	100.157486	88.833747	85.410221	25.466837	17.213800	18.140281	12.909609	46.764489	45.120756	38.232902	42.312890
5266	237.841803	140.217053	26.060791	1.647018	62.573037	78.173337	116.529781	99.010328	88.144161	85.158960	25.630074	18.136684	19.352159	14.267993	46.949708	46.497294	39.687335	43.887888
5267	238.520106	142.078253	27.007594	3.471871	72.095822	88.601925	117.004510	97.289166	85.825336	82.867295	25.725520	18.594787	20.127102	15.086257	47.167762	47.495009	40.707092	44.877112
5268	239.397018	144.303407	25.678776	5.876304	83.834696	99.496909	116.771001	94.199136	83.673817	81.081550	24.691558	18.823830	20.978735	16.312879	46.410457	49.215753	41.299885	45.251613
5269	237.717057	144.118865	25.919233	6.880389	89.414214	104.018833	116.912803	92.751369	81.887902	79.274554	24.485087	19.824301	22.017237	17.915151	46.269314	50.817182	42.112889	45.902806
5270	237.809661	144.908787	26.615349	8.279101	93.606565	107.055250	118.015290	92.185346	80.118610	77.266161	23.999990	20.577085	22.640300	19.112731	45.886274	51.582120	42.453227	46.170979
5271	236.449293	143.704399	27.980484	10.605336	96.518699	108.594377	118.197758	91.663425	78.630619	75.579268	23.819279	21.688069	23.660470	20.671011	45.658909	52.126358	42.610357	46.121745
5272	235.459623	142.301073	28.671691	14.897390	99.558431	109.916033	117.795250	90.686126	77.145163	73.981021	23.086445	22.132485	23.841583	21.362641	44.885333	52.052246	41.841141	45.119213
5273	235.362675	140.626675	27.890837	17.908361	99.509845	108.381404	117.095772	89.766011	76.307102	73.165204	22.143512	22.388455	24.025910	21.798352	43.917982	51.560600	41.050432	44.103060
5274	235.075891	139.403157	29.063562	23.738822	99.247823	106.443523	116.660670	88.309384	74.955418	71.646148	21.393775	22.855202	24.033950	21.572047	43.040011	50.478109	39.395128	42.631613
5275	237.175313	141.373503	31.332895	30.465914	98.214314	103.178180	117.925652	88.168050	74.887183	71.405878	20.954572	23.219266	24.392116	21.224132	42.601083	49.556364	38.748102	42.374805
5276	239.333845	142.961832	33.149078	34.753752	95.960953	99.214252	119.085931	88.324489	75.670146	72.245609	20.618361	23.542646	24.816325	21.183277	42.273523	48.742377	38.400119	42.316368
5277	239.702877	143.603105	34.419376	37.006238	93.487045	95.503592	119.633461	88.433222	76.747488	73.532119	20.348697	23.692999	25.008722	21.076096	41.970140	48.190154	38.368643	42.558812
5278	237.610808	142.373038	34.611182	36.467618	92.416597	93.925798	118.992209	88.086296	76.940066	74.093113	20.091618	23.830529	25.141643	21.290382	41.639495	47.474848	38.606189	43.018825
5279	239.497889	144.342431	34.748529	34.898391	92.670626	94.101728	119.552709	87.968264	77.068762	74.766385	20.019323	23.726514	25.126797	21.298626	41.675356	47.063345	38.603348	43.046649
5280	240.176762	145.059813	34.461016	33.573964	93.768952	95.379072	119.403478	87.854549	77.483102	75.867153	20.024548	23.644593	25.048072	21.265838	41.722440	46.970435	38.887715	43.425662
5281	240.960233	146.050665	34.117586	30.853294	95.854668	98.197907	119.896180	88.021124	76.819201	75.258182	20.707788	24.157288	25.760727	21.890754	42.474813	47.580300	39.629479	44.041374
5282	240.337355	146.769881	35.203331	29.692158	98.778688	101.918959	120.885695	88.346175	75.362795	73.344816	22.363092	25.291132	26.985467	22.958833	44.120809	49.095384	41.189727	45.418502
5283	239.690349	147.340442	36.556682	28.650155	100.722215	104.277542	122.055946	89.418222	75.628857	73.494650	24.315075	26.890416	28.698472	24.567807	46.032862	50.972981	42.926968	46.962899
5284	238.653024	146.257369	36.255967	28.311826	103.780327	107.399574	122.090573	89.424137	75.583032	73.648788	25.638126	28.001916	29.981113	25.759603	47.301182	52.501973	44.458735	48.347676
5285	237.817351	144.783367	35.061819	25.529633	104.552087	108.575507	121.651498	88.515562	74.218033	72.295000	26.592685	28.822970	30.953998	26.690174	48.214107	53.733455	45.507830	49.245417
5286	236.384462	142.703210	33.196557	22.334142	103.226077	108.043098	120.956087	87.554787	73.318545	71.534907	26.786887	28.783792	31.084362	26.801487	48.371586	54.144986	45.670527	49.202208
5287	234.295579	140.882858	31.788237	20.450068	101.252992	106.522900	120.248594	86.609915	72.766433	71.135891	26.800786	28.504526	31.104790	26.632919	48.360183	54.352127	45.450407	48.777353
5288	233.692821	139.890726	30.059136	18.369181	97.375993	102.784916	119.757286	85.443325	71.454443	69.758531	26.519212	28.044866	30.901168	26.284291	48.107482	54.306816	45.083370	48.265574
5289	233.882726	140.170774	29.418780	16.458386	92.310510	97.951001	120.364061	85.959342	71.285777	69.304351	26.259804	27.384368	30.457590	25.607670	47.893803	54.013771	44.919833	48.083898
5290	235.065444	142.023512	31.155389	18.711430	89.594145	94.473861	121.661768	87.265873	72.480893	70.343682	26.700576	27.390707	30.506682	25.549835	48.386045	53.857612	44.901035	48.029224
5291	236.868046	142.949784	30.891333	17.234521	85.131908	90.298013	122.362426	88.426104	73.609502	71.413120	26.874409	27.360124	30.484146	25.534943	48.623415	53.699369	44.850880	48.002599
5292	239.144403	144.148297	31.126159	18.388794	83.362093	88.545800	123.139976	90.239921	75.538557	73.385798	26.829728	26.930320	30.146969	25.083960	48.655253	53.438093	44.778046	47.892059
5293	239.309576	143.912370	31.131748	17.584854	80.960263	86.238774	122.837578	91.855553	80.449794	79.717848	26.817809	26.740638	30.050871	24.977262	48.642287	53.057992	44.503880	47.603114
5294	239.697877	143.573248	30.617711	15.437002	77.284778	83.072709	122.988420	93.418618	82.507921	81.922694	26.668504	26.300028	29.531267	24.506395	48.510275	52.688984	44.110218	47.184795
5295	238.737788	142.657784	30.299283	14.610940	75.977901	82.713814	122.744798	95.295876	85.974403	85.949037	26.468372	25.796083	28.952804	23.971978	48.284749	52.297182	43.598725	46.680511
5296	238.785726	141.470111	28.631757	12.093916	74.521419	82.868815	122.149044	96.716113	90.443625	91.504862	25.993624	25.229472	28.500169	23.573652	47.832554	51.843583	43.012008	46.105628
5297	237.077784	140.465057	29.196730	11.001070	71.405619	82.761003	121.389186	97.894668	94.779576	96.659162	26.059870	24.721216	27.952062	22.841937	47.837849	51.618439	42.546123	45.583403
5298	236.180583	138.429903	28.215363	8.803639	66.699128	80.854356	120.375540	99.819010	100.077506	102.940378	25.680067	23.934186	27.099548	21.880929	47.398424	50.987996	41.698608	44.683031
5299	235.673626	137.739395	28.238606	5.718717	59.387718	74.994535	120.129040	102.865459	105.750966	109.474776	25.681293	23.415592	26.313490	21.092898	47.379997	50.894769	41.278494	44.251077
5300	234.948309	135.852359	27.326752	6.528487	56.655755	72.849015	119.238113	104.691164	109.304610	113.842309	25.503930	22.882621	25.391161	20.293566	47.132017	50.768656	40.850215	43.753679
5301	236.202329	137.068980	28.166564	6.592646	50.819737	65.927531	120.509958	109.151131	115.625632	121.264501	25.953118	22.647005	24.795079	19.691650	47.604777	51.228071	41.048678	43.790333
5302	235.540690	136.284628	28.004989	7.454543	47.388106	61.405177	120.565657	112.667149	120.310918	126.899103	26.085546	22.378269	24.399459	19.260408	47.707494	51.455428	41.218249	43.706551
5303	236.679663	137.896301	27.972230	8.986711	43.995575	56.210017	121.799200	116.819795	122.288928	128.311003	26.313562	22.165278	23.963427	18.858821	48.015428	52.198832	41.650189	43.885471
5304	236.704873	138.748552	27.637714	10.648654	42.118278	52.362929	122.568000	120.789002	122.572497	127.105066	26.103674	21.562128	23.181615	18.087871	47.853130	52.487559	41.781481	43.782318
5305	236.464181	138.813282	25.813889	11.595192	39.590133	47.329969	122.142451	124.247344	123.260593	126.582633	25.408813	20.929400	22.561744	17.517406	47.208579	52.499020	41.909905	43.826147
5306	234.172629	137.091600	23.607835	12.030152	37.782556	43.417089	120.286878	126.383135	124.012604	126.661139	24.119261	19.734100	21.136088	16.212690	45.856581	51.831669	41.940956	44.117758
5307	234.324118	138.026641	22.637604	13.348792	37.913365	41.434503	119.885672	128.461554	125.438445	127.858133	23.455929	19.236847	20.441950	15.658723	45.208419	51.305112	42.175373	44.748994
5308	232.544543	138.572769	23.486029	15.143515	38.721226	40.635933	119.412401	129.658149	126.298700	128.545729	22.885515	18.584312	19.531947	14.846930	44.583531	50.548288	42.083761	44.974512
5309	231.629705	138.741011	24.313849	17.893761	41.341358	42.272865	119.112315	130.327763	126.874120	129.073651	22.524913	18.000449	18.626532	13.972923	44.130570	49.865772	41.910088	45.104837
5310	231.693809	138.918393	26.588222	19.401251	41.988783	41.942199	119.189723	129.712421	125.186058	126.611256	22.224865	17.192284	17.266638	12.575985	43.662157	48.446335	40.899226	44.403371
5311	233.046612	141.371155	29.737125	20.784446	43.956238	43.731350	120.377944	128.526676	123.002828	123.667093	21.605733	16.054795	15.513692	10.900391	43.005639	46.362035	39.080046	42.774257
5312	234.587756	142.499488	31.587859	22.263242	46.521317	46.412406	120.404316	125.252433	118.031208	117.513021	20.533395	14.316156	12.971766	8.510988	41.883010	43.790622	36.648257	40.431675
5313	236.331665	142.532885	32.359791	23.746674	49.555479	49.789598	120.222524	122.838662	114.091298	112.424708	19.646619	12.669442	10.531218	6.206477	40.929318	41.612628	34.537665	38.365270
5314	237.735377	143.683403	34.284208	24.211509	52.870695	54.019206	120.290893	119.975171	108.597770	104.857862	19.137950	11.122130	7.965626	3.689489	40.360500	39.618552	31.936058	35.932244
5315	238.532804	143.058251	33.606248	22.931948	56.296522	59.035598	119.668267	118.359103	103.437293	96.838201	19.094745	9.907150	5.793349	1.501340	40.236258	38.428093	29.942886	33.966303
5316	237.617883	141.081848	32.158260	23.278270	60.652623	64.881825	117.966426	117.482939	101.817403	93.807719	18.735634	8.567566	3.588422	0.617812	39.716106	37.193478	28.054038	32.239011
5317	237.403011	143.196470	32.600376	24.519234	64.359813	69.609943	118.579580	117.702311	99.981521	90.143634	18.834165	7.546284	1.779962	2.393621	39.805963	36.231386	26.313448	30.680708
5318	236.572607	144.450525	32.650437	25.280384	67.725245	74.016542	118.368901	117.842693	100.510038	90.200329	18.346764	6.090590	0.336595	4.499088	39.311962	34.875417	24.299313	28.833749
5319	234.753854	143.890494	31.886569	24.553055	68.989924	76.203282	116.988034	117.774583	104.449148	95.387411	17.692382	4.627245	2.365894	6.523214	38.589467	33.551931	22.302104	26.998017
5320	233.907520	144.311596	32.736936	23.790793	70.137075	78.076943	116.771775	118.411754	108.289022	100.160181	17.377382	3.355160	4.210123	8.448727	38.233051	32.440141	20.491579	25.303643
5321	235.906361	145.180591	32.578094	22.935390	70.437670	78.987986	116.867148	118.636443	111.585175	104.642767	16.796631	1.736636	6.497251	10.646551	37.641141	31.107394	18.401964	23.433484
5322	235.740184	145.099266	33.459637	21.775560	69.380793	78.287821	116.574963	118.488468	115.041169	109.447854	16.876241	0.876060	7.891176	12.011718	37.653622	30.250162	16.846809	21.997556
5323	235.667161	145.963536	33.140401	20.335556	68.004042	77.511954	116.506596	118.325348	117.428790	113.395597	15.926196	0.427267	9.439452	13.370630	36.848379	29.184313	15.498722	20.895857
5324	235.994916	147.017250	33.384803	17.986597	64.745872	74.770441	116.895792	117.917752	120.317165	117.888870	15.319358	1.343359	10.367034	14.122719	36.396810	28.369538	14.590333	20.048642
5325	237.190185	148.089961	34.487687	15.193826	62.526324	73.074442	117.691516	117.521836	121.988709	120.490289	14.936395	2.253064	11.019163	14.784746	36.132457	27.782135	13.724508	19.452641
5326	236.893560	147.482448	35.384664	11.105758	60.129051	71.536718	117.643780	116.760155	122.405984	121.526175	14.965980	2.490398	10.950592	14.631819	36.178976	27.316663	12.840014	18.797860
5327	235.828131	145.554726	35.464210	7.025196	57.358963	69.752569	117.120624	115.991672	122.311175	121.817431	15.218869	2.395517	10.345948	13.925665	36.423937	27.064630	12.271684	18.329724
5328	234.710994	145.063187	36.488133	3.917967	55.167873	68.565680	117.036033	114.830262	121.370899	120.963025	14.886585	2.116288	8.884799	12.315633	36.102901	25.844465	11.872912	18.046060
5329	231.057421	142.100210	37.376945	0.260609	51.531861	66.167006	115.850175	112.598888	118.548055	118.019151	14.815718	1.794305	7.248418	10.670599	35.887948	24.968867	11.785710	18.012990
5330	230.760070	141.667082	38.355163	3.598058	45.464537	60.321118	115.969675	111.319460	116.276145	115.600162	15.520528	0.350731	4.668373	7.928485	36.548073	24.643691	11.848789	18.163803
5331	230.540186	140.731493	38.939261	5.523823	41.862773	56.284255	115.897017	110.124342	114.404181	113.727246	15.750033	0.448492	3.109518	6.303209	36.699560	24.153227	12.073058	18.465348
5332	230.466285	139.895722	39.054290	8.368056	36.116029	50.015905	115.954085	108.508835	111.568985	110.756003	15.999852	1.339318	1.105674	4.278144	36.936359	23.755185	12.278883	18.484957
5333	232.520702	140.698490	37.500487	9.477039	32.296351	45.903495	116.137306	107.094662	108.936065	108.050585	16.179293	2.747085	0.065877	3.209124	37.191902	23.957031	12.381949	18.354325
5334	233.803695	142.452056	37.284715	9.076159	31.674888	45.560225	116.745107	106.023401	106.507561	105.504443	16.108760	3.390596	0.563129	2.689207	37.242331	23.965105	12.342401	18.043198
5335	234.734074	143.702213	35.431653	10.589021	29.134226	43.604411	116.597246	104.507587	103.658502	102.494019	15.621820	3.649015	0.715877	2.752204	36.896923	24.031557	12.650789	18.304464
5336	233.178543	143.951052	35.436128	9.248126	32.173873	48.177965	116.163832	102.968909	101.008741	99.697111	15.614218	4.064978	0.887003	2.824494	36.874532	24.293664	13.051307	18.729367
5337	233.083421	145.000722	36.539364	7.480383	37.611512	55.505625	116.413422	102.394899	99.581341	98.025761	15.733726	4.222172	0.633330	3.438736	36.989913	24.786681	13.717176	19.475721
5338	235.823044	146.950546	38.824319	1.660470	49.085898	68.885862	117.911665	103.600172	98.705134	96.264056	16.991628	5.026462	1.617167	3.050631	38.302294	27.192638	14.634011	20.353089
5339	235.236647	143.316495	35.828172	1.383492	51.262629	71.802291	116.199394	103.707164	98.139217	95.102216	16.831691	4.815540	1.603476	3.399066	38.077129	28.256553	14.936163	20.812301
5340	235.884021	144.285039	36.451606	0.966049	53.342399	73.570688	116.429216	103.686171	96.449387	92.515859	16.375083	3.814511	0.638148	4.436253	37.697633	28.533798	14.559207	20.534664
5341	237.692710	145.104657	35.627562	0.591097	54.736638	74.111148	116.545439	103.878895	95.748579	91.051280	15.415580	2.521463	0.416325	5.349711	36.874267	28.268897	14.176781	20.257531
5342	237.744566	144.196535	34.426062	0.597550	57.741962	76.451493	115.528437	103.214782	95.392824	89.989774	14.205486	1.196462	1.340084	5.805018	35.745172	27.760122	14.097126	20.285123
5343	235.460875	142.864841	35.708718	2.562742	59.348760	76.940092	114.471683	102.345114	95.478945	89.314155	14.073897	0.580921	2.016183	6.056540	35.514861	27.833848	14.344414	20.511300
5344	233.655081	141.973635	37.332842	2.703200	58.439031	75.443039	114.204242	102.027467	95.773645	88.878412	14.669754	0.466617	2.127140	5.867068	36.004124	28.528890	15.241531	21.260333
5345	235.918132	143.742700	39.247481	1.950516	56.594928	73.520728	116.374279	103.085741	95.036114	86.416493	15.800655	1.049799	2.009612	5.732227	37.088605	29.480640	16.422893	22.339344
5346	236.506953	142.677470	38.296176	0.241380	54.225100	71.322918	116.600086	104.180146	97.606329	88.628902	16.109996	1.702635	1.885263	5.524295	37.289871	29.964670	17.537161	23.425583
5347	237.989303	143.339035	38.011376	4.203349	57.506985	72.012641	116.603111	105.074755	107.480843	101.438579	16.102409	2.689915	1.668832	4.993226	37.252508	30.063558	18.578713	24.430574
5348	238.961935	146.237898	38.368764	1.018689	52.024661	65.748749	117.956569	105.135901	110.802992	105.781630	16.279926	3.404613	1.501063	4.584700	37.438752	29.771767	19.305801	24.866646
5349	240.386517	148.293763	38.051792	2.205932	52.014650	64.337899	119.031612	104.748724	112.440483	107.974113	16.622370	4.335604	0.871607	3.638649	37.794701	29.963538	20.427320	25.728620
5350	243.148825	149.116585	35.037406	1.752130	51.090736	62.652745	119.738134	105.352258	114.106827	110.011694	17.126157	5.617216	0.508666	1.978320	38.377081	30.754757	22.149833	27.221979
5351	240.800715	148.533983	32.120805	3.124970	52.672346	64.045748	119.603965	105.066412	118.533821	117.329637	18.177529	7.420143	2.897389	0.087141	39.418139	32.243953	24.275721	29.073925
5352	238.059858	148.154348	29.547300	2.131851	51.521936	63.153139	120.289414	105.720414	120.815673	120.907996	19.501902	9.404164	5.571180	2.064405	40.781367	34.353417	27.096981	31.604815
5353	233.262764	146.035976	29.430506	2.726058	51.625025	63.631430	120.456386	106.313761	121.967082	122.855292	21.277039	11.486139	8.110045	4.102616	42.419093	36.487974	29.657506	33.879298
5354	230.654104	144.668717	29.062796	2.911177	50.842886	63.004041	120.780997	106.628531	122.292912	123.619282	22.832219	13.370809	10.397364	6.007429	43.902450	38.454807	31.758875	35.784723
5355	232.013410	145.390356	28.047355	3.646085	50.398748	62.466598	121.747805	106.998591	122.523855	124.067905	24.057139	14.933210	12.262222	7.708732	45.217715	40.365409	33.859295	37.881034
5356	231.474697	143.386526	25.167732	2.399512	47.217669	58.946018	120.757611	106.326394	123.551633	125.830845	24.326203	15.752755	13.568379	9.029714	45.519454	41.580272	34.893707	39.097414
5357	231.200111	142.064316	21.972202	2.068188	43.318504	53.593566	120.154102	106.516172	124.216000	126.763365	24.023059	16.019686	14.679301	10.332117	45.365160	42.535728	36.024485	40.278219
5358	231.254155	142.264165	20.968452	2.342371	38.929542	47.220030	120.702649	107.819132	127.310053	130.615268	24.512070	16.912320	16.275768	12.168713	45.962453	43.934137	37.493711	41.837333
5359	231.248744	141.730124	20.997641	5.782283	38.622453	44.923729	121.113333	109.783127	130.212391	134.244853	25.109105	17.710878	17.916949	13.853922	46.582095	45.343750	39.217977	43.424669
5360	232.340606	141.951983	20.936982	7.844271	36.896555	41.358026	122.156325	112.934786	135.563513	140.905911	26.019441	18.837480	19.891876	15.824000	47.526517	46.996486	40.969360	44.997040
5361	231.756514	141.452059	21.852858	9.209957	37.148521	40.109635	122.518225	115.123986	140.100709	147.911560	26.793234	19.702694	21.312233	17.269945	48.265212	48.463178	42.326037	46.306338
5362	229.929992	138.909745	21.419818	10.110189	39.179410	40.934308	121.506252	118.883148	142.126226	152.539739	26.352350	20.213033	21.868529	18.111530	47.767344	49.002654	42.888915	47.143378
5363	228.547673	136.558012	20.559888	10.426612	41.185778	42.224060	120.480398	121.584238	140.280581	152.437265	25.716618	20.446906	22.211109	18.544994	47.115036	49.106487	43.083467	47.415837
5364	231.070025	136.980431	19.811271	9.413180	44.289257	45.834477	120.860256	125.602325	140.131783	152.640303	25.446937	20.957717	22.648130	18.859909	46.976826	49.624054	43.359656	47.561119
5365	231.183809	135.578211	18.681867	7.676873	48.262405	51.754327	120.187410	128.410569	143.539202	158.127587	25.228269	21.456429	22.930566	18.848816	46.780840	50.195307	43.751608	47.688249
5366	230.952864	134.703058	18.547576	7.628744	54.620650	60.739850	119.641619	130.524171	145.944662	161.145136	25.059952	21.868581	23.189570	18.819731	46.594301	50.443643	43.817169	47.492525
5367	231.015003	136.210953	20.917320	7.843297	62.704288	72.247783	119.880221	130.942730	147.302720	162.365102	25.298391	22.437591	23.352816	18.765632	46.808612	50.729085	44.179663	47.642853
5368	233.960209	136.573703	19.733881	3.789432	64.659467	77.643223	119.557874	130.385047	146.123879	160.234379	24.949344	22.672426	23.446322	18.693214	46.510078	50.888914	44.632439	47.974121
5369	235.154791	137.443449	20.740049	2.454754	67.849478	84.103657	119.816442	129.152514	141.592744	153.571964	25.010450	23.011468	23.609225	18.741644	46.534682	51.082938	44.865315	48.101409
5370	236.099121	138.914236	22.199819	2.706261	64.145374	83.983154	120.452975	127.785018	136.252132	145.656399	25.181273	23.365930	23.917905	18.848491	46.701418	51.232566	45.158880	48.178902
5371	236.027363	141.143324	26.428232	0.884229	75.745900	99.630076	121.177300	124.496865	127.222427	133.233957	25.663332	23.795557	24.108770	19.137632	47.137696	51.703494	45.400477	48.418309
5372	236.839376	140.396370	26.663553	3.110591	75.171703	103.230361	120.292140	122.342466	121.403077	124.681984	25.149861	23.554599	23.847865	18.945158	46.587368	51.473300	45.149228	48.163191
5373	239.333484	141.970524	27.570376	5.601968	75.312425	107.975511	120.266512	119.079603	113.989445	113.952799	24.908371	23.448441	23.693794	18.796354	46.413204	51.567318	45.019302	48.072287
5374	239.285490	140.595132	27.596391	3.129516	78.952359	115.278466	118.836738	116.544705	109.307334	107.018606	24.298004	23.170464	23.439448	18.651384	45.726726	51.166166	44.450930	47.561963
5375	241.344776	141.583294	27.489904	3.556115	75.105505	115.430369	118.843747	114.714173	103.501263	98.029331	23.923074	22.844059	23.114638	18.286240	45.403977	50.959410	44.097894	47.167937
5376	243.569964	143.897571	27.760641	3.549240	71.681362	114.861231	119.984477	114.584876	99.165269	90.183140	23.865567	22.817455	23.087349	18.254142	45.434654	51.041632	44.033680	47.190165
5377	239.453679	140.193264	26.358574	3.326938	63.772895	107.483068	118.223799	114.054816	95.892131	83.897594	23.626642	22.685931	23.041472	18.103840	45.051239	50.924681	43.970237	47.244341
5378	238.595311	139.898515	26.036175	0.825333	62.365382	105.341359	118.070594	114.340382	93.714520	78.989773	23.681225	22.783987	23.148351	18.176118	45.089918	51.037269	43.869613	47.234672
5379	238.888060	140.483126	25.733160	0.491853	58.089952	97.750585	117.836703	114.743993	94.585238	77.987791	23.747946	22.818045	23.153421	18.150319	45.196994	51.173479	43.721464	47.132671
5380	237.953477	140.015781	25.707110	1.349212	50.785824	84.361672	117.378516	115.762096	98.044387	80.431899	24.100856	22.950987	23.164747	18.148842	45.516586	51.515393	43.851377	47.289180
5381	236.752708	140.428568	25.098767	2.314392	43.799523	69.676646	116.369514	116.515511	116.483662	106.150761	24.005088	22.807487	23.019320	17.991275	45.487774	51.607102	43.640749	47.160812
5382	236.889740	142.547989	23.856911	0.797333	47.455490	73.388079	116.562653	114.778643	124.554745	119.926979	23.405478	22.337958	22.778195	17.722109	45.119074	51.334311	43.272449	46.795409
5383	235.979817	144.327098	25.109440	1.270233	50.316567	76.709175	117.399283	115.178151	133.282300	134.155823	23.435963	22.190045	22.750528	17.672137	45.292471	51.442131	43.450756	46.876750
5384	239.307809	145.476652	25.165767	1.629932	57.730339	84.513655	118.306661	115.547139	139.551111	144.796058	23.945743	22.917438	23.246828	18.587265	45.856112	52.227410	44.254932	47.521359
5385	236.163037	143.743853	28.731406	3.037695	59.985231	87.179634	118.053684	115.850678	141.828994	148.461536	24.184921	22.740378	22.957139	18.332719	45.997283	51.844399	43.986806	46.896024
5386	238.104886	144.789972	29.582786	3.072278	62.168845	90.148357	119.620256	118.890323	140.495870	144.361874	24.760795	23.197647	23.275072	18.742182	46.601266	52.151921	44.351856	47.025960
5387	238.237792	143.333558	28.523476	4.334769	63.855730	93.037200	119.913797	119.588588	134.532828	134.643388	24.906627	23.381481	23.379357	18.950311	46.712596	52.252445	44.641288	47.185437
5388	236.285694	142.575865	29.660554	5.396943	65.866172	96.481361	120.108430	118.911084	127.651459	124.643456	25.109347	23.404597	23.234795	18.885028	46.812133	52.103045	44.656858	47.057036
5389	236.327317	143.186172	29.678660	6.617602	66.618308	98.032679	120.513484	117.857420	120.324885	114.292774	24.966726	22.990773	22.622414	18.346918	46.679319	51.863996	44.424976	46.902143
5390	236.550167	143.188770	29.023180	8.899687	65.676752	98.193163	120.509856	116.526145	113.706121	105.410907	24.810155	22.697167	22.215789	18.003883	46.532164	51.715544	44.310122	46.853825
5391	235.092177	141.124061	28.374607	12.187139	64.847970	98.661159	119.324518	115.089849	107.934975	97.534956	24.767838	22.156063	21.528711	17.223882	46.407189	51.701769	43.916722	46.394358
5392	236.505778	140.022171	25.962894	14.928975	63.307805	98.533554	118.776629	115.052396	103.582630	91.147855	24.543933	21.742136	21.082182	16.715983	46.217112	51.799671	43.772796	46.215025
5393	236.735232	141.462237	27.382853	15.143753	63.763530	99.989960	119.640098	115.880067	100.900645	86.550800	24.986473	21.462332	20.466409	16.159516	46.662961	52.144804	43.747658	46.013527
5394	236.957801	140.778831	26.151129	16.306291	62.134228	99.361767	119.417617	116.942732	99.002374	82.983512	25.072166	21.262505	20.117255	15.957115	46.735298	52.433157	43.816312	45.927198
5395	237.809682	141.899416	25.383568	18.184446	57.116055	94.329865	119.611100	117.902219	99.135951	81.866853	24.740748	20.679668	19.398403	15.465184	46.480943	52.241898	43.281917	45.243189
5396	236.032753	140.784545	24.667176	19.972851	51.866000	87.967540	118.527488	118.770283	101.781593	84.096495	24.313572	20.242488	18.923381	15.262415	46.015469	51.709840	42.971709	45.094431
5397	235.676537	140.381786	24.310434	19.043490	44.897948	77.608321	117.743627	120.455943	110.838341	95.256546	23.569981	19.521688	18.309270	14.634540	45.290409	50.725374	42.193601	44.564114
5398	237.735497	141.969266	23.821861	20.029609	38.998497	67.844837	117.706038	120.730074	116.405994	102.461859	22.375708	18.336715	17.229447	13.645889	44.224058	49.230791	40.764585	43.385391
5399	237.009399	141.968117	24.194536	20.506725	35.085990	60.434434	117.017558	120.714744	121.272041	109.264678	21.266348	17.198257	16.108536	12.713040	43.111511	47.727085	39.202988	42.109828
5400	236.704452	144.396134	27.657273	21.824221	34.119258	57.120688	117.781516	120.734267	129.237724	121.969120	20.737175	16.359913	15.105602	11.931110	42.580712	46.249857	37.622027	40.928506
5401	237.046380	144.892727	30.214632	21.525955	34.695705	55.867936	118.195861	120.196734	133.626817	130.158053	20.279380	15.417633	13.908259	10.886607	42.033132	44.779511	36.075837	39.832021
5402	237.906331	145.306216	31.573264	24.471866	32.795170	52.999217	118.703198	120.095000	136.409812	136.102508	19.606062	14.261557	12.443587	9.638672	41.276230	42.815040	34.465629	38.993484
5403	238.587994	143.881493	31.065203	25.733068	33.791495	53.637484	118.361291	119.588505	137.377975	139.099433	18.902628	12.894413	10.702174	7.982671	40.462100	40.905073	32.947620	38.029885
5404	238.626062	143.344450	32.046468	26.104017	36.304874	55.587474	118.262504	118.706172	138.400770	142.315470	18.766037	12.003411	9.413186	6.688671	40.222498	39.466239	31.616806	36.913058
5405	238.642373	143.488960	33.598012	26.710629	37.309310	55.613340	118.887060	118.988871	138.601340	143.028766	18.724570	11.253000	8.342441	5.520312	40.113962	38.275420	30.526816	35.870468
5406	240.020606	146.115941	35.728197	26.668064	40.373689	58.565276	121.101128	120.386032	136.579979	139.419354	19.276402	11.022492	7.765645	4.784047	40.699533	37.792019	29.817701	35.112519
5407	239.499607	146.213055	36.619722	26.534429	43.152004	61.505979	121.839442	120.694107	135.213935	137.444590	20.075637	11.054142	7.411176	4.257977	41.409110	37.671441	29.426661	34.677812
5408	238.262673	146.853669	38.348195	28.206509	44.373649	63.553649	122.729265	120.145662	131.605533	132.474112	20.755099	10.623555	6.487560	3.065983	42.041275	37.476870	28.432613	33.664548
5409	236.694043	144.923970	37.684984	29.190985	46.373034	66.520004	122.107699	118.607964	125.481317	124.575371	20.773387	9.771214	5.186642	1.635511	41.971426	36.835821	27.158484	32.611933
5410	236.626267	144.103258	36.633834	31.117337	48.307863	69.731371	121.633351	116.760874	118.840170	116.496264	20.056522	8.353288	3.369266	0.240801	41.259768	35.558896	25.056894	30.811519
5411	236.608583	144.802029	37.801061	30.952976	50.974663	72.648061	121.910043	114.337228	111.608609	108.207472	19.806591	7.204273	1.735327	1.955575	41.037996	34.802187	23.581647	29.573199
5412	235.464373	143.590034	37.763359	30.895711	54.211793	76.537009	121.012180	112.107748	106.124377	102.087024	19.322048	5.949986	0.049851	3.750839	40.511486	33.934754	22.079695	28.270669
5413	234.124238	142.769374	37.364057	31.172297	55.590018	79.423697	119.156438	109.819180	101.535970	96.237053	18.332856	4.253317	0.956681	4.769614	39.631890	33.380022	21.175902	27.224434
5414	233.021834	141.544315	36.550878	30.999394	56.288039	81.850244	117.516630	108.154268	97.884685	91.627127	17.597408	2.650729	1.310416	5.110943	38.979988	33.075201	20.628091	26.550297
5415	233.263164	141.252142	35.427026	29.813946	58.786468	87.167214	115.952672	105.338611	93.951745	87.382113	17.088020	0.622400	1.856736	5.621630	38.571134	32.709949	19.754494	25.643032
5416	231.846396	141.667375	37.437674	26.755067	62.750494	92.335621	115.590974	102.762461	90.265489	83.660165	17.931130	0.370302	1.804354	5.435389	39.339911	32.861235	19.234457	25.072364
5417	231.520619	142.263746	38.759056	23.359498	66.001824	97.712862	115.301386	100.428851	87.263475	80.834510	18.448799	0.926227	1.747789	5.172296	39.825968	32.669665	18.712801	24.493932
5418	232.512219	142.224543	38.316225	22.631045	65.854536	100.484218	114.756844	98.452660	84.328602	77.873629	18.359813	0.970429	1.581804	4.842363	39.757814	31.938723	18.409208	24.231495
5419	231.903769	140.362885	37.338705	22.054826	64.626306	101.960229	113.675749	96.932770	81.942455	75.202990	18.529914	0.404949	1.291778	4.650836	39.839035	30.999321	17.845260	23.757690
5420	231.532156	138.845423	36.232966	21.896933	62.057378	103.416205	112.878372	95.913713	79.994158	72.851912	18.698581	0.163722	0.954226	4.390266	39.942242	30.298396	17.526660	23.471739
5421	232.326012	139.614697	35.984227	20.874893	55.964030	102.749312	113.164749	95.449251	78.524192	70.912751	18.736597	0.436923	0.458294	3.999808	40.054812	29.589175	17.150854	23.020640
5422	233.412417	140.607497	35.343848	19.853404	50.993485	99.798487	113.434477	95.503411	77.965595	69.361351	18.644302	1.369050	0.104765	3.379840	40.034166	28.460801	17.189096	23.137126
5423	233.562066	141.157123	34.271983	17.395135	47.767546	99.920521	113.521558	95.586987	78.355133	68.869961	18.431542	2.060297	0.126207	3.291452	39.852754	27.671144	17.089420	22.972569
5424	233.726846	141.815874	33.776476	16.507505	43.458712	97.844089	113.846902	95.988965	79.201792	69.202908	18.762633	2.821677	0.108198	3.593832	40.191814	27.817800	17.331868	23.019064
5425	234.367479	143.159802	32.647628	14.885272	33.720215	84.040691	114.533958	96.385513	79.803899	69.699233	19.093946	3.543511	0.334000	3.823529	40.596386	28.315698	17.622676	23.373674
5426	234.437688	144.035491	31.360316	13.525144	23.482381	66.609285	115.070663	96.825545	80.326477	70.100494	19.545879	4.357514	0.851070	3.661027	41.097171	28.922512	18.074898	23.834026
5427	232.299483	144.156437	31.707833	10.996780	14.787366	48.198222	115.664641	97.649771	81.019413	70.365831	20.466599	5.279880	1.394140	3.438294	41.952599	29.784961	18.765351	24.484485
5428	231.323779	143.666014	31.879176	10.610494	5.610937	29.087487	116.101213	98.551650	82.042901	71.101954	21.085129	5.817779	1.819010	3.182907	42.511450	30.684963	19.507906	25.143939
5429	231.533729	143.445225	30.581662	10.532869	0.209793	17.613510	116.588759	100.146457	84.478993	73.259490	20.871724	5.587202	1.614938	3.507723	42.339376	31.043740	19.888920	25.444238
5430	233.034889	145.037479	31.239058	9.693406	8.064194	1.137791	117.847818	100.603595	86.620560	75.628682	20.652854	4.831200	0.928532	4.187971	42.216004	31.323798	19.454423	24.661933
5431	237.773667	148.182805	29.959768	9.177297	9.770786	3.573615	119.331305	101.789681	89.797370	79.637612	19.626203	3.636794	0.000237	4.941906	41.457934	30.931399	18.620578	23.863894
5432	236.491265	145.287851	27.554869	11.392098	11.934031	7.297941	117.906412	101.139230	91.680797	83.185907	17.906812	1.793044	1.342270	5.878235	39.732015	30.003294	17.963519	23.213512
5433	235.255713	144.191740	27.181020	12.445896	14.361849	11.857240	117.639562	100.759192	93.906556	87.749211	17.145600	0.812579	1.850464	5.883835	38.982438	29.548989	17.632299	22.957259
5434	235.064267	144.518274	28.711148	11.649478	15.893542	15.893395	118.490248	100.885459	95.996442	92.085697	17.526145	0.819417	1.646147	5.399526	39.332121	29.805744	17.838709	23.167676
5435	235.558446	144.843246	30.496070	9.996901	12.319453	12.310041	119.711148	102.597932	100.756290	100.289047	18.511061	1.541873	0.898432	4.426617	40.248918	30.706531	19.104797	24.350860
5436	236.350910	144.907719	31.515040	10.323327	10.811004	10.651553	120.737230	104.210335	104.713477	107.489410	19.519797	2.394897	0.127105	3.518231	41.177765	31.379334	20.002500	25.079585
5437	235.192412	143.610841	33.400023	11.190328	3.757452	0.314024	121.699165	107.524007	108.566875	113.764036	21.481857	4.032048	0.825542	3.046227	42.936068	32.546147	21.763761	26.475198
5438	235.230318	141.902249	30.891001	11.849802	2.389021	0.992391	121.285284	108.905724	110.183393	117.554887	22.446714	5.633829	1.738146	2.284358	43.819358	33.268382	22.799196	27.994727
5439	233.979304	141.725377	31.124967	10.376203	4.834758	10.249491	121.591948	111.213407	111.482957	119.494771	23.546434	7.049488	2.706577	1.427460	44.831013	33.924087	23.665870	29.097817
5440	235.878367	143.484255	30.190012	11.123552	10.118413	17.471225	122.720344	113.222232	110.424745	117.101325	24.196432	8.196371	3.758729	0.457817	45.590359	34.624589	24.718815	30.065930
5441	236.914873	144.251859	28.503030	10.921834	21.115005	32.522876	123.983381	114.575624	102.117926	104.202293	24.628806	8.990405	4.710209	0.304711	46.117910	35.176979	25.715449	30.484569
5442	236.637823	143.208624	25.829368	10.827188	30.680520	45.164256	124.236367	115.370312	94.741709	92.769299	24.762044	9.569305	5.523091	0.984723	46.269783	35.605487	26.694135	31.258344
5443	237.978680	146.058800	26.923696	10.552878	38.442968	54.311054	126.373837	117.608636	88.199683	81.104137	25.884048	10.891321	6.963306	2.297394	47.477708	36.783800	28.026964	32.899487
5444	237.508691	141.894606	23.319810	10.958548	42.815925	59.898811	123.840329	118.819499	85.316588	74.668325	25.646133	11.287556	7.776149	2.984743	47.159475	37.255489	28.820092	33.640970
5445	237.439650	142.984231	23.674294	13.594966	41.078694	58.591074	123.252474	120.987741	84.441110	70.522984	26.296223	12.153924	8.857319	4.034564	47.824605	38.160188	29.903522	34.729806
5446	236.153380	144.160818	25.712820	15.177483	41.533160	59.587260	122.625064	123.733001	86.719347	70.720564	27.171015	13.399290	10.313440	5.548599	48.656757	39.170320	31.032961	35.891060
5447	234.433964	142.323563	24.480510	16.396806	43.187198	61.919791	120.288929	125.953332	89.124773	71.359332	27.069256	13.935442	11.064398	6.447817	48.518728	39.592055	31.709672	36.688458
5448	233.307713	142.670970	25.656325	13.158629	47.358672	64.879697	118.613367	130.556174	100.797719	82.330567	27.225074	14.450299	11.550382	7.198257	48.678958	40.224054	32.521845	37.605032
5449	234.349718	143.198971	24.228266	12.995116	49.743452	67.503407	116.886782	132.479819	109.427801	91.607918	26.440287	14.230738	11.539984	7.451158	48.004200	39.902723	32.447729	37.697661
5450	234.839296	143.087113	21.676938	15.554435	48.960076	66.420894	115.801010	134.050267	114.656326	96.134589	24.628892	13.417149	11.284940	7.306399	46.311559	39.007549	32.139258	37.297402
5451	234.856694	143.001546	20.932976	15.784177	51.076791	68.317115	114.972906	134.896676	121.898215	105.192046	23.414789	12.923503	11.135316	7.356900	45.134074	38.371513	31.875579	37.045304
5452	237.889456	146.446451	21.453455	16.115893	52.128341	69.383407	116.091764	134.557085	127.906375	112.787492	22.800401	12.778970	11.094893	7.629843	44.682975	38.191740	31.802598	37.094919
5453	238.144364	148.472181	24.623936	12.824573	56.475954	73.828194	117.417190	134.630080	133.303513	119.872622	23.106098	13.329333	11.582302	8.415590	44.969917	38.591453	32.212836	37.611905
5454	238.836280	148.637342	24.762096	13.700933	57.454372	75.593730	118.331478	135.179974	135.063174	122.521491	22.820991	13.666130	11.987242	8.949715	44.698710	38.884475	32.678979	38.218627
5455	241.561722	149.268631	25.440462	10.045437	62.807035	81.050189	119.643220	136.306213	137.397238	126.552073	22.829651	14.250087	12.584329	9.709735	44.720995	39.377987	33.286909	38.863998
5456	241.411808	148.346870	26.429735	9.717319	63.507192	82.335706	120.419854	135.825148	132.666678	121.916358	22.854308	14.818058	13.127507	10.334270	44.666664	39.662501	33.602414	39.160628
5457	242.140266	148.484483	27.562947	11.307516	63.509157	83.604834	121.037271	132.487526	125.987044	115.579389	22.929364	15.219574	13.368697	10.591549	44.700394	39.947281	33.820599	39.453612
5458	241.315274	147.895790	29.468369	10.027709	65.192365	85.521828	120.852693	128.418415	120.789314	111.053553	23.120240	15.787064	13.836420	10.877562	44.812394	40.425403	34.269180	39.946313
5459	241.913706	148.016336	31.940505	9.542879	65.841525	86.925734	120.373439	125.599413	118.793294	107.827834	23.755439	16.712540	14.908191	11.622950	45.412991	41.464585	35.159940	40.843408
5460	241.003858	147.065551	34.412872	9.640500	65.185587	86.294036	119.576401	123.025763	116.690125	104.909457	24.594848	17.774527	15.938449	12.453188	46.133574	42.564636	36.119305	41.798551
5461	241.191044	146.812684	35.588976	10.381456	66.296773	87.928241	118.890654	120.630120	114.119076	101.758090	25.030821	18.474617	16.389186	12.887148	46.494820	43.248980	36.616372	42.325832
5462	240.126970	146.553934	37.483824	10.736679	67.116162	88.899315	118.597668	118.336667	111.154212	98.504286	25.553498	19.172729	16.815188	13.308018	46.919736	43.945721	37.132016	42.865375
5463	239.483472	145.001915	38.472021	6.675856	73.574787	93.457836	118.847045	117.016607	107.248401	94.548334	25.329962	19.247095	16.528991	13.529516	46.530642	44.608293	36.860897	42.585199
5464	238.544397	142.817763	37.778479	6.814567	74.398986	92.995931	118.359567	115.675899	104.065746	91.361481	24.996875	19.418883	16.578499	14.025649	46.074984	45.283447	36.829755	42.539564
5465	236.310370	141.829910	38.210788	9.543328	75.470100	93.499374	117.240490	113.456714	100.599571	87.688869	24.362641	19.249737	16.109607	13.994612	45.277447	45.318771	36.638067	42.254902
5466	232.820008	141.038762	40.574325	11.367437	76.952941	93.721880	116.323141	111.107204	96.948388	83.932697	24.013457	19.109117	15.701436	13.863934	44.698596	45.229355	36.220781	41.718439
5467	231.885293	141.951067	43.178450	14.196272	78.920466	95.041734	116.231397	108.365001	92.201403	79.080121	23.420247	18.594662	15.148427	13.289282	44.089462	45.012404	35.947309	41.218417
5468	232.742137	142.434684	43.982561	18.392691	79.364151	95.494250	115.937081	105.616274	87.440231	74.250704	22.461104	17.874684	14.459538	12.590838	43.152384	44.480320	35.387909	40.510285
5469	235.811931	142.820074	44.875714	8.999819	87.641916	102.689256	115.861458	102.556492	82.729454	69.733840	21.981280	17.593933	14.017762	12.242382	42.613955	44.369805	35.336489	40.226596
5470	235.687285	142.343022	46.247745	0.727901	90.856321	104.972836	115.614283	99.574919	78.070590	65.361327	21.876860	17.585742	13.918666	12.234009	42.361512	44.439376	35.518678	40.212344
5471	235.664961	143.232039	47.148005	11.989280	91.241751	103.802409	116.819583	98.248384	74.368231	62.278824	22.273333	18.019898	14.710875	13.024769	42.686845	44.908552	36.403352	41.041858
5472	235.656706	142.600184	45.372205	28.384876	87.767650	96.333387	116.901641	96.552988	71.600907	60.244768	22.864796	18.569494	15.434213	13.827701	43.114504	45.978330	37.342466	42.027022
5473	233.220979	140.621945	43.387342	40.251173	78.736872	80.762852	116.096394	94.796055	69.351195	58.790689	23.209537	18.962421	16.109461	14.506448	43.254986	46.651726	37.901049	42.596464
5474	231.793525	140.835631	41.905960	44.671533	70.174681	68.261216	116.090670	93.563335	68.198443	58.348635	23.645910	19.359593	16.613298	14.630200	43.705441	47.358310	38.253499	42.845213
5475	230.335835	139.624177	38.354520	42.398744	62.655563	60.191852	115.106904	92.174341	66.748146	57.347968	23.132053	18.980177	16.408562	14.090237	43.234147	47.152160	37.926511	42.459925
5476	229.178044	136.233095	30.312215	29.312155	56.575409	57.944639	112.886940	91.046901	65.354587	56.248548	22.047311	18.500527	16.003373	13.595637	42.215124	46.663399	37.446520	42.033631
5477	226.854058	134.277364	26.685055	21.546983	53.029070	56.705715	111.415675	90.325403	64.963980	56.060759	21.523119	18.058628	15.275494	12.937160	41.558253	46.058427	36.500238	41.167154
5478	226.663712	135.539810	27.041603	17.596593	50.367993	55.010137	112.273649	91.656918	66.989092	58.090353	22.131650	18.537054	15.507402	13.085768	42.211952	46.548195	36.735504	41.395474
5479	227.493077	136.114265	26.857598	14.908084	48.979920	54.388533	113.238164	94.240936	69.327543	60.027440	22.676961	19.081856	16.041100	13.433154	42.896409	47.230496	37.429640	42.019269
5480	227.163095	135.244169	26.799157	13.841790	49.366289	55.326364	114.070228	98.444866	74.117931	64.568765	23.737473	20.233574	17.288739	14.512377	44.023998	48.361189	38.645916	43.146644
5481	226.589479	134.429677	26.932404	12.560183	49.921097	56.357342	114.269772	101.950899	78.971364	69.209403	24.365044	20.943217	18.156103	15.247638	44.717366	48.981513	39.658473	44.040946
5482	229.160259	134.950288	24.773341	10.651439	51.871835	58.669560	114.727511	106.992834	84.330371	73.807181	24.265026	21.171456	18.559496	15.552846	44.689146	49.140496	40.151170	44.452092
5483	229.701757	134.400797	22.799414	9.178214	53.853205	61.225464	114.737731	111.656969	88.590288	76.975710	24.159091	21.203936	18.784091	15.596521	44.676665	49.149946	40.500230	44.690335
5484	228.698022	134.016439	22.246952	7.699360	55.995431	63.862081	114.571002	115.427029	93.670125	81.723368	24.199173	21.376007	19.171886	15.804876	44.787688	49.269403	40.924155	45.005665
5485	228.469910	134.564890	22.139360	4.652450	57.080383	65.423299	114.708682	117.468859	101.895009	91.558770	24.152765	21.431813	19.646338	15.997585	44.977698	49.318357	41.445799	45.326626
5486	229.147376	135.711455	23.396891	2.402192	57.673364	66.199903	115.542438	119.272262	109.000868	100.453032	24.252541	21.380123	19.785981	16.021837	45.236870	49.292237	41.694381	45.449385
5487	228.582004	135.492082	24.407847	1.030007	58.277234	66.793189	115.650099	120.674079	115.032461	108.213946	24.523194	21.575995	20.044936	16.291009	45.537970	49.378010	41.937660	45.645980
5488	230.397769	137.818536	24.893900	1.365420	58.814913	67.179178	117.048736	120.086052	117.422890	113.045453	24.821841	21.902910	20.494693	16.409225	45.986875	49.516859	42.269558	46.220657
5489	233.218945	141.639650	26.658044	1.109657	59.002776	67.554262	119.291070	119.018992	116.545355	113.277540	25.400434	22.391232	21.170272	16.782206	46.750763	49.887078	42.807716	46.887645
5490	234.614910	144.559587	29.472659	0.330749	58.779066	67.764376	121.267733	118.114699	114.305247	111.789280	26.151757	22.910971	21.905208	17.277192	47.638579	50.283264	43.396460	47.476736
5491	238.507912	145.105175	31.964562	4.039287	57.529548	67.719651	122.227301	117.570937	110.121366	108.035875	26.639019	22.973128	22.017956	17.413505	48.226583	50.468723	43.638748	47.831175
5492	238.578547	144.489947	35.587832	6.316598	57.458505	68.600456	122.058297	117.489614	106.379223	103.038097	27.543653	23.433839	22.616450	18.040614	49.077421	50.804563	44.148034	48.361999
5493	238.510934	145.392514	38.764537	9.304433	57.486580	69.220153	121.583984	117.198239	102.799782	97.294853	28.011594	23.592004	22.941290	18.472701	49.546727	50.866900	44.462432	48.763549
5494	237.532534	145.452012	40.941637	13.129083	56.846201	69.626272	120.784768	116.183554	98.279797	90.409781	28.415450	23.624222	22.868819	18.540429	49.891466	50.707445	44.283708	48.706457
5495	234.793373	142.745866	39.962796	14.354080	57.887823	72.153918	118.394676	114.820894	94.616617	84.839901	27.934060	22.940276	22.201417	17.938181	49.305433	49.985886	43.584527	48.212063
5496	236.716958	143.885308	39.247327	17.438252	56.728547	72.129892	118.556998	114.440673	90.137901	78.324793	27.490380	22.048813	21.137178	16.750481	48.967273	49.084035	42.446530	47.051252
5497	238.636474	145.318612	38.472977	16.737324	58.337357	74.297902	118.943018	113.973337	86.209636	72.648905	27.015745	21.085571	20.035793	15.338890	48.617744	48.199478	41.389832	45.910333
5498	238.657601	145.130673	37.533944	14.789381	59.354277	75.958589	118.569161	112.844812	82.085895	66.966778	26.582478	20.278610	19.130518	14.127933	48.208973	47.080980	40.043933	44.417932
5499	239.097874	146.210115	38.232432	11.261128	56.211276	72.927785	119.004262	112.443844	79.912095	63.375307	26.968272	19.659218	17.751684	12.550395	48.597792	46.728597	39.217266	43.665301
5500	238.362097	144.885670	36.920486	10.244082	46.747864	61.005919	118.441209	111.687460	77.356544	59.696247	26.556918	18.485645	16.106942	10.576399	48.167772	45.530248	37.636229	41.921919
5501	240.493995	145.864531	35.245398	8.003877	36.354138	45.977901	118.895023	111.809489	76.695775	58.111395	26.007289	17.077815	14.239884	8.421782	47.756715	44.404999	35.783239	39.853061
5502	242.571557	146.589093	32.985532	4.945321	25.602920	29.630052	119.034943	111.394006	75.866451	56.567630	25.076326	15.490623	12.440184	6.435393	46.972062	43.084086	34.029661	37.775714
5503	243.249390	146.765679	31.371155	0.853800	17.284813	16.746120	119.578132	112.449794	76.397375	56.435012	24.587024	14.230722	11.013819	4.875208	46.560377	42.196967	32.695819	36.107897
5504	242.607342	145.237040	28.845951	2.344192	11.130987	7.625236	119.064665	113.015036	76.958707	56.448834	23.841545	12.709913	9.299405	3.027054	45.845154	41.496042	31.498061	34.798268
5505	239.923145	143.898874	28.857963	5.575257	6.558407	0.956468	118.776138	113.336109	77.425203	56.238423	23.298911	11.220026	7.545558	1.120257	45.232079	40.444740	29.893219	33.018322
5506	238.595064	144.169918	27.759728	0.569567	5.828331	2.342028	119.724873	114.215542	76.648462	55.038569	22.709482	9.669097	6.344670	0.364485	44.668812	39.261848	28.329582	31.265746
5507	236.300439	140.661644	25.746178	4.262025	5.252152	4.264233	119.173896	115.428367	78.468744	56.689883	22.308768	8.120360	4.900856	1.920155	44.138026	38.480964	27.094515	30.265208
5508	234.887546	137.262470	23.906250	7.902138	5.241072	6.427949	118.358003	115.974950	78.879055	56.944233	21.729597	6.694264	3.880140	3.010718	43.455615	37.163485	25.873296	28.896497
5509	233.912720	136.081740	24.319873	9.997805	5.548083	8.247467	118.728306	117.317543	81.521194	59.651301	21.833281	5.804889	3.314813	3.608829	43.456306	36.402282	25.205439	28.081876
5510	237.462532	128.747082	13.772517	13.930231	7.518716	12.245492	114.776199	117.595724	85.674087	64.864203	19.021749	3.511829	1.149678	5.360582	40.808652	34.481353	23.158718	26.503747
5511	240.989333	130.928256	13.773268	15.841691	8.858912	14.998852	116.617958	119.228242	89.097077	68.339997	19.483307	3.394356	1.352262	5.133049	41.307142	34.323760	23.127334	26.362575
5512	239.812844	130.936317	15.005800	18.241106	8.218494	15.504556	117.325071	120.863425	93.714570	73.302302	20.136175	3.500121	1.883137	4.655918	41.874341	34.202774	23.222451	26.304997
5513	232.818727	134.438167	25.260940	18.739323	5.993998	13.716115	120.257492	122.443645	96.929515	75.755822	23.065047	4.815797	3.723587	3.192109	44.373155	35.138296	24.503989	27.009517
5514	232.018019	136.736240	28.334235	21.096211	5.058618	13.729648	121.691413	124.343542	103.925706	84.475850	23.844482	5.251893	4.255144	2.630094	45.026500	35.097140	24.662917	27.242984
5515	232.124669	127.976212	17.207495	26.630288	3.306278	13.169663	116.335738	123.796172	110.792172	95.322178	20.269003	3.139791	1.941401	4.393118	41.671920	32.588340	22.042888	25.386400
5516	240.772623	135.375871	17.837832	28.225124	2.240377	12.015456	119.649347	124.368080	116.942916	104.234281	20.543742	3.256339	1.896216	4.371977	42.153469	32.368619	22.119673	25.548839
5517	238.833048	131.442918	15.923730	29.749445	0.466946	9.778546	117.231254	123.149268	124.726718	117.791046	19.613291	2.718444	0.995890	5.262013	41.090977	30.861224	21.077825	24.478361
5518	239.493853	142.455956	27.600756	28.320347	1.212435	7.062995	122.755284	123.207159	130.665573	126.977815	22.889256	4.533629	2.525278	4.194016	44.111881	31.966807	22.424967	25.139702
5519	240.793512	144.486665	28.255032	29.353614	2.791757	5.050760	122.934201	120.998617	132.089723	130.491374	22.853009	4.435840	1.983175	4.733804	44.111010	31.509262	22.153144	24.809942
5520	242.733226	143.844473	25.231945	31.283221	4.625017	2.989826	121.627339	118.806698	131.435457	130.902203	21.691824	3.629703	1.025514	5.588051	43.059870	30.364025	21.237186	23.944957
5521	243.716314	144.937163	25.316265	31.612115	5.067542	2.301638	121.946271	118.236945	130.408116	130.025625	22.037031	4.027466	1.097099	5.462017	43.465116	30.554798	21.475830	24.199074
5522	242.634965	145.641748	27.254942	29.988064	3.967814	3.113049	122.440459	117.260154	127.197243	126.445824	22.952501	4.714654	1.705749	4.864436	44.282202	30.980134	21.891814	24.483544
5523	245.329283	138.041864	16.184917	32.228377	3.528320	4.011627	117.819804	115.125919	124.814059	124.310943	20.067023	3.203692	0.108041	6.047099	41.716660	29.370842	20.452388	23.653815
5524	240.602317	146.649444	30.099216	26.890343	1.465888	5.027859	123.429219	116.130980	121.779607	120.482552	24.610682	5.698807	2.421499	4.178610	45.834275	32.193003	22.768356	25.257617
5525	242.019789	147.345161	30.668892	26.149484	0.538038	5.252001	123.838493	115.810712	120.113220	118.693844	24.408359	5.175159	1.882784	4.802312	45.697752	32.042165	22.337349	25.208479
5526	241.528208	144.462868	29.314885	25.057530	0.329911	5.577603	122.980454	116.396581	121.019117	119.829490	23.715073	4.306117	0.999084	5.763694	44.974156	31.377241	21.399217	24.554467
5527	244.183046	146.111450	28.876692	23.651065	1.185588	5.985829	123.891744	117.294350	123.367015	122.575895	22.986801	3.263462	0.133692	6.979540	44.388458	30.700239	20.439580	23.712184
5528	242.222838	144.223877	27.375209	21.859703	0.540538	4.597811	122.805435	117.154633	128.138352	128.733803	21.681919	1.939221	1.000931	7.713275	43.142506	29.549147	19.180961	22.592933
5529	242.662188	143.970196	25.468666	20.572676	0.323002	3.916986	122.478294	117.124484	132.329188	134.481290	20.621317	0.963605	1.668392	8.232047	42.231122	28.747670	18.292815	21.844243
5530	240.250932	142.515639	25.833929	18.453747	1.443894	4.552592	122.146322	118.740199	138.211723	142.914409	20.461940	0.687164	1.911819	8.388536	42.016842	28.503606	17.980442	21.555178
5531	240.017484	143.279030	28.627586	14.856797	1.570311	3.254828	122.885682	122.471623	140.110638	146.781912	20.673523	0.960642	1.956551	8.122515	42.243306	28.478712	17.820684	21.646517
5532	241.289320	143.316048	29.584395	11.573765	2.066085	2.678053	123.130680	125.214877	136.528601	141.795383	20.792950	1.388225	1.519699	7.434336	42.414342	28.614567	17.848574	21.846956
5533	238.080372	143.967256	35.696318	6.143520	3.631718	3.158910	125.332316	128.877266	124.358513	120.369335	23.144995	3.216218	0.236315	5.727897	44.541375	30.337593	19.311302	23.077193
5534	244.756857	147.433738	32.014339	5.320618	4.342085	3.479897	125.799007	130.422487	114.366108	102.658095	21.524989	2.198990	0.792671	6.551664	43.281451	29.354183	18.290444	22.276300
5535	243.865612	146.294606	29.029148	3.378382	6.171308	4.824656	123.666076	128.646679	105.359425	89.333637	21.058494	2.239733	0.991260	7.217218	42.807908	29.269412	18.144985	22.198977
5536	241.516621	145.274618	26.718935	2.127984	8.124743	6.466048	120.949749	124.723611	99.016032	82.383229	20.566181	2.313577	1.052355	7.712485	42.325801	29.152613	17.985603	21.873676
5537	241.131993	147.005733	25.884441	1.734563	11.729475	10.720799	119.909340	119.776334	90.829475	74.134457	20.225774	2.193050	1.173812	8.205307	42.034337	28.997304	17.744992	21.369052
5538	239.599789	146.149577	22.764429	3.746018	16.053102	17.072116	117.277678	113.086267	83.754312	68.546706	19.355929	1.761183	1.565144	8.786152	41.199520	28.663841	17.489283	21.196616
5539	237.633649	147.471958	23.477805	4.128459	22.561000	26.020036	116.353631	107.648426	77.894981	63.946595	19.185205	1.572313	1.850835	9.237431	41.010042	28.526810	17.269756	20.949864
5540	235.362833	144.883613	22.207794	7.082523	29.380992	37.127510	114.155866	102.810401	74.546444	62.926973	18.387546	0.852952	2.668807	10.067799	40.146595	27.839986	16.567205	20.311609
5541	234.500731	142.986290	22.647661	10.744742	35.214422	48.719933	113.524867	98.348133	68.915070	58.866051	18.334650	0.647158	2.596731	9.796460	40.025290	27.763858	16.697479	20.543015
5542	234.986238	143.398591	24.293443	14.980049	40.424305	59.261337	114.012814	95.749306	65.831777	57.042169	18.276709	0.421945	2.793236	9.753299	39.973638	27.605780	16.636457	20.562001
5543	237.948967	145.879220	25.847687	15.531606	50.102879	73.515086	115.303606	94.367188	64.229094	56.391399	18.225491	0.314961	2.944377	9.664714	40.017413	27.534294	16.709759	20.773468
5544	235.870374	143.888496	28.455052	16.156401	52.309915	78.804111	115.295273	93.570494	63.851989	56.854261	18.857140	0.823864	2.411198	8.919252	40.502022	27.977762	17.295754	21.493451
5545	235.274825	143.955885	30.605005	16.329936	56.162701	84.977445	115.646465	92.815090	63.354678	56.950291	19.200351	1.172486	2.031667	8.330826	40.821780	28.334004	17.791303	22.144019
5546	236.014538	144.323577	30.722824	17.646038	58.612032	89.282067	115.505552	91.970464	63.445504	57.661845	18.490758	0.546185	2.728403	8.815334	40.178814	27.725728	17.267546	21.828148
5547	235.182203	143.970658	30.903885	12.378645	63.727291	92.665359	115.055422	90.765580	63.121729	57.445048	18.134450	0.650381	2.668885	8.404245	39.773957	27.475929	17.212772	21.749233
5548	235.037339	143.620940	30.123218	11.730225	62.611910	90.898806	114.714742	89.988927	63.124798	57.492565	17.608775	0.523505	2.953916	8.365068	39.211425	27.224909	17.223679	21.809228
5549	235.872577	144.364565	29.649722	10.355974	62.848165	89.612634	114.905381	89.971524	63.886058	58.222883	17.318236	0.675851	2.915520	8.034864	38.944149	27.198256	17.397314	22.036554
5550	235.931219	143.608592	28.719575	11.184976	58.857272	84.245860	114.725052	90.098141	64.816648	59.185621	17.490354	1.358180	2.310205	7.160724	39.066485	27.641115	18.066702	22.703477
5551	235.856079	144.045767	29.584886	9.662223	60.036531	84.762520	115.278988	90.682180	66.064180	60.371439	18.103420	2.258430	1.416712	6.099178	39.655747	28.354465	18.912016	23.490354
5552	237.029002	145.266595	30.125532	8.523921	61.895078	86.078573	115.705163	90.454747	66.788626	61.070900	18.538962	3.248452	0.267425	4.995098	40.140101	29.018169	19.711743	24.250234
5553	237.231800	145.336365	30.837258	8.786986	61.575509	85.594401	115.813603	90.214748	67.182701	61.429748	19.177874	4.329999	0.892076	3.891936	40.755372	29.899998	20.765961	25.293179
5554	237.879621	146.881259	32.192133	8.127912	63.569844	88.100238	116.543413	90.632685	67.710771	61.704296	19.902161	5.331364	1.988435	3.210021	41.536341	30.959999	21.884824	26.488467
5555	236.692158	145.568827	31.472827	9.314408	64.571115	90.608651	115.803741	90.319132	67.696717	61.586192	20.250839	6.168678	2.992690	2.515610	41.856986	31.746367	22.833038	27.513051
5556	237.807226	145.590599	29.765550	7.733194	70.841702	98.086767	115.294434	89.622471	67.230986	61.069564	19.994959	6.481980	3.595095	2.181169	41.687960	32.173633	23.509357	28.287439
5557	237.834830	146.171346	29.770802	7.506143	75.918058	105.280317	115.516553	89.412796	67.124303	60.958719	20.500882	7.353477	4.909131	1.207188	42.246757	33.255121	24.816041	29.535670
5558	237.665058	144.871041	27.574205	6.645603	82.108829	113.431612	114.673974	88.697968	66.676415	60.592946	20.531157	7.955285	5.961818	0.364512	42.306908	33.967763	25.814979	30.521921
5559	236.024906	143.863946	26.177087	9.433119	84.225908	117.379756	114.085578	88.254967	66.421329	60.393263	20.863950	8.975917	7.504600	1.347326	42.636648	35.324874	27.510560	31.936022
5560	236.582802	145.324604	25.490470	6.834859	90.379829	124.308350	114.557067	88.578980	66.997458	60.981415	21.040947	9.780425	8.892012	2.982277	42.961421	36.611601	28.613031	32.953746
5561	236.925930	145.219019	24.542202	4.117073	96.006551	130.519587	114.504094	89.213619	68.344119	62.497321	21.476197	10.973104	10.480428	4.920206	43.456235	38.353619	30.338919	34.994490
5562	237.858013	145.566495	23.647109	5.747504	96.572245	132.820543	114.682735	89.801675	69.384684	63.787747	22.019363	12.137738	12.199856	6.777840	44.081239	40.221214	32.195454	36.969118
5563	236.993585	144.359669	24.249237	6.283836	97.427557	134.531976	114.658805	90.503013	70.518974	65.513530	22.569866	13.260077	13.749556	8.279749	44.550799	42.136582	34.062663	38.976051
5564	236.821414	144.168137	25.120549	9.629668	93.281610	132.007421	115.282230	91.986784	72.767838	68.435906	23.310259	14.438634	15.444049	9.851497	45.253251	43.868631	35.690878	40.713138
5565	237.398910	144.898192	25.735923	11.477344	91.448968	131.478744	116.117290	93.449241	75.491304	71.979087	23.750995	15.421679	17.000661	11.325645	45.732225	45.290040	37.035598	42.036045
5566	237.103649	142.984275	24.711885	15.323498	86.259468	126.291033	115.840731	94.876235	77.851875	75.101794	23.819111	16.296099	18.188416	12.665467	45.775691	46.468896	38.207727	43.046516
5567	237.803652	143.171292	25.758614	17.136704	83.375778	122.746106	117.021479	97.717773	81.989659	80.310768	24.632729	17.662691	19.736476	14.327238	46.584752	48.015972	39.749222	44.380708
5568	237.438285	142.153839	26.145731	19.907672	78.950393	118.692334	117.383906	99.523414	85.254428	84.928609	25.025260	18.720183	20.970901	15.650052	46.906240	48.948309	41.046915	45.491603
5569	238.450044	143.548111	28.044893	21.241284	76.016572	117.100791	119.065721	102.399128	89.853646	91.139338	25.678311	19.992247	22.199640	17.015190	47.540639	49.644112	42.218958	46.503620
5570	238.326659	143.562207	29.399581	21.150752	72.345015	113.153389	119.774518	104.201232	93.465880	96.681087	25.942554	20.763817	22.744719	17.709448	47.737959	50.025167	43.000710	47.244484
5571	240.296419	145.113017	29.469137	18.623184	68.358938	107.986769	120.702674	105.508389	97.193347	102.718915	25.919111	21.586869	23.437359	18.314584	47.752217	50.137709	43.660677	47.803017
5572	241.000213	145.488550	28.983115	17.238242	59.572640	94.817717	121.044309	106.717158	100.829442	108.757298	25.689137	22.017834	23.735268	18.503436	47.504228	50.021965	43.947714	48.103705
5573	240.884434	145.442058	29.577403	15.129007	54.822493	85.452659	121.260933	107.747604	105.314826	116.273239	25.695639	22.410388	24.167102	18.733253	47.474127	50.123007	44.297260	48.423230
5574	240.982992	144.786981	29.396946	14.580216	46.827536	71.284613	121.407559	109.260132	109.710792	124.451368	25.861486	22.935501	24.749795	19.148093	47.597741	50.552241	45.056521	49.181645
5575	240.424964	146.453659	32.399414	12.689763	43.567690	64.175381	122.070161	110.304280	113.129381	130.636321	26.466026	23.630484	25.408171	19.644116	48.199127	51.086337	45.649221	49.701741
5576	240.558818	146.485961	32.128847	12.640724	38.594799	55.929128	121.736681	111.309146	116.956507	137.398455	26.101142	23.533961	25.370486	19.526556	47.864785	50.937955	45.617249	49.655565
5577	240.198831	145.391529	31.616302	11.340700	36.934718	52.592075	121.257195	112.795609	120.199976	143.553233	26.151332	23.793893	25.667080	19.780045	47.868731	51.151222	45.955836	49.900363
5578	240.853502	145.466982	31.315901	10.443709	35.791676	50.391296	120.935869	113.491225	125.801093	153.110557	25.897383	23.621338	25.461898	19.579760	47.632864	51.014591	45.838775	49.602719
5579	240.382891	144.570599	31.058352	9.078507	34.972850	48.564647	120.712095	114.896080	132.677460	163.763923	26.149608	24.033824	25.981074	20.077007	47.858055	51.350449	46.296778	49.851929
5580	240.423878	144.060995	31.275996	7.556913	34.833424	47.753884	120.684496	116.651742	138.408265	170.440981	26.463231	24.295087	26.176999	20.325220	48.140267	51.617168	46.633363	49.916170
5581	241.518444	144.732118	31.886313	6.774129	33.938274	46.196399	121.394407	118.603960	144.965730	178.239010	26.843308	24.558018	26.335921	20.481679	48.523354	51.875157	46.910933	49.984909
5582	242.459654	144.936230	31.541467	7.069026	32.647431	44.604342	121.449025	119.806716	150.026703	182.741667	26.681910	24.457188	26.245907	20.381040	48.366124	51.571718	46.757398	49.651246
5583	242.277420	144.159696	31.045191	7.231175	32.134040	44.108549	120.947323	120.492694	153.030114	184.908671	26.432299	24.180721	25.850980	20.003531	48.077720	51.165323	46.412249	49.197746
5584	242.162181	144.374138	31.298654	7.251111	31.803118	43.744611	120.903523	121.473259	155.278668	185.811562	26.106826	23.687010	25.175683	19.337934	47.735878	50.579716	45.879460	48.607280
5585	241.739041	145.307676	31.606819	8.424906	29.475272	40.975811	121.382750	124.460158	157.370436	186.077714	25.744514	23.123689	24.397679	18.515163	47.384491	49.908479	45.110266	47.921258
5586	241.317505	144.853687	30.992133	8.253898	29.694013	41.270842	120.736659	125.448120	159.977148	187.479748	25.243663	22.541265	23.642998	17.760003	46.856958	49.272254	44.500529	47.426575
5587	240.973468	143.760058	30.116338	8.427806	28.415601	39.561017	120.099490	126.547395	160.943953	186.865889	25.004991	22.267649	23.215269	17.249390	46.555637	48.832538	44.175501	47.079280
5588	241.312065	144.037618	29.488354	8.642104	27.164988	37.797326	119.930197	127.161084	161.228391	185.769169	24.547849	21.716808	22.491224	16.453275	46.099689	48.133003	43.543061	46.398531
5589	242.265735	145.839195	29.380729	8.074307	26.892275	36.963794	120.570352	127.143433	161.844731	185.977910	24.510258	21.626592	22.278333	16.185378	46.134894	47.944396	43.261239	45.985157
5590	242.332981	146.790810	28.972945	8.062704	25.464948	34.868017	120.791527	126.827164	161.972270	185.654675	24.233145	21.301481	21.938780	15.766721	45.898004	47.577703	42.930220	45.526375
5591	242.787774	146.114450	27.067516	8.013760	24.621526	33.597891	120.262960	126.314619	162.027774	185.405730	23.902905	21.004796	21.589326	15.485747	45.564061	47.389483	42.722704	45.307448
5592	243.124584	146.005446	26.272462	7.288977	24.840863	33.547312	120.237644	126.287524	162.120787	185.145060	23.747134	20.752549	21.221520	15.199155	45.401969	47.304139	42.555014	45.216198
5593	244.161102	145.769090	24.581174	7.266363	24.433030	32.884038	120.293124	126.671895	162.602141	185.583516	23.452365	20.545564	21.070202	15.113648	45.139717	47.181568	42.428562	45.129455
5594	242.767138	147.143990	26.486876	6.237157	24.303706	32.379619	121.489142	126.997971	162.669129	185.271280	24.255797	21.107795	21.524997	15.716703	45.922865	47.732669	42.926332	45.631843
5595	241.615196	146.976688	26.808376	5.639019	24.084455	31.934439	121.789643	127.131745	163.073868	185.600854	24.712776	21.470091	21.860021	16.218492	46.338863	48.136603	43.326751	46.077611
5596	242.394660	147.306377	26.028957	5.664180	23.536994	31.227872	122.131096	127.573503	163.934494	186.729049	24.862223	21.708375	22.223480	16.615864	46.524462	48.347187	43.634094	46.460394
5597	242.081232	147.378589	25.761686	5.999837	22.829405	30.461846	122.154477	127.893790	164.911520	187.599507	24.929397	21.880559	22.516142	16.938321	46.593112	48.412012	43.802151	46.687888
5598	240.547731	146.267000	25.540984	5.471627	23.185078	30.900845	121.521461	127.763359	164.552491	186.934130	25.072977	21.941429	22.548448	16.992424	46.675145	48.545179	44.053716	46.982348
5599	239.963187	146.149122	25.299516	5.674025	22.938109	30.785600	121.397948	128.288020	164.665395	186.987258	25.220629	22.158941	22.841081	17.271401	46.810970	48.713755	44.483247	47.393747
5600	239.438819	146.022629	24.980407	6.239157	21.966849	29.762138	121.109707	128.401797	164.681016	187.017900	25.174773	22.156548	22.890621	17.340288	46.760078	48.650214	44.595308	47.490302
5601	239.200244	146.239929	25.146361	5.769292	22.334902	30.188649	121.208077	128.541202	164.816975	187.544519	25.533301	22.478299	23.228155	17.678057	47.109730	49.020706	45.132670	48.014512
5602	237.822257	145.014660	25.397608	5.595303	22.371839	30.272220	120.604161	128.197312	164.567463	187.560768	25.961311	22.864941	23.639733	18.134130	47.449735	49.423587	45.631888	48.535287
5603	238.745065	146.250920	25.684967	5.855050	21.854145	29.645110	121.121035	128.207551	164.130702	187.860302	26.112182	23.005281	23.867644	18.310664	47.652314	49.568268	45.885832	48.735256
5604	239.768848	146.893680	25.624357	5.906206	21.542838	29.182088	121.167003	127.586989	164.724701	189.585063	26.325245	23.201680	24.037601	18.412339	47.896658	49.924683	46.271695	49.052558
5605	240.349856	145.917297	25.529936	5.159278	22.017851	29.577712	120.876271	127.472689	163.474440	188.692796	26.453262	23.294634	24.067421	18.431393	47.972894	50.101395	46.437488	49.225390
5606	241.407503	145.504191	25.170664	5.187341	21.448010	28.812267	120.849344	127.026903	161.951978	187.803292	26.514604	23.509552	24.386956	18.626704	48.024694	50.240723	46.748009	49.500999
5607	240.352260	146.185013	27.050009	5.327144	20.379718	27.398263	121.472998	126.864528	161.948822	188.315878	26.924410	23.883283	24.740643	18.817193	48.380637	50.425278	47.102907	49.739123
5608	240.169560	145.534228	26.688323	5.745682	19.744590	26.661702	121.207897	126.249526	161.107850	188.135830	26.703239	23.712733	24.646165	18.608945	48.139347	50.262324	47.143218	49.749067
5609	241.659261	146.089970	26.580177	5.510175	20.230030	27.208322	121.631647	125.762784	159.949074	187.373003	26.686607	23.753162	24.752348	18.638663	48.190337	50.344830	47.353814	49.946164
5610	242.319717	146.232225	26.109395	7.263932	17.853872	24.612906	121.628087	125.505214	159.833004	187.919228	26.456934	23.710567	24.876980	18.646725	47.962889	50.121292	47.361062	49.881619
5611	242.511404	145.512136	26.350752	6.420149	19.112729	26.022476	121.593099	125.033592	158.251149	186.526102	26.695781	23.977093	25.167097	18.915199	48.175104	50.377458	47.747943	50.246866
5612	243.200673	146.297356	26.921662	6.708720	18.803592	25.678372	122.251945	125.602529	157.970567	186.633546	26.834067	24.032240	25.235626	18.949147	48.340505	50.562247	48.037050	50.512439
5613	242.655381	146.808478	28.965196	5.764825	19.383391	26.114136	122.969802	126.098065	158.325340	187.005789	27.578397	24.501377	25.615532	19.351563	49.018108	51.140253	48.468612	50.974206
5614	243.494125	147.626747	29.853977	5.483186	19.421156	26.003338	123.694991	126.201373	158.163272	187.237265	27.917603	24.684384	25.763238	19.485761	49.372679	51.474289	48.755909	51.324429
5615	243.733925	147.368129	29.572760	6.470721	19.597452	26.595870	123.203553	125.027214	157.830714	187.095408	27.331848	24.168196	25.266539	18.801125	48.799154	51.062349	48.345778	51.002034
5616	243.655835	147.334013	29.812171	6.495140	20.624539	28.011585	123.107491	125.938729	158.226574	187.205896	27.134634	23.968868	25.181253	18.600604	48.538526	50.857142	47.992715	50.737356
5617	243.668566	147.244562	29.513227	6.798642	21.031067	28.634274	122.903348	126.050223	158.255640	187.306791	26.636367	23.263410	24.322994	17.848677	48.052512	50.447197	47.356620	50.202542
5618	243.374857	146.629854	28.931796	7.573791	20.576327	28.248712	122.399848	125.946810	158.474190	187.541653	26.099996	22.643453	23.708467	17.300880	47.498175	49.969919	46.755513	49.643748
5619	243.637276	146.837518	28.401903	7.592035	21.069985	28.871850	122.284967	126.192724	158.695404	187.854857	25.492017	21.843048	22.780873	16.491911	46.932696	49.409758	45.950830	48.905098
5620	243.072838	147.087380	28.774078	8.024690	20.728815	28.535319	122.309985	125.955837	158.902536	188.127546	25.276373	21.570080	22.544117	16.226242	46.711932	49.136969	45.667732	48.560820
5621	243.088206	147.514147	29.001809	7.640082	21.562889	29.495242	122.535297	126.479261	159.995096	189.135678	25.199189	21.339999	22.250629	15.990844	46.654808	49.028530	45.414389	48.310686
5622	242.648815	146.458729	27.932179	7.622272	22.207749	30.320703	121.917709	126.628584	160.158786	189.208314	24.859847	20.853558	21.663567	15.569243	46.310765	48.751432	44.912484	47.881298
5623	242.737292	146.507648	27.550949	7.659173	22.632568	30.835010	121.749952	126.491549	160.595595	189.546763	24.617405	20.432302	21.152636	15.127394	46.094898	48.510866	44.606657	47.577273
5624	242.655582	146.067708	26.804714	7.306508	23.873261	32.333870	121.322766	126.475802	160.708374	189.618668	24.215989	19.963845	20.641790	14.692242	45.712064	47.994372	43.903029	46.888063
5625	242.761250	144.633973	25.395209	6.928383	24.849670	33.466762	120.442545	126.419138	160.783277	189.675083	23.838147	19.512544	20.056918	14.249256	45.332052	47.744281	43.514104	46.576565
5626	242.414021	145.334560	26.062005	7.057108	24.569448	33.063974	120.714046	126.688318	161.820700	191.059975	23.797037	19.410838	19.919272	14.062162	45.304338	47.487307	43.187817	46.179848
5627	240.400342	143.106742	26.068479	5.828851	26.311537	34.995929	119.457864	126.209175	160.337433	189.067254	23.692510	19.130324	19.466939	13.741306	45.104853	47.186654	42.767195	45.810230
5628	241.470091	145.119109	27.201031	5.257752	26.834199	35.395332	120.061130	125.165722	159.012506	188.246715	23.826005	19.040232	19.255032	13.533084	45.322020	47.104259	42.673200	45.672460
5629	241.222412	144.327192	26.567486	5.804171	26.222941	34.696539	119.235822	124.613499	157.547434	186.794196	23.565047	18.579358	18.684077	13.083674	45.074908	46.808890	42.264308	45.323247
5630	241.413708	144.872284	26.794068	5.367869	27.196797	35.780099	118.855764	122.950893	155.312518	185.031929	23.556130	18.289255	18.261112	12.714530	45.110060	46.768585	42.023237	45.101027
5631	241.101195	144.341864	26.157864	5.745733	26.807156	35.322817	118.041806	121.292410	151.651572	181.302112	23.414521	17.978710	17.794486	12.348507	44.992592	46.658212	41.737425	44.833100
5632	240.551296	143.435401	25.733343	5.116471	27.944289	36.612407	117.239776	119.966750	149.562940	179.164293	23.254599	17.702186	17.490608	12.167355	44.827473	46.509104	41.462150	44.588521
5633	239.801249	142.905946	25.429393	3.643833	30.114551	39.001624	116.611161	118.423513	147.703971	177.637604	23.054466	17.477048	17.300860	12.063113	44.641011	46.349921	41.137055	44.427972
5634	239.414687	142.439981	24.839453	3.945597	29.702179	38.533923	116.075633	116.769129	144.347969	173.442726	22.627720	16.920141	16.683900	11.617807	44.249518	45.924585	40.357332	43.843694
5635	240.627985	143.757099	25.027792	3.323712	30.423681	39.241078	116.741901	115.672725	141.048386	169.604946	22.298760	16.336208	15.942876	11.019501	44.007223	45.514310	39.627536	43.276764
5636	239.925653	142.475684	24.736681	1.591198	32.814624	41.890634	116.030197	114.395300	137.734868	164.599206	21.693008	15.470955	14.834273	10.162041	43.367687	44.758294	38.410908	42.299690
5637	239.180969	142.135446	25.110489	0.743449	33.608338	42.738412	116.160471	113.232095	133.171900	157.893259	21.251871	14.889426	14.152104	9.603802	42.926125	44.132379	37.400833	41.494446
5638	240.307290	142.753701	24.653237	1.080289	33.272353	42.443166	116.709968	112.549523	129.578223	151.947443	20.908937	14.509294	13.715442	9.312009	42.642769	43.764427	36.701637	40.997761
5639	240.510553	144.429985	26.412780	0.076562	34.261180	43.483263	118.135088	112.436636	124.937592	143.624065	21.180714	14.379746	13.369720	8.991497	42.925021	43.770893	36.303769	40.744783
5640	237.769104	142.933561	28.034081	1.740457	36.176341	45.573680	117.901595	111.409206	119.945422	135.177132	21.391990	14.090113	12.747894	8.500636	42.968431	43.579447	35.738640	40.331510
5641	238.665017	143.490532	28.452151	2.089679	36.231296	45.586220	118.924437	110.835687	115.778142	128.735971	21.417258	13.630712	12.021355	7.671866	42.939137	43.086223	34.704386	39.513951
5642	238.127075	144.145333	29.892910	3.097718	37.303029	46.737470	119.709962	110.033619	112.200531	123.180621	21.454954	13.071035	11.066337	6.758415	42.858488	42.553195	33.656983	38.720969
5643	237.242199	143.718548	30.734546	3.484822	38.103234	47.743950	119.758613	108.460414	107.227612	115.587984	21.221887	12.516529	10.283996	5.854387	42.547917	41.984464	32.824881	38.057440
5644	235.557336	143.757045	32.942038	4.254818	39.046642	48.841332	120.219058	107.115338	102.842230	109.186628	21.571993	12.468828	10.004992	5.335994	42.811794	41.776828	32.251568	37.546005
5645	234.912671	142.583436	33.149023	4.439903	39.586483	49.581506	120.208385	106.272098	98.823050	102.943607	21.632576	11.941397	9.068745	4.377718	42.756923	41.430980	31.552333	36.971907
5646	233.834017	141.062116	33.715553	5.871344	40.648395	50.686437	120.260112	105.327978	94.944675	97.201685	22.091480	11.801065	8.570584	3.558013	43.114032	41.166456	30.826115	36.275029
5647	233.918549	141.223440	34.874004	5.801659	40.386500	50.457009	120.687546	103.695530	90.709660	91.480117	22.265477	11.247068	7.556151	2.374034	43.261786	40.667661	29.770135	35.295113
5649	233.083415	140.106789	34.413682	5.283282	39.555834	49.598710	120.194101	101.833805	86.016607	85.320136	21.895758	10.262461	6.130856	0.873721	42.837749	39.810961	28.438136	34.078450
5650	232.145662	138.834257	32.716579	5.384951	39.172595	48.918832	119.685948	100.595641	83.201383	81.636555	21.415698	9.254603	4.763791	0.509001	42.376628	39.018610	27.187861	32.966185
5651	230.895482	138.157987	31.941665	4.860626	38.213790	47.613442	119.031877	98.751378	80.499711	78.540172	20.783273	8.146570	3.293762	1.880064	41.760389	37.985579	25.723206	31.593317
5652	229.056585	136.598496	30.608985	4.369886	38.049988	47.438250	117.732679	96.898463	78.617439	76.635952	20.032677	7.126462	1.997536	3.062028	41.042560	37.106824	24.554481	30.471837
5653	227.225209	136.426102	31.292416	4.646884	37.892402	46.960232	117.174871	95.031087	76.566222	74.502265	19.776212	6.456914	1.017729	4.014309	40.799559	36.444821	23.504863	29.402494
5654	226.228483	137.851656	33.624389	4.865974	37.125694	45.631785	117.646264	94.046451	75.048774	72.727690	20.109477	6.150915	0.300932	4.700109	41.148969	36.100887	22.644392	28.560847
5655	225.859841	137.952599	34.492102	4.329594	35.770036	43.697380	117.474970	92.923187	73.591022	71.084303	20.124094	5.666450	0.586920	5.588789	41.152504	35.712062	21.766506	27.795113
5656	226.170955	137.294558	34.473724	4.626575	36.251831	43.996928	117.048340	92.241704	72.718009	70.082593	20.014314	5.357562	1.168888	6.193111	41.011219	35.489310	21.236803	27.407814
5657	227.200535	137.214973	34.524747	5.237037	37.345918	45.031261	116.921265	91.680368	71.745709	68.914312	19.826665	5.057431	1.637815	6.781194	40.871385	35.226603	20.743676	26.954111
5658	227.793330	136.653016	33.480835	4.417269	36.707313	44.337769	116.552160	90.988687	70.581456	67.526091	19.263331	4.485360	2.126916	7.472923	40.395324	34.779887	20.396861	26.569005
5659	228.190148	136.554490	32.884346	3.738435	36.598871	44.360312	116.462509	90.604602	69.823502	66.589864	18.887318	4.056474	2.435877	7.987184	40.125498	34.346759	19.913416	26.037851
5660	227.679496	136.379867	32.532153	3.064036	36.975510	45.147579	116.218832	90.119202	69.076737	65.624480	18.430844	3.395009	2.824779	8.628099	39.741095	33.882959	19.226387	25.355683
5661	227.117921	136.827293	32.315920	1.072231	36.851457	45.967657	116.141671	89.709253	68.432171	64.748570	17.747985	2.636949	2.983765	8.880723	39.230639	33.418309	18.712173	24.818947
5662	224.157119	135.581123	32.845389	1.384561	41.421194	52.786702	115.544382	89.382582	68.394013	64.451232	17.463912	2.329054	2.613184	8.435028	38.944696	33.152839	18.416608	24.434877
5663	224.253583	135.196136	31.764199	1.461971	42.476579	56.462882	115.228954	88.947135	68.108514	63.883820	16.600624	1.412871	2.832010	8.655523	38.180973	32.489194	17.814114	23.803063
5664	223.547754	134.777892	31.997815	3.476646	44.645086	61.796692	114.976411	88.328206	67.523583	62.986733	16.574714	1.276520	2.432949	8.244647	38.137332	32.407948	17.737292	23.663338
5665	224.691519	134.189341	32.515061	4.153948	51.047406	73.109260	115.389061	89.079015	68.559906	63.726372	17.268157	1.803072	1.874042	7.718821	38.699522	32.667870	17.878062	23.713196
5666	226.182162	134.772568	33.044173	5.121969	59.038791	87.080080	115.764142	89.139091	68.646801	63.519502	17.496460	2.032646	1.691191	7.600727	38.873623	32.624535	18.071087	23.874366
5667	226.681302	134.518681	33.079087	3.350701	71.561768	104.754640	115.541188	88.928482	68.574690	63.221617	17.499112	2.373299	1.517460	7.325231	38.794681	32.424003	18.313215	24.170501
5668	228.178777	136.937060	34.628112	2.437604	81.223911	119.545498	116.690709	89.404043	68.948980	63.372624	17.926216	3.005774	1.060067	6.831597	39.224264	32.561324	18.739658	24.629141
5669	228.059755	138.594917	35.794302	1.894135	89.863847	132.053983	116.862806	88.861025	68.530650	62.831568	17.896982	3.412331	0.738792	6.424086	39.189713	32.412786	18.854383	24.772904
5670	227.916966	138.672818	35.007285	2.715728	96.231850	142.093971	116.189304	88.042690	68.040929	62.315318	17.391837	3.440082	0.771726	6.365595	38.676827	31.988916	18.775070	24.761529
5671	228.408315	139.683898	35.317523	3.593162	104.076378	153.918644	116.323071	88.030976	68.096611	62.303926	17.238792	3.528576	0.732521	6.331808	38.530348	31.631048	18.667024	24.608051
5672	229.433013	140.620802	35.426452	2.097682	115.888694	166.153096	116.184307	87.412636	67.230180	61.312315	16.826802	3.503961	0.882966	6.420419	38.127929	31.118717	18.457415	24.349891
5673	231.880832	141.991345	35.749764	1.175878	124.560992	175.455518	116.615117	87.540986	67.063070	61.030641	16.743923	3.629325	0.836976	6.408167	38.093382	30.948008	18.613835	24.354414
5674	233.439741	141.464343	34.038636	2.399160	127.476663	179.861166	115.912617	86.963412	66.365987	60.312123	16.108433	3.389567	1.065625	6.629431	37.459286	30.288335	18.453463	24.099542
5675	233.909625	140.847803	33.806970	5.924677	125.749111	179.641156	115.552415	86.736805	66.072969	60.127456	16.111805	3.603072	0.942168	6.535359	37.391822	29.618424	18.411364	23.952583
5676	234.993063	141.492089	35.000553	7.220918	128.141784	182.759092	115.969897	86.739001	65.783583	59.891403	16.547265	3.892042	0.890960	6.498851	37.778949	29.413017	18.601053	24.087049
5677	237.090503	141.679497	34.083514	8.160841	129.203924	184.047272	115.845518	86.283265	65.377281	59.664659	16.423404	3.926996	0.904899	6.447706	37.687728	29.132784	18.895748	24.393936
5678	237.593046	142.595711	35.567599	7.525410	132.990017	187.191980	116.343623	86.306375	65.231289	59.581218	16.943913	4.427664	0.431575	5.962281	38.187316	29.227719	19.360341	24.829458
5679	239.130466	143.571832	35.768367	8.602499	131.223248	186.829798	116.873691	86.589165	65.463330	59.897438	17.244612	4.666971	0.175104	5.757780	38.513883	29.261112	19.662763	25.140337
5680	240.774787	144.915428	36.248855	9.625740	128.157144	185.125321	117.450695	86.601888	65.475821	60.005575	17.657183	4.952949	0.080326	5.548787	38.977564	29.511548	20.162261	25.646402
5681	239.654570	144.344851	36.628127	10.927692	127.992999	184.970833	117.175483	86.546115	65.657483	60.329053	18.062906	5.213345	0.396942	5.331039	39.313276	29.721462	20.634406	26.082592
5682	241.719183	145.969059	36.381474	11.077276	129.307823	186.916632	117.749431	86.662779	65.704147	60.436407	18.210056	5.330534	0.688748	5.115154	39.564542	29.857684	20.982870	26.353912
5683	241.456444	146.356574	36.162388	12.695971	128.539415	186.050452	117.759907	86.843660	66.065043	60.923461	18.563742	5.570981	0.999119	4.838512	39.929129	30.215801	21.521629	26.891048
5684	240.676786	145.834301	35.117502	15.621651	125.082833	184.086879	117.210047	86.648630	66.038050	61.010402	18.634647	5.698645	1.360905	4.500767	40.008174	30.463549	21.900191	27.201157
5685	239.134043	145.761972	35.724801	13.472463	128.755554	187.131529	117.057469	86.690661	66.176732	61.215401	19.075719	6.085709	1.848114	4.000962	40.419721	30.951324	22.460752	27.726306
5686	240.187435	146.390779	34.673707	13.933764	129.926022	189.322758	116.923226	86.392795	65.803019	60.885363	18.901174	5.961581	1.910229	3.928229	40.353145	31.095064	22.637409	27.841554
5687	240.078527	146.556254	35.019215	13.295854	129.279984	188.794683	116.900609	86.370722	65.827139	60.954755	19.368758	6.352653	2.384554	3.444186	40.834358	31.761303	23.320767	28.515679
5688	240.069984	146.148012	34.825684	13.022618	129.699333	190.185259	116.640791	86.357944	65.932896	61.117206	19.817420	6.845073	2.975991	2.779774	41.282623	32.449471	24.071366	29.172862
5689	240.044081	146.118590	35.678649	11.760818	131.120746	190.854661	116.831630	86.770758	66.340934	61.537358	20.690361	7.721081	3.905059	1.772159	42.130694	33.411022	25.023351	30.049341
5690	240.133909	146.309547	36.141852	12.225904	129.297630	190.002021	116.957891	86.934596	66.449618	61.603205	21.374566	8.371309	4.693546	0.969442	42.818458	34.295460	25.985470	30.901203
5691	241.663132	147.289381	35.805312	12.971172	129.625212	191.860851	117.177352	86.877153	66.175000	61.236643	21.493463	8.548966	4.927220	0.677067	43.024418	34.629430	26.311469	31.192826
5692	240.732704	147.266086	36.838503	13.193222	129.823558	192.105102	117.168760	86.771981	65.893326	60.864148	21.970791	8.915463	5.338141	0.262150	43.463764	35.114206	26.755089	31.537289
5693	240.931105	147.546839	37.131464	13.824746	131.435668	193.352922	117.203010	86.653703	65.633923	60.528524	22.214248	9.136980	5.658676	0.084608	43.707204	35.429974	27.056700	31.754889
5694	242.295715	148.348349	36.759323	15.157728	132.109233	195.008793	117.287922	86.335128	65.146399	59.967717	22.043497	8.950656	5.577157	0.013405	43.617502	35.434932	27.170400	31.807458
5695	242.006890	147.540452	35.660356	16.252299	132.297991	194.872427	116.436778	85.460506	64.188001	58.945241	21.394951	8.358448	5.076880	0.452714	42.966627	34.863442	26.685313	31.269463
5696	241.865349	147.536243	35.079253	17.818327	134.032261	195.619753	115.856097	84.623867	63.131964	57.784391	20.510268	7.405406	4.140394	1.365843	42.109785	34.049022	25.935182	30.468399
5697	241.316211	146.518423	34.058979	19.070009	132.213265	193.412552	114.764934	83.572816	62.004070	56.618680	19.335764	6.169548	2.896702	2.571303	40.964229	32.947803	24.855033	29.383866
5698	242.847906	147.650239	33.662826	19.009518	132.963028	193.480502	114.676001	82.966963	61.112414	55.688889	18.317858	5.043135	1.934194	3.537831	40.068810	32.024584	23.901758	28.376552
5699	243.606401	147.680891	32.940655	20.248245	132.583335	193.609519	114.329401	82.488793	60.460674	55.035118	17.842087	4.600812	1.685070	3.772649	39.616885	31.681608	23.625490	27.985329
5700	243.001621	147.901237	34.313826	19.824444	135.282115	194.058543	114.435600	82.345704	60.090940	54.616817	17.800553	4.306300	1.303630	4.125790	39.578500	31.523686	23.333667	27.678786
5701	243.660444	148.619970	35.360416	18.147342	133.768786	192.418723	114.844015	82.442018	60.002161	54.495169	17.890179	4.238347	1.000230	4.332532	39.729432	31.521669	23.149530	27.587120
5702	242.420689	147.248124	35.512097	17.758857	130.721452	189.384852	114.258864	82.426759	60.139499	54.721330	17.881005	4.131062	0.809995	4.555316	39.654497	31.471660	23.070130	27.533203
5703	243.830517	148.824069	36.397968	13.579485	134.484215	192.617226	114.788313	82.334476	59.800609	54.367101	17.753850	3.826354	0.337929	5.134925	39.665064	31.349042	22.584194	27.215428
5704	242.460439	146.756690	35.177458	9.616529	132.707272	189.882715	113.621793	81.900864	59.667597	54.352380	17.167874	3.289802	0.393195	5.925259	39.081566	30.813753	21.777462	26.631458
5705	242.086786	146.696276	35.297004	7.526220	133.660070	189.851234	113.392505	81.800560	59.658862	54.422852	16.850247	2.908135	0.875516	6.509207	38.817726	30.704935	21.540982	26.523353
5706	241.567182	146.532696	34.911384	7.187770	132.607236	188.749250	113.102083	81.583560	59.459631	54.308880	16.602006	2.852152	1.242631	6.933572	38.608158	30.453854	21.046177	26.171341
5707	243.345480	147.881348	34.082269	6.832212	135.528519	191.217193	113.387341	81.702151	59.545086	54.457497	16.122879	2.575498	1.630684	7.418057	38.247923	30.142836	20.615764	25.803867
5708	243.381770	147.193124	32.584588	5.250996	136.172346	192.013005	112.770575	81.430044	59.488231	54.494290	15.506802	2.082686	2.463945	8.272255	37.678480	29.678331	20.031506	25.330596
5709	243.318932	146.732639	31.284272	4.474483	136.565875	192.018320	112.204902	81.138906	59.332991	54.405129	14.876348	1.714304	3.009488	8.771494	37.096390	29.185022	19.401342	24.768231
5710	242.441836	147.036668	32.014638	2.736233	137.777954	191.912312	112.270641	81.208421	59.248782	54.287438	14.694234	1.581015	3.288030	9.106550	36.933724	28.999901	19.131899	24.520720
5711	242.611089	147.395732	32.136902	2.604407	138.335505	192.531848	112.445700	81.528822	59.451331	54.446380	14.506238	1.449336	3.523491	9.493902	36.774460	28.804822	18.811314	24.297673
5712	242.062101	147.120664	32.440421	3.005497	136.856107	190.894168	112.453824	81.770499	59.668222	54.633230	14.611650	1.560340	3.478195	9.570444	36.861693	28.879082	18.784771	24.349050
5713	242.645357	147.660975	32.602671	3.292170	137.269681	191.582400	112.715285	81.821727	59.535303	54.454806	14.673319	1.651492	3.407442	9.547739	36.943846	28.947328	18.769795	24.431656
5714	240.210199	145.603467	32.590219	2.880411	134.782556	189.249060	111.968261	81.671756	59.515909	54.485243	15.021814	2.028627	2.859756	9.005937	37.103565	29.108894	18.916332	24.616333
5715	243.207928	148.637469	33.260078	3.331273	137.410596	192.710111	113.448376	82.363567	59.852175	54.794252	15.364250	2.259701	2.433287	8.652791	37.600171	29.516820	19.253338	24.976305
5716	242.567080	148.114971	33.637837	4.404692	135.333443	191.438621	113.435838	82.563066	60.033489	55.011547	16.027054	2.934140	1.551349	7.789100	38.141221	30.168571	20.094008	25.770089
5717	242.993554	148.210074	33.350311	6.552339	133.851341	191.675593	113.452119	82.622784	60.122674	55.167243	16.120587	3.026124	1.371990	7.592529	38.220593	30.312519	20.351556	26.026634
5718	243.173226	149.174871	34.569963	8.003991	132.398769	190.090113	113.987044	82.693885	60.034962	55.098109	16.488436	3.354580	0.913932	7.078471	38.581977	30.643369	20.830997	26.416894
5719	243.071141	149.334524	35.404349	8.969418	130.220408	189.316452	114.371358	82.955455	60.431681	55.607602	17.071970	3.919253	0.223121	6.329711	39.098557	31.119965	21.453775	26.949631
5720	242.304919	148.734663	36.476823	10.272293	129.046243	188.866154	114.386592	82.864510	60.378623	55.632248	17.618454	4.334618	0.247825	5.883933	39.547424	31.609077	22.213428	27.583385
5721	243.182532	149.348283	37.149877	11.432773	127.851261	188.252217	114.903961	83.044445	60.532985	55.828378	17.996820	4.640076	0.589218	5.551531	39.933218	31.830463	22.545536	27.841970
5722	242.394304	148.401922	37.188334	11.628463	125.778748	187.319663	114.453290	82.527165	60.047426	55.374707	17.887838	4.503054	0.432130	5.673949	39.727673	31.469988	22.248254	27.513065
5723	242.757001	148.068957	37.030482	11.572335	125.189377	185.612332	114.124591	82.011591	59.508347	54.834209	17.424972	4.016067	0.050615	6.151320	39.241849	30.943197	21.774410	27.050310
5724	242.988834	147.210887	35.852695	12.473417	120.754501	181.816953	113.284505	80.993900	58.301649	53.554731	16.381562	2.955362	1.095361	7.236934	38.192544	29.786518	20.532582	25.823266
5725	243.373360	147.028291	33.979103	16.340518	111.848875	175.014369	112.369872	79.714223	56.890011	52.040630	14.756332	1.264038	2.829557	8.992210	36.665018	28.188566	18.861540	24.199621
5726	243.083776	146.082122	31.664888	18.312109	103.695436	165.059664	110.975306	78.131392	55.202636	50.233624	13.069003	0.292193	4.449992	10.559207	35.054920	26.533011	17.122042	22.593102
5727	241.297508	143.212742	29.152605	19.993390	94.727996	153.626493	109.142184	76.950049	54.141113	49.060795	12.077230	1.040969	5.169799	11.221580	33.968931	25.565623	16.180663	21.756231
5728	240.533563	142.324012	28.681469	19.572986	88.712093	143.929512	108.737205	76.870830	54.101227	48.860105	12.052400	0.998569	5.268329	11.223280	33.901408	25.460919	15.972215	21.731701
5729	237.774580	140.952861	29.968681	16.210761	84.652384	134.746662	108.734620	77.553732	55.037574	49.666390	13.402248	0.562823	3.685144	9.590301	35.064219	26.623206	17.089558	22.978782
5730	236.432357	141.334713	31.782619	13.731105	79.041661	125.050529	109.558440	78.524298	56.191821	50.737701	14.858573	2.001748	2.242846	8.162707	36.432888	27.997373	18.448774	24.436131
5731	236.733876	142.542190	32.515503	14.266978	69.922277	111.393395	110.318118	78.865213	56.310068	50.665901	15.670453	2.884595	1.259196	7.215888	37.301383	28.989343	19.424383	25.451031
5732	236.878492	144.189284	34.357544	12.521555	65.953523	103.095855	111.517135	79.723031	57.014749	51.177136	16.702060	3.901308	0.233800	6.197938	38.364849	30.161026	20.586466	26.657905
5733	238.812363	145.799590	33.877136	11.717357	61.796832	95.309477	112.213185	80.238269	57.258631	51.191726	16.546202	4.057243	0.210166	5.780813	38.344168	30.470813	20.862258	26.858225
5734	238.349618	145.355328	33.091492	10.981036	57.562831	87.918172	111.832420	80.105595	57.045270	50.818362	16.146472	3.840505	0.163073	5.842804	37.955898	30.398596	20.785233	26.715961
5735	237.180069	141.778057	28.864789	13.141943	51.818185	79.872430	109.637878	79.080382	56.354973	50.158849	14.732547	2.911755	0.541610	6.490298	36.495368	29.470096	19.975672	25.954445
5736	239.173523	143.217399	27.266059	15.736481	43.459506	68.475404	110.167231	79.036926	55.822995	49.555498	14.284380	2.711248	0.474614	6.450556	36.213358	29.452351	20.019509	25.980409
5737	238.806238	143.607004	27.579985	18.040933	36.223746	58.596927	110.680835	79.508031	56.054371	49.826607	14.545084	3.028462	0.072868	5.986573	36.493253	29.868777	20.617351	26.457864
5738	237.698061	142.490388	27.658365	16.945327	34.581772	54.905691	110.635293	79.711911	56.127117	50.014019	15.022323	3.623801	0.842664	5.266312	36.892736	30.547309	21.753868	27.499643
5739	238.082039	143.267392	28.487301	18.307838	28.000282	45.547071	111.660925	80.500129	56.538569	50.481748	15.956729	4.792933	2.204261	3.960581	37.829955	31.617884	23.187407	28.788390
5740	236.715401	143.485031	30.520968	18.619601	24.242551	39.499548	112.291914	80.662777	56.680019	50.724788	16.671009	5.564646	2.976228	3.239270	38.469901	32.283903	24.303406	29.776421
5741	237.377012	144.161997	31.271685	18.036900	21.606985	34.745160	112.974244	80.410687	56.398746	50.415098	17.210355	6.195682	3.537881	2.780183	39.006227	32.637277	24.793974	30.258809
5742	238.710847	143.768692	30.299837	19.196907	15.909843	26.390811	113.142109	79.944194	55.687039	49.642664	17.322020	6.532537	3.951743	2.435402	39.124715	32.720202	25.285177	30.727533
5743	238.068148	143.599334	31.357292	19.499760	11.537926	19.697759	113.625247	79.966786	55.480736	49.363102	18.018947	7.435165	4.998863	1.498397	39.760190	33.254391	26.126923	31.511127
5744	238.595906	144.325019	31.533710	17.331638	10.928006	16.993971	114.416931	80.409022	55.635728	49.477045	18.495941	8.279015	6.059856	0.506809	40.251919	34.125467	27.237628	32.652297
5745	237.022100	143.128409	30.902727	15.602468	10.800779	15.257853	114.448265	80.975234	56.201035	50.055362	19.003299	9.170138	7.183779	0.495799	40.688726	35.046076	28.236935	33.652279
5746	235.878134	141.475770	29.478784	14.211202	10.595518	13.682920	114.323683	81.751576	56.923209	50.731175	19.701689	10.301846	8.500307	1.737228	41.331108	36.171356	29.458532	34.925834
5747	236.206594	142.826834	29.690556	12.956121	9.970104	11.823439	115.537180	82.839032	57.876908	51.611717	20.508535	11.283464	9.664529	2.728235	42.203018	37.242368	30.525710	35.943270
5748	234.786251	141.104047	27.866383	11.876344	10.092871	11.369377	115.091281	83.062268	58.359087	52.109541	21.042147	12.232896	10.621691	3.624865	42.700058	38.223055	31.661298	37.065299
5749	233.884032	141.731408	27.628064	11.361804	9.361713	10.110652	115.588622	83.640439	58.935489	52.587961	21.376879	13.020268	11.425715	4.410978	43.086371	38.831615	32.327936	37.764725
5750	234.344552	142.084204	26.114925	11.443997	9.050196	9.734417	115.693473	84.013384	59.495390	53.101178	21.455732	13.706753	12.257494	5.284972	43.256276	39.601519	33.237279	38.761306
5751	235.464101	143.311937	25.231053	11.666521	8.543759	9.125535	116.207472	84.624376	60.154587	53.666869	21.453147	14.120245	12.857819	6.084932	43.383760	40.439990	34.042734	39.494226
5752	234.317805	142.464810	24.731992	11.043689	8.825362	9.319387	115.768921	84.692937	60.452821	53.920826	21.504209	14.563969	13.553825	6.933981	43.450092	41.220847	34.875441	40.266147
5753	235.314080	143.745219	24.873279	10.293168	9.131068	9.472521	116.294315	85.006867	60.797990	54.214140	22.021112	15.503248	14.733221	8.282478	44.053818	42.574264	36.211944	41.545315
5754	234.491113	143.263702	25.831608	8.977870	9.688572	9.847906	116.439352	85.487297	61.393091	54.772813	23.143596	16.990738	16.449818	10.149010	45.140245	44.348222	38.032302	43.300106
5755	233.981541	141.777562	25.688567	6.562148	12.183214	12.300522	116.123191	86.049149	62.639765	56.070455	24.343688	18.704665	18.476820	12.397342	46.317180	46.393502	39.923362	45.158138
5756	233.057974	139.628744	25.907813	3.949776	14.572668	14.638422	116.006819	87.488756	64.633715	58.074481	26.093639	21.000515	21.160718	15.181783	47.980232	48.944069	42.481091	47.730491
5757	232.026717	138.530612	27.874798	0.855508	16.704954	16.487170	116.631259	89.315304	65.982039	59.136159	28.171883	23.496598	23.998235	18.018162	49.965536	51.707947	45.235560	50.663204
5758	230.894123	137.526895	29.378979	0.874720	17.770670	17.799807	117.063866	91.141335	67.687727	60.735819	29.838667	25.492464	26.465359	20.394364	51.558708	54.016435	47.398745	53.184513
5759	229.838431	137.196395	30.344146	1.415670	17.609787	17.825525	117.340306	92.284300	68.685055	61.667104	30.716450	26.679583	27.993171	21.849987	52.389073	55.387500	48.694879	54.691534
5760	229.682298	136.889177	30.155661	0.744310	16.064923	16.417940	117.388419	93.104544	69.280728	62.154009	30.748360	26.984549	28.598205	22.375198	52.417093	55.764819	48.971055	55.108498
5761	229.616173	136.043118	28.718352	1.014668	13.973455	14.566064	116.841478	93.296745	69.594878	62.481283	30.090975	26.666623	28.612834	22.285199	51.800696	55.482046	48.807077	54.945239
5762	230.126958	136.253696	28.512481	2.255341	11.562402	12.119634	116.685071	93.176619	69.157358	61.879473	29.095682	25.911459	28.234376	21.717722	50.845280	54.834172	48.557421	54.554731
5763	231.306892	136.809328	28.833426	3.580801	8.774396	9.191579	117.070250	93.552322	69.147579	61.669440	28.384343	25.258550	27.892169	21.250898	50.215929	54.291384	48.184171	54.039853
5764	232.618524	137.908765	30.005285	4.511353	6.608937	6.915773	118.113078	95.019232	71.119773	63.663084	28.279762	24.950872	27.703844	20.994237	50.134622	54.092929	48.080538	53.773258
5765	231.886502	138.466672	32.538056	3.990526	6.043805	6.238668	119.099886	96.829932	74.877334	67.737406	29.101567	25.579669	28.304156	21.650396	50.883052	54.749508	48.679063	54.305958
5766	232.909393	139.810374	34.494544	3.917710	5.035486	5.091499	120.603599	98.981847	78.723176	71.927253	29.842254	26.096012	28.893067	22.216436	51.613529	55.288201	49.230187	54.750041
5767	234.405905	140.745921	35.715044	3.365770	4.443657	4.296095	122.421651	102.687281	83.356301	76.520718	30.572740	26.506245	29.308860	22.579259	52.325118	55.771050	49.763185	55.165661
5768	233.908797	139.478031	35.805457	3.084470	3.848990	3.624993	122.770678	105.803655	89.511469	83.612870	30.865511	26.626569	29.338148	22.670849	52.494670	55.769385	49.740447	55.093157
5769	234.909045	139.092093	34.882992	3.698143	2.929911	2.777934	123.080274	108.678827	96.865439	93.254301	30.576625	26.285787	28.961114	22.357411	52.169693	55.327921	49.292254	54.611423
5770	236.696157	139.803113	34.690698	3.585991	2.788049	2.728702	123.810031	111.167903	104.951433	105.063480	30.560275	25.965947	28.517909	21.935470	52.126493	55.000213	48.936209	54.187614
5771	235.708817	138.784274	34.134790	3.652171	2.333533	2.323714	123.384636	112.182478	111.568356	116.507383	30.131636	25.310182	27.669478	21.068381	51.598167	54.237125	48.291599	53.416009
5772	235.753302	138.461282	33.094696	4.166250	1.767314	1.936452	123.289435	114.134798	120.082213	131.735725	29.591721	24.656782	26.864638	20.292034	51.000919	53.438268	47.711991	52.691426
5773	235.856055	139.661970	33.989658	3.792998	1.874999	2.176359	123.947024	115.753539	126.941889	143.611246	29.619999	24.401530	26.363413	19.804939	50.948577	53.003739	47.435088	52.224458
5774	236.744610	141.095406	34.928218	3.279248	2.256580	2.713328	124.440582	116.389641	134.147641	156.428742	29.758643	24.434297	26.203684	19.713630	51.017367	52.554509	46.998487	51.589422
5775	238.153537	141.792450	35.052392	2.866550	2.722475	3.357281	124.581211	116.751517	140.332618	166.342913	29.796336	24.258112	25.662649	19.239524	50.987025	52.130507	46.654359	51.104974
5776	239.307869	143.850802	36.283609	2.101962	3.379681	4.149496	125.136988	116.323158	143.851736	171.500464	30.112760	24.249226	25.316193	18.964589	51.270905	51.792903	46.293096	50.570982
5777	241.258136	145.010833	35.537529	2.077750	3.712210	4.702298	125.198870	116.782284	146.408065	173.904642	29.768509	23.634564	24.272205	18.056739	50.923205	51.046208	45.599775	49.844434
5778	242.787302	145.458246	33.722369	2.324592	4.082830	5.347655	124.633738	116.791664	148.926622	176.531919	29.006505	22.901445	23.281776	17.201734	50.188848	49.996233	44.566570	48.796950
5779	243.650696	145.748143	32.038275	2.891871	3.962381	5.424308	123.845705	116.687193	151.276651	178.931449	28.164001	22.013558	22.137701	16.167113	49.384849	48.966801	43.549173	47.801410
5780	243.683859	147.687217	32.378973	2.776230	4.175222	5.704739	124.261619	117.554351	153.387805	180.710447	27.787530	21.310415	21.013742	15.083158	49.065918	48.345721	42.900533	47.136137
5781	243.020628	147.115910	30.556942	3.169486	4.307203	6.007521	123.215835	117.751628	155.001771	182.168752	26.823300	20.556212	20.262023	14.283295	48.140063	47.501964	42.159537	46.355411
5782	241.813034	147.529036	30.811605	2.584034	5.137131	6.940260	123.064641	117.772901	155.792987	182.456180	26.454717	20.092619	19.630764	13.566046	47.784353	47.152756	41.929917	46.071110
5783	242.617572	149.331940	30.627823	2.665904	5.349762	7.270610	123.950390	118.811834	157.353157	184.024350	26.157622	19.754666	19.186180	12.990724	47.600075	46.769042	41.621239	45.643040
5784	238.210732	146.398701	29.333581	2.921988	5.743868	7.677873	122.996160	120.277356	158.681773	185.417869	25.723658	19.459306	18.883899	12.668208	47.061140	46.508542	41.487535	45.400759
5785	235.692123	144.128305	28.183720	2.894829	6.164778	8.110567	122.229070	120.680116	158.317273	184.594679	25.506416	19.340840	18.788324	12.594625	46.770606	46.537672	41.565314	45.490182
5786	235.815767	143.884398	27.087628	2.968331	6.383620	8.290256	122.509257	121.236786	158.457661	184.820606	25.236184	19.098427	18.570350	12.325394	46.536993	46.399526	41.326073	45.241480
5787	237.914360	145.877231	27.377602	2.544711	7.173070	8.966646	123.951182	122.152571	160.144502	187.062732	25.560611	19.343264	18.895945	12.559602	46.984615	46.945959	41.967259	45.860999
5788	237.360711	143.109162	25.313564	3.133717	6.740799	8.400372	122.720767	121.322451	158.592348	185.595142	25.115710	19.088290	18.804421	12.479599	46.504053	46.795778	41.974827	45.882802
5789	238.052524	143.007168	24.669296	3.261981	6.691596	8.205847	122.856481	121.519991	159.426972	187.065762	25.165727	19.238416	19.133937	12.763883	46.579130	47.054950	42.411619	46.301662
5790	238.365250	145.194681	26.591627	2.307771	7.149973	8.354143	123.670819	120.773731	159.014454	186.898786	25.591277	19.633019	19.596557	13.257101	47.072905	47.466113	43.045228	46.833342
5791	239.633156	143.301744	24.492443	2.797279	6.657953	7.723074	122.464445	120.497626	158.102498	186.406921	24.896788	19.218585	19.366354	13.126001	46.414192	47.169021	43.082986	46.826886
5792	240.984700	145.657492	26.565236	1.849918	7.282294	8.172822	123.447052	120.851857	157.864251	186.098320	25.356857	19.737364	20.031406	13.723173	46.934243	47.534559	43.684516	47.350624
5793	241.637735	146.617085	27.666921	1.605613	7.187191	7.937689	123.712403	120.815227	157.398995	185.831191	25.507990	20.077330	20.552789	14.192692	47.097092	47.799098	44.352735	47.962699
5794	243.105092	147.896668	28.282224	1.348512	7.335268	8.010397	124.143488	120.793078	157.682464	186.446389	25.727192	20.556845	21.250336	14.860682	47.377390	48.148862	44.985688	48.569179
5795	243.251297	147.618171	28.217845	1.237927	7.545489	8.214482	123.743227	120.299493	156.889747	185.850823	25.651481	20.678985	21.515567	15.154932	47.278775	48.349238	45.455961	49.067754
5796	243.191655	147.789187	28.657466	1.112446	7.642401	8.266578	123.693707	120.246349	156.443924	185.484007	25.800278	21.062173	22.129965	15.718635	47.404633	48.560335	45.720477	49.316103
5797	242.704671	147.533679	28.418589	1.451248	7.356681	7.955115	123.264976	120.074247	156.445911	185.866853	25.523219	20.919374	22.118623	15.706684	47.103865	48.508934	45.702098	49.327637
5798	242.296531	146.423678	27.262903	1.885216	7.081321	7.671843	122.610465	120.026343	157.431377	187.637910	25.225552	20.719484	21.926583	15.583396	46.783442	48.335229	45.449915	49.114267
5799	243.562373	147.384145	27.821225	1.440797	7.481109	8.083617	123.378149	121.010487	157.758126	187.687707	25.712307	21.218923	22.318235	15.957561	47.280702	48.838419	45.823217	49.511251
5800	243.452793	146.543972	27.506096	1.428052	7.484822	8.129050	123.125698	121.550041	157.751995	187.709760	25.792411	21.371864	22.458174	16.103384	47.298453	48.890316	45.754114	49.459265
5801	242.613233	145.315299	26.963522	1.237904	7.783498	8.482997	122.526343	121.968188	157.933595	187.823951	25.588581	21.228807	22.278821	16.009466	47.024016	48.639881	45.310912	49.061267
5802	240.624691	144.646110	26.047793	1.561685	7.431758	8.160769	121.951888	121.433300	158.261689	188.588496	25.163850	21.085812	22.307292	15.944880	46.579081	48.252918	45.151287	48.882491
5803	238.287309	145.472315	27.638994	0.787948	7.859131	8.528065	122.541052	121.752818	158.506430	188.829796	25.607954	21.466616	22.666035	16.235034	46.962144	48.467292	45.439214	49.126909
5804	237.594754	145.137643	26.864054	0.762908	8.039193	8.784374	122.319310	121.589675	157.634815	187.668825	25.260555	21.106796	22.257010	15.928036	46.603401	48.139813	44.932386	48.652507
5805	236.666151	146.743930	28.653022	0.347417	8.090186	8.785431	123.306132	122.133498	157.379199	187.064500	25.788727	21.334836	22.279679	16.076375	47.080608	48.257252	44.619798	48.350352
5806	236.291034	144.897027	26.874020	1.066349	7.823937	8.684079	122.076961	120.839626	155.085449	184.328712	25.417117	20.777862	21.614924	15.597508	46.631461	48.022358	44.204947	48.042476
5807	236.911565	145.522489	28.583806	0.152860	8.835920	9.732356	122.551741	120.307626	152.545284	180.032932	25.932402	20.894566	21.525796	15.665991	47.046120	48.237972	44.153863	47.933960
5808	237.371426	143.162387	26.850367	0.460044	9.040419	10.096211	121.229967	118.382391	148.404369	174.349991	25.534176	20.529057	21.074170	15.389027	46.546420	47.958469	43.808173	47.525300
5809	238.869457	143.489822	27.387491	0.135039	9.512529	10.623017	121.417348	116.912137	143.804697	166.866403	25.714246	20.192555	20.477952	14.863310	46.664681	47.951517	43.504234	46.998256
5810	240.037019	142.451690	27.556166	0.211965	9.917207	11.083034	120.808538	114.326543	136.628385	155.095733	25.681962	19.826602	20.104586	14.424384	46.564077	47.865485	43.037774	46.359593
5811	239.878889	141.653589	28.582749	0.868334	10.421484	11.603114	120.416965	111.816868	128.268459	140.899826	25.692510	19.393660	19.804067	14.000732	46.510940	47.822338	42.489465	45.688314
5812	239.927513	140.497850	28.427153	1.061495	10.758462	12.007889	120.501833	110.709276	119.836549	126.302160	25.456509	18.519380	19.067334	13.261987	46.182687	47.562695	41.503532	44.803670
5813	239.397946	140.845580	28.795973	1.338775	11.341818	12.667457	120.855427	109.161964	112.551418	114.813703	24.841748	17.258112	17.952358	12.073375	45.553375	46.847437	40.140847	43.439785
5814	239.252012	140.992698	28.268447	0.907755	11.656927	13.172030	120.831602	107.749426	105.675172	104.626629	23.900985	16.199735	16.986184	11.141352	44.680511	46.003620	38.862126	42.128181
5815	237.908998	140.861885	28.403071	1.225467	12.744425	14.411294	120.592809	105.838084	98.724554	95.235555	23.434513	15.668744	16.155517	10.416462	44.249432	45.335951	37.754198	40.951083
5816	236.399622	140.958067	29.469978	1.935313	14.117853	15.886474	120.685407	104.440781	94.778428	90.535369	23.170939	15.399968	15.539101	9.929020	43.934927	44.661518	37.029162	40.315436
5817	233.304184	141.149411	33.090935	2.971053	15.147754	16.860420	121.467561	104.373490	92.332617	87.273135	23.665030	15.520895	14.889865	9.271394	44.227410	43.915554	36.059464	39.384889
5818	233.904199	140.599349	34.071773	4.330432	17.428050	19.226941	121.420992	103.355950	90.318586	85.133351	23.464031	15.293347	14.189629	8.485402	43.935327	43.021279	35.019878	38.972399
5819	233.742716	141.198110	36.164085	5.505657	19.058266	20.922226	121.668699	101.643818	86.993948	81.514116	23.109689	14.535363	12.831170	7.099347	43.456531	41.844213	33.588112	38.111927
5820	233.696436	142.051109	37.922554	6.113072	20.058753	22.026409	122.016398	100.343093	84.948595	79.524399	22.616346	13.541302	11.473336	5.664561	42.922312	40.694452	32.275190	37.175615
5821	231.732811	139.243863	37.092232	5.819751	22.343513	25.197561	120.113517	97.847997	82.869148	77.848736	21.844950	12.292007	9.863718	4.115372	42.011156	39.464545	30.647390	35.726984
5822	232.609084	140.174418	37.758191	5.707137	25.069138	28.867692	120.135414	96.110480	81.166147	76.398256	21.424508	11.203165	8.465175	2.746962	41.617072	38.545059	29.225620	34.421391
5823	232.038072	141.297253	39.599885	3.369334	27.060506	32.284551	120.557362	94.999483	79.841337	75.265546	21.779637	10.686114	7.627525	2.066909	41.978996	38.475905	28.431235	33.583695
5824	228.812701	140.179031	41.307725	2.493859	31.100489	37.939210	119.911590	93.801845	78.937109	74.640577	22.306762	10.530331	7.141216	1.675914	42.366886	38.535130	27.820558	32.962402
5825	228.049116	138.468949	39.400928	1.496509	36.790868	46.198318	118.667219	92.779809	77.505382	73.471923	21.966849	9.740493	6.563510	0.720859	42.007884	38.162256	27.091993	32.290726
5826	229.361616	138.952845	37.891052	0.667331	40.241767	51.873303	118.109363	91.575201	75.589237	71.659636	21.344743	8.837773	5.777731	0.321491	41.419329	37.544006	26.082456	31.362028
5827	230.876223	140.135766	37.489970	2.041357	44.709525	58.214407	117.517031	90.628123	73.799706	69.730469	20.987592	8.116459	5.006786	1.226737	40.899543	37.403885	25.275677	30.927807
5828	230.678661	140.717423	37.815887	4.826222	46.412886	61.829918	117.352592	90.580031	73.098952	68.908975	21.452742	7.945768	4.579624	1.961703	41.255894	37.854469	25.216689	30.995826
5829	231.939713	142.352686	38.244421	8.652248	46.989038	64.106926	117.731562	90.250812	72.308497	68.098119	22.139487	8.317479	5.549078	1.245961	42.288655	38.071458	25.296192	30.444338
5830	235.253533	144.525709	37.641153	13.311709	46.008237	64.675250	118.022425	89.702828	71.600936	67.228575	22.086096	7.998299	6.635710	0.497266	42.757925	37.963353	25.381935	29.777452
5831	232.011222	139.692987	36.368711	14.446487	46.249492	65.582250	115.360963	88.196835	70.037370	65.252196	22.048603	7.661761	9.315890	2.030999	42.989906	37.668240	25.387474	29.751029
5832	230.731049	136.899722	35.547769	17.386032	43.060949	63.166620	114.196130	87.210338	68.710464	63.568392	22.196565	8.565173	11.455425	4.422895	43.384006	37.571249	25.532714	30.165993
5833	231.845261	136.282936	34.921089	18.201096	40.799202	61.219418	114.526125	86.810095	67.692611	62.122090	22.804929	9.504196	13.659958	7.025755	44.260812	37.816625	26.189477	30.932082
5834	230.216980	137.836172	36.557851	18.170814	38.945176	59.455315	115.848370	87.618734	67.350731	61.155800	23.677371	9.606638	16.575634	10.772012	45.292318	38.218153	27.039081	31.795386
5835	229.950909	138.214380	35.375589	18.423341	35.528003	55.815292	116.125306	87.807309	66.688262	60.170184	24.067234	10.193649	19.107903	14.367787	45.805864	38.517171	27.335730	32.142457
5836	228.405633	137.564244	34.303075	18.163562	30.971165	50.233368	115.450375	87.039236	65.132934	58.497984	24.012128	10.423162	21.468540	18.005895	45.772462	38.527153	27.571041	32.438405
5837	228.839783	138.756974	32.944973	18.501852	26.136237	43.723929	115.174073	86.189675	63.548987	56.898732	23.156554	9.568463	22.624419	20.108482	45.049857	37.753087	26.879313	31.867090
5838	229.768588	139.820395	31.143298	21.394089	15.008816	28.734841	114.864301	85.880094	62.277021	55.692782	21.906422	8.518484	22.961239	21.395435	43.975688	36.594794	26.061283	31.145273
5839	227.419007	139.140058	31.435184	21.666725	7.345402	17.224628	114.280026	86.012559	61.612968	55.129836	20.779413	8.873226	22.461345	21.613592	42.763370	35.634053	25.345363	30.647241
5840	230.431870	142.016726	31.838270	22.545294	1.008959	4.796708	115.666505	86.703504	61.763890	55.525211	20.001795	9.532540	21.632943	20.954365	42.065906	35.015862	24.825798	30.309281
5841	232.287272	142.670977	32.965535	22.050379	7.216431	4.486098	116.320487	86.288208	61.419848	55.618309	19.639636	10.095886	19.881675	19.007133	41.689036	34.511528	24.063376	29.770020
5842	232.215697	141.287259	33.626918	21.102955	11.874707	11.036721	117.106637	87.578010	64.351348	59.437251	20.171474	11.626567	18.595475	17.194755	42.086634	34.815638	23.765968	29.657656
5843	232.428502	139.411248	32.973116	21.165724	15.939559	16.041524	118.370061	89.419004	68.946856	65.319781	20.775212	14.562291	16.847178	13.933413	42.516586	35.116773	23.511189	29.288665
5844	233.351206	138.650492	31.924880	20.322462	18.510904	19.468885	120.012622	91.466196	73.456363	70.933271	21.077499	15.637463	15.008904	10.874399	42.721435	35.321656	23.502178	29.199079
5845	233.323865	138.257088	31.113556	19.034971	19.817941	21.344395	121.690448	93.656202	78.477376	77.118505	21.524714	16.108367	13.769288	8.830933	43.061403	35.540316	23.526053	29.196066
5846	232.151960	139.610960	32.179892	17.574525	20.677275	22.635662	123.152385	94.464555	83.784097	84.151859	21.914859	15.872253	12.652462	6.876063	43.334219	35.719374	23.330678	28.977467
5847	230.113663	140.403758	33.066219	17.809772	21.151686	23.026103	123.472854	95.552359	86.243048	87.052983	21.641668	14.402753	10.351515	4.196965	43.009498	35.253315	22.375196	28.095822
5848	233.458152	143.488714	34.259374	16.170608	18.134386	19.725408	125.915310	98.713201	90.139120	91.193625	23.274499	15.719791	11.280763	5.839776	44.532461	36.908224	23.449742	29.355978
5849	234.540402	145.539035	35.149141	17.118352	16.248602	16.621602	126.498375	100.092098	91.131609	92.181439	23.450776	15.450079	10.544426	6.272699	44.677308	36.618489	23.428438	29.467357
5850	237.757653	148.608265	36.148023	17.693680	12.661737	11.702610	127.623258	100.813885	89.634269	89.822884	23.879557	16.146868	11.398011	8.108891	45.152837	36.440569	23.612387	29.565933
5851	237.145156	147.925732	36.860885	18.442448	8.577647	6.017634	126.791109	99.947833	85.292656	83.919712	24.238170	15.989732	11.620909	8.749511	45.449010	35.975814	23.528250	29.184449
5852	235.893583	144.738155	35.602975	19.988475	4.126331	0.221588	125.124948	99.179791	79.715283	75.885616	24.440825	15.839584	12.154235	9.495925	45.552257	35.688015	23.552146	29.036952
5853	235.913681	143.410660	35.892289	20.748701	1.198587	7.596377	124.712792	98.030228	72.727050	65.780585	24.970549	15.984521	12.729178	10.064473	46.028780	35.923739	23.963881	29.491607
5854	237.518523	145.387582	39.467404	21.178983	6.557996	14.728296	126.376806	97.631613	67.455922	57.589431	25.963254	16.367485	12.822530	9.722849	47.035037	36.480711	24.839273	30.318034
5855	238.389370	145.470384	40.651171	21.841430	11.278936	21.360965	126.569561	95.883637	61.781680	49.705277	26.378187	16.756146	13.281862	9.919093	47.436642	36.750661	25.387397	30.897549
5856	241.236735	147.655825	41.074048	23.299096	15.074597	27.252946	127.446008	94.360661	58.035776	44.218202	26.070700	16.681838	14.028589	10.704883	47.236229	36.920217	25.784339	31.713032
5857	242.766379	151.114187	42.841393	25.020031	14.466657	27.695830	128.409491	93.481433	57.969649	43.176122	25.566481	16.136141	13.527972	10.153619	46.814081	36.761999	25.832622	32.047272
5858	244.497372	152.580747	41.799736	27.278175	13.779084	27.973679	127.897645	92.843861	60.356551	45.343458	24.986442	16.371360	13.176182	9.964687	46.267710	36.629726	25.974614	32.355644
5859	244.991720	152.178831	38.961237	32.725005	9.275913	24.177174	126.508249	92.548384	61.559978	46.309692	23.990263	16.427041	13.002995	10.137783	45.304216	36.407275	26.132428	32.754650
5860	244.202621	152.666489	38.142972	35.528707	0.874451	14.008628	125.753994	91.696011	62.493356	47.434424	23.881630	16.742398	13.631931	11.203090	45.213985	36.648014	26.433526	33.305354
5861	243.882673	150.563715	34.932792	41.326367	10.144709	0.663642	124.620200	93.536520	65.366946	50.490250	23.573662	17.391603	14.896410	12.788025	44.867979	37.242875	27.256650	34.451217
5862	242.175572	150.546714	37.299193	45.000102	22.359784	16.400036	124.832690	95.583589	69.992473	56.166954	24.566021	19.180908	16.877574	14.853055	45.750959	38.842647	28.997305	36.293213
5863	241.730864	150.152931	37.535551	49.530502	35.425443	34.820351	124.966114	97.079453	72.528978	59.295734	25.312240	20.935073	18.785331	16.768270	46.402999	40.051916	30.236304	37.559853
5864	239.942138	147.191506	35.681216	58.080618	52.713576	57.658456	123.692026	98.180083	73.381813	59.944554	25.275182	21.770785	19.788040	17.620966	46.263728	40.711300	31.201459	38.531156
5865	235.882372	144.535179	38.186005	63.526055	71.534117	83.231204	122.317754	98.233195	74.749862	61.908561	25.992214	22.957414	20.624091	18.489888	46.692109	41.518999	32.017291	39.364507
5866	235.511626	143.293234	38.201202	69.375435	89.014318	104.658209	121.377511	98.359669	76.392634	64.301107	26.062162	23.554348	20.974307	18.922472	46.642609	41.890791	32.477746	39.880510
5867	248.200910	146.325341	25.599107	84.866587	108.651159	124.231476	119.894795	95.662647	75.128221	64.055090	21.864295	21.136185	18.023609	16.709859	42.677519	38.846988	29.210496	37.035053
5868	240.409249	145.869499	39.462413	84.614450	121.842623	136.573672	121.343065	96.770180	77.325532	66.951729	25.203108	22.652197	19.523202	17.809454	45.724225	41.392293	31.324170	38.732747
5869	241.673866	144.533629	38.292610	91.047195	131.487914	142.529570	120.133156	96.422717	78.866481	69.719569	24.325064	21.696237	18.734923	17.108073	44.831537	40.955652	30.500481	37.750108
5870	242.127012	141.136023	33.944860	95.738293	137.114402	144.672081	118.075085	95.418145	79.160422	71.066328	23.643358	21.168069	18.054105	17.309617	44.140543	41.163379	29.966222	37.121419
5871	241.677853	141.642359	34.584231	100.126324	139.126935	143.616573	118.399084	96.428456	81.161263	74.000898	23.950934	21.295464	18.142799	18.004814	44.526479	42.081821	30.560036	37.567487
5872	239.482210	140.260027	34.718329	102.760689	137.980231	140.253117	117.688853	96.675459	82.903026	76.816180	23.952183	21.176163	18.003519	18.360626	44.505865	42.532148	30.737508	37.598182
5873	236.210229	138.415615	34.817251	100.919192	136.395121	138.130322	117.429968	97.238807	84.288080	78.889541	24.416592	21.366190	18.356131	18.938580	44.957983	43.243404	31.456886	38.175082
5874	238.771081	140.159311	32.629232	99.778682	134.175187	135.610056	118.347985	98.061932	85.624315	80.877528	24.026528	20.789361	17.966424	18.789535	44.774754	43.260115	31.413953	38.107466
5875	237.986956	139.831187	31.945524	96.992363	130.923053	132.236967	118.527398	98.704346	86.970137	82.842975	24.169408	20.581623	17.910695	18.825437	44.957452	43.478893	31.548873	38.090157
5876	237.788465	140.988048	31.852409	95.576300	128.587666	129.645167	118.828598	98.550912	87.238025	83.628002	23.712764	19.902905	17.998728	18.685753	44.716216	43.337570	31.631619	37.882120
5877	239.311316	145.012132	33.490556	94.568533	126.677986	127.412258	120.858932	99.556538	88.257574	84.985451	23.772253	19.550976	17.995553	18.430565	45.045616	43.580749	32.240935	38.262293
5878	238.686478	146.054278	32.938796	93.050441	124.275347	124.669318	120.734151	99.436325	88.936538	86.246491	23.155239	19.070255	17.811000	18.369906	44.534090	43.751718	31.984009	37.844955
5879	238.219873	147.766264	33.838100	93.483911	124.652854	124.910984	120.732589	99.193048	89.376540	87.174796	22.600092	18.580196	17.377842	18.341033	44.009624	43.905866	31.505595	37.254612
5880	238.354551	147.628077	32.948294	93.534714	124.474261	124.713371	120.337656	99.583358	89.740635	87.692320	22.039143	18.380403	17.392210	18.651897	43.462932	44.007006	31.357396	37.024122
5881	238.240511	146.335106	31.130753	94.149510	124.882102	125.124170	119.237057	99.460360	89.760668	87.891718	21.073420	17.893119	17.228221	18.556505	42.499814	43.627100	30.834925	36.417184
5882	237.734223	146.232026	31.765218	94.707225	125.457665	125.718388	119.008553	99.588514	90.639788	89.171927	20.691683	17.903015	17.635153	18.588031	42.185926	43.728185	31.108061	36.598003
5883	236.814247	145.378616	33.120557	94.765887	126.046749	126.457726	118.671379	99.476931	91.158972	90.009631	20.878667	18.166644	18.187343	18.639928	42.345904	44.244903	31.797771	37.216413
5884	237.320753	145.104407	34.272312	94.888841	126.560912	127.114296	118.790226	99.628973	91.567538	90.533326	21.486269	18.805231	19.082235	19.126680	42.935463	45.149830	32.858539	38.229072
5885	239.482109	146.737606	36.491618	94.587438	126.803406	127.558492	120.062604	100.157064	92.019565	90.966563	22.724865	19.969438	20.450416	20.176383	44.220360	46.475435	34.331257	39.639547
5886	240.524767	148.002559	39.364618	93.086810	126.771393	128.074229	121.523228	100.810411	92.858632	91.873027	24.523074	21.392260	21.871433	21.377433	46.021209	48.336968	36.098391	41.255738
5887	242.559944	148.590456	39.724018	91.721897	126.575083	128.551089	122.497146	101.294313	93.272268	92.257426	25.949818	22.434244	22.919339	22.435154	47.451477	50.025639	37.671449	42.734229
5888	239.738416	147.026756	38.658805	89.183769	127.125100	130.940212	122.216476	101.247747	93.247319	92.185279	26.993542	23.115922	23.551213	22.762431	48.411532	51.553020	38.540844	43.503657
5889	238.153588	146.503071	37.932285	87.562441	127.823394	133.144078	122.511193	101.571406	93.086446	91.812188	27.762214	23.598823	23.995180	22.923105	49.155469	52.573077	39.464183	44.360283
5890	236.543246	143.646610	34.276912	87.098841	128.980200	135.583706	121.019157	100.663260	91.962748	90.604835	27.311606	23.224103	23.476302	22.348408	48.637095	52.570062	39.188513	44.078588
5891	234.635090	142.428401	33.876271	85.626609	129.421757	137.217787	120.705866	100.678952	91.961903	90.579625	27.560353	23.422927	23.602166	22.302833	48.832824	52.887852	39.378885	44.181693
5892	232.188994	142.328618	37.056755	83.468927	129.405522	138.322734	121.019136	100.715130	91.136852	89.368410	27.406903	23.370166	23.582713	22.032485	48.581995	52.252921	39.123119	43.951050
5893	232.084351	142.546704	39.360676	81.087134	128.457128	138.281020	121.566464	100.641115	90.497633	88.500907	26.992407	23.068977	23.333114	21.572865	48.129090	51.228347	38.559978	43.406326
5894	234.506845	144.042117	41.240487	80.222613	126.329059	136.064052	122.467653	100.020491	89.220408	86.971453	26.381397	22.540590	22.630726	20.762118	47.553054	49.896959	37.573832	42.456475
5895	236.674837	144.067665	40.667283	78.988514	121.534652	130.472679	122.374939	99.045199	88.175249	85.943733	25.109912	21.520764	21.493923	19.543178	46.310077	48.042072	36.272320	41.257136
5896	240.775876	147.312491	40.455148	78.685647	113.907386	120.237645	123.877391	99.225690	87.383025	84.850412	24.102723	20.956572	20.712792	18.976807	45.402023	46.109651	35.022997	40.442908
5897	241.279791	147.355430	39.838960	74.349109	102.936474	106.704263	124.298385	98.831457	85.589953	82.498908	23.617183	20.656852	20.339472	18.651478	44.852146	44.366137	33.842366	39.554295
5898	244.383963	148.847663	37.923323	70.509486	95.556089	97.767549	125.252222	98.663567	84.250148	80.708479	23.136574	20.015849	19.571884	17.951392	44.444197	43.292924	32.881194	38.767805
5899	245.281638	152.438962	39.903724	59.741380	88.404619	91.908951	127.175695	98.323490	83.484456	79.761761	23.067913	19.517487	19.016153	17.245427	44.477536	42.253357	32.088162	38.187663
5900	246.351335	153.223938	40.061776	53.407043	81.327095	84.223085	127.451762	97.435885	81.185392	76.852692	22.601409	19.009076	18.684847	16.563131	44.074049	41.075339	31.457723	37.720683
5901	246.705706	151.544955	39.072568	47.202105	64.657880	62.056390	127.052660	97.683194	79.209652	73.820002	22.281190	18.445472	18.141488	15.713938	43.691684	40.143781	30.623059	37.012857
5902	245.892948	147.213299	37.081579	41.847117	23.509205	1.658255	125.198915	96.848053	78.051445	72.242639	21.570253	17.315680	16.767861	14.024353	42.853904	38.817179	29.166824	35.566361
5903	244.301881	145.888732	37.398970	36.625431	6.483824	35.863962	124.504617	96.252506	76.304096	69.587745	21.577030	16.881718	15.968319	13.090620	42.791439	38.228387	28.195338	34.754670
5904	240.679605	145.186557	38.654228	30.357039	12.691314	41.311687	124.905722	96.405143	76.018441	68.701198	22.614803	17.017256	15.599872	12.271669	43.688367	38.106829	27.914623	34.462798
5905	237.947580	144.595735	39.784886	24.442027	19.419963	47.222120	125.388843	97.194121	76.984153	69.461270	23.603719	17.282491	15.463800	11.825961	44.545552	38.179074	27.824671	34.330899
5906	235.951226	145.136918	41.988457	19.257628	23.762716	50.623103	126.419029	98.180699	78.250710	70.559494	24.561560	17.331764	15.037593	11.111695	45.383681	38.110678	27.506530	33.956921
5907	234.632503	145.240391	43.612430	14.499716	32.141116	58.949898	126.638933	98.644799	81.863669	76.183454	24.995826	16.931352	14.387051	10.045686	45.743763	37.775453	26.863707	33.200500
5908	234.558647	145.408938	42.915264	13.160336	36.537584	63.409132	125.998686	98.170791	87.722480	86.629948	24.450796	15.522067	13.138777	8.218128	45.291148	36.975311	25.918655	31.952830
5909	233.883990	143.549566	40.350332	13.495415	35.947040	63.587225	124.350361	97.892920	88.847328	90.028894	23.316496	12.841868	11.684452	6.306686	44.202954	36.136510	24.274280	30.455837
5910	233.111725	143.018816	40.449329	11.870267	38.620574	66.801986	123.781104	98.415265	90.671686	93.878429	22.916080	10.479302	10.659513	4.992501	43.803308	35.799548	23.386509	29.647542
5911	234.925934	143.856600	41.031241	10.091904	42.796194	71.687930	124.215810	100.160649	92.933701	97.394861	22.841894	8.462479	10.200656	4.615214	43.787235	35.561699	22.913496	29.074348
5912	239.621373	147.038332	40.301467	12.232062	39.505710	67.344221	125.676341	101.449123	91.636155	95.400681	22.669339	6.300101	10.211947	4.815264	43.931552	35.316511	22.630864	28.651566
5913	237.989944	146.221607	41.974377	11.303736	40.212308	67.808816	125.568089	103.056710	94.475623	99.797330	23.333853	4.911906	10.584904	5.507460	44.561495	35.465474	22.728168	28.512379
5914	237.368262	146.181058	43.231136	9.741620	41.162532	68.578814	126.215564	104.028134	95.546462	101.866766	23.942482	4.850215	11.254107	6.335575	45.206636	35.123689	23.428549	28.710318
5915	235.742311	145.268711	43.828631	8.815879	42.826616	70.525839	126.344622	104.777576	96.321420	103.300625	24.328531	4.974108	11.675588	6.912316	45.492489	34.682289	23.831359	28.592157
5916	234.556227	143.957886	42.300335	11.546154	40.607043	67.878144	125.539411	104.598140	97.671708	106.094752	23.796995	5.125967	10.954489	6.445078	44.898999	33.954717	23.957794	28.424808
5917	235.706307	142.571099	38.407248	12.239164	39.065158	65.536604	124.807994	104.807209	99.626836	109.310299	23.413279	5.935024	10.728275	6.614385	44.489224	33.283330	24.064294	28.182043
5918	238.751196	146.543302	39.724608	11.439102	40.248680	66.594304	127.031334	106.776561	103.647473	114.686549	24.214222	6.936304	10.823672	6.920743	45.304021	33.745513	25.077260	28.826439
5919	242.668986	150.621358	40.633036	9.747414	43.116020	69.098554	129.608153	109.559316	107.081359	118.207809	25.890125	8.819202	12.150837	7.818172	47.025958	35.439548	26.609472	30.207997
5920	241.028744	147.372787	36.149508	7.427403	44.253209	68.856505	128.283447	111.792539	114.818645	127.752613	26.307289	10.771168	13.930169	8.979726	47.381403	36.654950	28.060388	31.719787
5921	239.573086	147.822958	36.714111	5.146853	47.418129	72.017692	129.265499	115.347145	123.643876	138.468089	27.713199	12.806798	15.750268	10.230099	48.764273	38.384289	29.583465	33.197550
5922	238.115618	149.568000	39.703529	4.666771	48.099064	72.726643	130.858054	118.788094	131.808692	147.727389	29.176423	14.019135	16.767702	10.744931	50.159843	39.999144	31.102876	34.524274
5923	237.999543	149.715612	40.012446	3.918376	48.472360	72.707148	131.670945	123.602475	141.614990	157.943267	29.103953	13.816629	16.497926	10.472256	50.090247	40.671223	31.953971	35.368382
5924	239.063143	150.908593	40.122635	4.877727	48.827107	73.250908	132.325862	127.394799	148.002085	163.312333	27.976080	12.120584	14.921688	9.091888	49.075250	40.093649	31.240361	34.603228
5925	243.308082	150.509466	37.947506	5.102790	51.694007	76.925840	131.906662	130.735989	152.743428	165.664937	25.801054	8.045518	12.039187	7.266490	47.039788	38.993585	29.844946	33.405128
5926	246.101006	151.769634	38.866088	6.049832	52.218107	77.415627	132.252691	132.660849	153.671619	163.756082	24.224566	4.376660	9.538446	5.517125	45.515078	37.924417	28.513052	32.080580
5927	244.378365	148.507346	37.227068	8.072202	51.378437	77.064538	130.462338	135.073896	154.128854	160.881061	22.857455	2.872282	7.639831	3.681085	44.129510	37.182969	27.882543	31.328539
5928	240.627407	144.231543	35.947007	9.275838	49.779961	75.708424	128.305339	136.921142	153.621212	157.662834	22.096181	1.913429	6.458558	2.218455	43.202554	36.854164	27.791108	31.050068
5929	238.474977	142.751594	37.464671	9.886171	49.378647	75.218120	127.948653	138.617516	151.121019	151.744776	23.049149	2.366706	6.050776	0.864451	43.892686	37.403195	28.621012	31.543143
5930	237.625225	142.452298	39.777395	9.964415	50.501898	76.383243	128.187094	139.035622	147.302291	145.245968	24.665803	3.725161	6.579381	0.788870	45.263539	38.628506	30.104567	32.864513
5931	235.229262	138.083782	36.964251	10.734649	49.393312	75.252037	125.587114	137.244402	143.107223	139.250229	25.282985	5.626186	8.179236	2.374044	45.800451	39.933458	32.205173	34.977756
5932	235.645772	141.954466	41.833008	8.481179	50.987000	75.486396	126.602914	133.674898	136.970207	131.773259	27.369906	8.495291	10.335188	4.749839	47.796462	41.996439	34.759113	37.293918
5933	239.083887	146.250689	45.341808	10.711128	48.607045	72.921378	127.772670	131.019240	131.691571	125.475448	28.792168	11.243762	11.783115	6.539458	49.393936	43.783586	36.984982	39.327673
5934	241.239839	147.132305	44.436434	11.067039	43.907428	67.034477	126.933778	127.242297	125.376970	118.634663	29.544160	13.640553	13.668314	8.798497	50.242975	45.298280	39.185335	41.512643
5935	240.971732	149.136746	42.688856	12.427827	37.264020	58.658759	125.643872	122.552768	118.412235	111.399931	29.715676	15.621262	15.430267	10.109637	50.615238	46.540641	40.922468	43.366849
5936	238.154802	149.373492	42.274702	12.517842	34.667167	54.975003	123.453941	117.811806	111.570485	104.667762	29.672840	17.300931	17.231097	11.334282	50.628617	47.442485	42.117262	44.772683
5937	234.748470	148.830631	44.422110	15.180977	26.328398	43.487506	120.808887	113.080730	104.532369	97.752340	29.536755	18.664706	18.757500	12.413585	50.456895	48.364607	43.766898	46.404136
5938	237.486813	147.556758	44.370035	16.306542	24.321721	40.738693	118.077361	108.812651	97.417780	90.982957	28.421811	18.718000	19.713984	13.210911	49.363134	48.616458	44.837894	47.230001
5939	239.148889	146.128382	43.676459	17.084809	24.765503	40.861759	115.123392	104.899212	90.977549	84.899784	26.847232	18.291054	19.995763	13.499298	47.967375	48.805719	44.985977	47.302914
5940	238.879604	141.802981	40.158437	17.380046	24.665379	40.480131	110.815808	100.693635	85.301542	79.791831	25.159938	17.914424	20.182443	13.851942	46.421972	49.095165	44.610060	47.049409
5941	240.333709	141.319593	39.728894	19.731240	19.184063	32.617391	109.115981	97.527229	80.605963	75.477216	24.289513	17.696648	20.139253	13.967432	45.833655	49.952566	43.221426	45.713839
5942	235.818019	137.235622	36.731051	20.924487	18.417762	31.376154	105.521089	92.797530	75.220772	70.464067	22.975744	17.259587	19.653384	13.743867	44.614948	50.463686	41.695285	44.115390
5943	231.093449	134.586912	34.983431	20.301696	19.934591	32.960544	103.047725	88.841945	70.625950	65.924632	22.310520	17.279714	19.467177	13.885111	44.040517	50.857769	39.630100	41.757386
5944	232.569746	133.780375	32.172082	20.246744	20.122183	33.141864	102.558907	87.176628	67.554140	62.065520	22.328837	17.621741	19.456300	13.971904	44.173379	51.142827	38.086524	39.828305
5945	228.258886	130.100121	30.245310	19.349028	20.601262	33.511238	101.144092	85.271533	64.635987	58.386844	22.153143	17.429065	18.841869	13.351660	43.866165	50.415698	35.853027	37.204408
5946	225.792969	128.111246	28.843762	19.210814	20.141071	32.670992	101.034302	84.391256	62.800562	55.637389	21.916162	17.032767	17.915787	12.207575	43.503944	48.651399	33.433191	35.211210
5947	225.538063	128.295616	28.947901	17.070631	22.329557	34.674994	102.247132	84.849855	62.610498	54.695012	22.489007	17.422094	17.801763	11.923667	43.982850	46.956878	31.129750	33.193493
5948	232.132306	135.444079	32.473830	17.101886	22.665178	34.846282	107.003212	86.472423	64.795572	56.252817	23.671880	17.822531	17.879498	11.777649	45.303926	44.882109	29.376754	32.515309
5949	235.422249	136.819661	30.455308	17.131769	22.866672	35.114185	108.485796	86.468857	65.991341	57.173487	23.283372	16.987360	16.616614	10.588557	44.981044	42.252035	27.116970	31.310310
5950	238.480718	140.041789	31.118535	14.597675	24.523497	36.174372	111.069384	87.447591	67.518357	58.629470	23.671498	16.555888	15.447969	9.633353	45.470808	40.371740	25.732883	30.843730
5951	241.829283	140.430684	28.646027	15.177082	21.769327	32.380724	112.648642	89.056773	69.157146	60.137697	23.668334	15.537909	13.612966	7.945084	45.508781	38.573645	24.435118	30.245739
5952	241.812069	146.840407	36.009009	13.055121	21.158444	30.267098	118.007344	92.936841	72.277321	63.161182	25.730373	15.538299	12.943026	7.193636	47.657627	38.364704	23.723326	29.731486
5953	244.036737	145.202777	26.871156	17.737867	16.732920	25.662137	116.105281	91.096677	71.103647	62.279189	21.535884	10.771489	7.302212	1.869735	43.796571	34.681132	20.134791	26.679874
5954	242.379840	145.522948	25.694593	21.692002	11.240461	19.224871	116.197274	90.765036	71.656255	63.863646	19.910138	7.059817	6.424905	0.527237	42.296529	32.935315	18.038218	24.288596
5955	235.678854	140.260200	23.843167	24.010779	7.436672	15.090543	113.747116	90.150655	71.780605	64.968062	18.156668	3.725124	5.778867	0.128890	40.442934	31.221200	15.897188	21.798480
5956	227.603618	136.935231	29.554422	22.435003	5.753873	12.450936	113.985922	92.486284	75.154861	69.231970	20.313030	3.791899	7.857115	1.922343	42.197478	32.468101	16.488878	21.916444
5957	232.495982	139.515807	26.261230	25.398569	1.172044	7.053029	114.737615	92.847140	76.406204	71.345672	18.820969	3.597136	6.209517	1.045399	41.080147	31.844700	15.235578	21.029612
5958	232.890189	135.894130	22.620781	25.707780	1.688159	3.443945	113.426944	93.496165	78.501637	74.310718	18.853477	4.643763	6.708848	2.028825	41.024178	31.911286	15.118409	20.821935
5959	230.021372	137.119559	27.588218	23.320853	2.137978	2.146503	115.128156	95.740903	81.522247	77.873551	21.379315	7.255072	8.888655	4.359973	43.374695	33.300639	16.731423	22.217493
5960	230.195899	133.127410	20.412375	26.624555	6.109205	1.971977	112.183996	94.446981	81.504979	78.468436	19.166442	7.249660	8.565304	4.553224	41.270408	31.771740	15.497398	21.154391
5961	227.680547	135.326109	26.266449	25.251267	6.553061	3.146054	113.994074	96.104060	83.050187	80.016714	21.314003	9.252337	9.832389	6.797473	43.277791	33.371537	16.753491	22.474526
5962	230.466256	138.891475	26.888654	28.462616	9.803326	6.597608	115.033590	95.806831	82.111297	78.832900	20.302614	9.244139	9.350288	7.581588	42.568028	32.449868	15.470849	21.396151
5963	226.166358	135.800042	29.248688	28.159948	9.794707	6.834548	113.614877	95.347649	82.104335	78.775044	21.068055	10.461736	10.125141	9.267657	42.989150	33.048918	15.903675	21.910092
5964	232.447351	136.233911	25.239820	31.602494	12.245779	9.462384	112.823238	93.875658	80.392231	76.778481	19.366920	9.882550	9.447621	8.623787	41.606154	32.123200	14.601747	20.778697
5965	234.857601	136.784140	26.197440	31.534893	12.034748	9.604575	113.144323	93.476917	79.584330	75.645792	19.986567	11.146836	10.383242	9.573894	42.271572	32.747663	15.009298	21.172647
5966	230.965363	136.155176	31.125671	28.813301	11.058071	9.538763	113.454505	93.706202	79.675725	75.472288	22.177275	13.045989	11.688154	10.693276	44.139289	34.427630	16.771211	22.768769
5967	233.254221	139.110664	32.992879	29.520641	11.561252	10.434450	114.525002	93.345677	78.738506	74.236558	21.972876	13.340444	11.610566	10.579986	44.163752	34.772580	17.146203	23.122291
5968	234.377279	140.198005	32.330994	30.365829	12.637381	12.045018	114.145718	92.313554	77.685930	73.071877	21.254351	13.781890	11.611586	10.412040	43.559969	35.036664	17.121383	23.167625
5969	230.457238	139.348192	35.064782	28.110837	11.597966	11.676470	113.671999	91.799463	77.221591	72.507920	22.308514	15.178242	12.415574	10.940339	44.312738	36.374368	18.551206	24.493416
5970	234.116441	137.869166	28.867214	30.115614	12.881213	12.972132	111.883800	90.296836	76.067856	71.480715	20.496444	14.606031	11.973442	10.750495	42.675489	36.107899	18.502480	24.511441
5971	239.353584	139.862638	25.416225	31.375468	12.602817	12.503246	111.907435	89.674106	75.487843	70.941763	19.140824	14.111525	11.484657	10.502146	41.623732	36.241982	18.555008	24.693600
5972	239.867380	140.889810	23.597464	29.935115	13.993441	14.523006	112.374338	90.428798	75.514454	70.921340	18.920758	14.456493	11.819480	11.829993	41.526480	38.099080	19.637258	25.428882
5973	240.287526	140.344370	21.181300	29.490315	13.412551	13.668599	112.423301	91.300604	76.153868	71.673132	19.407327	15.017651	12.534074	12.705778	42.067670	40.373523	21.459278	26.632715
5974	239.228411	140.373181	21.409681	28.685400	13.654321	14.041268	112.902325	92.150746	76.756623	72.374833	20.278853	15.499261	13.264358	13.276314	42.939878	42.103204	23.203838	27.547459
5975	240.714372	151.709905	36.165480	23.400020	11.369730	12.564517	121.777132	98.293087	81.288023	76.662273	27.019933	18.928800	16.553253	15.698334	49.901908	47.641698	29.656702	32.814797
5976	232.517912	146.967657	39.560954	19.534366	11.229922	13.360415	120.058238	98.347347	82.309041	78.059515	29.134480	20.497047	18.339286	16.860082	51.322480	49.489588	32.711146	34.850402
5977	240.062009	144.626048	21.274214	27.927817	16.549468	17.769533	114.870493	93.604099	78.407023	74.601518	20.992963	16.249808	14.792442	13.740756	44.023203	45.134337	27.559741	29.645015
5978	241.258574	145.750446	19.506174	28.943852	18.237518	19.502019	114.919245	93.736876	78.674663	74.999273	19.980395	15.898736	14.518712	13.408540	43.190466	44.818780	27.504153	29.047928
5979	240.063500	145.432759	19.660626	29.352473	19.113147	20.282276	114.773806	93.925426	79.092971	75.515722	19.567420	15.700023	14.365172	13.048612	42.860254	45.538031	27.672170	29.152523
5980	237.698455	147.716815	27.061497	27.145659	18.351923	19.677262	117.404961	96.319208	81.077750	77.402983	22.045081	17.056077	16.151054	14.421573	45.333756	47.384566	30.624373	31.840972
5981	232.860994	141.241345	23.416348	28.292694	19.651284	20.809238	112.992946	94.166795	79.754315	76.300435	19.742063	16.682506	15.601105	14.032293	42.721895	46.240342	29.127729	30.557019
5982	229.603433	138.806257	23.071555	28.609588	20.383575	21.495791	111.025644	93.137945	79.391613	76.107009	18.399472	17.346273	15.407539	13.952011	41.262373	46.101795	28.640749	30.359564
5983	228.029789	138.679611	24.925785	28.167428	20.281256	21.286262	110.965583	93.273565	79.717444	76.459686	18.511179	18.672136	16.050178	14.738104	41.357668	47.009889	29.487158	31.329032
5984	232.961390	139.895664	20.368108	30.570072	21.426407	21.949128	110.557876	92.738254	79.197499	75.934818	16.276117	18.557328	15.433195	14.442144	39.529560	46.603131	28.365409	30.322363
5985	230.846114	138.468602	22.406469	30.076871	21.466352	21.932929	109.919541	92.252052	78.976370	75.594204	16.541691	20.050992	15.885320	14.777634	39.686705	46.970635	29.125912	30.886945
5986	230.269847	137.593395	23.552641	29.663743	21.211722	21.552241	109.911902	92.506551	79.532113	76.092948	17.368572	21.894278	16.990073	15.791995	40.461743	48.321201	30.496461	32.170963
5987	230.826039	136.854181	23.551251	29.503964	21.233706	21.572008	109.930979	92.851540	80.101853	76.597452	17.802606	23.131206	17.849705	16.910332	40.891259	49.258846	31.539132	33.080776
5988	225.954535	135.016212	27.614473	27.016067	20.737577	21.593681	110.318709	93.899405	81.464252	77.993857	20.328006	25.360690	19.933274	19.050436	43.093272	51.312264	34.839593	36.133386
5989	228.673670	137.865461	27.962555	28.311691	22.422991	23.460382	112.205809	94.559176	81.796394	78.288208	20.632028	26.629273	20.082273	19.181611	43.818073	52.108240	36.326503	37.236372
5990	224.198310	134.425108	27.115810	28.278620	23.312790	24.635761	110.518011	93.954806	81.825943	78.483992	20.826564	27.720389	20.263133	19.369466	43.754540	52.966386	37.138775	37.699466
5991	228.695843	135.974373	23.295398	31.667158	26.210403	27.298301	111.072527	93.793695	81.324500	77.952644	18.937410	27.154454	19.205768	18.345385	42.366320	51.969826	36.511219	36.702476
5992	232.817553	146.312415	35.469784	28.375787	25.572556	27.257341	119.765724	99.421075	85.765973	82.229380	24.956183	31.076833	23.126849	21.374158	48.848948	56.052681	43.484517	42.776639
5993	225.496156	134.386586	23.265489	32.087102	29.369982	30.953552	110.956706	94.959374	83.583501	80.617164	20.190224	29.646944	20.904297	19.367639	43.378660	53.568243	39.044524	38.328311
5994	220.274007	136.115842	34.431298	26.160587	27.792667	30.331858	114.906210	99.124177	88.523362	85.859754	26.818771	34.056156	25.601586	23.279564	49.449758	57.994859	46.103177	44.658974
5995	223.976922	142.577742	41.484433	24.535462	28.341924	31.217266	120.028108	102.697944	91.978536	89.455587	30.079309	36.040127	27.527480	24.688634	52.907452	60.611800	50.001627	47.916819
5996	237.977453	153.094284	40.500622	29.296835	32.344051	34.821740	125.897005	105.900783	94.646928	92.203392	29.180757	35.730370	26.749963	24.037503	53.199372	60.896826	50.809918	48.160787
5997	228.752762	137.927176	28.274477	32.543221	36.668702	39.286412	115.994689	101.545858	93.056946	91.432726	24.517099	33.968357	23.525628	21.451076	47.581075	58.199015	45.965549	43.485302
5998	228.971620	138.440320	29.220885	33.899352	39.274383	41.982399	116.958285	103.244613	95.178762	93.796121	24.852378	34.346646	23.794452	21.838021	47.936676	58.411016	46.706401	43.783504
5999	229.500556	138.522854	29.109669	35.324864	41.634887	44.391210	117.323911	104.216472	96.518582	95.294620	24.446175	34.341950	22.992719	20.968293	47.533564	58.157233	46.266502	42.943613
6000	222.982965	137.171575	35.512568	32.342708	41.443409	44.741778	118.132462	106.100111	98.747157	97.569813	27.379710	36.082872	24.735130	22.320092	49.929668	59.892340	48.868965	45.210192
6001	230.037141	138.195715	25.980649	39.654530	46.987459	49.783880	116.747488	104.470641	97.281854	96.144353	21.790667	33.799981	20.180402	18.080290	45.099305	56.981532	44.269917	40.459465
6002	220.372950	141.978698	47.802641	27.219515	40.669000	44.872339	123.343650	110.831570	102.974295	101.415955	32.539776	40.025744	27.409712	23.774740	54.721989	63.136096	54.247611	50.044593
6003	231.419685	143.821936	32.735260	38.492492	47.677540	50.753567	120.832479	107.165902	99.249588	97.601256	23.298059	35.517420	20.899644	17.832682	46.832092	58.631521	46.215995	41.861039
6004	237.066376	151.787785	37.241475	39.514706	48.642077	51.596155	125.540224	109.228882	100.304455	98.292097	23.818445	36.524560	20.875256	17.204183	48.005088	59.613387	47.405917	42.639465
6005	225.794551	140.962940	37.135724	34.756471	46.594377	50.302587	119.873603	107.436506	99.893247	98.144917	25.111632	38.639206	22.253100	18.173676	48.103665	60.848313	48.069000	43.470701
6006	229.548120	137.953907	25.971222	40.302579	50.014321	53.281810	115.545178	103.819555	96.743137	95.102660	19.546347	37.993365	19.232167	15.882862	42.878036	58.293404	42.650490	37.842570
6007	232.118422	138.382636	23.510929	41.218808	50.198399	53.308389	115.106111	102.822277	95.409664	93.669823	18.159200	39.287172	18.306145	15.008993	41.705930	58.248728	41.348895	36.341350
6008	230.838391	135.574658	21.444793	40.491091	49.040599	52.061931	113.263908	101.333141	93.881541	92.114774	17.433927	40.983986	18.834330	16.126478	40.885598	58.231060	40.296672	35.052724
6009	232.537231	137.556557	21.367296	40.433864	48.725297	51.693744	113.864196	100.994041	93.144257	91.249417	17.100020	42.106934	18.490917	15.863131	40.788200	58.848750	40.528209	34.952772
6010	232.795787	141.034114	24.875369	38.783434	47.034401	50.043964	115.522137	101.558367	93.363625	91.311771	18.164160	44.456245	20.012405	17.835886	41.922597	60.438129	41.781446	35.462466
6011	230.854061	142.418730	26.759462	37.154072	45.688470	48.878862	115.139229	100.807499	92.850479	90.760501	17.914524	44.652926	20.333002	18.497027	41.622190	61.204277	41.995882	34.702422
6012	230.884227	143.079464	26.811506	36.583959	45.107968	48.309277	114.842142	100.484830	92.415345	90.192086	17.612074	46.230074	20.920414	19.873315	41.302489	61.394561	42.338653	34.499335
6013	231.534335	141.179732	23.405901	37.015284	44.951376	48.013546	113.018730	99.362526	91.493190	89.254635	16.594729	46.961611	20.714559	20.349970	40.268122	61.813992	42.027888	34.405839
6014	230.155387	138.539900	21.808867	37.147814	45.134798	48.234811	111.300938	98.559238	90.903455	88.702297	15.962615	48.981060	21.060581	21.597416	39.453612	61.885535	41.230286	33.639270
6015	228.759009	138.859199	24.914344	35.566707	44.303778	47.599731	111.984811	99.016239	90.919943	88.631971	16.894580	49.653422	21.405709	22.002205	40.343019	62.468805	42.246326	34.516460
6016	229.390003	139.971465	26.434763	35.242927	44.414608	47.862453	113.118437	99.519769	90.868807	88.497007	17.573128	49.059248	21.488093	22.141880	41.185637	63.062014	43.694136	36.109067
6017	228.307524	141.236957	30.256961	33.187362	43.214660	46.908143	114.495644	100.306263	91.168780	88.711687	19.245148	50.151183	22.599195	23.330891	42.840133	64.538541	45.392073	37.800076
6018	229.039318	142.398375	30.778880	34.413350	44.459765	48.201216	114.866493	99.616810	89.775741	87.374416	18.680365	48.088950	21.936132	22.687779	42.479300	63.472259	44.572797	36.457472
6019	230.217577	141.479471	28.344020	35.727146	45.650468	49.401503	114.167272	98.800949	88.677833	86.448282	18.009731	45.666750	21.431467	22.257613	41.920107	63.250767	43.524756	34.942971
6020	229.090151	139.783185	25.599926	36.812042	46.429578	50.136154	112.761400	97.346268	87.644433	85.780460	16.884875	46.366033	20.189026	21.417251	40.904739	63.456770	42.640128	34.115969
6021	225.450263	135.523467	21.547889	38.511210	47.656203	51.211485	110.138911	95.593084	86.221838	84.438986	14.673475	45.941343	19.575769	21.952374	38.717889	62.594749	41.034254	32.400730
6022	224.016592	132.871001	18.996076	39.513609	48.395544	51.885334	108.601654	94.539024	85.487860	83.753682	13.853894	44.882788	19.265808	22.161652	37.967337	62.829441	40.660254	31.934963
6023	222.476462	131.629143	20.281762	37.462088	46.265084	49.762315	108.484989	94.684466	85.868232	84.146206	14.876287	46.421515	20.184038	23.085221	38.925940	63.593067	42.128941	33.428316
6024	220.806270	129.451723	20.462445	35.441607	43.938805	47.306063	108.059215	95.029540	86.184616	84.367295	15.747919	48.149823	20.841472	23.512656	39.656642	65.125991	42.943277	34.108942
6025	219.180781	129.988836	23.617577	32.921698	41.537081	44.820759	108.782705	95.983656	86.630136	84.567084	17.307066	47.492587	23.691077	26.200095	41.144375	67.280153	45.031761	36.025947
6026	221.356040	131.672331	24.605581	31.223787	39.493764	42.616669	109.858546	96.742834	86.837041	84.553277	17.175158	50.392970	24.225000	26.704432	41.095396	67.591410	45.246479	35.797646
6027	222.586198	133.522779	27.219382	28.748964	36.933466	39.964441	111.176086	97.788072	87.487656	85.072376	18.312754	53.088661	25.677827	28.010041	42.181768	69.089376	46.944518	37.497596
6028	222.979165	133.111883	27.829363	27.110605	34.198693	36.692493	111.358807	97.861498	87.601900	85.283684	18.699873	52.308445	26.127747	28.077601	42.464941	69.512002	47.325848	38.001026
6029	229.327898	138.202119	29.004103	26.457984	32.604048	34.640775	113.795713	98.471739	87.532401	85.128758	18.416510	51.531736	25.213500	26.498355	42.455156	69.449611	47.540433	38.257086
6030	229.965712	140.176852	31.164566	24.792707	30.816507	32.669716	114.468447	98.313695	87.000696	84.576081	18.548598	52.214152	25.317088	26.501205	42.465912	68.604049	47.252114	37.812445
6031	230.739347	139.546604	28.963801	24.515157	29.864347	31.457741	113.578726	97.398952	86.136560	83.803434	17.253218	49.982938	23.713149	24.846804	41.154840	67.352531	46.029001	36.562837
6032	232.020396	140.228406	27.817222	23.244534	28.904880	30.500418	113.691699	97.042750	85.391479	82.940733	16.673959	49.083581	22.696703	24.179978	40.646849	66.955483	45.873807	36.416375
6033	231.472264	141.110498	29.298555	20.228115	26.644573	28.283179	114.283478	97.503972	85.792369	83.281926	17.175160	48.519654	22.887614	24.562755	41.011255	66.933355	46.175685	36.736019
6034	234.221089	143.363645	28.427897	18.776562	25.132428	26.622226	115.020696	97.585798	85.578332	82.920828	16.794905	48.556474	22.928429	25.131658	40.749421	66.665878	45.568420	35.933217
6035	235.493910	149.527091	35.430124	15.083653	22.534039	24.173730	118.619842	99.284902	86.881007	84.071640	18.654511	49.806938	23.937270	26.142554	42.635037	68.230489	46.579465	36.494074
6036	235.206841	150.914844	38.455512	12.375663	20.245571	21.855486	119.672832	99.907532	87.614800	84.770827	20.073978	50.084949	24.328937	26.378072	43.945666	69.568882	47.393700	37.322029
6037	236.196377	153.249134	41.837336	11.251486	19.709322	21.331660	121.355262	100.933135	88.567970	85.611178	21.410468	51.589542	25.363070	27.737152	45.285175	70.291797	48.152615	38.033910
6038	238.099907	152.171296	40.139512	11.502656	19.893475	21.446320	120.723256	100.338409	88.090938	85.044541	21.435601	51.454764	25.339977	27.915340	45.352234	69.880015	47.146943	36.559701
6039	237.476636	151.061605	39.562788	12.439784	21.271826	22.859154	119.387340	98.755189	86.517903	83.357066	20.712905	51.605923	24.293052	26.884146	44.652422	68.789653	45.537961	34.667062
6040	239.098778	149.558686	36.519414	13.651132	22.194359	23.647399	118.108734	97.619869	85.476307	82.260858	20.009293	52.494382	24.121755	27.051105	44.110228	68.607367	44.598263	33.645268
6041	238.715158	148.652634	34.413091	15.296340	23.733817	25.088835	116.793467	96.399275	84.352834	81.104376	18.663533	52.423894	23.277931	26.426440	42.886027	67.276398	42.816254	31.596631
6042	236.668686	149.162642	35.604909	15.170563	23.822998	25.180099	116.609081	95.849025	83.682836	80.346113	18.580239	52.687830	23.249590	26.356456	42.892475	66.849533	42.722214	31.577378
6043	232.486226	145.494268	33.643689	15.436949	24.086508	25.511797	114.552479	95.096118	83.257844	79.852511	18.497217	52.172596	23.457608	26.439902	42.673106	67.162533	42.158952	30.976317
6044	231.718102	143.861323	30.763332	16.709263	24.862157	26.245612	113.436017	94.605154	82.770527	79.229289	17.717741	52.068290	23.745232	27.029200	41.967454	66.658463	41.219511	30.036391
6045	232.874644	144.444556	30.663290	16.332587	24.451833	25.967652	113.827328	94.940716	82.785006	79.048637	18.065601	52.336230	24.071434	27.169290	42.359325	66.536214	41.410879	30.164623
6046	232.316395	144.286650	32.031129	15.885521	24.172378	25.836848	114.403332	95.512310	83.089477	79.210835	19.011236	53.875850	24.177490	26.894004	43.290157	66.799087	42.164859	30.989436
6047	225.158012	129.704396	16.326515	21.066974	27.874440	29.286681	102.951922	89.029373	78.593880	75.080220	13.904781	53.667557	22.039988	26.001067	37.608350	64.339864	35.628274	24.727144
6048	234.164266	143.890452	30.221196	15.593423	23.498135	25.225351	114.647938	96.004319	83.376893	79.429972	19.134104	55.812623	23.832645	26.197569	43.513289	66.644711	41.609519	30.385349
6049	234.057694	145.429946	32.707737	14.231530	22.185320	23.985235	116.052490	97.042446	84.088634	80.085101	19.670264	55.996237	24.031717	26.324507	44.112787	66.872249	41.866261	30.581035
6050	233.330186	145.546910	32.922438	13.665346	21.493550	23.328257	115.947277	97.299530	84.440373	80.485899	19.429426	55.757208	23.424447	25.635628	43.848547	67.116636	41.435931	30.318397
6051	233.510270	146.636305	34.759621	12.013882	19.969159	21.904472	117.149769	98.582071	85.696199	81.771215	20.375975	56.733418	24.631362	27.248407	44.765108	68.206736	42.222530	31.224936
6052	233.934606	147.293398	34.940366	12.235381	20.534971	22.608340	117.414922	98.944401	85.900446	82.002550	19.836258	57.964907	24.146706	27.448562	44.225352	68.851591	41.167374	30.383533
6053	231.751376	147.066893	38.257339	10.644777	19.751360	22.112552	118.181026	100.232623	87.175385	83.350743	21.511700	59.023586	25.133197	28.632886	45.729181	70.473592	42.832552	32.311997
6054	233.379101	147.078426	35.689813	13.079701	22.261363	24.695737	117.355687	99.359746	86.048511	82.196948	20.028068	59.419235	24.058141	27.781878	44.364117	69.724819	41.332596	30.980261
6055	232.872259	144.340498	30.988676	15.131254	23.916608	26.288027	114.550065	97.434676	84.295101	80.497251	17.901905	58.909658	23.331420	27.605866	42.163435	68.465726	38.898235	28.781892
6056	232.233691	142.975299	29.216520	15.221548	23.767030	26.102012	113.227224	96.578512	83.256176	79.394373	17.461145	58.965101	23.926665	28.578554	41.587271	68.728577	38.104762	28.157379
6057	232.781770	144.533525	30.037302	15.079461	23.895181	26.318696	113.782964	96.491190	82.585866	78.572363	17.386849	58.728211	23.853287	28.512765	41.639474	69.248154	38.142424	28.496008
6058	232.762903	145.965655	31.292053	14.399686	23.302169	25.712373	114.463420	96.563744	82.173736	78.054111	17.776863	55.997314	24.647690	29.318344	42.117468	70.122621	38.434488	28.795878
6059	229.247937	142.780976	32.329246	12.396445	21.615836	24.062273	113.843340	96.843728	82.461365	78.377407	19.255953	54.305176	26.023208	30.274116	43.309474	70.513817	39.248934	29.576923
6060	232.536621	146.979381	34.144529	12.042578	21.327009	23.727411	116.476603	97.626947	82.338652	78.111585	19.952768	53.644188	25.637399	29.270892	44.325141	71.429534	39.907612	30.194843
6061	231.470602	145.431136	32.994476	12.352237	21.522166	23.869006	115.889910	97.414620	82.027900	77.848419	20.099418	53.809560	25.896228	29.601220	44.306132	71.486579	39.347902	29.811462
6062	235.986794	145.029572	24.735492	16.082960	23.918606	25.872775	114.689361	95.662892	79.907601	75.746826	16.853575	51.473084	23.633920	27.598027	41.371927	70.010688	36.045205	26.879930
6063	236.234977	147.056079	26.663798	15.231617	23.270294	25.237373	116.547752	96.758196	80.575090	76.440174	17.725922	52.214828	24.899815	29.211869	42.238512	70.928843	36.184855	27.354524
6064	233.227769	144.493692	26.225221	14.968727	23.134830	25.111701	116.029922	96.547929	80.505820	76.542079	17.901887	51.635058	25.406461	29.934402	42.228065	71.068547	35.770695	27.457013
6065	231.335587	141.784246	24.650858	14.787650	22.714485	24.634095	114.520287	95.831772	80.156626	76.433129	17.874717	50.723045	25.618089	30.318333	41.933656	71.221998	35.161591	27.165423
6066	230.768497	141.221615	24.636162	14.357272	22.182916	24.059231	114.453487	95.828300	80.098014	76.497308	18.598141	50.175321	26.491302	31.399971	42.542723	72.105047	35.644926	28.038739
6067	231.339852	142.452832	25.997637	13.417984	21.427816	23.334272	115.676790	96.659244	80.742917	77.215052	19.527236	50.355264	27.456144	32.532614	43.442911	72.784243	36.260475	28.844995
6068	232.025915	143.236148	27.014477	12.038851	20.085958	21.997530	116.192364	96.901442	80.878190	77.377276	20.515237	50.632343	28.364345	33.547923	44.298684	73.547147	37.014589	29.704515
6069	231.724605	141.633764	26.664324	11.366548	19.595972	21.510760	115.608024	96.452885	80.274486	76.753019	20.682426	51.035635	28.299473	33.566644	44.242760	73.458377	36.777955	29.650320
6070	233.734415	144.649819	29.470809	10.894026	19.448651	21.380702	118.206744	97.559029	80.703395	77.072588	21.615915	51.635565	28.158021	33.307761	45.316916	73.995239	37.527157	30.274713
6071	231.602204	144.341240	31.329782	10.715401	19.878024	21.999260	118.605363	97.211693	79.951497	76.282690	21.553169	49.745607	26.930097	32.175432	45.250665	73.279194	37.578703	29.859299
6072	232.069800	144.715243	30.676888	11.647950	21.205334	23.450791	118.235035	96.207558	78.623401	74.951165	20.296239	49.574289	25.764506	31.247450	43.933661	72.555208	36.214184	28.190785
6073	230.557791	141.715024	27.135007	14.136695	23.703413	25.995512	115.503729	93.706672	76.141415	72.554551	18.111988	47.636095	23.947151	29.687662	41.608905	70.629204	34.276979	25.866403
6074	232.271728	142.690166	25.473892	15.871740	25.446404	27.718354	115.791952	92.721677	74.647750	71.050685	16.818594	46.536710	22.516441	28.247424	40.544486	69.941377	33.548165	24.901344
6075	235.715429	147.904513	30.161271	14.282696	24.357600	26.711396	120.364355	95.262097	76.549498	72.972538	18.541969	48.456095	23.284684	28.742388	42.530792	71.121539	35.205052	25.895926
6076	231.313898	140.768554	24.831672	16.209127	26.043026	28.294160	115.633919	92.263990	74.132651	70.878906	16.768460	47.174351	22.383760	28.081717	40.345856	70.477133	33.522149	24.380969
6077	230.472467	140.641593	27.092846	14.975075	25.077700	27.240295	116.448217	92.810239	74.556516	71.408209	18.069376	48.544201	23.426412	29.098912	41.508633	71.008284	34.570526	24.988752
6078	231.190541	141.033779	28.552216	13.876231	24.165382	26.211027	117.589589	93.797050	75.453852	72.364115	19.703668	48.977084	24.434072	29.987352	43.065059	71.886008	36.064160	26.136492
6079	231.649036	141.271239	29.800022	13.303690	23.768766	25.597774	118.522784	94.532664	75.891608	72.713441	21.090789	47.827989	25.376387	30.784644	44.482861	73.285386	36.848629	26.689615
6080	229.214777	139.435698	30.003642	14.135958	24.928409	26.541034	117.788198	93.832187	75.017867	71.784244	21.194932	45.766284	24.940299	30.389670	44.548251	72.926210	36.568454	26.107797
6081	229.867758	141.014426	31.230849	14.664750	25.742541	27.020114	118.742832	94.022474	74.798922	71.464259	21.226091	46.553501	24.529973	30.144063	44.638811	72.797500	36.007149	25.343247
6082	227.734905	137.275884	28.220991	16.814902	27.711898	28.677700	117.139949	92.989189	73.825569	70.555693	20.760826	45.302262	23.859576	29.580980	44.127400	72.195223	35.255079	24.731152
6083	226.962650	134.940317	24.986025	18.664373	28.890204	29.498157	115.663630	91.998031	72.895247	69.715712	19.790245	44.647330	22.749305	28.628120	43.157951	71.304698	34.545788	23.790943
6084	226.101130	133.709630	23.221173	19.495807	29.364047	29.843077	115.446770	91.713800	72.615400	69.531127	19.588712	44.391193	22.447456	28.469660	43.017452	71.422921	34.467087	23.797721
6085	225.043300	133.254241	23.519925	18.297100	27.919335	28.584949	115.956101	92.594742	73.583994	70.543344	20.284188	45.330732	23.304712	29.434773	43.598182	72.362590	34.992431	24.325499
6086	224.469427	133.561606	24.379254	16.678153	26.198499	27.306513	116.770083	92.849630	73.627383	70.544388	20.712397	46.077018	22.909357	28.917137	43.989677	72.368839	35.026745	24.151937
6087	227.934539	139.995021	30.833335	12.851575	22.566556	24.170024	122.652159	96.133264	76.030872	72.758329	23.669782	48.806045	23.868062	29.392714	47.230250	73.988294	37.401855	26.107485
6088	226.523511	137.800120	27.611292	12.818251	21.664142	23.297974	120.238377	94.328524	74.526184	71.350261	22.454201	47.930131	24.121617	30.063912	45.791865	73.355106	36.196395	24.853177
6089	222.811768	134.668380	26.201284	11.626311	19.577583	21.227129	117.910670	92.607797	73.133855	70.038972	21.912593	46.148122	23.685104	29.506153	45.038824	72.899134	35.653457	24.585524
6090	222.198412	135.710689	27.037310	10.691065	17.683699	19.462575	118.213062	92.061937	72.316636	69.154393	21.907656	45.867635	23.093189	28.513553	45.061851	72.432375	35.580467	24.383201
6091	223.008236	137.015781	27.881112	9.400759	15.562368	17.417129	119.215965	92.590184	72.691130	69.494261	22.374330	45.611415	22.963153	27.993034	45.570715	72.191991	36.084629	24.798754
6092	224.681010	137.412189	26.399275	10.897620	16.576131	18.492012	119.303491	92.030111	71.903232	68.640887	21.572695	44.458356	21.944134	26.740276	44.888252	70.885198	35.188253	23.905528
6093	222.851339	136.364127	27.709819	11.164503	17.362644	19.524369	118.914874	91.698645	71.616676	68.333474	22.247401	44.009699	22.316834	26.885318	45.424631	71.424789	35.687335	24.235361
6094	224.700583	136.640510	26.121538	13.577418	19.896078	22.079469	118.703564	90.775553	70.818415	67.622978	21.366935	43.203852	21.487999	26.018126	44.746604	70.377832	34.945435	23.568394
6095	225.807156	137.127220	25.956823	14.401037	20.670756	22.840863	118.515624	90.351482	70.363076	67.153517	21.525063	43.749416	22.160201	26.827100	44.923347	70.811753	35.096324	23.523194
6096	223.841205	132.859616	23.088131	16.123411	22.149812	24.177414	115.742977	88.927771	69.426260	66.275048	21.006430	41.885356	21.843463	26.466793	44.255152	70.213916	34.799887	23.106119
6097	223.543570	132.458346	24.107994	15.523590	21.666571	23.595441	115.822955	89.320796	69.677074	66.384193	22.160078	43.083201	22.911748	27.379691	45.283887	71.102787	35.804831	23.922833
6098	224.312079	135.175134	27.678907	14.443625	20.704300	22.497338	117.884833	90.830945	70.877186	67.399620	23.272297	43.615456	24.203475	29.018011	46.377553	72.022300	36.243562	24.396541
6099	226.202751	137.766721	29.276218	14.022308	20.238245	21.862448	119.359835	91.425884	71.153788	67.526099	23.601348	43.554154	25.007094	30.010892	46.812414	72.536209	36.730824	24.995212
6100	224.981554	136.094483	28.087875	13.962329	20.350179	21.963320	117.672664	90.529833	70.812724	67.277130	23.136516	43.592429	25.280657	30.420125	46.188796	72.171993	36.455206	24.879942
6101	226.998250	137.378307	28.006254	13.563006	20.309701	22.082829	118.176266	90.462429	70.825452	67.296769	23.183614	43.156497	24.526451	29.489092	46.440553	71.226640	36.754655	24.973093
6102	227.615325	138.475603	28.318396	14.226705	21.488709	23.374681	118.365989	90.078194	70.211562	66.565465	22.724730	43.714554	23.720168	28.604291	46.095711	71.189985	35.753303	23.419155
6103	227.300160	138.757847	29.028521	14.424952	21.661106	23.612702	118.285949	89.924545	69.750922	65.908258	22.733967	42.967501	22.999510	27.755125	46.243577	71.242813	36.046904	23.816055
6104	227.353651	139.093017	28.690960	15.177191	22.330363	24.403671	117.853661	89.261816	68.996803	65.065946	21.724071	41.952867	21.889594	26.688853	45.358337	69.821327	35.151312	22.813428
6105	226.016884	138.620223	30.043478	13.920390	21.131344	23.379861	117.791734	89.344961	69.131641	65.139426	21.797230	42.332143	21.449279	25.974702	45.366087	69.879928	34.465564	21.933915
6106	226.698447	136.408975	29.065463	13.072040	20.321503	22.720119	117.691379	90.161606	70.671633	66.862525	23.170158	42.823483	21.757203	25.617460	46.752071	70.233291	36.392899	23.310486
6107	226.403046	137.182570	30.605745	11.639985	18.849242	21.368476	118.567713	91.227526	72.024050	68.208503	24.901755	45.957709	22.886054	26.963181	48.415101	71.419912	37.750675	24.535293
6108	225.256377	137.163514	31.729825	10.497070	18.184515	20.980837	118.845145	91.989918	73.069857	69.227192	25.781408	48.953763	23.610858	27.649841	49.112864	72.541409	38.018287	24.655770
6109	226.689013	138.517066	31.341418	10.848158	18.783179	21.745251	119.450562	92.579010	73.743722	69.812467	25.643790	50.711037	24.565284	28.963742	48.984737	72.695147	37.475744	23.909237
6110	224.190118	137.404426	31.271335	11.153868	19.509863	22.601331	118.054520	91.925322	73.279900	69.241294	25.099284	52.081382	24.902424	29.550292	48.159633	72.751144	36.428633	22.912436
6111	220.185375	132.112626	26.984553	13.511148	21.908284	24.984434	113.625542	89.467001	71.446635	67.450850	22.792520	52.095334	24.742313	30.001177	45.426688	71.350221	33.672570	20.353858
6112	226.338305	135.025314	23.914708	16.982895	25.216281	28.269700	114.339158	89.407668	71.152014	67.022300	21.459128	51.815794	25.292331	30.960257	44.356246	70.420415	32.229297	18.990125
6113	225.037282	131.941607	21.714854	19.380444	28.431323	31.678327	112.390291	88.677080	70.730751	66.541114	20.530008	51.138697	25.456838	31.381503	43.332025	69.607033	30.794633	17.197861
6114	224.916558	130.886635	21.511601	21.287115	31.043371	34.495273	112.095327	89.484561	71.800092	67.563098	21.030273	53.877320	26.489756	32.747923	43.746379	70.588049	30.865264	17.612647
6115	227.142963	131.965243	21.339767	23.621684	34.328570	38.197949	112.918435	90.733044	72.788664	68.387669	20.981839	55.696644	27.521142	34.290086	43.804832	70.926583	30.612419	17.330194
6116	225.799105	131.209256	24.120329	22.041889	33.213733	37.540756	113.874062	93.498633	75.615059	71.141030	23.125906	58.062594	29.915645	36.771300	45.686796	72.438892	32.391579	19.170619
6117	225.530054	129.780974	24.787501	19.391518	30.444769	34.948325	114.303088	96.185556	78.415586	73.918395	24.597410	61.008501	31.608336	38.681180	46.910627	73.718247	33.423580	20.482536
6118	226.812332	130.641025	25.877784	17.003646	27.633142	32.179284	115.235575	98.445366	80.808825	76.406517	26.206110	63.768964	33.005941	40.161294	48.336946	75.374828	34.942718	22.234992
6119	228.493711	134.339459	29.295268	14.011718	24.466426	29.053692	117.830054	100.762801	83.183960	78.902075	28.070105	65.081547	34.266519	41.517311	50.195943	75.635863	36.059950	23.067114
6120	230.579204	137.882738	31.912370	12.224056	22.765097	27.430627	119.999684	102.766653	85.884358	81.907309	29.712515	67.361613	35.038208	42.296364	51.898465	76.848492	37.287946	24.161006
6121	226.621748	137.555721	35.358342	10.709296	21.719557	26.536053	120.005974	103.459739	87.421215	83.734197	31.749209	69.049723	36.638289	43.823909	53.574582	77.651162	38.582586	25.196241
6122	227.658882	137.544680	34.821965	10.886054	21.569009	26.419618	119.677014	103.629663	88.221842	84.776947	32.443627	69.800623	37.329364	44.581020	54.225042	78.651546	38.942490	25.546792
6123	223.032730	133.643750	34.061417	10.702926	21.630098	26.635183	116.669813	101.751557	87.088699	83.759553	32.648463	69.533040	38.357576	45.547076	54.065854	77.611189	38.889385	25.235503
6124	226.339628	136.352505	34.202527	11.156281	21.993287	27.116256	116.932929	101.145110	86.371733	82.881500	32.543271	68.660277	39.041683	46.352541	54.007390	76.929262	38.727899	24.333024
6125	226.464419	136.506461	33.693689	11.223434	22.368913	27.683681	115.673728	99.726980	84.926652	81.216178	32.006341	69.358392	39.234214	46.709504	53.307490	77.099953	38.059979	23.519053
6126	224.148415	134.295343	32.403960	11.484568	22.638867	28.091658	113.322770	98.193099	83.202200	79.214842	31.437360	69.017485	39.880365	47.587724	52.418966	76.821098	37.341409	22.249870
6127	225.581227	133.608305	29.989001	12.809024	23.700000	29.220650	111.708311	96.828831	81.504288	77.254550	30.488697	68.673985	40.001560	47.932052	51.311416	76.677142	36.453960	20.945783
6128	230.041260	136.379953	28.414861	14.132327	24.665611	30.319577	111.685997	95.521464	79.374701	74.824935	29.261123	69.151470	39.690326	47.683059	50.060179	75.944169	34.788074	18.782876
6129	231.447525	137.276040	27.254251	14.117581	24.411117	30.428708	110.856025	93.806457	77.443542	72.919765	29.214508	72.346201	40.277156	48.250901	49.770083	76.115558	34.353906	17.818978
6130	232.613146	138.240022	26.983435	13.837089	23.737241	30.098922	110.482617	92.661465	75.912701	71.439450	29.733220	74.156203	41.033534	48.874272	50.110297	76.374977	34.559030	17.634792
6131	233.028127	140.241645	29.397933	11.906298	21.757298	28.486252	111.794543	92.684510	75.412112	70.967086	31.862672	76.291164	42.081041	49.603753	52.246899	78.399252	36.689482	19.737907
6132	231.960086	141.245520	32.412521	9.777328	19.840355	26.903025	112.993430	93.187696	75.609262	71.247727	34.178642	78.303775	43.641390	50.992191	54.504343	79.623845	38.837367	21.901936
6133	230.944668	139.418950	32.211596	8.824481	18.740600	25.957593	112.649790	92.860376	75.282094	71.070116	35.542959	78.636852	44.365300	51.567473	55.866888	80.432378	40.591208	23.686779
6134	231.976146	139.603332	31.367547	8.699607	18.359513	25.687350	112.541818	91.994762	74.033166	69.866771	35.737047	78.849100	43.710555	50.778526	56.204870	80.946061	41.089284	24.197080
6135	231.014864	141.206717	34.095229	7.819460	17.904862	25.456986	114.460190	92.802508	74.281185	70.170819	36.574359	78.406520	42.874708	49.634029	57.228586	81.774815	41.996731	25.275683
6136	227.876445	138.199298	32.391709	8.629891	18.534278	26.097910	112.497246	91.197353	72.643377	68.693172	35.468002	76.998396	41.857382	48.848704	56.084135	80.720886	41.216158	24.285435
6137	229.809647	138.252894	31.089961	9.523774	19.091330	26.630498	112.689768	90.679483	71.805416	67.959925	34.654231	75.528049	40.557720	47.630372	55.451396	80.486800	39.806418	22.828107
6138	229.432094	138.252359	32.520323	8.672171	18.188924	25.754121	113.782832	91.289910	72.247339	68.445511	35.233343	75.305472	40.345569	47.412031	56.142484	80.774441	39.930489	22.857842
6139	231.590464	139.554138	32.599150	8.903206	18.161130	25.729558	115.088468	91.704349	72.720347	69.041806	35.721808	73.723440	39.609090	46.473716	57.042598	80.749109	40.758120	23.647431
6140	233.316063	139.785396	32.124068	8.704608	17.612043	25.135680	116.032388	92.661249	74.011739	70.440429	36.446790	73.023221	39.651309	46.359212	58.015310	81.346969	41.864179	24.822205
6141	232.764392	140.509685	33.671340	7.445807	16.335439	23.869431	117.022159	93.673733	75.230634	71.625367	37.458510	73.534698	40.088490	46.651728	59.072225	82.196635	43.067153	26.001476
6142	232.165136	140.400566	34.027746	6.332689	15.166147	22.667283	117.391869	94.501019	76.364724	72.739317	37.855955	73.995438	40.176126	46.682194	59.471711	82.511842	43.595799	26.496125
6143	232.838938	141.034136	33.498548	6.668711	15.430599	22.893569	117.740489	94.883147	76.893558	73.197034	37.634940	73.795034	40.079418	46.594710	59.317207	82.100797	43.384867	26.265813
6144	232.784453	141.367614	33.185560	7.112505	15.833282	23.267236	117.922518	95.050739	77.060335	73.269316	37.171900	73.590569	39.442517	45.904713	58.928652	81.976759	43.086803	26.078871
6145	229.723480	139.635710	32.925577	7.546007	16.436263	23.859305	116.680483	94.274243	76.287517	72.384282	36.315124	73.794225	38.773062	45.102796	57.930516	81.070549	42.288679	25.271254
6146	231.955775	141.374650	32.211891	8.386465	17.087317	24.484459	117.465101	94.545084	76.247701	72.233403	35.823624	72.930701	38.422309	44.686574	57.653168	80.552001	42.108040	24.926027
6147	227.691238	137.420666	30.108521	9.495870	18.271981	25.610025	114.654224	93.025633	75.171696	71.189807	34.573955	71.452136	38.118818	44.644095	56.193781	80.432720	40.611563	23.854863
6148	229.469491	139.384958	30.019849	10.333767	19.021570	26.308093	115.080241	92.923765	74.905139	70.842763	33.711102	72.088584	37.654530	44.151590	55.384939	80.082996	39.465938	22.594802
6149	229.689316	139.138801	29.705365	10.308543	18.918263	26.166569	114.562311	92.518212	75.013467	71.106162	33.292706	72.702449	37.850375	44.475234	54.822395	79.664729	38.112467	21.043353
6150	229.679549	139.579771	31.339257	8.982698	17.966552	25.232644	115.369291	93.181194	75.731681	71.871062	34.198343	73.326927	38.628546	45.226179	55.673662	80.682946	38.948411	21.970113
6151	230.631318	141.207201	33.450153	8.170413	17.537796	24.803927	116.790342	93.931057	76.119523	72.171795	35.090339	73.463361	39.132563	45.412365	56.629607	81.509983	39.796612	22.991330
6152	232.135795	140.826438	32.335329	8.418085	17.481155	24.587451	116.268407	93.669608	75.897353	71.939237	34.852051	73.147273	39.650686	45.953596	56.370651	81.545431	39.743890	22.918731
6153	232.595301	139.677806	30.757669	8.894632	17.671476	24.636372	115.386402	93.090503	75.277802	71.345311	34.443311	72.695355	39.342335	45.773156	55.985091	81.519005	40.486619	24.007540
6154	232.288782	140.475402	31.447749	8.602375	17.304573	24.241528	115.652380	93.285809	75.307700	71.383792	34.695223	72.134579	39.961727	46.845367	56.224306	81.773606	41.348127	24.664830
6155	231.620933	140.785738	32.010619	8.269977	17.121149	24.067243	115.692871	93.040404	75.062820	71.127532	35.064902	72.046810	40.455346	47.426279	56.549148	82.934478	42.206688	25.630010
6156	232.114945	141.319228	32.190069	7.657878	16.394016	23.298475	115.654665	92.875721	75.177933	71.271045	35.534747	72.312608	40.970255	47.949468	57.006036	83.722706	42.923248	26.532070
6157	231.902804	141.630409	32.723164	6.912721	15.557892	22.457230	115.698203	92.780066	75.315740	71.394860	35.916041	73.495880	41.354148	48.182940	57.293492	83.988841	43.287347	26.906657
6158	232.275248	141.410825	32.294711	6.554704	15.078177	21.938747	115.759670	93.121629	75.823850	71.912218	36.391704	73.866036	41.946205	48.686412	57.734175	84.931018	44.068312	27.726493
6159	232.296462	142.226120	33.681423	5.159488	13.729506	20.599537	116.848248	94.099863	76.663869	72.740227	37.510679	74.423887	42.696122	49.258980	58.859648	86.004732	45.362309	29.152081
6160	231.571588	141.228623	32.835730	5.062818	13.363144	20.193596	116.307585	94.055050	76.725138	72.799593	37.521237	74.227804	42.605121	49.101284	58.855386	86.645344	45.752662	29.805399
6161	229.093058	138.394307	31.467254	5.082732	13.233456	20.136821	114.929741	93.765414	76.654666	72.827154	37.754257	73.688766	43.051886	49.557934	59.001391	87.625040	46.809324	31.335426
6162	230.471822	140.592278	32.907090	4.224449	12.336075	19.390586	116.537274	94.272961	76.598712	72.718716	38.014111	73.453030	42.655502	48.924547	59.381535	87.380671	47.300760	31.717745
6163	231.592085	141.219194	32.559710	4.460802	12.453976	19.608769	116.656192	93.642740	75.836795	72.074510	37.839829	72.979433	42.312689	48.180196	59.260417	87.442429	47.273359	31.620191
6164	232.112368	139.507079	30.637621	5.571134	13.279036	20.479165	115.808496	92.721504	75.056557	71.545072	37.066433	71.216111	41.660494	47.338692	58.605822	86.079901	46.782234	30.893796
6165	231.983255	139.669262	30.900523	5.376158	13.059838	20.407783	115.962991	92.380165	74.628042	71.256884	37.176630	69.899951	41.057223	46.347949	58.854025	86.125923	47.083397	31.213096
6166	232.233477	139.384733	29.649346	6.146559	13.451326	20.896355	115.506178	91.591705	73.810556	70.737548	36.877101	68.990566	40.193826	45.362490	58.667311	85.116387	46.939338	30.968170
6167	232.073697	140.541849	29.819503	6.380865	13.529335	21.099216	115.689937	91.151246	73.208565	70.412444	36.907865	68.791042	39.594061	44.802141	58.800570	84.803079	46.827103	30.715415
6168	231.824182	140.439123	29.040072	6.293247	13.099897	20.689628	115.238862	90.831332	72.541239	70.027110	36.983583	69.047238	39.440184	44.504875	58.858250	84.315158	46.686145	30.387449
6169	230.933829	140.227171	28.675972	6.284231	12.851772	20.465706	114.842483	90.502984	71.904539	69.604403	37.331674	69.069172	39.622991	44.559070	59.194817	84.253657	47.060933	30.687537
6170	231.305636	139.615136	27.285665	6.507199	12.666453	20.275170	114.435319	90.172620	71.357896	69.216461	37.561673	68.540174	39.766277	44.564172	59.522600	84.877119	47.509811	31.276804
6171	229.568631	138.112023	27.516700	6.087334	12.575814	20.306627	113.918394	90.059863	71.137835	68.931037	38.077707	67.998935	39.590911	44.162635	60.028310	85.907979	47.773489	31.735499
6172	228.859083	138.061323	28.358756	5.386043	12.031189	19.752264	113.875256	89.936981	70.602794	67.784623	38.733669	66.928567	39.657712	44.467177	60.638303	85.872329	48.032037	31.694341
6173	229.225872	137.714499	27.605111	5.734442	12.159344	19.826388	113.220092	89.617977	70.120561	66.722874	38.693901	66.448114	39.423266	44.566483	60.557034	85.860699	47.448063	31.299918
6174	231.474726	138.952312	27.589246	5.338422	11.441645	19.053468	114.203654	90.596031	70.858700	67.002344	39.385069	65.100488	39.154445	44.331394	61.492195	86.046892	48.495649	32.341759
6175	232.178718	140.180354	27.901453	5.011533	11.017410	18.610827	114.647350	90.923875	70.586527	66.189996	39.548149	65.539982	38.715409	43.773854	61.670999	85.877686	48.603637	32.266358
6176	231.737687	139.442986	27.370282	4.451673	10.227129	17.743762	114.248217	91.027687	70.441431	65.648877	39.874618	64.805594	38.384771	43.262743	62.072726	86.203013	49.225704	33.057967
6177	230.818401	139.928566	27.117728	4.277168	9.999241	17.497700	114.199169	90.752349	70.364719	65.453795	39.981152	63.734134	38.285857	42.671640	62.314130	86.282684	49.687893	33.430976
6178	231.604828	140.954876	26.763593	3.979412	9.828708	17.371292	114.941709	91.126111	70.778028	65.804813	40.216648	61.562508	37.962225	42.063912	62.793301	86.140989	50.308997	33.962299
6179	229.687128	139.340405	25.979993	3.651759	9.440906	16.928358	113.713559	90.334181	70.309337	65.301411	40.281327	60.977731	38.011452	42.117904	62.822154	86.354759	50.502833	34.248978
6180	227.687702	139.109199	26.580853	3.203158	9.307717	16.819753	113.271907	89.785065	69.848083	64.808317	40.049321	61.002532	37.465801	41.510488	62.521954	86.097734	49.891819	33.540163
6181	228.931917	140.648508	27.248911	2.893137	8.962379	16.456466	114.546952	90.375749	70.267188	65.275762	40.221422	59.712984	36.567939	40.079499	62.895847	86.027370	50.187409	33.796948
6182	229.657317	141.216499	27.858636	2.463093	8.633424	16.140811	115.275219	90.741000	70.698007	65.898898	40.562543	57.903615	36.690481	40.057923	63.362835	85.813849	50.504521	34.009005
6183	226.848651	139.049238	27.790401	2.804601	8.992064	16.447988	113.776038	89.541528	69.850700	65.236819	40.086749	56.755711	36.401521	39.819091	62.782009	85.585407	50.266180	33.969716
6184	226.107102	138.258992	28.089054	2.666195	8.928107	16.360570	113.547168	89.544322	69.904273	65.427406	39.960875	56.712171	36.372036	39.795345	62.559515	85.245738	50.212549	33.875310
6185	227.117957	139.014555	28.934398	2.306135	8.640141	16.114345	114.403263	90.115896	70.436015	66.201875	39.998171	56.244092	35.728794	39.129155	62.634012	85.502096	50.262131	33.961516
6186	227.603430	139.050712	29.539256	1.838994	8.129411	15.596665	114.734242	90.482856	70.753060	66.667404	40.518644	56.354586	35.929057	39.404206	63.095692	85.904462	50.843464	34.673070
6187	228.991528	140.016838	30.483151	1.472204	7.802390	15.253994	115.659409	91.101219	71.126109	67.084607	41.002167	58.184363	35.500682	38.805859	63.553654	85.522428	51.255832	35.065873
6188	231.610837	141.535762	30.727175	1.280808	7.492808	14.908795	116.711565	91.642168	71.352434	67.274894	41.397640	58.508620	35.486465	38.729246	63.967790	85.336917	51.453917	35.234753
6189	229.468438	139.095620	30.306183	1.596155	8.008155	15.444897	115.592772	90.997641	70.818583	66.775349	41.445605	56.936708	35.268965	38.512091	63.857891	85.100145	51.477589	35.234578
6190	228.205011	138.116561	30.534027	2.359461	9.036939	16.550239	115.224657	90.531150	70.374977	66.345713	41.300269	56.670094	34.675784	37.871199	63.613008	83.771116	50.969337	34.607801
6191	228.271324	137.954211	30.591773	3.006662	9.835361	17.429110	115.377440	90.124362	69.805538	65.755645	41.293463	55.233131	33.683259	36.741074	63.657432	83.879934	50.989933	34.733132
6192	230.996196	139.385536	29.962269	3.968894	10.656750	18.288715	116.156548	90.215271	69.716596	65.687065	40.766136	53.868490	32.621058	35.899384	63.262721	82.132772	49.846050	33.249562
6193	231.721944	139.683075	29.421513	4.465326	10.969320	18.595464	115.859162	89.673462	69.183306	65.174832	40.257947	53.577606	32.276694	35.994331	62.640454	81.386055	48.713322	32.109009
6194	227.943348	136.981973	29.410339	4.417234	11.010343	18.667778	114.207512	88.754892	68.632066	64.819068	40.180775	53.250656	32.433372	36.482038	62.336033	81.443022	48.792244	32.343405
6195	229.951569	137.719996	29.635167	4.192340	10.644728	18.322056	115.101150	89.588364	69.104839	65.265048	40.623257	53.535363	32.580754	36.523131	62.790632	81.855354	49.183699	32.837195
6196	229.405444	138.287694	31.092709	3.476053	9.964098	17.633481	115.732721	89.982496	69.609514	65.884518	41.186970	54.442777	32.999531	36.845881	63.301575	82.292693	49.918732	33.408166
6197	229.539094	138.050136	31.428907	3.159414	9.681487	17.355875	115.834937	90.223384	69.858454	66.224120	41.306454	55.027798	33.356275	37.158626	63.355471	82.570174	49.892633	33.402224
6198	229.809930	137.822528	31.168335	2.786271	9.149002	16.785993	115.863227	90.550133	70.191190	66.659158	41.495150	55.880288	34.047062	37.804313	63.519416	83.260493	50.110148	33.662103
6199	228.255049	136.002768	30.034753	2.894795	9.112951	16.700532	114.708294	90.049175	69.900701	66.457611	41.248002	56.459403	34.727352	38.568805	63.168138	83.789208	50.241544	33.966295
6200	229.870138	139.464923	31.832034	2.248195	8.460176	16.052602	116.893593	91.243482	70.780425	67.353630	41.455308	56.754432	34.678576	38.381779	63.596819	84.507411	50.638780	34.344405
6201	227.969120	137.857586	31.246207	1.910124	7.956171	15.458723	116.278126	91.191158	70.927426	67.571360	41.505214	57.078011	35.215363	38.815695	63.662604	84.983857	50.855941	34.537323
6202	226.138043	136.744502	31.187270	1.300729	7.394750	14.878036	116.000344	91.216413	71.247804	67.956914	41.559517	55.960187	35.881670	39.220687	63.765465	84.946345	51.070028	34.774567
6203	226.796847	137.400954	31.718117	1.016796	7.260593	14.791896	116.879224	91.812462	71.918325	68.724343	41.919047	54.608223	36.993440	40.050712	64.284157	85.255319	51.617852	35.425446
6204	226.537675	138.100550	33.115963	0.473471	6.946285	14.531008	117.664199	92.290134	72.418086	69.313877	42.410103	54.484616	38.013462	40.641147	64.835896	84.982557	51.908669	35.666267
6205	224.982015	136.431080	32.623522	0.514667	6.973436	14.500624	116.864030	92.163915	72.657629	69.680601	42.276327	54.565512	38.758906	41.017316	64.634031	84.946294	51.620997	35.505942
6206	226.288087	137.111950	32.640924	0.346348	6.738287	14.216322	117.596831	92.710397	73.233061	70.298516	42.324026	54.501432	39.469089	41.383332	64.815787	84.690432	51.578399	35.260334
6207	228.588277	139.296648	33.734854	0.019057	6.401922	13.847036	119.479025	94.454661	74.717809	71.756733	42.828552	55.994296	40.175954	41.555783	65.453670	84.574277	51.682258	35.292187
6208	229.971521	138.696653	32.400799	0.432676	6.582372	13.913941	119.626589	95.399768	75.764512	72.771831	42.387108	57.882836	40.830225	41.945491	65.024055	83.770098	50.794238	34.368739
6209	227.221343	137.203734	32.369293	1.038069	7.369182	14.690359	118.670600	95.172963	75.663385	72.541485	42.352736	58.325228	41.328359	42.247613	64.907685	84.022392	50.938284	34.409693
6210	227.613844	135.088663	29.508896	2.634107	8.917797	16.205185	118.137083	95.717835	76.296098	72.697798	41.575144	58.236982	40.398174	41.605611	64.307338	83.811777	50.770621	34.288313
6211	228.949731	137.045154	30.227842	2.616601	9.183118	16.488607	119.482128	96.597205	76.908256	72.619213	41.158325	60.951978	39.457214	41.987349	64.020130	83.024062	49.838037	33.221062
6212	227.542173	136.922947	30.307351	3.117795	10.002986	17.310759	119.237536	96.591929	77.193366	72.424778	40.826385	61.515781	38.026694	41.496668	63.735316	82.777453	49.800629	33.253075
6213	229.454921	138.238305	29.899633	3.478398	10.249496	17.484080	120.362339	97.946058	78.888354	73.786644	40.829247	63.793231	36.622129	41.069080	63.999987	82.196931	49.880871	33.280657
6214	230.128191	138.936986	29.447924	3.988172	10.864606	18.076772	120.829902	98.645665	79.887897	74.496453	40.851453	63.775894	35.413183	40.668857	64.161770	82.438330	50.280249	33.772838
6215	228.998088	138.822617	29.300584	3.974944	10.927134	18.160277	120.278419	98.785579	80.506208	74.730581	41.152532	64.863918	35.104211	41.592535	64.354380	82.836862	50.033410	33.369305
6216	226.607842	137.617100	29.344595	3.773209	10.928589	18.075476	119.316671	98.729705	81.147187	75.283075	41.348136	66.952181	35.578624	43.225591	64.446150	83.274010	49.460038	32.772193
6217	228.749206	139.669264	29.325059	3.494186	10.503275	17.525934	120.464305	100.015853	82.719242	76.751525	41.692150	69.543149	35.901404	44.280098	64.868206	84.355192	49.045469	32.150800
6218	226.243476	138.238996	31.206573	2.682965	10.108390	17.172825	120.191872	100.515157	83.587358	77.698284	42.111428	73.200319	36.600612	45.541970	64.978063	85.242230	47.144871	29.659911
6219	223.091650	132.604687	30.062842	3.227721	10.874397	17.974305	117.985717	100.441631	83.561349	77.889201	42.270408	73.717577	37.325304	46.317709	64.920525	86.090711	46.405700	28.839691
6220	225.197497	134.557310	32.488850	2.228070	10.045435	17.247772	120.105129	102.214049	84.653693	79.042541	43.086215	74.591474	38.191232	47.127511	65.841657	85.799926	46.023350	28.429630
6221	226.346826	134.601434	32.360354	2.416636	10.356421	17.620708	120.287267	102.311195	85.007008	79.675492	42.816341	74.088394	37.371164	45.891692	65.656222	85.668926	46.379669	28.821122
6222	226.936913	135.537466	33.323996	1.970095	9.902824	17.208383	120.662785	102.462016	85.338867	80.216341	42.789780	73.116497	37.130168	45.416941	65.652361	85.142738	46.432687	28.995566
6223	227.521337	137.985844	34.072080	3.113147	11.316319	18.724841	121.094188	101.965626	85.206510	80.345230	41.016532	72.657459	35.643080	44.175615	63.858442	82.685993	44.332536	26.828732
6224	230.782170	138.143394	31.572574	4.851754	12.772482	20.134192	120.891058	101.850660	85.658808	81.115999	39.675691	70.724804	34.495974	43.082558	62.633004	82.717867	43.980875	26.533649
6225	232.577441	144.127598	38.094996	2.304900	11.005605	18.567998	125.056468	104.238705	87.451625	82.920188	41.284333	71.474725	35.021582	43.237685	64.349817	82.952002	45.543662	27.960234
6226	230.180666	137.988022	30.237824	6.292024	14.454515	21.745048	119.463005	100.716515	84.324245	79.870760	37.545260	71.090510	32.887489	41.671837	60.247592	80.517295	40.768433	23.100313
6227	227.622177	134.612584	30.131666	5.720667	13.773115	20.951169	119.134596	101.846448	85.588764	81.103887	38.745720	72.898906	33.273613	41.613262	61.320224	82.026185	42.045083	24.572670
6228	230.709860	136.724154	30.473175	5.537460	13.394744	20.598370	120.785849	103.070040	86.398055	81.760257	39.497554	76.057628	33.706483	42.062440	62.149952	82.559173	42.498550	24.963320
6229	227.678152	135.641436	31.579827	4.547061	13.155287	20.411558	120.388684	103.297566	87.060946	82.539438	39.751747	76.647169	34.542319	42.917783	62.253849	82.332402	42.940390	25.436241
6230	227.158549	139.769050	35.896736	1.826233	11.090773	18.513720	122.753813	104.808985	88.684696	84.464350	42.233645	75.842247	36.351115	44.576954	64.758033	83.346213	47.906401	31.057858
6231	232.126946	144.154355	34.398941	3.411441	12.566688	20.027984	124.184412	104.656999	88.316177	84.334784	40.442855	75.179431	34.205070	42.426338	63.247632	82.408816	48.054492	31.418420
6232	227.285630	142.079744	36.806786	2.238006	11.786702	19.405473	123.339320	104.670073	88.487084	84.737095	40.765129	77.537135	34.978179	43.652938	63.038592	82.299140	47.917698	31.208712
6233	224.668367	135.402031	31.627484	4.062564	13.072616	20.640812	118.835202	102.523247	87.173310	83.813990	38.982895	75.215222	34.646375	43.605565	60.936916	81.685366	45.438203	28.862829
6234	231.237370	144.170298	36.404933	2.930118	12.453225	20.316102	123.808761	105.115502	89.359517	86.060170	40.683100	78.434914	35.508272	44.078830	62.997443	83.604118	46.580789	29.529811
6235	231.562735	141.878821	34.227617	4.193354	13.431647	21.284853	122.237537	104.527691	89.448418	86.467587	40.351278	79.601145	35.897912	44.822094	62.575192	83.626496	45.833644	28.684567
6236	234.245070	144.797222	34.903984	4.527313	13.667710	21.521945	123.739089	106.022144	91.163486	88.343761	41.101447	81.690139	36.679291	45.808191	63.496358	84.812861	46.508496	29.324304
6237	237.093614	148.616262	36.639037	3.931512	12.620355	20.161289	125.741256	107.376207	92.433258	89.691737	42.072398	82.966187	37.238140	46.494661	64.650234	85.739438	46.248058	28.714801
6238	235.611808	146.011042	36.949114	4.711670	13.432450	20.728842	124.771700	106.935750	92.577009	90.109748	42.894563	81.388208	38.294595	47.804573	65.466371	85.098047	47.147791	29.795523
6239	232.943949	144.210360	38.006066	4.897065	13.650088	20.612925	123.597423	106.355972	93.130827	91.200270	43.494369	80.391450	38.861281	48.183778	66.020056	85.598433	48.356112	31.367188
6240	233.911032	144.257271	37.167544	6.798412	15.057993	21.647212	123.109804	105.977849	93.574812	92.096413	42.573455	80.561284	38.799943	48.568331	65.134975	84.417843	48.045758	30.914092
6241	234.797126	146.777702	38.554249	9.127683	17.580390	24.051076	123.954558	106.314786	93.903003	92.520655	41.822638	82.782638	38.113086	48.230571	64.531466	84.292030	47.738289	30.816883
6242	232.946698	143.894471	37.007527	10.318045	18.394181	24.590985	122.104473	105.951420	94.290779	93.157847	40.966467	83.495308	37.549946	47.962328	63.604382	84.307935	47.800811	31.088070
6243	233.571262	148.218818	42.351772	9.673540	18.590369	24.718335	124.878555	107.639145	95.716157	94.497569	42.592884	83.769278	39.486791	49.446844	65.301268	84.661778	49.335647	32.628115
6244	235.764958	146.870694	37.785562	12.790199	21.671986	27.476404	123.239105	106.728862	95.403697	94.413758	40.365151	83.116071	37.752660	47.726668	63.216011	83.468562	48.112711	31.513147
6245	233.974772	146.370247	39.400086	12.404282	21.483204	27.164459	122.943184	107.032766	96.059228	95.179675	41.079970	82.311903	38.353524	47.486640	63.879866	84.056659	49.232602	32.716726
6246	234.398498	146.005233	37.090351	15.218664	24.005810	29.623438	121.265056	105.792355	95.423085	94.766631	39.524401	81.110132	37.507735	46.448120	62.379371	82.848871	47.955313	31.422721
6247	237.861019	149.772862	38.391699	15.927682	24.248264	29.777122	122.885833	106.364052	96.259332	95.727883	39.166824	80.456615	37.126595	45.473588	62.276505	82.065064	47.320500	30.570835
6248	232.313195	144.797368	35.354932	20.465779	25.912617	30.442226	119.771616	104.841259	95.426185	94.977680	36.117469	77.342663	36.377171	44.954079	59.116800	79.494403	44.031256	27.423293
6249	230.075532	144.469320	37.898686	20.625423	25.431809	29.900253	120.633074	106.036800	96.951306	96.444703	36.837562	77.041832	36.714483	44.425909	59.893028	79.225286	45.065648	28.562635
6250	231.900377	144.010582	35.618944	20.829671	25.824117	30.377197	121.082107	107.259036	98.471188	97.679625	36.394931	75.982402	34.934398	41.655572	59.554638	79.218582	45.262457	29.169664
6251	230.582015	141.051920	32.206505	21.163550	25.793700	29.989683	119.710852	107.834080	100.174173	99.371995	35.392534	76.260601	34.860899	41.766407	58.362427	78.378691	44.737889	28.884526
6252	233.360508	144.622306	32.732857	21.439356	26.130521	30.009706	121.670684	109.335407	101.778805	100.759132	34.249794	75.049933	33.386974	39.640117	57.462981	76.911812	43.814792	28.333414
6253	235.109040	147.732372	34.772057	20.363569	25.302647	28.888603	123.838228	111.697979	104.503299	103.378619	34.420029	73.609138	34.072485	39.886288	57.674423	76.179371	44.170609	29.065820
6254	231.018772	143.055301	32.794290	20.366751	24.942251	28.004524	121.142753	111.405974	105.398787	104.418147	32.719207	71.765953	34.214445	40.178766	55.557845	74.202228	42.291638	27.441784
6255	228.642307	141.502359	33.104995	19.648734	23.677825	26.076830	119.943839	111.830041	106.490929	105.545102	31.365711	69.553254	34.468697	40.090658	53.920451	73.007814	41.620081	27.285143
6256	236.118121	148.466436	34.829840	19.853884	22.739614	24.492560	123.346083	114.382852	109.023370	108.024035	30.419769	69.931546	35.329902	40.572598	53.310639	73.052231	42.777524	29.459779
6257	235.159296	146.189423	33.937571	18.082393	19.271055	20.308893	121.650633	114.207605	109.438518	108.594573	28.145834	66.891064	34.109343	38.406192	50.819086	70.096681	42.163723	30.109777
6258	231.133172	140.855661	32.084816	17.152151	17.334030	18.090429	118.296027	113.612444	109.810997	109.177018	26.956128	65.367225	34.860378	38.748436	49.224456	69.025598	42.251112	31.352999
6259	234.783268	144.805293	32.446260	17.540569	15.158150	15.347090	120.177106	114.687545	110.435920	109.642866	25.508173	64.667081	34.633369	38.358639	48.041925	68.434793	41.972364	32.032675
6260	237.675053	147.997130	33.329210	17.453681	12.769720	12.605603	122.662626	115.572695	110.282430	109.207878	24.508914	63.608153	34.228014	37.771911	47.335193	66.395764	41.153708	31.806872
6261	235.641259	143.860655	32.146980	16.449191	9.297186	8.688114	121.463739	115.163144	109.816032	108.781587	23.915589	61.005655	34.729738	38.256540	46.575267	66.020828	40.611578	32.200308
6263	191.804108	85.190527	4.485757	26.620982	10.562022	7.752215	82.894816	90.405454	89.649520	89.938362	3.417456	38.851186	20.516883	25.177997	23.714427	48.138890	23.359710	18.095603
6265	232.152243	139.863859	29.134652	17.594604	6.210008	6.620537	120.627789	112.701615	106.534908	105.810614	22.215836	53.028372	33.087364	35.346210	45.053745	62.682163	40.154938	35.150501
6268	233.868198	146.502331	35.007338	15.150423	4.430960	6.928214	126.231844	112.951149	105.058763	104.419568	24.228536	49.734798	33.587409	34.792826	47.377218	60.756998	40.793191	38.630130
6270	230.357996	139.238635	30.914035	16.074955	8.635097	12.964285	123.097816	108.651709	99.607105	98.641922	22.572846	42.625370	30.424628	31.497089	45.465848	55.258738	37.513471	36.658937
6271	232.709212	141.457883	31.212926	16.694159	9.864005	14.630388	124.448767	108.114348	98.253959	97.064873	22.336103	40.874267	29.633548	30.695895	45.413695	53.810604	36.647752	35.919581
6272	238.151092	150.583316	37.564928	15.143100	8.864169	14.036104	129.804627	110.596478	99.722813	98.236071	24.208064	40.941094	30.396918	31.337214	47.563254	54.299531	37.543163	36.780142
6273	232.029569	141.427031	30.479222	17.417442	10.742492	15.195192	123.876876	106.641221	96.041560	94.498785	21.415726	36.617193	28.293014	29.296188	44.438029	51.019801	35.409475	34.668498
6274	234.039598	143.410846	29.610355	18.580431	12.578367	16.768188	124.786451	105.903416	94.474457	92.566922	20.973196	34.516120	27.141025	27.855928	44.229173	49.859116	34.604977	33.382165
6275	232.500055	140.866803	26.447897	20.165565	14.626409	18.562566	122.729588	104.400201	93.215884	91.266682	19.340480	32.471900	25.810227	26.521762	42.535532	47.721303	32.941386	31.422685
6276	233.003576	139.462068	22.795569	21.848098	15.750774	18.962337	121.346854	103.522640	91.955002	89.621472	17.734154	30.496650	24.815055	25.443828	40.961906	46.124397	31.735197	30.027001
6277	230.891084	137.419154	21.953910	21.640868	15.851622	18.669258	120.047939	102.851559	91.257256	88.705138	17.666877	29.547991	24.622211	25.066356	40.747014	45.718350	31.786364	29.858963
6278	228.629555	136.736286	23.304918	20.771097	16.512089	19.405279	119.828969	102.786886	91.187308	88.480776	18.352955	29.160245	24.787104	25.031421	41.266214	45.715685	31.663247	29.524487
6279	226.440684	135.994008	24.926655	19.352771	16.316504	19.244080	119.643389	102.678237	91.213723	88.449299	19.263872	29.092696	25.142057	25.234039	42.007003	45.936396	31.709877	29.416592
6280	222.666169	134.026438	26.405294	18.386880	16.976106	20.111366	118.608698	102.037664	90.814086	88.041521	19.897456	28.625565	25.015325	24.915872	42.396158	45.799104	31.635129	29.186463
6281	224.469305	135.133694	25.472353	19.422366	18.269627	21.397679	118.515488	100.800612	89.342268	86.463840	18.473646	26.440402	23.592473	23.567063	41.148086	44.169410	30.321717	28.041412
6282	223.590205	134.160845	24.788642	19.907392	20.013880	23.375042	117.253874	99.092777	87.434446	84.442286	17.011363	24.285357	21.904736	21.929510	39.665336	42.356536	28.913094	26.806963
6283	222.217281	132.865154	25.136236	19.760478	21.427959	25.139982	115.649317	97.225016	85.198359	82.006404	15.764519	22.735825	20.546848	20.449838	38.248385	40.267887	27.056545	25.206655
6284	220.578864	132.692361	27.468486	19.085862	22.567248	26.693232	115.138372	95.932887	83.217308	79.751453	15.613175	21.614917	19.303350	18.908714	37.965365	39.055515	26.074833	24.355457
6285	223.686114	133.450346	26.704602	19.425127	23.082996	27.119974	115.070382	95.089795	81.585505	77.834495	14.762597	20.592176	18.301531	17.789481	37.153012	37.974941	24.785886	23.260577
6286	223.717692	130.276261	25.231384	19.180775	22.944708	26.761346	113.895307	94.174620	80.385039	76.616049	15.094470	19.922436	17.553112	16.940565	37.294825	37.861489	24.305368	22.886539
6287	224.512502	129.779187	25.441325	18.411382	22.036423	25.638214	113.986852	93.690693	79.303744	75.425224	15.833446	19.898252	17.385893	16.729472	37.907226	38.264138	24.225219	22.803376
6288	226.053507	129.506368	24.728006	18.238949	21.151468	24.420206	114.142611	93.252044	78.368032	74.467354	16.191269	19.513682	16.975746	16.470451	38.242413	38.409846	24.093591	22.672481
6289	227.673445	129.296840	23.212276	18.941468	21.098570	24.108973	113.950412	92.471571	77.197418	73.311655	15.966503	18.777760	16.187830	15.876065	38.024266	38.397595	23.603251	22.143029
6290	228.191468	129.375899	22.910640	18.846855	19.576634	22.144385	114.115496	91.855522	76.195603	72.312859	16.249753	18.421248	15.768385	15.560417	38.328788	38.928455	23.983151	22.612661
6291	225.344098	128.688543	22.850700	18.894400	18.799485	21.352163	113.729674	91.391593	74.942873	70.921042	16.474938	17.928042	15.198080	15.136656	38.403565	39.229773	23.764482	23.168632
6292	225.992681	127.763470	18.748576	20.717916	17.120879	18.901374	112.644709	90.633583	73.473958	69.403981	14.926759	16.649351	14.177305	14.377963	36.952187	38.117147	22.949044	23.259643
6293	221.559257	127.086264	19.859926	20.596002	14.133151	15.210411	111.811120	89.904342	71.839049	67.608890	15.094719	16.178138	13.596756	13.694250	36.892369	37.467834	22.488101	23.227501
6294	222.594625	128.796021	20.612861	21.310833	10.956293	10.854776	112.491859	89.993421	70.482899	65.896425	15.245751	15.893194	13.209772	13.135750	36.990801	36.883538	22.112317	23.089876
6295	222.981100	129.229593	20.720333	21.988143	6.996607	5.334856	112.359981	89.389660	68.446758	63.509832	14.605713	15.215670	12.353102	12.293077	36.191108	35.484835	20.824577	22.139501
6296	226.570318	132.788356	21.899600	22.181200	2.870885	0.331914	114.143575	89.949662	67.550935	62.343374	14.324942	15.235398	12.201384	12.260543	35.860917	34.318510	19.452521	21.180663
6297	229.712886	136.491161	23.559373	22.389144	3.495123	9.921630	116.215910	90.303252	66.741710	61.530870	14.723834	15.508009	12.177556	12.267646	36.210562	32.840086	18.101328	20.904847
6298	230.690798	138.861340	26.795738	20.911157	11.453156	21.668128	117.996586	90.743885	65.933801	60.519952	16.544481	15.941980	12.170491	12.201502	37.969163	32.413825	18.016238	21.592742
6299	231.414865	139.826637	27.265994	22.425264	17.750727	32.028990	118.460746	90.419672	65.261931	59.955370	17.210357	15.854603	11.938475	12.175141	38.605189	31.722603	17.751101	21.927768
6300	228.162322	136.595021	26.891401	21.440474	26.063732	43.980204	116.634446	89.291269	64.333384	59.159342	17.359176	15.647574	11.630095	12.155150	38.459380	30.865097	17.191020	21.821492
6301	228.572046	136.955837	26.288877	20.850645	32.467947	52.844142	116.472573	89.117240	63.784841	58.471625	16.926087	14.891524	10.704275	11.575214	38.008145	29.657915	16.215513	21.146209
6302	227.295808	135.882897	25.741713	20.571369	35.614633	57.376903	115.924507	89.262133	64.075552	58.770845	16.783598	14.360585	10.054924	11.190080	37.801560	28.722482	15.466193	20.518906
6303	228.592172	137.016327	25.239239	21.952105	33.692881	55.859089	116.398726	90.172388	66.108967	60.864817	16.669198	13.719835	8.996427	10.016399	37.786359	27.826658	14.762687	19.625395
6304	228.723924	138.540249	26.201307	21.478731	33.992828	55.466675	116.959952	91.015581	67.870623	62.485801	16.744519	13.382368	8.575612	9.291825	37.982165	27.454584	14.681209	19.341631
6305	228.039459	138.842953	26.811699	20.545693	34.841778	55.388207	117.150065	93.275094	72.060635	66.830415	16.302320	12.552019	7.779498	8.061292	37.593197	26.693609	14.215492	18.763162
6306	232.303964	140.677100	27.589178	17.899604	33.426897	51.869194	118.296881	95.156780	76.181085	71.090558	16.312660	12.090452	7.391567	6.678168	37.721567	26.643935	14.211093	19.166700
6307	235.285254	142.772165	29.320695	15.999216	33.998520	50.898160	119.637241	97.007361	81.291059	76.813882	16.679829	11.978626	7.358721	5.870802	38.179692	26.899243	14.536282	19.760595
6308	236.563333	143.401085	30.385796	16.856407	30.623565	45.668857	120.496117	99.643612	88.391480	85.261598	17.089174	11.869060	7.447271	5.525596	38.606110	27.222262	14.913896	20.150872
6309	237.184151	145.502427	33.925959	16.023921	29.334868	43.071156	122.134800	102.148515	97.478148	97.579912	17.867220	11.390368	6.954065	4.599098	39.388691	27.617559	15.181111	20.335134
6310	236.900654	145.548268	36.086896	13.910482	30.583109	43.869249	122.850313	104.808713	108.378252	113.846217	18.729844	10.986538	6.377740	3.638594	40.148445	28.191315	15.681523	20.669626
6311	239.738266	145.841935	34.238870	14.372635	29.993793	43.321058	123.050180	106.310142	118.029179	129.766317	18.731727	10.208159	5.697794	2.673598	40.221076	28.225777	15.713389	20.620740
6312	241.237850	146.434226	33.465075	16.340052	27.489690	40.685616	123.542771	108.302681	126.083832	142.967931	18.690068	9.218895	4.820130	1.517529	40.231041	28.153606	15.695845	20.506785
6313	242.740695	148.083484	33.169705	18.668331	24.922429	38.301340	124.136136	110.729207	135.666989	158.178259	18.859657	8.296697	3.984380	0.410034	40.483879	28.428950	15.910863	20.544708
6314	242.479200	146.340408	30.599729	20.877706	23.963848	38.209196	122.962602	112.710398	143.568678	170.471810	18.177886	6.797546	2.784497	0.929219	39.781741	27.957805	15.635401	20.106636
6315	242.002178	146.236136	30.753864	20.848574	25.126884	40.004747	123.402499	116.682261	150.551170	178.832256	18.464294	5.998231	2.425617	1.479295	40.032855	28.324676	16.145988	20.547034
6316	241.740890	145.357913	29.557435	21.215157	24.639048	39.644314	123.244999	119.461425	155.320657	184.600766	18.423346	5.365090	2.158381	1.852247	39.955588	28.375673	16.266896	20.676277
6317	241.504536	146.714804	31.625098	19.253154	27.295107	42.465556	124.495350	122.611924	159.014649	187.765436	19.209111	5.841881	2.640302	1.421185	40.722061	29.038854	16.567341	21.120320
6318	239.910823	144.700607	30.467644	20.957591	24.522363	39.366478	123.495338	122.660423	159.497890	188.186959	18.883385	5.173198	2.447216	1.705602	40.308695	28.850220	16.634394	21.253783
6319	241.244302	144.962586	29.123035	21.986596	21.548891	35.467938	123.701196	123.100349	160.808714	189.730451	18.828937	4.932648	2.737525	1.387552	40.310398	29.007487	17.113674	21.733213
6320	239.472657	144.969592	30.482753	21.801051	20.812155	34.079375	124.014367	123.414393	160.050975	187.937356	19.014756	4.694302	2.736026	1.385241	40.445811	29.078408	17.495319	22.087639
6321	239.951228	143.462035	27.321445	23.701957	18.098854	30.907160	123.071899	122.845704	159.218881	187.285393	18.376979	4.273165	2.394513	1.529444	39.854501	28.742176	17.625230	22.182472
6322	239.214552	144.741196	27.526343	24.392331	15.894155	27.654665	123.758003	121.260959	158.404074	187.246598	18.907018	5.067228	2.702559	0.505738	40.431416	29.157709	18.530792	23.020419
6323	240.256242	145.889801	26.832650	22.635900	17.268726	28.576378	124.386475	120.041485	157.187410	186.506240	19.559049	6.016610	3.231101	0.623772	41.170979	30.048352	19.874429	24.465308
6324	240.179299	148.780961	27.444830	24.453123	14.771611	25.523446	124.754015	118.741179	155.836851	185.221852	20.637646	7.165437	4.261112	2.123942	42.354429	31.541499	21.412024	26.295274
6325	239.153534	149.362611	27.238254	23.777367	15.757684	26.487681	124.275853	118.003243	154.267905	183.321387	21.038128	8.085479	5.157698	3.419636	42.781343	32.283819	22.235785	27.277302
6326	239.087725	147.441506	25.176902	23.880239	16.406716	27.369325	122.841022	116.998185	154.167546	184.065037	21.610848	9.398731	6.966232	4.854564	43.254425	33.162288	23.894508	28.712237
6327	238.451551	145.977864	24.674245	23.689041	16.661919	27.492567	122.094264	117.431107	153.976006	183.746273	22.548362	11.131636	8.613072	6.253299	44.071558	34.152482	25.220330	29.990644
6328	237.884385	144.826433	24.218159	23.722643	17.009652	27.889378	121.421564	117.949164	153.730547	182.926877	23.026181	12.242930	9.485704	6.938940	44.467532	34.681199	26.024115	30.787616
6329	238.203346	142.252845	21.237948	23.621865	18.867977	30.324868	119.909973	118.623495	151.492182	178.223305	22.852227	12.851824	10.066079	7.582624	44.324680	35.312099	27.017393	32.175266
6330	239.500958	143.468196	20.625031	23.668643	19.366034	30.770201	120.182993	118.370041	150.785807	176.368457	22.943882	13.409955	10.855311	8.374738	44.542692	36.066703	27.897417	33.375758
6331	238.142837	142.787629	20.382519	22.856230	20.334383	31.609518	119.412418	117.959376	148.860099	172.500386	22.838586	13.973424	11.794447	9.232668	44.431044	36.494108	28.624014	34.207501
6332	240.135084	145.118262	20.649013	22.131464	20.752671	31.513624	120.214126	117.581509	145.061766	165.390014	22.928228	14.593530	12.757996	10.088419	44.643165	37.372568	29.898522	35.441626
6333	239.275534	144.657742	21.864720	20.992896	21.251797	31.417413	119.485194	116.260316	142.153332	160.504558	23.188374	15.476912	14.025831	11.385571	44.848651	38.244803	31.155534	36.582709
6334	238.006747	144.013639	23.593698	20.476488	21.670189	31.322559	119.501742	115.937150	137.179664	152.046989	23.422410	16.213074	15.059273	12.552827	45.025304	39.173714	32.460603	37.773304
6335	240.433013	143.017947	24.095590	17.949240	22.947186	31.586252	119.638572	115.122246	133.538432	147.447599	23.402329	16.703158	15.723340	13.518070	45.023170	40.686187	33.318995	38.584662
6336	240.735540	142.171801	24.742864	17.871321	21.553101	29.278417	119.430354	113.230760	128.002924	140.476306	22.926701	16.790297	16.141316	13.912932	44.560497	41.520832	33.579499	38.700001
6337	239.045118	139.964390	24.712310	18.343957	20.270904	27.731147	118.330767	110.870358	122.375017	133.506721	22.461241	16.948480	16.663371	14.478902	44.053269	42.410480	33.810536	38.750189
6338	236.514874	138.856227	26.072331	18.534266	20.208318	27.582680	117.725038	108.181851	113.751301	122.246657	22.082849	16.973916	16.981422	14.604501	43.652189	43.070190	33.806091	38.607154
6339	235.393591	138.536547	27.035280	18.370056	18.839846	25.946447	118.148281	107.142032	105.831354	111.155337	22.311551	17.682919	18.022058	15.430787	43.884443	44.566842	34.169905	38.916913
6340	234.312476	138.936267	28.529408	16.950298	18.967619	26.045287	118.592227	105.102685	98.174520	101.035518	22.737182	18.525792	19.195240	16.380717	44.335644	45.910802	34.621781	39.264546
6341	232.862135	139.958476	31.002146	15.835982	17.929034	24.645815	119.201460	103.125921	92.333379	93.191233	23.712521	19.735409	20.514071	17.510537	45.312423	47.667251	35.401933	40.066789
6342	230.631933	139.467009	33.109979	14.634692	17.957324	24.505995	118.918598	100.839508	87.101438	86.051073	24.603248	20.806860	21.630048	18.553536	46.138262	49.294045	36.321162	41.074414
6343	228.807090	138.256225	33.967244	14.403374	16.458140	22.760289	118.160399	98.462476	82.769961	80.088579	25.040638	21.606897	22.593903	19.443611	46.543597	50.280106	36.779997	41.571855
6344	227.468366	137.557278	34.816506	15.523045	13.948235	20.069400	117.155816	95.689239	78.400030	74.083190	24.877914	21.424743	22.408767	19.195692	46.372873	50.484255	36.851040	41.753171
6345	226.591288	135.990401	33.182896	17.302940	10.616428	16.620323	115.064195	92.365617	74.859522	69.738437	23.635915	20.295712	21.318939	18.189529	45.201183	49.919858	36.009195	41.029482
6346	225.243112	134.785269	31.935981	18.827083	8.466416	14.475218	112.676192	88.420590	71.117129	65.646521	21.963241	18.618438	19.523000	16.543271	43.538716	49.126052	34.552553	39.734551
6347	224.534444	132.533226	28.341872	21.724062	5.002453	11.035360	109.699993	84.973261	68.047711	62.484512	19.799335	16.383436	17.112385	14.349691	41.366424	48.118159	33.040203	38.457385
6348	226.719203	132.037069	24.389997	24.855517	1.602573	7.779260	107.929383	82.841877	65.839942	60.182767	18.134169	14.483951	14.991583	12.371466	39.794975	47.356013	31.406207	36.945593
6349	227.544451	131.062429	21.495127	27.512675	0.394455	6.133740	106.408825	81.450900	64.573472	58.997074	17.242183	13.306372	13.618048	11.099747	38.914207	47.345003	31.013089	36.701769
6350	226.692205	130.951168	21.748192	27.763829	0.117548	6.684119	106.140273	81.656316	64.605312	59.213856	17.740887	13.521175	13.589676	11.423918	39.273428	48.354394	31.769777	37.472662
6351	224.691949	130.945109	23.746224	26.641688	0.884276	7.808316	106.729282	83.102828	66.066192	60.889490	19.341023	14.792600	14.592199	12.604525	40.695422	49.968981	33.331831	38.987666
6352	224.942512	131.767948	26.043030	23.659251	3.557819	10.432723	108.138893	85.479429	68.101576	63.118113	20.715978	16.069028	15.797940	13.794672	41.909833	50.977211	35.607032	41.054128
6353	225.834293	132.791298	28.472996	20.222053	6.266900	13.153526	109.970755	88.183231	70.339424	65.585627	22.384564	17.512467	17.032229	14.993436	43.381986	51.577662	37.759356	42.559565
6354	228.752702	135.967691	30.299755	18.284255	7.155071	13.989608	112.380757	90.576238	72.490284	67.905448	23.029976	17.755722	17.146138	14.923962	44.068663	50.897281	38.642739	42.641636
6355	232.129449	137.915593	29.499347	17.338695	7.859822	14.908026	113.427607	91.213837	73.302911	68.885469	22.674919	17.371932	16.752960	14.268625	43.874395	49.596619	39.015691	42.267391
6356	232.180419	137.177765	28.721328	16.653988	8.515670	15.848841	112.854562	90.472082	72.723411	68.347640	21.634944	16.044556	15.334346	12.497039	42.833950	47.295247	37.983550	40.590494
6357	233.537107	137.911948	27.912633	16.130020	9.486676	17.254328	112.871942	89.747431	72.361308	68.121387	20.625881	14.754068	13.916600	11.013605	41.855256	45.037227	36.873998	39.277378
6358	234.633811	138.736870	27.128836	16.919077	8.113537	16.056373	112.928275	88.334170	70.815665	66.505529	19.399969	13.200254	12.225392	9.222089	40.663379	42.523324	35.140634	37.319168
6359	234.020074	139.188811	27.829720	15.534064	10.608781	19.133018	113.243470	88.123904	71.659462	67.482666	18.310793	11.585940	10.436637	7.078793	39.565109	40.061706	33.334256	35.661419
6360	232.543997	139.664663	29.507427	14.500368	11.207448	19.966610	114.035081	88.326041	72.308126	68.062155	18.390987	11.096490	9.694907	6.080552	39.593567	38.885356	32.603035	35.167555
6361	233.376823	140.346852	29.921676	13.812190	12.981800	22.373780	115.203967	89.326694	73.071069	68.587175	18.514164	10.536545	8.788492	5.383233	39.687255	38.086249	31.752187	35.139905
6362	234.174665	140.674864	30.175093	13.777986	13.519259	23.354608	116.428761	90.600370	74.177750	69.531832	18.880629	10.277975	8.117845	4.877536	40.000286	37.426341	30.822357	34.799612
6363	233.087071	140.847887	31.412436	13.500731	13.673057	23.713588	117.539554	91.682125	74.913559	70.082113	19.499157	10.106782	7.496009	4.260536	40.540053	37.096362	30.293180	34.634565
6364	233.176628	143.663581	33.308920	13.894470	13.424378	23.750045	119.792694	92.977911	75.749280	70.866947	20.309256	10.023892	6.986009	3.431227	41.434028	36.872419	29.649628	33.914997
6365	232.022219	142.957569	32.586353	15.474288	11.588296	22.088418	119.984126	93.381864	76.113667	71.321387	20.384849	9.558975	6.305017	2.496756	41.501450	36.265342	28.804658	33.052945
6366	232.101720	142.410141	32.093524	16.874118	9.430066	19.689754	120.358778	93.960028	76.099027	71.266980	20.456654	8.882374	5.360964	1.285933	41.574705	35.676157	27.976825	32.078846
6367	231.222267	141.131999	31.840303	17.803552	7.887842	17.853758	120.197320	94.290914	76.182808	71.466211	20.458910	8.227214	4.452033	0.185127	41.526292	34.978297	26.997090	31.038249
6368	232.433883	141.533683	33.402904	18.850070	4.344255	13.182928	121.127058	94.995911	76.049749	71.284010	21.177636	7.597554	3.449306	1.172175	42.184470	34.543607	25.596005	30.091640
6369	233.659570	141.681226	33.666259	21.116147	0.536134	8.506382	121.447530	95.007681	75.236105	70.503749	21.356801	6.680669	2.131039	2.640815	42.356881	33.952581	24.373032	29.234560
6370	235.667119	142.098794	33.338952	22.757367	2.648949	4.392312	121.995018	95.364673	74.974967	70.346192	21.394280	5.905756	1.000428	3.813917	42.468381	33.178310	22.983635	28.001491
6371	234.467324	140.034554	31.632705	24.540554	6.346067	0.338733	120.733286	94.469552	73.913746	69.444045	20.716651	4.768365	0.363298	5.144846	41.799881	31.943887	21.123453	26.321116
6372	234.866002	141.376516	30.427441	27.177812	8.988946	3.289379	120.439721	94.023580	73.715294	69.476223	19.975157	3.670249	1.417968	6.278633	41.261498	31.082072	19.641636	24.716410
6373	233.071265	140.303738	29.366885	28.135023	11.738231	6.759664	119.370894	93.619647	73.897602	69.928887	19.933292	3.396995	1.473403	6.449691	41.270029	30.729477	18.902972	23.971741
6374	232.055856	138.611151	26.624134	29.095936	13.188880	8.582993	117.657953	92.826274	74.056126	70.408484	19.498252	3.444885	1.016748	5.805322	40.932175	30.167906	17.966390	23.150602
6375	228.042072	135.579273	26.084928	29.549064	14.342425	10.089386	115.555858	91.830165	74.095061	70.726351	19.457477	3.982923	0.076942	4.602679	40.861628	29.886814	17.471130	22.571998
6376	228.655613	138.108064	28.174407	29.741719	15.835196	12.275964	116.491982	92.665800	75.031720	71.647638	20.155002	4.939609	1.514378	3.147370	41.688296	30.265893	18.033371	22.957463
6377	227.826242	137.436510	28.343597	30.067266	16.585080	13.339088	115.839574	92.671118	75.470294	72.157120	20.439644	5.953167	2.951966	1.592399	41.964512	30.024640	17.896126	22.717979
6378	229.773353	139.508871	29.134000	30.370692	16.999487	13.902946	116.655074	93.387126	76.224460	72.874892	20.927827	6.697012	4.370201	0.236447	42.609811	30.165696	18.199606	22.965241
6379	230.010804	138.908038	28.403824	31.330583	18.175121	15.181999	115.995940	93.072518	75.947966	72.555594	20.739380	6.859395	5.536695	0.871158	42.454751	29.789382	18.099523	22.760863
6380	229.347230	138.517622	28.940226	32.074869	18.754695	15.311927	115.506749	93.689353	76.103474	72.386582	20.663046	6.961188	6.611360	2.278302	42.319662	29.384015	18.383995	23.293692
6381	227.507675	137.220834	29.162245	33.049768	19.773342	15.972683	114.380933	93.398787	75.510241	71.548061	20.098707	6.659799	6.816023	2.847117	41.676598	28.494308	18.030141	23.141211
6382	229.309763	139.599678	31.468304	33.243798	20.319365	16.247537	115.517580	94.111590	75.918121	71.766579	20.835421	7.306311	6.858425	3.182803	42.512391	28.975595	18.261258	23.523978
6383	230.072529	138.244689	30.328013	33.179982	20.026813	15.473036	114.637032	93.518609	75.549971	71.466611	20.886972	7.634603	6.617867	3.058907	42.624454	29.124718	18.305514	23.672671
6384	232.113217	138.997357	30.037073	33.050430	20.496869	15.835636	114.996325	93.772743	75.989061	72.006910	21.247924	8.044094	6.579676	3.061148	43.188322	29.661600	18.483378	23.846264
6385	234.574478	141.056708	29.871293	33.538344	20.698461	15.550354	115.699455	93.822189	75.980460	72.026929	21.143894	7.863569	6.078653	2.573049	43.385976	30.047990	18.684462	24.081743
6386	234.440824	142.830291	30.742843	33.332839	21.174751	16.194112	116.354412	94.145338	75.760900	71.673543	21.097481	7.109625	5.811591	2.189499	43.511955	30.676031	18.788616	24.007948
6387	229.971133	139.380525	30.675620	32.214799	21.356804	16.835109	114.977425	93.809920	75.743698	71.745112	21.075116	6.245588	5.456365	1.653007	43.376757	31.312179	19.356034	24.436962
6388	231.207755	141.094056	32.212307	32.534454	21.499391	16.950399	115.896525	94.489391	76.146677	71.946767	21.353055	6.001947	4.249419	0.023244	43.664652	31.623095	19.553237	24.871780
6389	228.121043	137.268260	30.998521	32.243603	22.490134	18.673902	113.898616	93.412619	75.304721	71.044527	20.662136	4.868785	2.455909	2.482071	42.783167	31.399271	19.591525	25.073885
6390	231.376220	141.102110	33.207234	31.763977	22.838712	19.484865	115.899143	94.481758	76.022260	71.549345	21.191156	4.844477	1.762463	3.816589	43.372914	31.739414	19.737118	25.265833
6391	232.029310	138.184579	29.297899	32.858364	24.860226	21.874729	114.316046	93.817250	75.641351	71.200391	20.025113	3.549034	0.266949	5.795632	42.179223	30.920133	19.134696	24.595862
6392	232.973510	140.058741	30.419039	32.422358	24.793118	22.067867	115.639274	94.542989	75.530610	70.862895	20.744462	3.963998	0.001958	6.255473	42.817650	31.347829	19.801143	25.078687
6393	233.575793	140.437564	29.136473	32.621145	25.075682	22.284991	115.931551	94.575189	75.214008	70.620552	20.237017	3.327384	0.188777	5.121501	42.294415	30.980880	20.045691	25.139256
6394	236.134825	143.217217	28.782725	33.218354	25.773237	22.915741	117.415265	95.237355	75.136059	70.480081	20.092149	3.048750	0.467002	4.100449	42.190047	30.900719	20.394262	25.334416
6395	237.804755	144.987990	27.930561	34.402950	27.661870	24.919814	118.394105	95.847644	75.381797	70.782262	20.230787	3.380766	0.040831	2.573748	42.353194	31.119719	20.884354	25.693437
6396	239.389122	145.489691	25.931071	34.849968	26.801621	23.323252	118.911550	96.771384	76.492355	72.081111	21.084898	4.940505	2.044566	0.187889	43.299612	32.366591	22.380975	27.205664
6397	237.568287	143.456037	24.572934	35.734637	27.818976	24.245291	118.277251	97.065131	77.714222	73.693881	21.918481	6.299144	4.000315	2.084208	44.102301	33.483882	23.424418	28.408150
6398	236.033122	141.269744	22.156335	36.325979	28.213410	24.527621	117.221004	96.965792	78.092589	74.386951	22.319421	7.622162	6.062576	3.556346	44.474519	34.749938	25.019503	29.865565
6399	231.082574	139.464375	23.920463	35.829107	27.869580	24.131423	116.884214	97.531658	79.724044	76.356967	23.965998	9.967804	8.747701	5.721545	46.111374	37.260682	27.794145	32.619044
6400	231.164585	139.526996	25.010379	34.898166	27.269423	23.710935	117.644340	98.669619	81.186133	78.014871	25.700846	12.273405	11.469570	7.922963	47.837548	39.782578	30.768518	35.409672
6401	227.262917	134.129063	23.776924	33.842364	26.023215	22.539301	115.363580	97.809965	81.021709	78.095523	26.603627	14.110910	13.718634	9.873418	48.533180	41.726737	33.282498	37.768119
6402	230.663937	136.803045	23.569502	34.586716	26.562325	23.010675	116.878196	98.794866	81.894817	78.975285	27.988829	16.027880	15.878290	11.786382	50.252598	44.411452	35.980867	40.389548
6403	230.549734	136.505766	24.046670	34.211435	26.631922	23.432952	116.830409	98.720027	81.372127	78.372174	29.057682	17.462289	17.569969	13.211249	51.313299	46.611411	38.387542	42.639672
6404	231.075421	135.003948	22.984773	33.656856	27.069922	24.692701	116.011102	98.725005	81.281146	78.191764	30.019633	18.695898	19.144277	14.630385	52.307624	50.872856	40.164148	44.252281
6405	230.749711	134.209031	22.648024	33.356338	27.576779	25.930429	115.525794	99.111945	81.458311	78.274475	30.814670	19.946637	20.907439	16.229551	53.106078	54.675323	41.988410	45.741690
6406	230.147538	132.731769	20.119789	33.538471	28.638287	27.789588	113.985036	99.190826	80.107647	76.560835	29.913056	20.480738	21.959728	16.977627	52.264697	56.339337	43.781727	47.827370
6407	229.189625	134.244527	21.664899	33.154518	30.278985	30.681067	114.172510	99.708169	79.183477	75.246375	29.795761	21.175666	22.801543	17.575787	52.150694	57.670431	45.326367	49.444974
6408	229.422133	135.163296	21.273441	34.132860	33.206362	34.757295	113.808785	99.465810	78.026077	73.872319	29.114584	21.379520	23.143976	17.771261	51.527635	58.357551	46.341819	50.539512
6409	228.509338	131.687206	18.000098	35.934707	35.921741	37.824225	111.263982	97.506880	76.588930	72.721726	27.987347	21.813840	23.298349	18.204007	50.378207	58.457879	47.831557	52.128675
6410	230.402305	134.166367	21.275542	35.490237	36.808620	39.045180	112.653453	97.330132	76.712975	73.111375	28.333437	22.477722	23.572734	18.215258	50.825651	58.777331	49.302403	53.184415
6411	233.533247	138.285758	25.106237	34.079694	36.882567	39.489446	115.428433	98.450228	78.462690	75.158665	29.761291	24.211287	25.121974	19.505948	52.383182	59.962631	51.529721	54.601324
6412	233.226041	137.382905	25.203985	34.171665	37.132800	39.523102	115.784815	99.260163	79.600710	76.399908	29.996276	25.303486	25.600367	20.062023	52.574774	60.353728	53.392444	56.176134
6413	233.042805	137.662508	26.445553	32.926963	36.238326	38.527346	116.872879	100.558871	80.917473	77.711630	30.998188	26.941214	26.789264	21.334062	53.512958	61.023146	55.075765	57.846898
6414	233.692732	140.252884	28.652198	31.834580	36.169206	38.578283	118.937008	102.067410	82.516037	79.330025	32.034998	27.895119	27.479597	22.146715	54.580481	61.496978	55.804851	59.499767
6415	233.365393	141.018946	29.342958	32.017624	36.763568	39.091282	119.479350	102.231219	82.864480	79.724870	32.040167	27.973785	27.444550	22.234073	54.545547	61.258392	55.505153	60.000377
6416	236.789123	142.544580	27.532876	33.047157	37.665437	39.728697	120.230414	102.704396	83.758807	80.712292	31.627360	27.713137	27.346896	22.112061	54.308223	61.790160	54.099517	59.158350
6417	239.061524	142.730672	25.792340	33.726921	38.417949	40.340628	120.269221	102.694317	84.104926	81.108669	31.000776	27.102645	26.933421	21.619997	53.770674	61.827214	52.463104	57.780295
6418	235.707263	140.143355	26.748421	33.090277	38.687674	40.868302	119.472366	102.645664	84.869943	81.952734	31.172282	27.023395	26.821437	21.415487	53.841944	62.557827	51.554508	56.912261
6419	234.394410	137.467371	26.477729	33.946691	39.332443	41.379844	118.263399	101.979845	84.953659	82.002243	30.962516	26.629264	26.412605	20.914306	53.498464	62.553368	50.658027	55.295001
6420	234.603740	138.005784	28.746449	32.516427	37.555494	39.551000	119.112325	102.677494	85.673220	82.477276	31.725121	27.028484	26.600663	21.285408	54.158862	62.527760	50.372752	53.968597
6421	233.404951	136.385972	28.993483	32.125817	36.767942	38.715969	118.511085	102.406261	85.603575	82.265473	31.528918	26.610979	26.054934	20.882092	53.857866	61.788837	49.642340	52.448333
6422	234.038762	136.821179	29.555266	33.106924	36.829451	38.508539	118.729439	102.407281	84.981678	81.284424	31.133060	25.715861	25.320999	19.781809	53.405889	60.805974	48.764682	50.917618
6423	235.500968	136.068397	27.876478	32.808943	36.773550	38.568638	118.372091	102.216891	84.199920	80.212264	30.304512	24.725204	24.582495	18.882714	52.629899	59.834477	48.219492	49.679533
6424	234.109496	133.996463	26.208620	33.107782	36.758562	38.519364	117.213525	101.454450	83.197523	79.025614	29.633816	24.009039	24.176067	18.298838	51.930784	59.181139	47.984217	48.754904
6425	234.669594	134.088106	24.884400	33.550176	36.512305	38.024935	116.881890	100.951581	82.078775	77.674385	29.272459	23.095543	23.404305	17.300726	51.552187	58.781164	48.639486	48.950594
6426	233.480300	134.826526	24.710986	33.404377	35.816671	37.151373	116.929575	100.890988	81.478072	76.946610	29.459241	22.771329	23.348602	17.385299	51.764551	58.915865	49.820708	49.815320
6427	230.741250	133.933789	23.951964	34.057071	36.602248	38.025359	116.000055	100.120164	80.579028	76.051217	29.174614	22.188570	22.949981	17.129646	51.466570	58.734948	50.528725	50.262312
6428	229.894280	133.104869	22.142003	34.883525	37.575718	39.075043	115.063312	99.345337	79.874580	75.414430	28.823197	21.855595	22.682584	17.059175	51.087136	58.724191	51.201712	50.895618
6429	230.019271	137.518239	25.792253	32.755876	36.650717	38.589140	117.144601	99.976922	79.776342	75.146540	29.523464	22.177336	23.002028	17.487297	51.815751	58.715380	51.377794	50.845473
6430	232.230237	139.908316	24.790528	33.515405	38.250643	40.434660	117.521417	99.322064	79.006743	74.401475	28.721659	21.641312	22.379552	17.229570	51.149828	57.619703	50.306656	49.667347
6431	234.630143	142.983224	29.084623	33.105779	39.730164	42.503164	119.544436	98.858873	78.541586	73.996380	29.037551	21.662687	21.565156	16.942342	51.408925	55.938837	48.143811	48.101197
6432	235.507577	143.539503	31.407994	33.471017	41.243762	44.286796	120.342441	98.873540	78.204378	73.567723	28.921430	21.254214	20.254517	16.074481	51.173517	54.221803	45.922309	46.607862
6433	235.039712	143.799767	34.289689	33.706333	43.574495	47.197160	121.043058	99.048760	77.613138	72.746346	28.760385	20.377997	18.726581	14.572372	50.823126	52.251181	43.874768	45.397896
6434	237.926695	144.071731	32.841640	35.744785	46.268804	49.908028	121.001323	98.482587	76.592825	71.565438	27.095807	18.413755	16.245212	12.233575	49.189233	49.401490	40.708455	43.229363
6435	238.577069	144.242637	33.222600	37.019900	48.720303	52.636668	121.049524	98.149650	75.794000	70.606646	25.785030	16.302204	13.493976	9.540359	47.782286	46.593384	37.623583	40.889455
6436	235.807868	143.997687	35.220287	36.726793	49.514942	53.684887	121.341998	98.441108	76.173634	70.828033	25.343664	14.771895	11.082913	7.046948	47.195971	44.295760	35.066487	38.891405
6437	233.154120	141.080006	33.328644	37.476487	49.910437	53.883167	120.031953	98.158093	76.724935	71.473960	24.011462	12.788823	8.380709	4.405044	45.723175	41.675071	32.262927	36.580106
6438	231.812627	139.630285	31.636224	38.227856	49.704130	53.349100	119.130078	97.696307	77.131591	72.047981	22.759091	10.681050	5.582412	1.622920	44.383988	39.340558	29.704961	34.371188
6439	233.757522	143.074186	33.218550	36.811777	47.993075	51.408101	121.136111	98.105389	78.932184	74.347717	22.545860	8.954130	3.112440	0.337239	44.275071	37.911600	27.529602	32.049768
6440	233.965955	144.610414	33.861514	36.466695	47.271546	50.370852	122.075601	98.466842	80.603378	76.472832	21.829440	6.952606	0.542623	2.137513	43.595513	36.516688	25.564590	30.217572
6441	231.747786	143.357211	33.037480	37.398290	45.761871	47.929664	121.287525	98.377165	81.167981	77.235088	20.170941	4.009227	2.149859	4.226888	41.827553	34.399113	22.812498	27.647539
6442	232.200171	144.289139	32.482886	38.413637	44.218385	45.426608	121.378870	98.537928	81.753392	77.996366	18.385737	1.132491	4.562791	6.113856	40.065766	32.199775	19.918536	25.047117
6443	230.036294	141.848776	32.090565	40.023464	43.838717	44.279887	119.290923	96.908251	81.606987	78.476901	16.268736	2.658309	5.252811	7.566365	37.837192	29.733207	17.277002	22.901027
6444	226.346772	136.948199	31.265769	41.108058	42.724664	42.380119	116.279529	95.378390	81.298225	78.680746	14.466487	5.174332	5.984070	8.622220	35.763969	27.208946	14.818640	20.688503
6445	228.259587	136.430344	30.679124	42.079381	41.266490	40.148871	115.603463	94.837852	81.370841	79.194948	13.621319	5.655082	6.147865	9.561074	34.829227	25.641253	13.551964	19.374264
6446	231.109402	137.763044	31.933960	41.526223	38.326726	36.451301	116.388084	95.462698	82.279070	80.388326	14.012662	4.416637	4.849293	8.772039	35.053605	24.937044	12.947937	18.645272
6447	228.916107	137.983464	34.027181	40.326660	35.410950	32.953478	116.658673	96.011574	83.117261	81.410106	14.829357	2.667216	3.633563	7.853530	35.697123	24.247691	13.029158	18.480158
6448	230.676157	140.960437	34.885271	40.247607	33.104483	29.754031	117.969313	97.141435	84.372534	82.704538	15.435927	1.220251	2.473994	6.410285	36.304164	23.963334	13.496778	19.234864
6449	231.427570	144.328042	36.807817	40.318969	31.582422	27.566797	119.355527	97.987553	85.411554	83.841480	16.057595	0.008200	1.973748	5.672797	36.872987	23.963388	13.367690	19.314134
6450	231.961942	145.106231	35.232821	40.575232	30.294611	25.759536	118.979481	98.302678	87.241043	86.236255	15.762835	1.188029	2.101613	5.247061	36.554845	23.759610	13.121134	19.562702
6451	229.559489	144.071755	34.697297	40.505058	29.826372	25.084548	118.131129	98.813531	89.268685	88.724257	15.835534	2.267162	1.998720	4.567449	36.527676	23.744764	12.962347	19.737829
6452	227.434938	143.357333	35.665382	40.218233	28.709632	23.588845	118.165869	100.724354	92.719695	92.564184	16.577435	3.495426	1.524957	3.731817	37.132065	24.446262	13.587908	20.578880
6453	229.171254	145.122412	36.536914	41.333112	29.696901	24.498467	119.517891	103.527393	96.949790	97.109252	17.511681	4.871326	0.701652	2.593539	38.055954	25.382984	14.178483	21.334532
6454	230.247313	145.643266	37.542606	41.818837	29.697358	24.213349	120.488945	106.593011	101.787386	102.307675	18.560975	6.043079	0.066190	1.678117	39.022648	26.343598	14.823489	22.102049
6455	231.716260	144.680771	36.498031	43.781481	32.160198	26.834117	120.466058	109.178071	106.438622	107.360739	18.908474	6.657905	0.252953	1.302949	39.245059	26.762780	14.809184	22.201042
6456	234.924404	144.614519	35.922964	46.174059	35.674172	31.317781	119.966863	110.703086	111.414365	113.026521	18.529055	6.897360	0.253734	1.158836	38.774694	26.758726	14.553834	22.130213
6457	236.207460	141.894594	33.227146	48.747744	40.206524	37.111463	117.846078	111.406640	116.035090	118.394667	17.463080	6.759331	0.231372	1.374709	37.491464	26.283507	14.008741	21.790672
6458	232.321382	142.732708	39.219702	48.894290	49.032448	50.355310	117.599142	112.148496	120.105176	122.932775	16.906539	7.196194	0.690342	1.809231	36.408952	25.450331	13.289752	21.169219
6459	236.107145	145.023447	43.660914	48.872608	55.674937	60.259613	118.893153	114.268732	124.689049	127.576552	16.697363	7.334031	1.186320	0.864924	36.005620	25.744676	13.446028	21.179354
6460	238.268227	145.628273	47.414446	49.494284	61.342285	68.252930	118.795068	115.407350	127.904078	130.752432	15.873022	7.973755	2.068275	1.040056	34.725687	25.077450	12.798730	20.542002
6461	239.471198	145.558372	50.108461	51.196229	66.746942	74.973387	118.547435	116.795479	131.040518	133.874641	14.778429	8.117942	2.673975	1.273978	33.324958	24.188487	11.983479	19.646704
6462	239.228743	144.231805	51.411195	52.922385	70.371740	79.256023	117.394236	117.651300	133.371800	136.195639	13.109877	8.195719	2.626012	1.813143	31.428365	22.835443	10.889443	18.550744
6463	238.351458	143.226208	51.966351	54.845668	74.197957	82.920940	116.376715	118.859054	135.964320	138.831064	11.693890	8.406681	2.003105	2.751950	29.816837	21.684187	9.879109	17.731403
6464	239.975670	144.096420	51.108946	57.891018	78.571030	86.741993	116.346297	120.275580	138.266832	141.116461	9.823899	7.720455	1.273119	3.624729	28.011502	20.363169	8.763956	16.751777
6465	238.684139	144.327195	52.253643	57.754125	82.271236	90.338833	116.317433	121.715553	140.926898	143.915145	9.005817	8.072306	0.657451	3.877025	27.013360	19.476085	7.873008	15.964055
6466	239.253687	144.502067	51.403064	58.233999	84.729070	92.229624	116.097000	122.947148	143.348381	146.486349	8.092868	8.502018	0.258020	3.835422	25.970214	18.973424	7.517808	15.696567
6467	236.037760	141.892082	50.928476	57.899829	86.829325	93.916658	115.255333	124.685991	146.607597	150.090546	8.166761	9.687744	0.429439	3.236707	25.707549	18.770016	7.011981	15.139122
6468	236.501170	143.421672	51.870016	58.202573	86.714854	92.956026	116.055212	126.368466	149.973461	154.027236	8.557312	11.226031	0.284133	1.546835	25.979212	18.925398	6.784110	15.223099
6469	237.398820	143.637880	49.971612	59.772471	87.873675	93.285308	116.193274	127.619411	152.798700	157.391908	8.199362	10.819734	0.299696	0.595448	25.739073	18.909941	6.652229	15.242457
6470	235.405897	142.428824	49.489923	59.788985	88.027621	92.925757	116.161174	128.522036	155.346219	160.631793	9.015446	10.350099	1.437792	3.917075	26.632273	19.641344	7.157008	15.784074
6471	236.745794	144.135349	49.969250	60.374138	88.504573	92.927588	117.788463	130.500326	158.588664	164.401669	9.830951	9.694276	3.137866	7.917434	27.653195	20.355714	7.609379	16.283103
6472	237.681299	145.394480	49.970447	60.737650	88.907555	92.953005	119.283586	132.255824	161.278666	167.512678	10.771496	8.477750	3.459528	9.535669	28.860512	21.336503	8.411910	17.048524
6473	239.896656	146.253854	47.893410	62.878884	90.275400	93.795396	119.831326	133.118431	163.025383	169.666354	11.079684	8.444186	3.495515	10.208438	29.302024	21.740681	8.567745	17.163894
6474	240.165541	147.771282	49.523772	62.140547	90.379463	93.895585	121.310233	134.444130	164.922601	171.980013	13.105030	10.482982	2.841242	8.379993	31.330377	22.930716	9.254432	17.742635
6475	240.283628	147.465836	47.841679	63.334234	91.987799	95.519031	121.241113	134.904696	166.120402	173.652822	13.712405	11.334507	0.428755	3.811699	32.068667	23.021099	9.224554	17.560129
6476	238.433606	145.141014	45.894848	63.812503	92.991171	96.631968	120.205370	134.838307	166.535745	174.499846	14.336821	12.000606	1.018256	0.623136	32.745592	23.089661	9.601905	17.842649
6477	237.990805	144.999228	44.145255	65.140022	94.235086	97.883841	119.649888	134.494087	166.281254	174.500584	14.251269	12.676417	1.673563	1.315474	32.792056	22.673500	9.457377	17.684472
6478	235.874747	143.875433	43.211945	66.132964	95.713912	99.489457	119.056722	134.433363	166.260375	174.734459	14.238138	12.372599	2.559697	3.118734	32.900658	22.238436	9.246915	17.342730
6479	237.079302	144.992503	42.185531	67.855366	97.184675	100.871748	119.928963	135.545995	166.831109	175.283559	13.880986	10.735002	3.752895	5.249713	32.865552	21.778049	9.066522	16.939512
6480	237.283632	145.947790	42.661857	69.065399	98.808595	102.515696	120.600577	136.016287	166.699474	175.108695	14.041446	10.090754	3.724158	5.570016	33.187959	21.447254	8.802417	16.468865
6481	236.012446	146.335559	44.035026	69.275994	99.639418	103.391241	121.169078	136.298575	166.279807	174.621227	14.371676	9.400724	3.642551	5.751214	33.623331	21.537667	9.133059	16.652768
6482	235.905025	147.177878	44.945641	70.069785	100.754079	104.536053	121.760881	136.356838	165.393008	173.560476	14.729832	9.160887	3.103460	5.359226	34.073943	21.788612	9.607812	17.067255
6483	236.551966	146.692149	44.533645	70.350371	101.717302	105.985674	121.791951	136.396241	163.844957	171.498288	15.123909	9.355059	1.914386	4.165908	34.578862	22.623930	10.881837	18.284008
6484	236.469879	148.028744	48.131983	69.681570	102.636523	107.998478	123.232414	137.657390	162.143240	168.563359	16.132370	9.463821	1.260919	3.671965	35.585012	23.431471	11.833884	19.208128
6485	238.100475	148.578223	46.691829	70.862830	104.048220	110.859562	123.279329	137.898809	159.603435	164.592323	16.293714	9.581322	0.575542	3.416532	35.870890	24.051840	12.706272	20.195271
6486	235.255888	149.422280	50.790538	69.406334	105.052242	113.707170	123.909714	137.604578	156.350383	160.025164	17.590054	10.093572	0.458143	2.803231	37.185357	25.341260	14.126673	21.570983
6487	235.915509	150.020901	52.044443	68.597246	106.625148	117.686812	123.881171	137.158744	151.858455	153.446381	17.732017	10.607688	0.771276	2.658490	37.486902	25.972414	15.263829	22.449387
6488	235.081318	150.106000	53.574801	68.194452	109.004638	122.487006	123.429852	135.832447	146.984792	146.780691	17.718479	10.705960	1.044723	2.477609	37.635655	26.593933	16.443819	23.381698
6489	236.162753	150.649791	54.086717	67.876232	110.755766	127.467329	122.649747	133.092886	141.820020	140.243199	17.200351	10.138485	0.449623	2.503850	37.358886	26.758619	17.267162	24.203143
6490	235.337295	152.270527	58.397199	66.842801	111.246405	130.436831	122.975662	130.503251	136.612683	133.771165	17.667040	9.828696	0.713560	1.764455	38.146297	27.673162	18.565467	25.226730
6491	237.827314	153.812308	59.602788	67.166573	111.329648	133.155233	122.267527	126.630452	130.430268	126.476219	16.962046	9.262746	0.705480	1.210704	37.795360	27.987178	19.419556	25.984793
6492	239.799521	153.851326	58.822629	65.814103	107.650477	132.226072	120.662387	121.775859	123.822076	119.098131	16.095706	8.875800	0.978235	0.427044	37.203430	28.149784	19.962740	26.413304
6493	244.830392	155.541282	57.262914	67.263888	96.404391	117.950683	120.335920	117.082664	117.208547	111.859580	16.193366	8.941012	2.028032	0.918602	37.674286	29.543104	21.603728	27.764077
6494	245.690917	155.810855	55.198428	69.531216	79.845426	86.194092	119.560683	112.930088	110.983258	105.284121	17.344168	9.676822	3.565928	2.449908	38.921218	31.817438	23.661522	29.718029
6495	243.399048	154.781334	54.699190	67.242940	56.003531	36.795121	119.052000	109.961543	105.036334	98.763155	19.586263	11.383852	5.852334	4.445176	41.081734	34.837983	26.602729	32.442610
6496	245.076095	153.560851	48.763336	65.637285	40.663166	7.377110	117.612155	107.049171	98.474800	91.559963	20.093441	12.266061	7.892117	5.922830	41.717414	36.785513	28.730965	34.422193
6497	246.341765	152.677929	45.478296	59.547281	22.008893	19.209401	116.655114	104.504667	92.825903	85.399860	21.098415	13.562280	10.086890	7.643486	42.789602	39.290797	31.320579	36.674735
6498	246.799254	152.506152	42.473764	51.742176	4.964210	40.617726	116.112172	102.407478	87.839392	80.058514	21.494664	14.480570	12.100162	9.226955	43.357860	41.825921	33.515849	38.257063
6499	242.871216	148.273213	39.065629	42.216743	9.102147	53.736028	114.185451	99.931974	82.999088	74.845883	22.172113	15.618822	13.959684	10.863174	43.955225	44.176899	35.813948	40.077613
6500	242.266127	147.667217	37.342354	32.295258	17.413988	57.191386	114.244618	98.346970	80.486101	72.074962	23.336415	17.205256	15.947682	12.861768	45.210809	46.768741	38.467437	42.338849
6501	242.573353	148.965913	37.910212	22.013159	28.272588	64.116976	115.343309	97.445301	79.681947	71.297028	24.845808	18.950561	17.697875	14.805377	46.785515	49.352367	40.785439	44.458632
6502	241.114276	148.107364	37.762089	12.545576	36.807734	68.155579	115.435725	95.664334	79.770946	72.121232	25.938240	20.506006	19.604297	16.670478	47.838938	51.172592	42.502611	46.480426
6503	238.706507	147.185404	37.879484	5.989447	44.728939	72.965064	116.110741	95.496439	81.998714	75.407941	26.327291	21.435913	20.534796	17.773393	48.152888	51.854392	42.425352	47.390786
6504	237.543553	146.375118	36.967871	4.360983	42.584996	65.473804	116.899923	95.556358	84.562200	79.332601	26.278674	21.724303	20.829713	17.818257	48.058889	51.718903	40.988857	46.809793
6505	236.010087	144.591217	36.184142	3.968269	42.906524	63.001338	117.107889	95.587704	88.296299	85.047964	25.804731	21.554986	20.777904	17.480997	47.532444	50.838498	39.187774	45.579330
6506	233.171837	142.165129	36.468284	2.879144	47.449047	67.592542	116.992757	95.556986	92.450267	91.478347	25.202056	21.188234	20.281860	17.049399	46.688606	49.466269	36.914487	43.554438
6507	232.826573	141.192722	37.971428	4.875573	44.579254	63.120604	118.102165	96.293177	94.742214	94.921753	24.859659	20.826357	19.872660	16.453014	46.199313	47.928608	35.078170	41.698587
6508	233.336195	140.732920	40.209674	4.076872	48.620685	68.121995	119.537936	97.839288	97.058206	98.033943	24.358608	20.560644	19.779278	16.108343	45.630524	46.132498	33.256612	39.660388
6509	236.996001	142.005373	41.171556	4.082291	49.524535	68.246425	120.589639	98.076654	99.322513	101.631801	24.197345	20.366646	19.497759	16.400133	45.514648	43.983885	32.652055	38.314445
6510	239.595162	145.758014	46.173671	2.499592	53.405878	72.870782	123.402348	100.421264	103.374976	106.832414	25.045583	20.619662	19.419820	16.708256	46.368917	42.828683	32.143354	37.209246
6511	241.891905	145.188724	43.381875	1.863633	51.774446	69.317913	123.566904	100.855698	104.771137	108.862507	24.775224	20.401988	19.303032	16.632407	46.139037	42.033520	31.659607	36.411234
6512	243.838062	146.112950	41.404789	2.020217	51.107281	67.662478	123.666187	100.828688	106.724187	111.933236	24.228134	19.626775	18.540018	15.690132	45.692872	41.550418	30.868639	35.458797
6513	241.292972	145.072410	38.897679	2.778598	51.985466	69.031860	122.252884	100.256051	108.178982	114.410272	23.244711	18.641495	17.735509	14.387489	44.762592	40.861371	30.182492	34.624045
6514	240.239572	145.469741	36.444233	2.622279	55.232222	73.541008	121.478007	99.979539	110.728027	118.110014	22.520474	17.554330	16.605035	12.999815	44.147346	40.859193	29.919941	34.336527
6515	238.903180	146.142104	34.294054	1.752764	59.720087	79.436886	120.338373	98.279685	112.934869	121.581150	22.021488	16.780705	15.689429	12.145169	43.738715	41.732119	30.019746	34.668395
6516	238.058854	146.495246	32.041154	1.969726	60.129374	79.642767	120.417052	98.959886	115.715164	124.852146	22.434959	16.940157	15.829749	12.134606	44.223253	42.997595	31.167930	35.913003
6517	236.669036	147.144775	32.732315	0.168794	63.347678	83.106881	121.502336	100.315587	118.402435	128.037336	24.115293	18.126451	16.897704	12.950447	45.885574	44.813273	33.525685	38.090080
6518	234.210930	144.576418	32.803420	3.045983	67.157523	87.299129	121.106379	101.879973	120.694526	131.455545	25.043495	18.657682	17.178474	13.188325	46.608902	46.354778	35.599161	40.031696
6519	236.412207	143.796564	34.494859	9.504069	74.465147	93.776757	120.606368	101.896148	119.723458	131.972556	25.799587	19.432515	17.882843	13.791593	47.203452	47.699132	37.334666	41.623775
6520	234.557388	142.082593	36.658439	12.776831	76.833441	94.814549	119.525497	100.522924	115.764620	128.493206	26.067173	19.488443	17.833643	13.513964	47.255505	47.998835	38.278708	42.449858
6521	235.306300	141.979807	36.728523	15.811915	78.699778	95.147696	119.349911	100.517645	112.593151	124.742841	25.576230	19.116976	17.540853	13.125658	46.729545	47.568957	38.532425	42.714566
6522	236.088502	141.161141	35.391817	18.309049	82.187670	98.401968	118.798998	100.852459	109.232001	119.629447	24.661194	18.482357	17.043806	12.596535	45.780962	46.751720	38.344479	42.572021
6523	234.309779	141.984872	36.724035	16.843412	81.683720	97.986026	119.197181	100.629680	108.726213	118.993665	24.104117	17.560705	16.022705	11.353111	45.163830	45.287477	37.348917	41.682670
6524	236.430012	144.380772	37.258711	14.136893	80.243984	97.161410	120.564210	100.107995	108.236926	117.969368	24.124662	17.182861	15.473555	10.762627	45.195484	44.118010	36.384489	40.858489
6525	238.480180	145.711103	35.497855	9.701483	73.074277	90.684655	121.360051	99.826181	107.056516	115.749410	24.169685	16.759576	14.909618	9.966729	45.287105	43.165744	35.596380	40.477290
6526	238.966663	146.961749	36.045196	7.954428	69.654161	88.201326	121.726615	99.522931	109.410778	118.977526	24.339066	16.417273	14.342984	9.362438	45.432803	42.308030	34.777772	40.025728
6527	237.769238	147.159280	37.283924	8.231167	68.087244	86.732846	121.763304	99.096918	110.580260	120.681855	24.657068	15.853659	13.321902	8.274020	45.679108	41.658225	34.220922	39.736647
6528	237.679972	148.527639	40.185246	6.903230	67.611667	85.985222	122.797692	99.273943	112.957129	123.912059	25.268392	15.514089	12.678967	7.416164	46.337829	41.142137	33.656615	38.955721
6529	238.451822	149.883327	42.510032	6.460325	67.032529	85.368343	123.989379	100.247142	114.956860	126.283580	25.824109	14.950779	11.795897	6.263613	46.977250	40.661268	32.873027	37.919865
6530	239.377825	148.796565	40.611992	4.707299	63.644365	81.665481	123.359344	99.795186	115.300191	127.065598	24.981049	13.315124	9.946775	4.250944	46.203625	39.376854	31.326662	36.267391
6531	238.761034	147.790200	41.758999	5.134356	62.091806	79.733668	123.342076	100.004949	115.929730	128.317026	25.095186	11.985867	8.361105	2.396913	46.273246	38.588574	29.946632	34.678518
6532	241.401371	148.311834	39.689365	3.723131	60.371232	77.966150	123.085131	99.387070	115.910037	129.335896	23.425217	9.298912	5.664927	0.430723	44.814869	36.707285	27.556560	32.233532
6533	238.387070	145.332956	38.529896	4.920650	62.899620	81.070938	121.445686	98.462928	113.992594	128.934570	22.009991	6.450544	2.987426	2.927959	43.374960	35.250071	25.559218	30.592860
6534	235.392704	142.905133	37.772751	4.459142	60.806680	78.454279	120.224095	97.456549	112.437535	129.383665	21.039534	3.601170	0.459796	5.214331	42.464668	34.386361	24.001976	29.061458
6535	236.468587	143.499658	37.659662	3.066543	60.509118	78.403776	121.148135	96.694322	105.077982	121.149973	20.666706	1.323039	0.954128	6.136741	42.360633	34.071763	22.916788	27.670516
6536	236.149723	142.378579	37.431104	5.057714	64.098081	82.968223	121.353384	96.498017	99.559307	114.502742	20.686801	0.632236	2.188007	6.990693	42.461148	34.026790	22.218766	26.719220
6537	235.824536	141.706216	37.444681	6.053172	63.940505	82.717959	121.386107	94.998187	93.889976	107.037719	21.175977	1.855702	2.908170	7.836005	42.972816	34.075279	21.471181	25.739733
6538	236.329173	144.735775	39.926666	6.741974	62.887154	81.401348	123.070065	95.627325	93.033788	105.389882	22.036311	2.162356	2.462514	8.338964	43.939535	34.235327	21.409742	25.483041
6539	235.008154	142.186140	36.427558	4.809573	57.979983	75.939304	121.385251	94.552162	91.480402	103.184718	21.156272	3.344512	2.425982	8.721872	43.082389	33.128377	20.564776	24.468259
6540	235.983539	141.935760	33.552351	3.731212	58.140444	76.283907	121.273267	94.630122	91.170381	102.173124	20.568506	4.167757	2.367015	8.522683	42.620750	32.441839	20.227550	24.171849
6541	232.702438	137.856486	29.821818	1.231741	55.680111	74.193497	119.026173	94.290871	93.500340	105.395566	19.625780	4.797554	2.307296	8.143668	41.596776	31.184849	19.196138	23.128178
6542	231.134903	137.941603	29.930764	1.589026	56.352960	74.725373	119.317043	94.771210	99.883518	113.941793	19.770768	4.718887	2.203331	7.454579	41.640344	30.560134	19.263650	23.119256
6543	231.020462	136.729286	27.855545	1.372206	50.282630	68.262968	119.556612	93.714799	98.618506	112.185774	20.435746	3.952608	1.271915	5.910065	42.198293	30.510553	19.722536	23.423404
6544	230.397940	137.480145	29.033255	1.517779	49.179416	67.484010	120.917012	94.505312	100.269129	113.600474	21.725435	2.653063	0.370090	4.544655	43.346310	30.934225	20.331472	23.918644
6545	230.869373	138.139604	30.266209	0.137537	49.832502	68.706747	122.506056	95.628485	102.181967	115.239952	23.588503	0.739879	0.756311	3.070780	45.038261	32.165137	21.876072	25.380293
6546	233.550398	139.039928	29.858240	1.258369	49.601195	68.160686	124.231288	97.487456	105.882734	119.553406	25.042002	1.677572	2.257466	1.315924	46.412255	33.319913	23.337346	26.869677
6547	235.543953	141.999342	32.432459	2.371321	53.029331	72.417916	126.739184	99.067888	108.034809	121.617095	27.112901	4.654378	4.101945	0.499565	48.424725	35.023388	25.209623	28.893604
6548	237.235916	144.817373	35.002216	6.032258	56.204082	75.351018	128.812993	100.717085	111.989016	126.472626	29.506715	8.246495	6.224220	2.127005	50.823847	37.388728	27.425337	31.045542
6549	237.425534	144.513097	34.605720	5.327531	52.499507	71.156449	128.915927	100.401152	112.935844	128.590633	30.566298	10.114683	7.302193	2.791726	51.843901	38.599988	28.783888	32.240888
6550	241.035059	146.345791	34.295076	5.544088	50.133675	68.444872	130.210730	102.201634	112.638052	128.280839	31.176575	11.582559	7.943362	3.272990	52.534132	39.445861	29.866703	32.818827
6551	240.957742	145.564114	33.791283	5.772636	49.252170	67.296756	129.732201	102.766594	113.540913	129.756704	31.208605	12.361121	8.126391	3.408989	52.540672	39.670573	30.397236	33.012333
6552	237.920270	142.649677	32.556764	4.324422	46.713146	65.191221	127.773887	102.196383	113.608489	130.424400	30.545128	12.452037	7.851459	3.084136	51.815173	39.311621	30.369577	32.841934
6553	241.194623	144.564809	31.139909	3.543465	45.894831	64.608022	127.898877	101.184259	114.967024	132.367351	29.793460	12.370594	7.819906	2.822413	51.232312	38.926127	30.228262	32.586401
6554	240.909929	142.822983	28.727780	1.095222	40.857106	58.856926	126.233702	98.859189	114.241235	132.267042	28.682315	11.911209	7.383855	2.188315	50.183720	38.253764	29.822978	32.122647
6555	242.766715	144.708848	28.852544	0.248806	37.862548	55.036879	127.288121	99.133047	112.956449	129.972940	28.318676	11.871985	7.358799	1.970773	49.915770	38.241911	30.059790	32.220488
6556	241.260452	138.067493	22.159458	1.287352	37.855597	56.654003	123.512517	97.402023	110.596297	126.476990	26.206235	11.086263	6.788109	1.618151	47.866670	37.280387	29.279236	31.771433
6557	240.258537	142.786889	28.888475	2.865515	30.842978	47.217941	126.969702	98.658433	107.841451	122.208136	28.286234	13.044715	9.097724	3.098935	49.808616	38.901424	31.181361	33.064625
6558	239.677885	141.469510	28.502086	4.272057	29.814001	46.463490	126.866259	98.957660	107.086656	120.550962	28.786311	14.193057	10.557002	4.294258	50.275904	40.029399	32.515694	34.344272
6559	239.365196	150.551844	43.094229	2.446142	34.508786	48.713050	133.180150	102.340824	107.055341	118.352406	33.972286	18.707145	14.846729	8.101174	55.020578	44.104189	36.610061	38.001748
6560	239.604202	141.553879	31.493652	2.356309	30.635153	46.395745	128.383986	100.397722	107.119780	119.022946	31.366899	17.723539	14.506219	7.825409	52.670939	43.482892	36.316700	38.094120
6561	240.289766	141.456871	32.205134	2.207900	29.613137	44.538432	128.966778	101.248027	108.174396	119.924021	32.241499	19.032938	15.984448	9.183969	53.479081	44.696591	37.688967	39.485872
6562	240.777130	141.545543	32.988159	1.387896	31.086687	46.144113	129.389742	101.805288	108.273948	119.641939	32.555393	19.817847	16.597724	9.823855	53.798274	45.201312	38.237999	40.037435
6563	239.205987	146.792942	42.140007	2.600300	34.838571	48.796356	132.834410	104.249505	109.978304	120.630157	34.987440	21.703329	18.055194	11.231742	55.967004	46.652284	39.498188	41.092228
6564	233.593173	138.247138	35.923147	0.332509	34.280865	49.612365	127.971925	102.992524	112.311515	124.348491	32.387794	19.955310	16.500876	9.910966	53.384917	44.953256	37.895621	39.743044
6565	239.033993	143.480568	37.112268	0.489933	33.846971	47.880848	129.937120	102.389602	114.594225	127.988548	32.606246	20.240935	16.757383	10.248631	53.768306	45.295939	38.324915	40.133325
6566	236.723106	142.342571	37.502514	0.463759	32.536893	46.176376	128.762145	100.822396	116.691279	132.384749	32.250567	19.979095	16.521918	9.974857	53.367057	44.967517	38.059756	39.803016
6567	243.889812	138.829669	26.038089	5.078599	28.105999	43.450492	125.827801	99.122039	116.329409	134.730958	28.985050	17.829957	14.853438	8.501015	50.549341	43.284684	36.716651	38.699443
6568	235.023533	140.012481	36.216523	0.927560	34.492666	49.506965	127.615936	99.597307	103.244110	117.874991	31.936022	20.026741	16.634078	10.073524	53.039002	45.033454	38.285370	39.906375
6569	235.486076	140.876215	36.366743	2.079036	39.044926	55.621789	128.172301	101.147891	99.663471	111.195954	32.101035	20.294263	16.821765	10.426751	53.270406	45.460706	38.602620	40.351618
6570	237.414104	138.536400	31.171403	0.553149	40.495963	58.932321	126.693929	101.090006	95.122366	103.617614	30.805840	19.624898	16.362990	10.143512	52.134116	45.018143	38.322883	40.251689
6571	242.573685	135.327969	22.412671	2.023036	41.331780	62.131117	123.247924	97.357581	94.015894	103.816937	28.427090	18.208262	15.447680	9.136728	49.980613	43.807950	37.544116	39.793603
6572	239.587533	136.638480	25.649160	0.772792	41.923458	62.797162	123.773287	97.684627	93.580119	101.863333	28.974156	18.467826	15.733582	9.129859	50.430922	43.826604	37.697215	39.762078
6573	246.133316	143.150489	25.296610	2.484217	39.195404	60.086482	126.312041	96.983355	90.112637	95.981329	28.921294	18.369274	15.909073	8.936194	50.648410	43.735768	37.875239	39.640368
6574	245.932566	144.330232	24.867026	4.570926	35.581609	56.394082	126.283983	96.656699	89.796519	95.096659	28.498565	17.952280	15.598408	8.528182	50.283116	43.359871	37.591790	39.346765
6575	245.159131	144.334425	24.527766	3.571791	38.456581	60.300500	126.247639	97.577366	92.000816	97.713604	28.144375	17.721952	15.450185	8.569298	49.945840	43.247712	37.668948	39.513847
6576	241.107595	133.352626	15.277892	4.413822	41.652582	65.789439	120.029015	95.686090	93.932672	101.514962	25.076887	15.833622	13.858946	7.699070	46.839596	41.273630	35.952322	38.438580
6577	244.331148	146.787957	26.504425	2.916683	38.327784	59.542263	127.588969	98.595910	96.925399	104.189594	28.449021	17.820112	15.459078	8.931356	50.303346	43.435764	37.744876	39.644107
6578	245.066374	145.413817	23.781568	2.684350	41.938561	65.226892	127.141518	98.186835	96.723202	104.092465	27.745872	17.312372	15.069621	8.697541	49.640593	43.065920	37.501986	39.427112
6579	244.309251	146.481580	25.424996	1.925759	41.915290	65.005991	128.144874	98.641325	98.096372	105.712199	28.085042	17.423158	15.131762	8.661724	49.964084	43.053586	37.320750	39.206564
6580	245.807377	148.968241	25.773258	2.788383	44.844173	69.362680	129.198726	99.093742	98.075386	104.710277	27.733832	16.935364	14.563934	8.157410	49.755880	42.725062	36.786594	38.957453
6581	244.830724	147.966747	25.492264	2.305485	47.941027	73.600204	128.784609	99.104273	96.846480	102.477915	27.378042	16.471565	13.997554	7.683812	49.407700	42.348405	36.286343	38.713383
6582	244.848267	149.573870	27.231181	2.867124	47.250520	73.041671	129.705363	99.648190	95.627923	100.095123	27.520052	16.321200	13.721648	7.387884	49.567282	42.243735	36.029129	38.538288
6583	243.737221	147.314196	26.139083	3.040268	48.569286	74.691290	128.155561	100.011766	98.070251	103.330808	26.797566	15.616464	12.897719	6.756949	48.836164	41.553164	35.232913	37.904210
6584	244.617699	147.173189	25.962423	3.737904	47.939531	73.788046	127.810332	100.736908	101.365973	107.815974	26.466608	15.273742	12.487926	6.413359	48.510604	41.238285	34.883367	37.551617
6585	243.681010	145.166512	25.962680	2.268500	50.608717	76.579241	126.613107	100.732554	104.174826	111.855512	26.209957	15.003579	12.151680	6.051925	48.208172	40.995928	34.532622	37.444106
6586	243.502347	138.209031	19.568200	0.669377	55.699264	81.644395	122.351478	100.058780	105.431195	113.729703	24.205974	13.601266	10.768041	5.179277	46.108751	39.462653	32.963878	36.368070
6587	244.513523	147.142225	29.367966	1.157994	55.186178	80.070275	127.852551	103.675170	108.316182	116.214751	26.649825	15.014178	11.896049	5.830098	48.634441	41.010610	34.218069	37.150269
6588	242.926776	146.114707	29.443912	4.893141	61.236488	85.833652	127.462847	105.342009	109.438945	117.108336	26.261060	14.607075	11.349502	5.600403	48.199460	40.711514	33.929994	36.818423
6589	242.319837	146.102740	29.010091	5.943923	62.955648	87.397867	127.050160	105.982965	110.747384	118.627234	25.792672	14.176026	10.853784	5.361291	47.767152	40.400429	33.532005	36.358550
6590	243.450107	149.296919	30.277807	7.384473	65.323809	88.889859	128.235592	107.463076	112.295225	120.105189	25.557945	13.754870	10.491284	4.924746	47.658639	40.036400	32.930483	35.664410
6591	241.614674	147.116257	29.323652	7.859544	66.642240	90.244288	127.029960	109.003106	112.884608	120.378646	24.877900	13.020729	9.618344	4.074983	46.926955	39.352565	32.182864	34.910449
6592	242.418118	148.632078	30.305145	7.857071	66.066713	89.535634	127.694501	110.647985	112.701816	118.972547	24.984737	12.913585	9.369672	3.857283	47.070612	39.258673	31.915676	34.627894
6593	241.839396	146.850669	28.910243	5.240587	63.646329	87.684231	126.410163	111.785631	113.759308	120.190539	24.438927	12.342604	8.777966	3.142315	46.502227	38.737386	31.368353	34.386062
6594	241.610826	147.824519	30.626255	7.821716	67.686033	91.393391	126.775272	114.277953	117.062298	123.851771	24.664708	12.260449	8.526697	2.855643	46.710162	38.676932	31.089486	34.389157
6595	240.921527	147.012293	30.625344	8.404244	68.817943	92.483261	126.463447	115.723092	115.307001	120.242904	24.856366	12.417921	8.642953	3.038629	46.883479	38.826933	31.225163	34.609662
6596	238.849114	146.102903	32.098132	9.159303	68.750926	91.893152	126.223785	117.292968	115.179627	118.990056	25.396681	12.765016	8.834585	3.400724	47.326299	39.163224	31.506191	34.876976
6597	240.223643	147.879908	33.690204	10.456009	70.264999	92.360157	127.096341	118.782610	115.137274	117.992839	25.864208	13.063630	9.030143	3.761811	47.820370	39.419785	31.616770	35.078492
6598	240.461467	146.729345	31.833384	9.169691	69.257225	91.393293	125.695504	118.475565	115.196125	118.282983	25.065746	12.357839	8.332352	3.226089	47.061354	38.800713	31.026566	34.608957
6599	240.289294	147.287087	32.643540	9.387219	69.214637	90.731298	125.269600	118.267442	117.332481	121.900473	24.956763	12.114487	8.039208	2.971736	46.954658	38.611491	30.821134	34.360787
6600	241.577874	147.879928	30.448423	5.087324	61.873331	83.288042	124.524368	117.786328	119.416318	125.540524	24.119152	11.399217	7.382123	2.396344	46.237901	37.921903	30.099916	33.792437
6601	238.508924	145.409668	29.792034	4.794657	62.077444	83.223029	122.879847	117.532333	119.334163	125.576519	23.598308	10.932718	6.987654	1.895033	45.667827	37.374607	29.588607	33.256717
6602	240.644725	147.503120	28.551146	2.085272	59.349113	79.843622	123.128567	117.964129	119.101263	124.985176	22.805779	10.243854	6.406208	1.371484	45.015716	36.728117	29.089206	32.837387
6603	238.229358	145.129815	28.738127	2.142457	58.908381	78.761584	122.216043	119.084546	118.700806	123.648115	23.071887	10.606710	6.808323	1.926608	45.159457	36.940053	29.364832	33.088821
6604	239.241505	145.747104	28.726129	0.408855	55.692575	74.809396	122.492287	119.732905	117.595856	121.517506	23.289321	10.796080	6.975357	2.211415	45.383593	37.211951	29.695001	33.426290
6605	238.147985	145.836438	30.399382	0.978410	55.087719	73.641940	122.882943	120.984998	118.611919	122.480948	24.051921	11.421815	7.541434	2.814916	46.089019	37.828872	30.277466	33.970602
6606	239.212486	145.710574	29.384873	1.238433	53.159335	70.984345	122.398971	120.913712	120.745646	125.899735	23.969708	11.495207	7.619144	3.124502	45.969502	37.831032	30.303973	34.153329
6607	238.467895	144.997213	29.228688	0.196295	49.823165	66.641257	122.012715	120.526603	120.993446	126.687381	23.915870	11.453870	7.579741	3.034444	45.864173	37.762066	30.204840	33.917619
6608	236.786500	143.672299	29.200369	0.182001	47.446555	63.059618	121.333839	119.898380	120.336642	126.292592	23.661267	11.184218	7.417336	2.573213	45.522632	37.427644	29.880758	33.446331
6609	236.860556	143.132888	27.721012	0.383502	44.744529	59.368389	120.921378	119.917103	119.511978	125.204293	23.183118	10.858899	7.166726	2.279652	45.013851	37.092268	29.652780	33.324933
6610	237.216488	141.525547	25.367376	0.703143	43.829857	58.052616	119.968063	119.712581	119.401595	125.323090	22.608774	10.547883	6.994674	2.073466	44.405605	36.710980	29.398374	33.101480
6611	235.045649	140.270327	26.187396	1.133840	40.757375	53.854532	119.678526	119.156795	115.501227	119.887819	22.970012	10.862005	7.283684	2.316169	44.607029	36.913201	29.622683	33.128961
6612	234.862591	141.745620	28.362730	0.508027	39.723209	51.815838	120.631153	119.497595	114.344482	118.059208	23.601183	11.254673	7.598955	2.624383	45.175530	37.281461	29.921134	33.307058
6613	235.107211	141.314878	28.029988	0.734622	37.309375	48.630778	120.475642	119.174177	112.386330	115.333058	23.886347	11.633849	8.016509	3.066955	45.410301	37.637422	30.365740	33.669955
6614	236.284935	141.994169	27.971567	0.044974	36.984082	47.696467	120.733618	118.747386	109.419842	110.975842	24.021646	11.791246	8.145557	3.313097	45.547096	37.775811	30.507956	33.801080
6615	236.872327	141.684406	27.486914	0.719285	36.130919	46.682203	120.278926	118.081149	106.706434	107.065770	23.948123	11.756206	8.122995	3.291747	45.454936	37.769476	30.537727	33.810021
6616	239.424248	142.997535	26.900599	1.443351	35.167411	45.610549	120.422272	117.177478	103.817496	103.002556	23.756129	11.568598	7.935962	3.148546	45.331494	37.550589	30.251161	33.540724
6617	240.159487	143.163280	26.735806	1.837579	33.344226	43.508398	120.256629	116.518975	102.105278	100.677733	23.849916	11.677340	8.029186	3.254596	45.419724	37.645443	30.343974	33.629872
6618	240.330122	142.711260	26.474305	0.734418	35.052028	45.474385	119.837214	115.850145	101.581810	100.279341	23.896445	11.775887	8.121607	3.378286	45.435662	37.731815	30.453698	33.767360
6619	241.404559	144.203513	27.134362	1.385125	35.012304	45.426044	120.337860	115.201680	102.092131	101.586264	24.326247	12.286461	8.816148	3.856217	45.894520	38.235324	31.029560	34.313544
6620	239.632712	144.170338	27.542307	0.963345	35.352369	45.662711	120.170735	115.742648	103.319241	103.239147	24.309341	12.382855	8.946911	4.194875	45.849313	38.352807	31.258034	34.595887
6621	239.379515	143.963363	26.687640	0.818452	35.942769	46.371043	119.821282	115.673273	103.118738	102.979473	23.993581	12.306864	8.908052	4.392641	45.551530	38.244390	31.251698	34.640575
6622	241.544875	145.439303	26.193920	2.052224	35.113577	45.523870	120.690521	116.620482	101.497004	99.739958	23.920588	12.384630	9.173773	4.727933	45.577182	38.323382	31.373275	34.724918
6623	241.445822	145.946514	27.062624	1.413243	36.974618	47.579988	121.043096	117.070860	101.100074	98.678049	24.061926	12.391718	9.112834	4.761648	45.718169	38.403470	31.363374	34.714697
6624	240.308409	145.297035	27.427389	3.010457	34.606832	44.980989	120.812470	117.134610	100.691132	97.836002	24.032239	12.259897	8.979476	4.580320	45.646504	38.311583	31.291548	34.608763
6625	240.722903	145.696972	27.399800	3.473825	34.852415	45.535885	120.984845	117.518859	101.225630	98.347703	23.906764	12.073576	8.788797	4.378030	45.548626	38.162862	31.113008	34.455377
6626	241.791683	145.599470	25.929328	3.741419	33.653515	44.350386	120.416508	116.946562	103.591759	102.449208	23.530349	11.856374	8.698408	4.211052	45.233351	37.942142	30.935004	34.296183
6627	243.161367	146.423419	25.409773	4.192422	32.521779	43.170018	120.587331	116.913394	105.495352	105.439767	23.385246	11.730561	8.636064	4.054903	45.153233	37.903074	30.906790	34.247753
6628	241.195297	145.678142	26.358384	4.627186	33.143127	44.009857	120.268128	116.954650	107.203161	107.939053	23.555681	11.881955	8.733730	4.137450	45.248798	37.979370	30.967772	34.235250
6629	240.975409	145.485129	26.491480	4.900144	33.386984	44.195655	120.314465	116.687357	106.495896	106.892614	23.734157	12.127631	8.947404	4.466112	45.410801	38.239302	31.323774	34.600158
6630	242.223882	147.533194	28.073763	4.637680	33.521483	43.997111	121.567590	117.259974	105.441013	104.732364	24.036788	12.401497	9.265290	4.716773	45.749085	38.432522	31.473576	34.707079
6631	242.146682	146.143693	27.778411	4.314924	33.824921	44.206967	121.310033	117.616000	104.573431	102.858985	24.225639	12.625567	9.437935	4.897913	45.882844	38.652204	31.727637	35.006727
6632	242.927999	146.583834	28.224590	4.400346	34.111232	44.358390	121.766322	118.044774	104.104095	101.564212	24.454001	12.817079	9.657323	5.084626	46.114873	38.870449	31.979524	35.263872
6633	241.867689	146.094536	28.912161	4.309879	32.453890	42.280871	121.526418	117.789456	105.732655	104.039848	24.803274	13.117017	10.037908	5.375118	46.422001	39.166851	32.252504	35.442857
6634	243.659936	146.867245	27.761851	4.310206	32.724356	42.553622	121.557400	117.770965	107.328600	106.405936	24.559209	12.976409	9.938794	5.387452	46.277325	39.072686	32.124508	35.333875
6635	242.021374	145.528769	27.892043	3.416911	34.379587	44.495040	120.871485	117.469052	109.713611	110.189201	24.554161	12.936167	9.882301	5.331210	46.213281	39.105058	32.279805	35.503103
6636	242.314546	146.193674	28.298272	2.841325	34.883312	44.908546	121.454103	117.937775	110.368347	110.927086	24.610793	13.013589	9.996147	5.423577	46.288535	39.080762	32.222578	35.432660
6637	243.232766	145.778187	26.812773	3.085399	35.796560	46.075350	121.313557	118.309705	109.762383	109.725168	24.278428	12.827310	9.787301	5.340951	45.998292	38.883101	32.047354	35.395072
6638	241.767705	144.829475	27.072414	3.018951	36.352153	46.739798	121.198076	119.195207	110.549529	110.383505	24.364311	12.897675	9.809027	5.391694	46.034293	38.936971	32.110463	35.544669
6639	240.699322	145.422456	29.016720	1.760791	36.443318	46.211479	121.666537	119.210622	109.815099	109.153450	24.949369	13.321058	10.247003	5.608684	46.572428	39.355582	32.464851	35.930099
6640	242.049471	146.103429	29.033233	1.129419	38.006507	47.844449	121.977762	119.575946	112.372324	112.981435	25.224979	13.607162	10.546182	5.860573	46.888013	39.688304	32.762664	36.342029
6641	242.503274	146.760328	29.612335	2.379054	34.307526	43.395540	122.569785	119.814087	115.107080	117.347481	25.678164	14.001488	10.998061	6.066842	47.350564	40.168283	33.298144	36.755114
6642	241.486255	145.609851	29.428816	2.261063	34.160202	43.347895	122.141153	119.885160	117.884100	121.703252	25.701530	14.083220	11.118910	6.109121	47.355831	40.220644	33.374287	36.824110
6643	241.092892	145.081490	29.064836	3.315223	32.658436	41.851124	122.255063	120.581387	118.720666	122.779748	25.622287	14.055979	11.133827	6.095403	47.294411	40.170529	33.311128	36.699169
6644	241.717824	146.427914	29.785984	3.473140	32.592074	41.816359	123.295170	122.184637	120.794664	125.098336	25.849278	14.251753	11.323537	6.297765	47.574066	40.394601	33.491715	36.867203
6645	241.403504	145.539384	28.557810	4.995408	30.807665	39.989962	123.143673	122.620289	118.877748	122.080389	25.236484	13.731940	10.848378	5.843297	46.998566	40.000797	33.225389	36.635558
6646	240.891294	146.377302	29.568280	4.223355	32.640966	42.234916	123.953035	123.245460	118.078629	120.647424	25.379053	13.833001	10.902949	5.962472	47.145786	40.020231	33.200078	36.479074
6647	238.686127	144.795085	29.991699	3.845868	32.501019	42.159866	123.509705	123.131797	117.877827	120.549140	25.548142	13.966742	10.921128	6.049926	47.224609	40.147823	33.342102	36.611222
6648	240.181400	145.960572	29.360980	5.104164	30.124731	39.442470	123.952362	123.131319	118.612461	121.859428	25.174469	13.596272	10.523833	5.713925	46.935689	39.858430	33.040929	36.322688
6649	240.150489	145.329922	28.497430	6.244792	29.132342	38.567345	123.050720	121.864673	119.954849	124.734508	24.611506	13.186503	10.161432	5.389135	46.416989	39.364495	32.531700	35.814466
6650	240.910324	145.291610	28.131541	6.343551	28.491093	37.900552	123.072844	122.137706	119.456620	124.035732	24.337125	12.917775	9.865722	5.100725	46.162742	39.045954	32.162505	35.441988
6651	241.137420	144.717061	27.002039	6.896721	27.774982	37.231539	122.881422	122.589727	118.682183	122.763374	24.000035	12.645778	9.634193	4.879461	45.857615	38.859788	31.979955	35.289303
6652	241.208406	145.779622	27.840874	6.381480	28.786802	38.433398	123.507804	123.041930	118.179683	121.821593	24.184358	12.769155	9.775697	4.926745	46.059362	38.998406	32.075088	35.317150
6653	238.994886	142.783452	27.120783	6.814735	26.017934	35.274012	122.367992	123.410019	118.701959	122.451058	24.378851	13.109320	10.163115	5.128506	46.122860	39.275905	32.529128	35.755956
6654	237.890640	141.609551	26.732610	5.897047	27.552865	37.287107	121.688362	123.413697	119.753478	124.097827	24.405255	13.225894	10.297154	5.132890	46.115525	39.364875	32.695996	35.974924
6655	237.518141	143.204566	27.981793	7.254164	26.002667	35.618689	121.987186	122.862921	120.410004	125.414036	24.387054	13.038737	10.053578	4.838713	46.107025	39.183389	32.467548	35.713333
6656	238.750976	144.787495	27.793754	8.319668	25.931790	35.881036	122.059439	122.160723	120.791998	126.293625	23.934682	12.554842	9.560038	4.412024	45.738300	38.750298	31.997489	35.310531
6657	237.313823	143.278695	27.591786	8.796290	25.054693	34.918022	121.081080	121.397667	121.003927	126.951911	23.697641	12.310005	9.311506	4.164941	45.456438	38.507096	31.754022	35.079648
6658	238.589346	142.814468	26.181842	10.052994	23.388933	33.317222	120.491731	121.571028	120.129059	125.466467	23.032740	11.656776	8.650707	3.561347	44.843566	37.990669	31.226080	34.657840
6659	232.258906	140.704031	31.269453	7.365195	24.351119	33.636033	120.407516	121.998625	119.841211	124.844196	24.545640	12.745897	9.654785	4.297333	46.067986	38.865247	31.957891	35.168601
6660	237.705982	143.326655	28.891265	8.012466	25.035916	34.632951	120.966426	121.953507	118.945126	123.477290	23.648270	12.014898	8.897980	3.747969	45.383242	38.222996	31.250581	34.648630
6661	238.936658	143.950903	28.751913	8.622588	23.711099	32.979864	121.018878	121.170794	120.701485	126.515354	23.705787	12.092465	8.995383	3.891261	45.483053	38.338030	31.357668	34.783010
6662	239.528277	145.069757	29.798328	7.654940	24.321342	33.453152	121.461222	120.644885	122.074582	128.752712	23.989508	12.273778	9.101971	4.023764	45.781184	38.515476	31.495731	34.797838
6663	241.766129	145.433058	27.388283	8.611719	24.128217	33.539312	121.046461	119.918122	122.198172	129.246658	23.019189	11.453115	8.299158	3.369678	44.931110	37.803934	30.823757	34.175631
6664	241.010452	145.624712	28.150951	8.247306	25.684271	35.647642	121.141269	119.846208	122.137971	129.170887	22.860850	11.209875	8.034574	3.108446	44.758756	37.504160	30.451893	33.759508
6665	239.803223	144.602230	28.276966	8.625659	25.030469	34.925032	120.763762	119.653742	121.921994	128.922040	22.692834	11.043751	7.905101	2.925425	44.535807	37.276670	30.242127	33.460477
6666	240.166457	143.432112	26.687182	8.886592	25.034666	35.118152	120.057775	119.438018	121.859894	128.857042	22.125646	10.481954	7.348738	2.343017	43.995075	36.851967	29.833653	33.158332
6667	239.215134	143.956736	28.671776	8.270712	25.451123	35.452792	120.613119	119.484819	121.385251	128.171357	22.679843	10.852500	7.656364	2.555583	44.484452	37.188856	30.072196	33.375893
6668	239.237886	143.899103	28.964460	7.786582	26.573157	36.803296	120.723499	119.664839	121.094345	127.654961	22.713346	10.848931	7.640581	2.513400	44.493717	37.176664	30.068519	33.410931
6669	238.865048	143.441418	28.974085	7.389801	28.757830	39.699597	120.507798	119.707931	121.056676	127.565248	22.583134	10.776560	7.582222	2.503346	44.347555	37.033997	29.923811	33.339333
6670	238.817372	142.600650	28.318174	7.400445	29.908170	41.378222	120.145689	120.137546	121.619119	128.141372	22.257609	10.536847	7.270902	2.246521	44.018497	36.923221	29.885560	33.349601
6671	238.624950	142.277558	28.338177	7.189441	29.583224	41.026353	119.909488	119.853919	121.700747	128.341315	22.205127	10.484000	7.244699	2.290976	43.942991	36.807696	29.669090	33.190091
6672	238.314958	141.771947	28.518735	7.104201	30.667570	42.382720	119.746779	119.684266	121.619680	128.171458	22.354968	10.638342	7.387012	2.561343	44.042981	36.888965	29.727989	33.195365
6673	238.657854	142.056800	28.752182	7.349692	30.769739	42.509924	120.020375	120.038280	122.211757	128.733503	22.606017	10.789406	7.422051	2.733569	44.298814	37.108794	29.891613	33.382585
6674	238.430842	141.430774	28.160845	6.749497	30.999930	42.905963	119.816909	120.252241	122.437095	128.784454	22.546487	10.665831	7.239788	2.511952	44.212371	37.086337	29.952592	33.490520
6675	237.538009	140.581786	28.091820	7.053193	30.884429	42.808636	119.593181	120.386324	122.482721	128.644982	22.796985	10.912194	7.470424	2.730024	44.401757	37.224848	30.093039	33.668989
6676	237.449321	141.229479	28.387419	7.899814	31.013734	42.937076	119.910511	120.608784	122.341312	128.254601	22.855556	10.875577	7.427874	2.637873	44.488678	37.154068	29.878855	33.411057
6677	238.434757	141.498305	27.265720	9.788112	28.181916	39.442085	119.891048	120.591168	121.995617	127.649910	22.669966	10.794364	7.430961	2.624738	44.358102	37.059547	29.756838	33.266825
6678	238.461230	141.794886	26.799656	11.327189	25.814467	36.474273	119.921229	120.560053	121.646956	127.170085	22.533969	10.563874	7.171451	2.339154	44.259400	36.950354	29.687004	33.207376
6679	237.734895	141.753063	26.877987	11.627464	26.196758	36.524807	119.925921	120.619610	121.412679	126.894764	22.651820	10.593062	7.122109	2.300447	44.379251	37.031253	29.748447	33.307632
6680	238.369840	142.332759	26.357254	12.936879	24.322610	33.929542	120.330897	121.007975	120.411226	125.323432	22.607153	10.590890	7.197222	2.287176	44.388623	37.059490	29.832607	33.338019
6681	238.227679	142.324506	25.975740	12.770584	24.939075	34.272480	120.360014	120.844681	118.300067	122.383709	22.428801	10.452134	7.126121	2.144000	44.233263	36.885330	29.676813	33.152041
6682	237.622267	142.145225	26.061782	11.920303	25.655231	34.575070	120.451567	120.612451	115.719571	118.723148	22.438371	10.429651	7.127997	2.064955	44.235888	36.845531	29.646986	33.074434
6683	237.731177	142.389447	25.997708	11.931077	25.077236	33.571850	120.740390	120.355422	113.083999	114.790838	22.469972	10.451473	7.208693	2.056006	44.297542	36.879641	29.682280	33.127661
6684	237.690925	142.264081	26.194927	11.940211	23.994808	32.106421	121.104518	120.141530	110.009459	110.054742	22.805665	10.743409	7.543150	2.282164	44.621806	37.186415	29.999450	33.417921
6685	236.903100	141.162256	25.855202	12.087227	23.589598	31.360654	120.876978	120.020448	108.511109	107.680156	22.958404	10.915977	7.744452	2.444801	44.732048	37.319278	30.140515	33.539539
6686	237.596199	140.809562	23.954318	14.829548	25.811320	34.140852	120.581534	119.508618	107.030243	105.374449	22.551242	10.687728	7.623410	2.361069	44.378718	37.107071	29.995535	33.399962
6687	236.779491	142.449410	26.119650	16.236328	25.045699	33.033124	121.698665	119.345118	104.982218	101.738211	23.143989	10.977271	7.793197	2.451387	44.946250	37.512143	30.363618	33.645642
6688	238.334281	142.598258	24.292702	18.811941	22.776710	30.711646	121.764944	119.129132	103.847154	99.622778	22.853285	10.847908	7.736804	2.447193	44.712088	37.250698	30.113595	33.343292
6689	237.162821	142.064042	24.945701	19.599597	20.352191	27.695519	121.978990	119.338820	103.281950	98.181461	23.422299	11.207373	7.967737	2.699017	45.194351	37.675368	30.551158	33.739253
6690	235.836665	140.914534	24.966331	19.606798	17.757619	24.512250	121.732129	119.718143	103.470070	97.654770	23.615592	11.347155	8.103952	2.854026	45.342655	37.778085	30.664582	33.897966
6691	237.320274	141.367435	24.817358	18.106229	17.156043	23.181791	122.238855	119.910394	102.067183	94.406203	24.063022	11.860197	8.623625	3.458738	45.820198	38.250151	31.119531	34.451395
6692	238.685238	142.164880	24.970843	17.622827	15.396104	20.787734	122.818528	119.998159	100.962914	91.978152	24.465157	12.320309	9.129267	3.950358	46.222596	38.657927	31.556096	34.869843
6693	236.210197	140.387543	25.612584	16.882712	14.320337	19.217198	122.308288	120.287763	99.863314	89.262537	25.000797	12.876556	9.670721	4.496056	46.630245	39.093218	32.004158	35.354320
6694	236.608501	140.853066	25.753012	16.576680	12.793851	17.092170	122.399323	120.276519	101.064623	90.911370	25.313534	13.364061	10.226506	5.124193	46.953450	39.465177	32.389953	35.841904
6695	237.445999	141.688863	25.861281	16.538571	11.167881	15.003609	122.683375	120.365630	103.538708	94.800378	25.592416	13.612647	10.402846	5.346366	47.250414	39.782333	32.714072	36.238879
6696	236.801696	142.511352	27.120696	16.722757	9.834484	13.365196	122.981787	120.149739	105.545108	98.194210	26.012546	13.973532	10.806670	5.683340	47.651607	40.086612	33.001637	36.436356
6697	238.019647	144.447110	27.531021	17.890810	7.873877	11.120619	123.567196	120.263497	107.973864	102.147414	25.801838	13.677285	10.441972	5.457299	47.519530	39.806027	32.680389	36.017261
6698	238.239480	145.741906	28.456558	18.299019	6.493592	9.491894	124.127673	120.521064	108.949596	103.540743	25.595476	13.300973	9.983611	5.025035	47.334274	39.421612	32.242509	35.425182
6699	238.079941	144.444115	27.004375	19.102109	4.952637	7.713927	123.157876	120.642033	109.260212	103.925531	24.764614	12.570084	9.240398	4.422339	46.533270	38.784221	31.722815	34.972291
6700	236.511009	143.491491	27.788633	18.595639	3.930116	6.300908	122.764799	121.100950	109.073544	103.232017	24.736604	12.545581	9.180636	4.540706	46.458258	38.644621	31.582548	34.888037
6701	236.722829	143.912256	29.340108	16.856673	4.197488	6.126223	123.081108	121.768598	108.815580	102.354002	25.081808	12.818159	9.406190	4.861670	46.750725	38.936758	31.816862	35.359328
6702	236.860732	143.425084	29.476727	16.221494	3.658649	5.330276	122.702145	122.031420	109.577464	103.423281	24.936219	12.696101	9.343016	4.778543	46.590026	38.863285	31.767521	35.445667
6703	236.894119	143.585594	30.210047	14.489221	4.619178	6.202925	122.828821	122.250207	111.989258	107.438810	25.139569	12.943203	9.663943	5.022129	46.788258	39.066981	31.903123	35.512166
6704	237.674080	144.229382	30.193520	13.752023	4.833546	6.418194	122.948542	121.767110	113.530656	110.578227	25.174610	13.065499	9.856260	5.152397	46.841592	39.263712	32.138147	35.704554
6705	237.934013	144.763966	30.004407	13.154799	5.151245	6.703886	122.952934	121.406389	114.241441	112.226919	24.820964	12.723600	9.496081	4.742608	46.527526	39.005911	31.932198	35.527714
6706	238.842149	146.140115	30.208594	12.834162	5.320635	6.807014	123.531692	121.691647	114.279778	112.300891	24.655446	12.697400	9.545611	4.746216	46.422467	38.878692	31.812496	35.394486
6707	237.398599	145.254017	30.761528	12.232169	5.535056	6.884616	123.403323	122.244519	113.056005	110.056337	24.725520	12.735718	9.604233	4.719066	46.417396	38.932773	31.952188	35.446086
6708	237.161027	145.709359	31.501471	11.500548	6.364821	7.641387	123.623571	122.835747	112.869887	109.430942	24.815552	12.760419	9.604338	4.698554	46.511840	38.961333	31.966776	35.431666
6709	238.014525	146.193982	31.374970	11.754904	6.456217	7.691965	123.283985	122.692767	112.727330	109.220777	24.673533	12.656102	9.502246	4.524494	46.394193	38.866833	31.869138	35.358509
6710	238.395560	145.151571	30.530876	11.754614	7.003106	8.326194	122.258216	122.420281	114.115458	111.777723	24.507724	12.627576	9.546249	4.461967	46.224835	38.824087	31.891464	35.355924
6711	239.466436	146.394862	31.506347	11.503450	7.547848	8.948726	122.777648	122.710874	114.764236	112.839810	24.834799	12.868107	9.668366	4.770504	46.549783	39.094385	32.065379	35.362523
6712	239.529398	146.490544	31.780152	11.419234	7.968034	9.433581	122.647709	122.895224	115.560641	114.168613	24.829298	12.863073	9.588270	4.883843	46.541704	39.071579	32.012209	35.233426
6713	239.937257	146.765625	31.059321	11.751846	8.024817	9.514751	122.514704	123.288651	115.203918	113.424889	24.463489	12.573814	9.255526	4.725407	46.219316	38.827080	31.796955	35.124126
6714	239.249209	145.642264	30.520113	11.679684	8.291183	9.779824	122.002211	123.246244	113.751358	111.086806	24.383056	12.591808	9.351604	4.805554	46.119115	38.845253	31.876385	35.236895
6715	237.821851	145.258731	31.696547	10.928843	8.862924	10.230438	122.183535	123.897813	114.254962	111.467387	24.793679	12.880572	9.685881	4.678136	46.456317	39.173227	32.119609	35.373840
6716	239.616862	146.042400	30.858793	10.887941	9.204532	10.500362	122.498600	124.174338	114.709509	112.173701	24.779544	12.955660	9.837057	4.573634	46.506550	39.260131	32.175861	35.573311
6717	240.223625	146.526517	30.470353	10.767674	9.367151	10.554245	122.394571	123.929072	116.952875	116.253760	24.740375	12.981926	9.935789	4.444722	46.493126	39.258630	32.158085	35.624615
6718	240.736047	146.675385	29.883560	10.647698	9.453527	10.573122	122.516920	124.037363	117.449494	117.132817	24.626452	12.928691	9.816395	4.241623	46.392008	39.165387	32.049749	35.496301
6719	240.086985	145.992969	29.447366	10.658169	9.302755	10.366783	122.334130	124.210521	117.667642	117.474078	24.500310	12.862614	9.697376	4.165683	46.241168	39.039970	31.933451	35.324101
6720	237.556439	143.818833	29.032718	10.858742	9.366556	10.481909	121.579309	124.405275	117.076246	116.416453	24.403857	12.832773	9.623110	4.363920	46.036663	38.954947	31.944212	35.305692
6721	238.807842	145.268083	28.428710	11.760709	9.137259	10.368047	122.228473	124.797593	116.292518	114.966655	24.067751	12.534659	9.306473	4.316281	45.796362	38.747971	31.676706	34.993386
6722	236.524284	143.536788	28.810370	11.631471	9.220621	10.438165	121.493093	124.585701	116.137577	114.823308	24.168002	12.589380	9.300067	4.424027	45.795115	38.877942	31.828273	35.070844
6723	237.245019	143.426523	28.670106	11.587987	9.028985	10.121248	121.291814	124.503340	116.995337	116.289015	24.100212	12.503260	9.183626	4.328027	45.722481	38.910372	31.875728	35.084409
6724	238.800604	144.910218	30.221534	11.134690	9.121288	10.102850	122.176986	124.532023	117.041986	116.397422	24.649998	12.932659	9.607496	4.708370	46.266715	39.170579	32.025070	35.154008
6725	239.902596	144.523951	30.021610	10.780085	9.449650	10.458997	122.059597	124.690650	118.221015	118.199902	24.794960	13.046904	9.723188	4.760391	46.398254	39.234367	32.076370	35.299698
6726	241.378648	145.266642	30.399233	10.675778	9.305232	10.281285	122.578496	125.262355	118.120079	117.595550	25.067936	13.190937	9.794129	4.744724	46.679913	39.452668	32.308947	35.575575
6727	241.126445	143.934996	29.967668	10.432288	9.486529	10.501308	122.019307	125.237421	117.346466	116.203331	24.947787	13.146328	9.774763	4.694496	46.510707	39.253502	32.123262	35.422322
6728	242.340434	145.424714	30.148543	11.142255	8.806631	9.846421	122.542338	125.409424	116.579727	114.706759	24.765375	12.914230	9.545070	4.406692	46.383853	39.030593	31.897338	35.199321
6729	240.777793	145.100138	30.989122	10.875971	8.886760	9.914577	122.362994	125.185937	116.407935	114.277858	24.739094	12.721223	9.316927	4.047012	46.301551	38.902425	31.771068	35.056259
6730	240.058570	144.176273	30.308963	11.259562	8.551891	9.598877	121.687484	125.019377	117.398766	115.728352	24.360806	12.351065	8.944746	3.666408	45.914436	38.554486	31.426603	34.784428
6731	239.580058	144.158486	30.527606	11.419595	8.281232	9.324540	121.360450	124.366253	118.623817	117.979405	24.203266	12.198711	8.822908	3.444754	45.754766	38.324868	31.186807	34.480913
6732	239.492657	144.761550	31.466002	10.741805	8.701925	9.692167	121.644607	124.342474	119.484399	119.263874	24.453007	12.416330	9.055466	3.583305	45.982340	38.466520	31.319395	34.548747
6733	239.509320	144.892219	31.417305	10.857170	8.686526	9.732341	121.839317	124.700809	118.834018	117.830202	24.370953	12.323235	8.925954	3.496198	45.901379	38.441286	31.312951	34.577448
6734	238.754918	144.077975	30.380457	11.035239	8.811236	9.965554	121.386680	124.810463	118.062396	116.311085	23.908813	12.009526	8.638878	3.354301	45.455078	38.118669	31.002216	34.353757
6735	237.547732	143.731760	30.785613	10.767715	9.036729	10.201485	121.386159	125.154738	117.946611	115.727314	24.009041	12.079337	8.649955	3.479199	45.528255	38.229485	31.092548	34.501289
6736	238.021368	144.029611	30.614060	10.898432	8.860789	10.026426	121.572440	125.096848	118.421393	116.391920	23.964558	12.066801	8.639995	3.550900	45.497972	38.155383	30.982803	34.386725
6738	237.149719	144.805876	32.447012	10.252048	9.104465	10.185278	122.098210	124.948596	118.650977	116.757454	24.322128	12.250628	8.726625	3.682680	45.798149	38.248541	30.971087	34.338885
6739	238.534844	144.837978	31.522807	10.646272	8.846037	9.976511	121.928238	124.530219	119.711160	118.621020	23.996207	12.007327	8.527324	3.455458	45.517163	38.123058	30.976450	34.440248
6740	239.299519	144.944269	31.331376	10.656882	8.920319	10.085693	122.080282	124.703574	120.618250	119.872193	23.897021	11.947766	8.524932	3.458389	45.445287	38.005192	30.840373	34.324100
6741	239.825844	144.375383	30.150124	10.981836	8.746862	9.976372	121.749734	124.467332	120.670478	119.989101	23.448097	11.592660	8.244539	3.183980	45.024025	37.636035	30.511860	33.978759
6742	238.220166	143.814789	31.045329	10.512711	8.777257	9.909709	121.728352	124.551910	120.396088	119.297413	23.719124	11.694057	8.236351	3.169879	45.246068	37.750933	30.547547	34.048530
6743	239.823760	144.896882	30.583547	10.772179	8.863552	10.148086	122.239163	125.261673	120.789898	119.316258	23.649589	11.732495	8.276345	3.410501	45.241997	37.809929	30.668228	34.083537
6744	238.340822	145.171194	32.264313	10.300788	9.030832	10.339557	122.427510	125.252683	120.563982	118.752864	24.000593	11.930483	8.346398	3.657055	45.530957	37.973194	30.764925	34.145259
6745	238.768148	144.958760	32.130512	10.458944	9.038987	10.480914	122.209115	125.218926	120.673980	118.729585	23.965578	11.840549	8.168918	3.625810	45.494546	37.913201	30.613335	34.031064
6746	240.018484	144.747188	30.970406	11.053568	8.775869	10.359969	121.873513	125.283519	121.125295	119.215970	23.478798	11.320541	7.584042	3.161107	45.068614	37.479930	30.097897	33.571065
6747	238.914407	144.208176	31.741250	10.736046	8.769958	10.344602	121.607730	125.003377	120.779139	118.695706	23.459769	11.138098	7.295091	2.866872	44.984474	37.219391	29.709965	33.146701
6748	238.978747	143.755651	31.036153	11.072597	8.503816	10.128386	121.113004	124.781644	121.388566	119.648784	23.009716	10.672906	6.821924	2.350367	44.540816	36.746193	29.177127	32.655383
6749	238.550759	143.483343	30.821031	11.359914	8.155615	9.802171	120.683921	124.266662	121.319107	119.773743	22.802643	10.313204	6.363001	1.799764	44.323786	36.367471	28.677925	32.205116
6750	240.870121	144.926334	30.125418	11.480292	8.284533	9.999981	121.095983	124.070545	120.909516	119.277818	22.445418	9.698344	5.613529	1.021526	44.018803	35.884686	28.080169	31.666609
6751	240.209833	145.068150	30.641144	11.064561	8.688132	10.418019	121.165827	123.983149	120.910674	119.366503	22.606380	9.614725	5.404849	0.769427	44.131785	35.781115	27.850272	31.451581
6752	238.569210	144.608320	31.463292	10.579708	8.987766	10.698133	121.000163	123.669122	120.033155	118.211118	22.770061	9.552601	5.241332	0.526908	44.217567	35.604684	27.530281	31.120269
6753	238.330110	143.877249	30.832096	10.594477	8.867229	10.577985	120.539008	123.097730	118.810181	116.697231	22.548107	9.263417	4.869257	0.216076	43.939628	35.257260	27.135200	30.786567
6754	239.094599	144.315384	30.269614	10.897029	8.513470	10.233564	120.516842	122.686923	117.768066	115.385036	22.097707	8.743968	4.287580	0.304469	43.510618	34.692646	26.471059	30.249453
6755	237.885309	143.784225	30.765299	10.421415	8.773398	10.478876	120.202102	122.128089	116.699368	114.086774	21.943096	8.361500	3.736658	0.817344	43.279608	34.247673	25.877457	29.756734
6756	237.708856	144.566891	31.848378	10.057015	8.892657	10.562848	120.587313	121.811412	115.580617	112.589310	22.087287	8.282654	3.510364	1.005508	43.381023	34.124867	25.615136	29.563587
6757	237.025534	145.434230	33.533033	9.560889	9.085277	10.694927	121.008621	121.669596	115.022375	111.823567	22.207325	8.066336	3.064212	1.382813	43.435118	33.833845	25.110542	29.142936
6758	237.163344	146.010579	34.178235	9.434503	9.197167	10.842327	121.155961	121.438872	114.509359	111.165797	22.189586	7.821023	2.688196	1.739277	43.394284	33.554111	24.711899	28.856615
6759	237.044384	144.683461	32.846810	9.766914	9.076158	10.817474	120.262694	121.186423	114.049425	110.554287	21.746591	7.401352	2.219534	2.125661	42.904798	33.036984	24.125362	28.391221
6760	237.313560	143.918193	32.971695	9.372099	9.404001	11.187447	120.230738	121.790845	114.422066	110.772625	22.066564	7.397324	1.981765	2.322752	43.136095	32.938665	23.805779	28.139642
6761	238.291086	144.657973	33.647208	9.404395	9.544880	11.439825	120.412967	121.656565	115.378241	112.397313	22.258599	7.217568	1.606882	2.688187	43.309093	32.714069	23.328569	27.696194
6762	238.022701	143.558842	32.923830	9.702228	9.417228	11.447013	119.690962	121.530681	115.855480	113.283261	22.110711	6.891335	1.156638	3.131248	43.101360	32.370378	22.879754	27.266983
6763	236.450538	142.898947	33.863156	8.824280	10.108434	12.199419	119.635600	122.045489	116.624853	114.298418	22.547962	6.997215	1.053797	3.316202	43.439223	32.483234	22.858328	27.211421
6764	237.233466	142.448651	32.104081	9.824859	9.230567	11.391119	119.080822	122.144214	117.109337	115.082735	21.911060	6.341244	0.294401	4.013210	42.824292	31.769357	22.048034	26.517470
6765	235.779045	142.581132	33.450441	9.216923	9.603191	11.732193	119.389717	122.397785	117.273292	115.427528	22.272953	6.437123	0.276417	4.105881	43.156763	31.716665	21.820737	26.178505
6766	236.355942	143.384521	33.543959	9.854568	8.974150	11.086116	119.680057	122.342948	116.601825	114.670337	22.087842	5.897539	0.401347	4.791248	43.022310	31.254421	21.138643	25.629143
6767	235.436544	143.450988	34.269804	10.140213	8.483041	10.528430	119.854240	122.738524	116.090752	113.868460	22.060575	5.502479	1.011984	5.353761	42.952329	30.824373	20.481744	25.114747
6768	235.442361	143.337847	33.865249	10.688772	8.099089	10.159016	119.750645	123.115795	116.108296	113.834784	21.726302	4.972768	1.683891	5.923272	42.611367	30.281109	19.795817	24.577385
6769	236.625630	144.442073	33.293186	11.223116	7.818905	9.965944	119.957538	123.064399	116.506865	114.792144	21.533107	4.635280	2.141735	6.037423	42.459167	29.992244	19.364447	24.392333
6770	236.249660	144.351511	33.146387	11.337917	7.705155	9.888645	119.801842	122.907115	117.169162	116.157665	21.522985	4.460011	2.415171	6.108959	42.433411	29.859696	19.119804	24.238467
6771	235.574820	144.336278	34.450822	10.323025	8.312417	10.196433	119.979820	122.836934	117.821728	117.533362	21.896077	4.540143	2.527532	6.135516	42.752286	29.968784	19.095064	24.057307
6772	236.134379	143.882250	33.696353	10.328361	8.156544	9.840059	119.717535	122.751934	117.478484	117.383234	21.571035	4.241101	2.857536	6.338900	42.430993	29.479399	18.485519	23.442002
6773	236.305647	143.703871	33.624382	9.910961	8.471404	10.002538	119.727918	122.728726	117.060590	117.042751	21.556504	4.069083	3.130800	6.574871	42.410912	29.316253	18.245551	23.172254
6774	235.591967	142.037631	32.468089	10.083331	8.214041	9.630139	118.885255	122.479417	116.816644	116.973398	21.356172	3.953650	3.242418	6.614084	42.152256	29.080333	18.000880	22.985538
6775	234.243317	141.652524	33.069030	9.641631	8.351278	9.657210	118.862101	122.586837	116.756900	116.972543	21.669153	4.162283	3.072977	6.491102	42.393665	29.137503	17.947227	23.006464
6776	234.943008	142.584320	33.138594	9.786361	8.603606	9.998580	119.191241	122.369654	116.995822	117.586121	21.687238	4.179480	2.984819	6.464603	42.462086	29.208887	17.964936	23.043581
6777	235.220624	142.874809	33.396913	9.595486	9.044542	10.571894	119.370924	122.692723	118.744692	120.142770	21.860995	4.368857	2.718715	6.257553	42.644845	29.475601	18.379687	23.486356
6778	235.042207	141.167353	32.493300	10.115840	8.584440	10.234450	118.517881	122.657610	118.955867	120.582489	21.496618	4.180391	2.781598	6.329168	42.237646	29.170467	18.199340	23.375252
6779	235.433882	142.733867	34.065603	9.913668	8.804252	10.523251	119.162258	122.973299	119.572571	121.483401	21.574527	4.102905	2.871403	6.460346	42.347572	29.106729	18.107061	23.300333
6780	236.296757	141.699348	31.997527	11.017812	8.141455	10.032033	118.272390	122.859039	119.165484	121.001264	20.798093	3.608790	3.196146	6.744864	41.612946	28.574826	17.721061	22.972314
6781	235.820761	142.586596	33.170333	11.195370	7.829630	9.752156	118.770180	123.170220	118.736741	120.309832	21.112540	3.788724	2.999384	6.666925	41.937288	28.836246	17.882124	23.028416
6782	236.888075	144.624415	34.170905	11.154528	7.943025	9.945553	119.743513	123.425419	118.884160	120.478355	21.678788	4.353329	2.282598	5.909429	42.590576	29.356781	18.191141	23.229064
6783	235.944699	143.556793	33.908711	10.667538	8.413555	10.541108	119.230913	122.661565	118.997150	121.108691	22.050109	4.904082	1.436329	5.014701	42.937390	29.902009	18.782450	23.791828
6784	236.717455	144.752747	34.521472	10.390568	8.482453	10.629011	119.834261	122.499500	119.321309	121.765800	22.506661	5.389875	0.745610	4.270694	43.457277	30.437320	19.284696	24.281428
6785	236.188646	143.916329	34.050417	10.409901	8.222728	10.397200	119.513738	121.781144	118.447893	120.936861	22.610723	5.837378	0.206290	3.069927	43.575126	30.676905	19.563830	24.395127
6786	236.847792	144.084809	33.221052	10.703566	7.940264	10.154717	119.344883	120.864866	117.199333	119.612932	22.411499	6.014650	0.820939	2.017712	43.453012	30.714725	19.669170	24.391863
6787	236.297315	143.941654	33.880183	10.037051	8.163469	10.364564	119.808404	120.727954	115.068518	116.617199	22.709097	6.415102	1.846377	0.573199	43.754743	31.029618	20.184841	24.680004
6788	236.894618	144.010464	33.803555	10.119859	8.190397	10.395748	119.944291	119.842872	112.276880	112.955204	22.775065	6.691596	2.561811	0.581545	43.851147	31.220713	20.426956	24.943342
6789	236.489210	142.566159	32.979973	10.250020	8.271636	10.522339	119.356186	118.564357	109.368171	109.303391	22.675521	7.060680	3.546142	1.836041	43.753928	31.383780	20.779617	25.136638
6790	236.283649	143.073655	33.534504	10.311784	8.289010	10.542204	119.351751	116.897946	105.953409	105.103149	22.824303	7.493865	4.416977	2.770551	43.941548	31.754736	21.283376	25.537199
6791	236.208494	143.557946	34.417316	10.066432	8.624814	10.874725	119.532370	115.643146	103.189784	101.625303	23.324860	8.255740	5.418609	3.696935	44.444193	32.392994	22.004068	26.224471
6792	236.068492	143.124026	33.967916	10.264667	8.667629	10.987644	119.195473	113.921396	99.484426	97.013177	23.591307	8.783673	6.140287	4.304541	44.702348	32.894823	22.639104	26.902793
6793	235.014638	142.303661	33.475500	11.290152	8.981793	11.472593	118.773180	112.083823	95.274774	91.663419	24.013232	9.372271	6.411188	4.278082	45.079532	33.553544	23.234233	27.415116
6794	234.149665	140.670272	31.891502	12.072021	9.461319	12.143197	117.656348	109.774147	90.902024	86.350644	23.855216	9.713105	6.643171	4.265550	44.884367	33.747730	23.503840	27.715323
6795	234.386868	141.192388	31.117166	12.314431	10.080635	12.728751	117.356624	106.556043	85.791948	80.425319	23.757768	10.278390	7.149137	4.190147	44.832948	33.716056	23.937663	28.157452
6796	236.158887	142.881889	30.169222	12.716583	10.773499	13.412208	117.577739	104.295148	81.925985	76.001904	23.366235	10.567969	7.364814	4.030452	44.573751	33.588805	24.202262	28.386240
6797	235.590823	141.801028	28.014320	13.788124	11.013652	13.817463	116.380016	101.528142	77.437964	71.017135	22.599802	10.654323	7.614582	3.991839	43.850535	33.334643	24.281172	28.372826
6798	233.674858	139.758468	26.447306	13.491617	12.375818	15.376871	114.897879	98.910102	73.600768	67.056929	22.048896	10.731838	7.657770	3.989331	43.257509	33.299261	24.566129	28.632902
6799	234.475945	141.910523	27.220163	12.940586	14.031540	17.210639	115.269978	96.862022	70.485816	63.907666	22.175262	11.297909	8.217286	4.503681	43.463087	33.788512	25.230004	29.263988
6800	234.126665	142.730497	27.757093	12.557109	16.022605	19.629396	115.131243	94.912978	68.211135	61.941181	22.368573	11.945841	8.878742	5.169701	43.684169	34.255544	25.663420	29.673043
6801	234.705210	143.153201	27.607608	12.360779	18.202294	22.477051	114.887880	92.921714	65.937262	60.093969	22.637893	12.636079	9.676120	5.863053	43.972349	34.926114	26.516207	30.374733
6802	235.051571	143.552273	27.655615	12.414089	20.904029	26.101273	114.449664	90.518646	63.684630	58.346350	22.595239	12.885543	9.956473	6.186207	43.961509	35.146209	26.877520	30.709262
6803	237.147702	144.935498	27.574446	12.945473	23.725179	30.056056	114.611776	88.947236	62.237565	57.298904	22.436627	12.963059	10.099173	6.503693	43.900505	35.195998	26.960156	30.852135
6804	238.497583	145.076807	28.204442	12.831350	26.528281	34.077422	114.711730	87.979843	61.271418	56.596197	22.476125	13.087125	10.269378	6.696856	43.931875	35.378888	27.260865	31.089413
6805	239.618547	144.635289	28.544151	12.758932	29.534287	38.398419	114.782453	87.651448	61.297798	56.851419	22.510876	13.264373	10.491473	6.999225	43.939137	35.527462	27.502283	31.337768
6806	241.194696	145.797896	29.868291	11.969442	33.411565	43.510189	115.580803	87.865035	61.796919	57.455510	22.518714	13.361114	10.567047	7.264686	43.965496	35.486980	27.411962	31.337012
6807	242.019993	146.905741	31.652554	11.726242	35.928132	47.215990	116.306814	87.947059	62.138821	57.705598	22.481531	13.347165	10.572772	7.298104	43.925805	35.575691	27.626915	31.530657
6808	241.979585	146.004628	32.284490	9.998099	40.498515	53.152747	116.334899	88.363300	63.261413	58.792759	22.474047	13.425833	10.680306	7.468665	43.841873	35.606949	27.731873	31.686377
6809	243.035661	145.380697	31.449332	10.237811	43.000597	56.940328	116.164298	88.723732	64.367437	59.947449	21.969103	13.078996	10.346396	7.325230	43.341955	35.219481	27.388101	31.469687
6810	242.730015	145.512110	32.322872	9.824380	45.792322	60.774687	116.436222	89.177883	65.392269	61.067417	22.057560	13.230740	10.538959	7.562421	43.394819	35.368904	27.596292	31.697034
6811	240.728943	144.155670	32.852463	9.456290	48.047367	63.717110	115.885022	89.137429	66.207450	61.976354	22.085995	13.387717	10.730216	7.804876	43.323543	35.551556	27.936719	32.019488
6812	241.380810	144.541063	33.101393	6.936752	52.843778	69.234513	116.116842	89.438691	67.161290	62.937178	22.104430	13.496605	10.802391	8.089504	43.352617	35.569271	27.862178	32.045761
6813	242.413993	145.536284	33.101184	5.840877	55.680502	72.539514	116.314366	89.514993	67.809883	63.593210	21.983596	13.519512	10.888020	8.287844	43.305614	35.683488	28.016201	32.228547
6814	242.148257	144.375838	31.440839	5.632207	57.543789	75.088971	115.331485	89.161260	68.207158	64.024295	21.290652	13.043528	10.505152	8.092926	42.617784	35.188453	27.553724	31.883303
6815	243.059804	146.143331	31.934691	6.562614	58.572961	76.786917	115.927668	89.563334	68.652217	64.234284	21.276529	13.087336	10.637547	8.189892	42.695927	35.330324	27.720863	31.914154
6816	240.610367	146.033460	33.826304	5.310315	61.611131	80.284836	115.880187	89.629645	68.749121	64.123666	21.488643	13.210448	10.768861	8.239661	42.843060	35.529672	27.980110	32.028515
6817	240.485874	146.574545	34.430617	4.861186	63.883401	83.194874	116.041969	89.722119	68.798367	64.002250	21.613688	13.409227	11.050741	8.421695	42.989287	35.748348	28.242707	32.217382
6818	241.599413	147.566096	34.336017	4.423202	66.565235	86.544410	116.090465	89.379210	67.954848	62.903780	21.292748	13.216768	10.994947	8.231068	42.759949	35.630946	28.192323	32.089324
6819	240.823638	147.409539	35.343052	3.804160	69.178502	89.725347	116.076185	89.373621	67.700272	62.465065	21.680907	13.628920	11.445590	8.598584	43.109690	36.024550	28.595811	32.519008
6820	240.173634	146.509815	35.479547	3.001392	71.830188	92.874345	115.582604	88.985985	67.002067	61.573138	21.711023	13.676449	11.497796	8.582390	43.093264	36.041272	28.612589	32.701364
6821	241.380654	147.161720	35.947786	0.870732	75.213461	96.035262	115.925976	89.048033	66.397487	60.712778	21.911898	13.902376	11.690123	8.851248	43.325673	36.205301	28.615133	32.836485
6822	240.306282	146.240941	36.352164	0.085617	76.690106	97.613806	115.690879	88.867680	65.656945	59.766097	22.269703	14.247308	11.999456	9.099263	43.620144	36.577592	28.979619	33.195606
6823	240.321743	146.032470	36.476849	3.922086	80.533135	100.930344	115.616322	88.709787	65.145819	59.197569	22.470553	14.518839	12.264658	9.450026	43.800318	36.732791	29.048763	33.454211
6824	239.989583	146.535713	38.148292	8.088248	84.191782	104.014652	116.269335	89.148900	65.199332	59.172000	23.338304	15.248660	12.890952	10.122199	44.615392	37.402784	29.592353	34.069981
6825	240.245402	145.844676	37.480805	12.696397	87.868181	106.737600	115.651039	88.227607	64.051413	58.033183	23.060149	15.017344	12.538436	10.041138	44.305228	37.103837	29.207618	33.869368
6826	239.502604	146.329733	38.592053	17.965447	91.544810	109.050664	115.767632	87.999728	63.839659	57.945988	23.078119	14.846807	12.177260	9.759187	44.276435	36.921435	28.925382	33.825315
6827	237.710776	144.616941	37.726659	23.020394	94.608651	110.908952	114.389048	86.820331	62.930439	57.236685	22.357967	14.312777	11.524074	9.567187	43.422538	36.069991	27.996319	33.138921
6828	238.076917	145.262159	37.542643	26.962300	97.023550	112.516537	114.244158	86.468752	62.688907	57.172953	21.747555	13.778040	10.791377	9.377122	42.766810	35.367219	27.186558	32.552561
6829	238.441035	145.227050	36.654470	30.084327	98.451883	113.198837	113.562725	85.750280	62.204147	56.902490	20.709113	12.831076	9.650991	8.738866	41.639349	34.210257	25.928659	31.583976
6830	237.189202	144.078721	36.891491	33.760464	100.361831	114.263414	112.526278	84.925791	62.087894	57.197388	20.003979	12.156333	8.723847	8.325191	40.701782	33.177695	24.799863	30.771299
6831	237.103192	143.345089	37.263958	38.691174	102.834720	115.887184	111.702962	84.188341	61.889236	57.333669	19.275821	11.373138	7.688403	7.660684	39.738651	32.117980	23.606298	29.892290
6832	237.386511	142.909450	37.785445	42.725508	104.833728	117.200098	111.020016	83.664471	61.965629	57.725974	18.604824	10.656982	6.753595	7.041402	38.830880	31.009858	22.295676	28.852400
6833	237.999099	142.650840	38.175212	46.856643	107.070641	118.915145	110.334691	82.970325	61.722536	57.722174	17.974243	10.039912	5.954956	6.556974	37.957518	29.980936	21.095976	27.901942
6834	236.523089	142.250352	40.428161	51.529542	109.182129	120.462752	109.877246	82.638282	61.835305	58.022052	17.847498	9.663976	5.251967	6.203930	37.474828	29.186975	20.061889	27.064506
6835	236.397156	141.088758	38.943695	51.705451	109.793147	121.192837	108.701470	81.827024	61.560057	57.931965	16.989882	8.861958	4.396468	5.552176	36.448226	28.118470	18.923509	26.136763
6836	237.671249	142.191783	40.132903	56.305414	112.347978	123.358966	108.670486	81.502152	61.578829	58.094078	16.506517	8.287209	3.617633	5.046299	35.798280	27.228919	17.858831	25.242044
6837	236.723439	142.177471	41.414982	58.827045	114.139264	125.063961	108.530573	81.463370	61.835103	58.433767	16.319707	7.887105	3.052462	4.572646	35.490299	26.705520	17.210284	24.624273
6838	236.654327	142.805737	42.384808	60.305118	115.324881	126.306688	108.678818	81.355691	61.813971	58.450808	15.997796	7.480359	2.543429	4.178648	35.107728	26.122856	16.557905	23.998596
6839	235.894763	142.454297	43.317631	62.447909	116.453613	127.279933	108.117332	80.789697	61.626093	58.337280	15.613666	6.966718	1.857476	3.591634	34.586912	25.475998	15.875233	23.389531
6840	236.171752	143.405167	44.745588	63.540091	116.655586	127.249339	108.406627	80.628320	61.483186	58.159626	15.377130	6.558268	1.314225	3.100562	34.326587	24.992337	15.231349	22.763626
6841	235.936917	144.225690	46.401329	65.870301	117.544658	127.822374	108.813608	80.763684	61.724574	58.357820	15.444492	6.511763	1.173974	3.064900	34.363618	24.828118	14.999885	22.614548
6842	234.773578	142.745188	45.819519	66.321015	117.018627	126.954649	108.165312	80.663303	61.953651	58.579467	15.346379	6.490515	1.195514	3.188399	34.250096	24.744664	14.935715	22.490277
6843	234.803883	142.900772	45.688590	65.559226	116.130935	125.759947	108.461813	80.970100	62.196902	58.705638	15.452490	6.550877	1.255535	3.273747	34.427098	24.979986	15.221127	22.717882
6844	235.653548	144.400146	47.130346	66.781496	116.606760	125.730524	109.675270	81.748630	62.649899	58.987606	15.795023	6.760789	1.413742	3.360658	34.905563	25.339334	15.504892	22.911170
6845	234.877293	143.648140	47.238618	67.833378	116.805811	125.430402	109.603200	81.798647	62.679981	58.935194	16.040528	7.064181	1.780355	3.670861	35.172432	25.610790	15.766275	23.087456
6846	234.043460	143.215192	46.747826	67.236933	116.659861	125.046330	109.766747	81.972539	62.876272	59.087608	16.395094	7.442295	2.229922	3.985978	35.594079	26.052685	16.244003	23.567723
6847	235.508853	143.990123	45.574472	66.150642	116.727602	125.071666	110.389700	82.324113	63.090305	59.241795	16.488203	7.526061	2.385019	4.008820	35.839032	26.326338	16.551687	23.879004
6848	236.205744	143.139238	42.175404	60.759195	115.252817	124.257712	110.253080	82.297407	62.892554	58.971632	16.473260	7.696005	2.689228	4.142710	35.978758	26.532415	16.816216	24.068640
6849	237.419127	144.601911	41.929637	58.293443	115.267547	124.859169	111.533890	83.015034	63.278058	59.272174	17.170321	8.225755	3.197050	4.546771	36.831800	27.314573	17.547310	24.754361
6850	235.940395	144.180369	41.518998	55.074244	114.351253	124.420787	111.553527	82.883539	63.033466	58.985670	17.425095	8.364692	3.351890	4.550671	37.179367	27.638708	17.859582	24.976037
6851	235.531542	144.445183	41.914285	52.859894	114.134664	124.733483	112.212209	83.565404	63.643332	59.575026	18.112051	9.135688	4.232799	5.377756	37.976929	28.486931	18.805750	25.780059
6852	234.674872	144.314451	42.400040	51.471435	113.831374	125.135096	112.536108	84.014505	63.937886	59.795770	18.513483	9.728963	5.056883	6.003273	38.476926	29.244209	19.880754	26.824371
6853	234.461665	144.282422	42.614338	52.017217	113.978879	125.464701	112.531351	84.032814	63.938340	59.779362	18.553264	10.103481	5.634264	6.544348	38.530961	29.545737	20.365681	27.370985
6854	233.565330	144.447561	44.485099	54.780729	114.883686	126.196751	112.977274	84.450115	64.440174	60.300951	19.356540	11.020109	6.618061	7.483969	39.293840	30.499543	21.460843	28.489000
6855	233.318344	143.666808	44.413035	55.187609	114.439799	125.718796	112.776041	84.488837	64.545956	60.418342	19.544143	11.336707	7.009549	7.885682	39.445790	30.951253	21.942462	28.957168
6856	232.711717	142.776936	44.070176	54.413774	112.837937	123.979644	112.440916	84.341217	64.448695	60.326760	19.567979	11.476816	7.258813	8.170549	39.472053	31.302000	22.363062	29.300787
6857	234.830063	142.592980	41.183370	51.061845	110.185968	121.324410	112.052731	83.981383	64.189575	60.150906	18.627274	10.916759	6.906758	7.994553	38.694384	30.904611	22.083270	28.929245
6858	235.415787	142.568419	39.707060	48.551961	107.891187	118.914099	111.839579	83.612157	63.549032	59.463007	17.912926	10.484820	6.643688	7.800222	38.094877	30.614860	21.895825	28.652788
6859	233.528940	142.334247	40.121904	48.440835	107.045052	117.721208	111.662805	83.201955	62.945597	58.799996	17.544529	10.260003	6.559331	7.645820	37.807563	30.453765	21.741266	28.372364
6860	232.629439	142.175650	39.868959	47.622696	106.353600	117.003399	111.500729	82.867030	62.646591	58.526323	17.322577	10.209202	6.621945	7.756312	37.627007	30.534067	21.915068	28.512500
6861	233.608526	141.826175	37.972007	46.097607	105.833907	116.687718	111.086386	82.595862	62.446313	58.371359	17.027731	10.264470	6.846632	8.180516	37.384388	30.734239	22.304395	28.948246
6862	233.713754	141.867697	38.383416	46.693190	105.992053	116.631917	111.284542	82.905058	62.854014	58.814470	17.544857	10.882201	7.546333	8.860299	37.877263	31.494199	22.996981	29.610423
6863	231.733714	140.550918	38.903109	46.789765	105.859150	116.449067	110.979860	83.051139	63.155900	59.141076	18.279723	11.609267	8.285375	9.599464	38.489140	32.335481	23.627006	30.176456
6864	232.970395	141.294180	39.166785	47.697851	106.285247	116.673819	111.497424	83.368234	63.432815	59.413019	18.841800	12.184510	8.857475	10.261763	39.047385	33.187121	24.357219	30.945884
6865	233.417904	141.096691	38.675379	47.198546	105.767030	116.108212	111.401065	83.257762	63.487682	59.517559	18.924746	12.289387	9.061880	10.383823	39.164838	33.670749	24.699771	31.213074
6866	234.590610	140.612401	37.436997	47.515823	105.619982	115.730519	110.971206	82.860489	63.423717	59.562292	18.931301	12.585814	9.552435	10.875161	39.201193	34.178149	25.177680	31.643393
6867	233.946001	140.857630	38.854723	47.612181	104.960208	114.748810	111.535249	83.462770	64.414788	60.666566	19.888626	13.487587	10.488957	11.718856	40.158543	35.575723	26.625853	32.998584
6868	234.055735	140.244251	38.328485	47.175229	104.059517	113.467049	110.965994	83.037895	64.953602	61.494744	20.361318	14.098920	11.211012	12.464608	40.669352	37.384312	27.245386	33.410089
6869	236.228032	140.097877	36.794883	47.950498	104.416727	113.637344	110.842405	83.146655	65.886731	62.683398	21.048360	14.759652	11.869090	13.184232	41.454001	39.573173	28.726467	34.846281
6870	235.696895	141.908729	36.793760	48.268797	103.938723	112.792393	112.110980	84.909247	67.459337	64.124809	21.660346	15.641847	13.081999	14.433544	42.425732	42.583334	30.531030	36.383940
6871	236.281230	141.831506	31.934249	46.597689	102.744972	111.294521	111.799625	85.519674	68.171482	64.854954	20.614565	15.454414	13.477140	15.086385	41.818457	44.367180	31.680016	36.488034
6872	233.704116	142.482210	32.566900	47.963466	103.336241	111.545854	112.247745	86.378570	68.682270	65.230507	21.310188	16.077960	13.883613	16.255877	42.341343	45.682779	32.601708	37.118324
6873	232.617970	140.664509	31.618825	46.847430	103.720202	112.325747	110.996868	85.646853	68.045719	64.644926	21.579971	16.345906	13.952494	16.903741	42.301056	46.901851	32.239329	36.558647
6874	231.196159	137.376414	29.172207	42.461521	101.321102	110.537314	109.081243	84.863808	67.761693	64.548457	21.401636	16.454935	14.122675	17.306869	41.869898	47.907429	32.240775	36.419533
6875	230.952165	136.549147	28.878998	38.718031	99.882362	109.931423	108.408641	84.698123	67.548503	64.367893	21.134210	16.526908	14.572426	17.046017	41.554272	49.285288	31.794861	35.332812
6876	232.167898	138.245382	30.347800	34.614037	98.453715	109.783856	109.289721	85.251378	67.504969	64.295737	20.975177	16.947373	15.462598	16.809221	41.595317	51.353759	31.653840	34.645682
6877	231.157892	137.344994	31.708565	30.099535	96.100396	108.511360	109.166082	85.408651	67.461850	64.340643	21.166351	17.682013	16.583815	17.167855	41.878324	52.873071	31.745135	34.350298
6878	231.723620	137.752041	33.122052	24.292708	92.043794	105.457566	110.011639	86.205606	67.967571	64.960224	21.742710	18.458854	17.459749	17.666421	42.582756	54.591214	32.447650	34.748272
6879	231.120216	138.142597	35.549959	23.583940	91.262369	104.963913	110.820164	86.775882	68.258781	65.329654	22.250598	19.023859	18.004822	18.091915	43.143166	55.236477	32.871502	34.820682
6880	229.210068	136.478646	36.244721	20.646105	88.848591	103.016042	110.474534	86.712861	68.225056	65.427895	22.738212	19.636730	18.622731	18.620525	43.579328	55.920154	33.230561	34.762301
6881	230.167659	136.712212	36.342327	19.665110	86.855935	101.322150	111.178452	87.012114	68.505902	65.880997	23.188284	19.917369	18.535785	18.807966	44.022579	54.401536	33.630037	34.900668
6882	231.889687	137.024533	35.662125	17.455001	83.627837	98.452459	111.908692	87.376006	68.911331	66.422441	23.634546	20.298340	18.548625	19.032196	44.477810	53.613801	34.585852	35.804302
6883	230.919407	135.595818	33.962964	15.253315	79.813316	94.705688	111.619232	87.593063	69.145012	66.652095	23.586605	20.314806	18.340404	18.805768	44.408661	52.233578	35.892695	37.408531
6884	228.614884	132.700416	30.894540	10.493410	73.679278	88.940012	110.501408	87.448787	69.107076	66.614502	22.765905	20.081153	18.313553	18.435970	43.574245	49.840034	37.103958	39.182382
6885	228.283167	132.901753	29.627812	7.758744	65.770780	80.213487	110.643009	87.829002	69.354584	66.786528	21.566570	19.826092	18.416636	18.365454	42.454972	47.411813	38.702289	41.783075
6886	228.933319	133.556546	29.414129	6.122668	57.335850	69.947475	111.267251	88.536521	69.826767	67.107858	21.247022	20.415349	18.794923	18.467176	42.175302	45.223811	39.290579	43.645830
6887	228.473903	133.365454	28.886682	3.542040	47.145898	57.257745	111.325672	88.847676	69.956695	67.125450	20.728504	20.561816	18.688107	18.149910	41.659691	43.305092	39.540194	45.030977
6888	229.084934	133.530175	27.622220	0.748932	35.424151	42.722588	111.551651	89.293792	70.348922	67.497399	20.426584	20.704125	18.605738	17.891514	41.435222	42.437890	38.756991	44.544875
6889	229.700886	133.384824	25.259286	7.310195	22.651043	27.620661	111.514485	89.276180	71.006820	68.234194	20.221590	20.863995	18.661544	17.911236	41.369450	41.915764	37.329855	42.470690
6890	231.111464	133.998668	22.540133	13.992984	10.460101	13.631515	111.809379	89.684345	71.844031	69.115773	19.795970	20.711073	18.564152	17.692377	41.160964	41.104201	35.762567	40.459988
6891	228.520655	134.113592	22.371819	20.298951	1.455012	0.361464	111.919709	90.091884	71.912384	68.999755	20.176450	20.722783	18.271569	17.379200	41.670730	41.571536	33.945389	37.687688
6892	226.377056	131.653340	20.238463	26.721823	11.413585	10.308490	111.318080	90.930818	73.112819	70.266792	21.248884	21.761612	19.832093	18.698365	42.793572	42.381228	33.226252	36.007045
6893	225.409123	132.008779	20.674852	30.862097	18.571765	18.186286	112.021500	91.947785	74.443712	71.745201	22.271174	22.522966	20.970320	19.678852	43.874321	43.318827	32.936653	34.934659
6894	223.946164	131.347788	20.999650	34.062992	24.234681	24.201718	112.350956	92.771279	76.316582	73.933526	22.984907	23.095947	21.906248	20.504249	44.547456	44.007121	32.854579	34.366915
6895	224.736313	129.257378	17.447685	39.202516	29.968127	29.687626	111.607988	92.814309	77.087389	75.035801	22.573939	22.516377	21.729140	19.981534	44.199806	43.601753	32.309013	33.458239
6896	225.642373	131.289217	18.364950	42.223187	33.715882	33.407929	113.056922	94.229245	79.057642	77.323474	23.193231	22.627457	21.951209	19.854606	44.862076	43.919208	32.538882	33.481419
6897	225.385912	130.929511	17.551364	44.316583	35.608098	35.258781	112.864873	94.701129	80.642092	79.511548	23.156206	22.456107	21.960939	19.600631	44.806555	43.793707	32.580147	33.985542
6898	224.473704	131.682142	19.220469	45.164813	36.700499	36.318053	113.598215	95.885797	82.106914	81.301332	23.993597	22.914654	22.636097	19.747454	45.524370	43.493713	32.980992	34.723025
6899	227.763384	135.580968	21.145552	45.250693	35.493473	34.916998	115.700213	97.799875	84.403348	84.110627	25.101199	23.898548	23.797968	20.560552	46.712436	44.343341	34.977323	37.163670
6900	227.423896	135.580447	22.504926	43.912070	33.206193	32.442555	115.810624	98.534468	85.948657	86.280132	25.390438	24.229800	24.374114	20.781574	46.854422	44.033758	35.832653	38.363332
6901	231.163583	137.826190	23.781277	44.371323	30.274717	28.734856	117.209975	100.093272	87.531566	88.267210	25.750686	24.680288	25.061833	21.071167	47.272617	44.635338	37.525969	40.330488
6902	234.239163	140.118452	25.341217	43.860284	26.882005	24.625111	118.518807	101.263221	88.511889	89.498685	26.185561	25.190323	25.752457	21.378202	47.740936	45.279714	39.179953	42.181042
6903	235.064517	139.258840	25.474387	42.250940	22.996608	20.087961	118.160708	101.457297	88.837166	90.118256	26.250480	25.450708	26.190874	21.547396	47.707677	45.709255	40.438302	43.560343
6904	236.870215	140.428869	27.645166	40.533615	19.223856	15.679879	118.979487	102.494824	88.780803	89.752037	26.879458	26.157534	27.104655	22.187392	48.202475	46.257129	41.956630	44.840860
6905	239.000895	141.366467	28.391080	39.109166	15.552556	11.385032	119.410342	102.959078	88.501029	89.261528	26.843071	26.234289	27.292466	22.331694	48.170488	46.563735	42.722239	45.439301
6906	240.186570	144.789091	32.433220	38.569740	12.526941	7.766975	120.922728	103.342764	87.141582	87.222905	27.139050	26.291578	27.378049	22.332429	48.498330	46.847274	42.726879	45.220967
6907	245.391729	148.428865	33.834329	38.466520	9.870250	4.590161	122.586673	104.011060	85.564187	84.613643	27.054752	26.168226	27.337294	22.273774	48.653136	46.943025	42.494485	44.816035
6908	247.716233	148.853369	33.982362	37.793497	6.875640	1.133735	122.638281	103.844846	83.665345	81.724398	26.727695	25.839863	27.072278	22.047647	48.394581	46.608224	41.915290	44.248394
6909	244.647157	146.656791	35.320318	35.567568	3.370873	2.696020	121.501497	103.084223	81.094332	77.973154	26.585803	25.508555	26.695556	21.652874	48.053721	46.239384	41.443791	43.864888
6910	245.574426	148.615357	36.828155	36.482117	1.870200	4.782934	122.047898	102.797466	78.377553	73.501474	26.511328	24.762750	25.863555	20.619719	48.032934	45.758878	40.508138	42.817551
6911	244.821349	148.815344	37.593704	36.864366	0.426889	7.762328	121.756741	102.227942	76.110179	69.890793	26.190309	23.873101	24.868003	19.499016	47.698465	45.046960	39.375509	41.616433
6912	242.272206	147.432749	37.964915	36.206965	2.892421	10.827738	120.775516	101.290966	73.796807	66.384297	25.778370	22.746052	23.580213	18.128861	47.184050	44.183920	38.107510	40.310324
6913	243.508512	147.591419	35.843798	37.707427	4.542351	13.520176	119.916290	99.974150	71.046517	62.521944	23.937230	20.372552	21.045953	15.543581	45.519686	42.500397	36.030615	38.360234
6914	237.532333	143.794287	35.228919	37.305706	6.648665	16.004042	117.737099	98.271092	68.852029	59.191944	22.332298	16.900355	18.230540	12.106827	43.710493	40.668340	34.069585	36.187747
6915	236.826343	144.748950	35.398127	37.986110	8.674679	18.584936	117.728038	97.452645	67.087083	56.323040	20.686868	13.492766	15.502571	8.957016	42.198709	39.151053	32.387114	34.374808
6916	238.556932	146.849728	35.291856	37.507944	11.437118	22.074478	118.692524	97.094423	67.357811	56.014865	19.323273	10.048343	13.266788	6.440752	41.038885	38.319982	31.093332	33.086506
6917	241.357683	146.409225	31.234616	36.309496	14.031723	25.207514	118.442412	96.438372	68.022504	56.147152	17.398196	6.453368	10.671233	3.733668	39.335832	37.417555	29.870999	31.982892
6918	238.222375	147.831382	36.583728	33.960944	16.939339	28.123827	119.433802	97.768307	70.406825	57.584045	17.400813	1.889280	10.675664	3.607024	39.310639	37.111691	29.361883	31.526444
6919	238.457451	149.751548	41.239241	31.748685	18.572913	29.418834	121.571566	100.343424	73.818051	59.879369	18.523556	1.902921	11.072058	3.924884	40.336878	37.718744	29.982467	32.032158
6920	240.639918	146.585079	35.920735	33.367710	16.696770	27.724654	120.373180	101.332035	76.435263	61.827014	17.632491	4.490438	8.305436	1.994658	39.372045	36.628141	29.816105	31.822520
6921	237.433267	147.532534	42.704866	30.643534	16.599401	26.479898	122.163742	103.678925	80.796806	65.198833	19.992364	6.878846	7.171698	1.516608	41.145320	37.148167	30.876737	32.197429
6922	236.453625	146.757489	42.242011	31.155388	14.332990	23.259860	122.084013	105.360176	85.468814	69.116776	20.057440	9.319018	4.232027	0.773666	40.954605	36.587367	30.804910	31.971299
6923	236.228060	145.497593	40.199427	32.687810	10.723065	18.739948	121.253891	106.206732	88.318693	71.215223	19.466180	12.009444	0.985082	3.611172	40.202185	35.730614	30.412109	31.517115
6924	234.692896	146.177514	40.752709	34.913909	7.323728	14.427699	121.365792	107.245726	96.212291	80.807419	18.746441	15.498283	3.450428	8.352850	39.466582	34.763986	29.539061	30.710276
6925	236.604665	148.894517	40.554151	37.819832	3.025259	9.189350	121.934011	107.699879	101.108046	86.764962	17.250144	19.236189	8.224767	13.498088	38.219488	33.539106	28.369225	29.676702
6926	236.057302	149.556530	39.917399	40.609039	0.953795	4.388379	121.321501	106.945366	106.448813	93.884312	15.167464	22.892420	13.601540	19.362431	36.352347	32.036045	26.912129	28.447726
6927	236.074367	150.900535	41.561883	42.457493	3.225177	1.527364	121.738071	107.434022	112.237678	101.836325	14.094126	26.505324	20.476381	27.064802	35.371115	31.355493	26.320736	27.953683
6928	238.100861	150.661255	42.585656	45.699430	6.105839	1.891804	122.386526	108.190081	115.568898	105.945201	13.579123	29.620084	27.784096	34.721923	34.863120	30.825941	25.742743	26.815187
6929	238.695784	149.185547	42.703978	47.329659	9.446838	5.750646	122.623571	109.359337	120.458749	112.323604	13.437287	31.404452	35.537540	43.167637	34.708403	30.849199	25.233836	26.201776
6930	237.853453	147.283103	42.875242	49.026407	12.677824	9.162775	122.687362	110.846225	123.646618	116.137102	13.549509	32.258362	42.434251	50.984691	34.812401	31.182171	25.040723	26.024925
6931	236.353502	144.804932	41.989061	50.524474	16.157825	12.459385	122.361710	112.963977	125.650728	118.557883	13.744406	32.389017	47.774876	57.180192	34.927253	31.274733	24.736640	25.712751
6932	236.477030	143.685094	39.076150	52.462285	20.153981	16.469821	121.824010	114.152323	125.590585	119.071886	13.297613	32.095313	52.526049	62.878042	34.546701	30.927072	24.235974	25.145416
6933	236.445811	143.948658	37.613546	55.426606	27.580230	24.249580	121.263628	113.628480	122.368000	116.127727	12.589235	32.317962	56.617771	68.348050	34.005492	30.523232	23.791023	24.611733
6934	237.639590	145.038460	36.428362	57.244710	34.568386	31.756890	121.031781	113.040190	118.300715	112.750250	11.750017	33.571183	57.005988	69.520415	33.452139	30.134749	23.389531	24.177474
6935	239.325396	147.276215	37.923080	58.879385	40.635025	38.544704	121.793394	112.735649	112.768544	108.013587	11.478050	34.838127	52.615746	64.120670	33.461457	30.274001	23.749616	24.586673
6936	237.922421	147.207265	41.675298	59.462506	47.454154	46.499463	121.599094	111.568901	107.941232	104.113184	12.253540	35.157242	48.062487	58.762991	34.252517	30.960680	24.768406	25.541420
6937	235.126526	145.044144	43.141545	60.131935	52.283324	52.207686	119.965013	108.988108	103.004651	99.982360	13.053728	34.343544	41.145175	50.742666	34.995227	31.529809	25.601804	26.354530
6938	232.411276	144.459143	43.848155	60.549759	59.374793	60.596249	118.853543	106.827586	98.484106	95.967484	13.983709	33.243924	34.018704	42.426670	35.965914	32.014307	26.631429	27.185364
6939	232.999554	145.857638	44.356492	63.307952	64.920783	66.647206	118.376508	104.346901	93.866130	91.022402	14.282652	31.645749	26.661365	33.810072	36.500824	32.104765	27.073881	27.432787
6940	230.635620	144.292600	42.907716	66.653118	70.511379	72.599956	116.156041	101.630937	89.299801	85.698916	13.947074	30.637547	20.001985	26.212749	36.287611	31.760578	26.893773	27.274483
6941	228.165884	141.244718	39.515705	69.663902	77.452077	80.186945	113.477615	98.993409	85.063519	80.821663	13.377528	29.399705	14.437577	19.812065	35.766561	31.342650	26.086774	26.716793
6942	227.336262	139.610133	37.020947	72.943301	83.539710	86.297038	111.042366	95.506760	80.872980	76.624427	13.494274	27.025651	8.826175	13.419106	35.990181	31.501479	25.696959	26.390538
6943	227.209689	138.190211	34.889183	75.127697	88.472172	91.317691	108.924838	92.563739	77.589230	73.432277	13.736913	24.587728	4.251278	8.103284	36.313632	31.809835	25.795631	26.454806
6944	226.307578	137.289765	34.419071	75.709725	92.427371	95.590205	107.919727	90.921021	74.863533	70.543670	14.935731	20.597788	0.150673	3.313163	37.480322	32.735159	26.436528	26.974263
6945	225.959562	137.220339	34.407681	75.263572	95.493098	99.027956	107.732374	90.198831	72.978652	68.418401	16.324904	16.457924	3.043533	0.034569	38.784897	33.659536	27.327047	27.655560
6946	224.176537	135.605032	33.739343	76.087859	99.010186	102.821494	106.581436	88.634736	70.454436	65.629157	17.337917	12.403461	5.903187	2.991048	39.662834	34.417496	28.116516	28.294647
6947	227.712643	137.765373	34.031489	75.184155	99.147621	102.875998	108.261425	89.406043	69.835764	64.468263	19.397435	6.526393	9.354909	6.297585	41.734623	35.488649	29.654236	29.638656
6948	232.610866	139.271921	31.805100	75.789755	99.954921	103.618380	109.554150	90.128010	68.947379	62.828354	20.516850	1.320369	12.211619	9.016459	42.941083	36.097839	30.896047	30.743623
6949	234.494492	141.800391	33.119392	74.326866	99.297206	103.054845	111.897308	91.627133	68.944823	62.255950	22.562266	3.761246	15.252979	11.762046	44.822534	37.291458	32.557800	32.440530
6950	239.040780	145.058508	30.572272	74.174803	98.252758	101.853027	114.427877	93.886624	69.897571	62.905921	23.937750	8.253015	19.329607	15.840682	46.176150	38.883200	34.829300	34.856486
6951	238.873763	147.289568	31.519672	72.435218	96.263784	99.851585	116.765298	95.981018	70.993633	63.853557	25.803283	12.618392	22.783491	19.095749	47.815587	40.808674	37.118156	37.196244
6952	237.617831	148.206130	32.439847	70.987186	94.799264	98.379065	118.366802	97.786180	72.243496	65.120851	27.625952	16.496866	26.140473	22.266021	49.308929	42.788782	39.426779	39.522797
6953	235.097037	147.516820	31.451826	70.138399	91.465513	94.576538	119.051317	98.684325	72.814790	65.871232	28.487252	21.003298	28.824370	24.556225	49.892266	43.738121	40.912782	41.373982
6954	233.914301	146.037011	32.687180	66.378975	87.006366	90.399537	119.493137	99.141991	73.088447	66.852634	29.196362	24.832399	31.463588	25.301369	50.210907	44.062774	42.886242	42.960807
6955	229.895920	141.426288	32.733917	62.457086	82.911520	86.763790	118.315346	98.542042	72.319662	66.494228	29.423304	27.630776	32.954868	25.733795	50.059870	44.154818	44.295898	44.289324
6956	226.950327	136.557008	31.330476	59.032019	77.905588	81.936335	117.178945	98.488336	71.418466	65.532279	28.855938	28.591771	32.623489	24.813194	49.265532	43.809060	44.615435	44.871598
6957	226.062192	133.048333	27.850366	57.673164	71.170080	74.446447	116.447017	99.096078	70.804457	64.262784	27.567637	27.851352	32.599797	24.454725	48.008867	43.601966	43.491525	44.504368
6958	228.271702	133.911102	25.616532	57.467176	65.507798	67.853336	117.190794	99.725025	71.073641	63.840725	25.511528	26.105703	31.549028	23.179256	46.053416	42.418852	41.688497	43.069815
6959	229.532022	133.999154	22.124833	57.259704	59.129063	60.309595	116.839079	98.714458	70.639990	62.778164	22.766574	23.578692	29.592444	21.156102	43.420077	40.738656	39.487096	41.034502
6960	228.029459	131.708069	20.661262	57.114788	51.812516	51.500905	114.734633	95.666400	71.942451	63.851953	21.437997	21.867855	28.165537	20.469758	41.863607	39.519155	38.739012	39.755563
6961	231.486898	137.507313	25.810878	56.681214	44.358749	42.608384	116.394546	96.048828	77.358047	69.814239	21.695123	20.567016	27.333692	20.240610	42.220501	39.801672	38.699793	38.681947
6962	234.937868	137.904126	26.184939	56.931953	38.414206	35.254700	115.908806	96.707240	83.421593	77.578957	21.654911	19.984824	27.528172	20.855450	42.119532	39.503150	38.512692	37.560267
6963	236.789717	139.859628	29.725533	55.699442	31.299438	26.885019	116.845081	98.961875	90.108836	86.302007	22.821391	20.129647	28.036334	21.385271	43.093041	39.638728	39.200109	37.726778
6964	237.699950	141.108994	33.495905	53.471528	24.071755	18.727113	118.189982	102.175061	98.455438	97.473789	24.838045	21.408739	29.491696	22.863318	44.933612	40.527250	39.883817	38.037170
6965	237.941706	142.043024	34.926924	53.042265	17.879227	11.280705	119.188049	105.651415	104.901256	105.817193	26.674488	23.125057	31.153301	24.485844	46.417677	40.779452	40.900158	38.968654
6966	236.205399	141.495355	36.101369	53.215689	14.373572	6.919496	119.559947	108.649001	109.817920	111.954379	28.586525	25.142411	32.699576	25.982059	47.992036	41.165325	41.490503	39.544704
6967	238.510917	145.961992	38.805992	50.502717	9.531370	1.782248	122.631111	110.474999	111.781004	113.798256	30.971605	27.443083	33.647564	26.891538	50.313381	42.123538	43.190679	41.606099
6968	240.371734	148.460347	40.457270	48.065745	6.412761	1.383816	124.299892	111.120225	112.213812	113.929765	32.806683	29.781132	35.348723	28.626438	51.963313	42.192851	43.600680	42.094368
6969	239.890236	150.622654	43.472992	44.522677	4.690480	2.544966	126.346931	112.913465	111.246119	110.731289	34.422750	31.957866	37.068321	30.273774	53.317253	43.047772	43.891984	42.486124
6970	239.099062	151.263195	45.355090	39.854675	1.915292	4.817064	127.108943	112.634237	108.405175	105.623751	35.700909	33.918504	38.522463	31.517966	54.220207	43.556486	44.085124	42.393492
6971	239.334396	153.429275	47.576073	35.177850	0.768999	5.121444	128.157949	111.593549	104.119797	98.494331	36.608233	34.908527	39.125536	31.793600	54.931824	44.264229	44.421791	42.189813
6972	240.363661	154.479968	49.608801	30.998697	1.185783	6.179801	128.546705	109.246630	98.721745	89.463429	37.224969	35.351383	39.361964	31.790283	55.295276	44.760815	44.452568	41.060089
6973	238.884560	153.291567	51.879942	26.605526	1.903955	5.871113	127.507135	105.963361	89.462319	76.545777	37.186019	35.058891	39.545147	31.659901	54.661372	44.510286	43.801952	39.638199
6974	236.284681	150.325961	53.007904	23.403903	1.072414	3.932765	125.649733	102.422485	80.922441	66.257005	36.763528	33.828253	38.384304	30.152276	53.676334	44.134150	42.966155	38.400505
6975	234.849655	148.893940	54.377237	21.273971	0.784360	2.839373	123.956568	97.560411	70.156977	54.845758	35.849748	32.141622	36.916014	28.400232	52.198793	43.018843	41.488614	36.541860
6976	234.926115	148.612688	56.198578	19.892252	0.078128	1.352570	122.414443	92.248661	60.785586	46.150261	34.700394	30.166498	35.047411	26.302335	50.621510	41.638425	39.649775	34.470180
6977	234.743397	146.679704	54.611836	21.464365	2.151758	1.352893	119.673116	86.008333	52.324541	39.382303	32.045786	26.725885	31.934979	23.069845	47.865499	39.470263	37.110745	32.052090
6978	233.930247	145.502495	55.002769	21.461534	4.660607	4.436215	117.369482	80.170656	45.673404	34.720709	29.155283	22.842261	28.734023	19.769104	44.682486	36.386008	34.498093	29.312907
6979	236.208426	152.410288	65.923064	17.888206	6.801882	8.007865	118.365248	74.100795	38.604285	29.443760	28.074795	19.161741	25.912399	16.625160	42.866923	33.228479	31.403448	25.653182
6980	233.035608	150.421099	66.798243	15.961295	8.681507	10.831587	116.450142	70.921292	37.325920	29.626052	26.632548	14.235252	24.312681	15.052019	41.025032	31.000757	29.591378	23.705158
6981	235.021324	146.574118	58.842747	22.800843	14.474879	16.542075	112.317985	67.116150	36.908985	30.491129	22.987489	9.109038	22.525486	13.474581	37.779450	28.307446	27.235941	21.521759
6982	230.929972	145.731795	63.454197	18.524014	13.720453	16.834552	111.739567	66.164008	37.445480	31.762871	23.549015	7.228255	22.768504	13.818782	37.906449	27.802376	26.419278	20.565967
6983	236.449968	145.652565	59.508659	22.620693	15.382592	18.076332	111.390788	67.799272	41.499338	36.564611	23.009259	6.093985	24.023977	15.633892	38.142076	28.511821	26.536783	20.912816
6984	236.037235	148.568144	67.433751	17.880707	12.257198	15.567405	114.499605	72.237224	47.431025	43.019724	27.135749	8.722743	28.109976	20.179358	41.967397	31.691619	29.173200	23.383814
6985	237.794012	147.341131	62.112895	22.052962	12.148037	14.427322	113.985679	75.855503	51.803279	47.527030	28.013294	10.844779	30.253551	22.921436	42.954231	32.939705	30.874239	24.700614
6986	235.402178	147.089930	63.266943	21.209730	11.669422	14.130969	115.240653	81.082084	57.731653	53.440411	30.788746	14.136538	32.867950	25.884076	45.371377	35.011929	33.103368	26.572748
6987	232.807093	148.970845	70.289648	15.471887	8.900905	12.296317	118.138952	86.656359	63.688210	59.395488	35.808212	19.180816	36.677707	29.797523	49.527387	38.089934	35.619191	28.618956
6988	231.991441	148.631826	71.113373	15.127606	9.137398	12.822597	118.934777	90.327529	67.956661	63.630542	38.121669	22.193074	38.438547	31.609874	51.563181	39.648784	36.644526	29.419657
6989	224.490422	142.778643	68.146652	12.842849	9.798539	14.254108	116.722175	91.764830	70.941828	66.961711	39.662763	25.649407	40.048394	32.933672	52.574007	39.646736	36.267863	29.038189
6990	227.239213	146.399568	69.729418	13.821835	11.799714	16.731035	116.904592	91.938068	72.774675	69.687885	39.629205	29.638628	40.985009	32.566659	52.378798	38.475447	35.437734	28.788455
6991	225.165704	146.603299	69.339695	14.354097	13.781366	19.218618	115.835422	91.357207	73.668625	71.314294	38.654581	31.793371	40.350827	31.208559	51.335755	36.774403	34.035104	27.962602
6992	229.126574	146.930670	61.311050	23.097955	19.789909	24.660082	113.858548	89.729514	72.671480	70.734374	34.658003	30.997265	37.698847	28.163037	48.043032	33.407007	30.850055	25.505212
6993	228.403681	146.875699	63.441498	22.325980	22.228509	27.804339	113.525367	90.779973	72.016484	69.752202	33.882485	31.191509	36.540820	26.959737	46.164348	30.451753	29.550899	23.822620
6994	233.949454	149.287540	63.804650	24.934235	24.419223	29.601708	114.297964	92.146702	71.022091	67.970783	32.193978	30.418964	35.382500	25.799667	44.363447	27.543702	28.314092	22.387593
6995	224.833593	149.518083	78.762387	12.359108	18.737750	25.438827	117.146302	94.468945	71.160003	67.282237	36.397733	33.579043	37.278364	27.779214	46.685310	26.911649	28.543425	21.923408
6996	230.425451	144.551869	62.081095	26.554825	27.222910	32.060418	113.064717	91.142328	66.149962	61.746046	29.126400	28.238518	32.685533	23.060434	41.258445	22.290823	25.637470	19.480336
6997	227.574948	143.288941	64.205116	25.512232	27.654202	32.520148	112.659936	90.061339	63.683245	58.993576	28.671286	27.577165	32.280769	22.503111	40.569899	20.215562	24.653122	18.464798
6998	230.584490	147.669407	68.556500	25.314114	27.063385	31.493674	114.630848	89.876362	61.852668	56.786515	28.924231	27.295328	31.992813	22.053544	40.750401	19.172613	24.485124	18.251589
6999	233.116523	150.520944	70.436793	25.967540	27.364603	31.373565	115.987001	89.545718	60.044156	54.584409	28.892897	27.009871	31.789310	21.749748	40.959581	18.376567	24.090174	17.815455
7000	234.515124	149.325065	66.306300	27.732152	28.091511	31.481540	115.511302	89.145487	58.635279	52.863497	28.188618	26.454619	31.451318	21.385151	40.729755	18.491188	24.955581	18.802518
7001	234.347991	149.742109	66.251557	26.618064	26.882606	29.916888	116.217511	89.339091	57.972835	51.884649	28.822584	26.585918	32.194202	22.196655	41.481198	18.907303	26.211281	20.077170
7002	235.777879	156.260225	77.410490	21.948978	24.200604	27.417970	120.263124	91.032799	58.682744	52.205350	32.714335	29.119618	34.054155	24.146479	44.739676	20.257239	28.651009	22.324001
7003	229.165855	144.939637	64.875447	24.037307	24.552672	26.867470	114.722891	88.678486	57.197800	50.885742	30.914077	28.156819	33.143529	23.467236	43.468516	20.058752	29.245870	23.282660
7004	234.876156	148.930696	64.631620	26.729681	25.796228	27.289271	116.696452	89.120123	56.848017	50.303331	31.664880	28.907740	32.346028	22.551198	44.966791	21.405834	30.091840	24.368645
7005	231.820738	146.903866	64.561955	25.427353	24.349429	25.409115	116.940321	89.872161	57.661262	51.073862	33.539316	30.650009	32.871796	23.102672	46.979021	23.083452	31.536272	25.901755
7006	233.233825	146.630164	62.044540	27.709771	24.689537	24.857866	116.786863	89.581049	57.314554	50.788506	33.783449	31.106408	32.593995	22.814653	47.787117	24.165470	31.814158	26.399359
7007	227.016146	145.929771	67.655806	22.126274	21.107306	21.547875	118.174648	91.164714	59.201916	52.816350	37.653996	33.588824	33.804800	24.041993	51.159459	27.106988	34.478022	29.131990
7008	232.408153	147.174155	61.344290	27.413432	21.385230	20.106530	117.860596	90.341341	59.280513	53.442203	35.370922	30.867293	31.914857	22.232132	50.137150	27.729601	34.051650	29.185168
7009	232.291214	147.748271	59.720580	26.316557	18.311534	16.273641	118.186787	90.164287	60.065341	54.743927	35.160729	29.539994	30.675560	21.104981	50.583074	29.054085	34.337335	29.625236
7010	232.107718	146.544971	54.797116	27.196250	17.062462	14.293111	117.166717	89.100249	60.127455	55.344035	33.661337	27.468866	28.773105	19.369059	49.879784	29.793754	33.967309	29.383910
7011	230.482761	144.061149	48.442224	27.877204	14.770193	11.216243	115.836803	87.723815	59.957208	55.346384	31.452551	24.860702	26.141475	17.072747	48.784743	31.111229	31.369296	26.437665
7012	229.429868	142.042034	42.767141	28.050185	16.027040	13.430164	113.722149	85.969779	59.161826	54.713121	28.322982	21.700552	24.098870	15.079829	46.059806	30.716792	29.190296	24.259274
7013	225.844384	138.304056	38.632532	29.164792	16.271191	13.979823	111.407491	84.270371	58.124611	53.449520	25.582310	18.778729	21.805526	12.831711	43.563952	29.911861	27.067512	22.388328
7014	224.664272	136.363056	36.524705	29.245218	17.046380	15.755145	110.583324	83.596313	57.269746	52.016015	23.573999	16.150441	19.319937	10.432105	41.760054	29.041276	25.554851	21.101861
7015	226.281728	137.235782	36.377906	29.424158	18.198055	17.855712	110.870861	83.493237	56.815505	51.107464	22.213336	14.070082	17.292332	8.426159	40.559497	28.122470	24.118903	19.771261
7016	229.073950	139.017338	36.519711	29.498857	19.545925	20.097733	111.646074	83.710966	56.432569	50.299135	21.184646	12.318404	15.407050	6.614815	39.807385	27.509090	22.952351	18.798523
7017	230.676959	139.361748	35.478982	28.305570	20.840496	22.442323	111.860437	83.790201	55.948384	49.346235	19.830377	9.770284	13.298647	4.707538	38.709274	26.892762	22.062263	18.089208
7018	230.621718	138.253474	33.477239	26.582748	23.135161	25.914822	111.519542	83.592034	55.507702	48.894154	18.447827	5.984815	12.020109	3.765302	37.454909	26.282881	21.320596	17.539057
7019	231.705030	140.682145	35.022417	25.535551	24.906353	28.467449	112.764748	83.564060	54.800257	48.070837	17.932218	2.978500	11.148443	3.182044	37.046288	26.041317	20.889170	17.168592
7020	232.652567	142.062879	35.952138	25.015435	26.600745	30.707800	113.764888	83.590680	54.594061	47.679412	17.576077	0.161555	9.581871	1.846244	36.706198	25.948357	20.763746	17.021073
7021	231.689542	142.179702	38.831281	22.915436	26.811180	31.390826	114.505132	83.859754	54.752310	47.700343	18.681145	1.467096	10.390103	2.846112	37.551474	26.808761	21.673184	17.742929
7022	229.849742	141.260551	41.969304	20.888985	26.851885	31.790350	114.626818	83.646615	54.470733	47.356761	20.053876	2.373490	11.318091	3.931199	38.517655	27.934473	23.036085	18.864234
7023	228.471433	140.866924	45.201843	19.225542	26.574737	31.646665	114.555317	82.773664	53.373480	46.160485	21.182985	3.266379	11.526346	4.244518	39.255026	28.596494	23.681951	19.363379
7024	230.653895	141.156558	46.090096	18.567340	25.709666	30.241100	114.542032	81.791660	52.075169	44.811458	22.861617	2.818985	11.867635	4.866325	40.401935	29.401963	24.576355	19.769165
7025	228.975164	140.447128	48.190211	17.242039	24.768228	28.700950	114.111752	80.725166	50.640058	43.291998	24.939917	1.372309	11.872924	5.113523	41.818048	30.511169	25.623999	20.519763
7026	230.369049	141.106825	49.246183	16.264661	23.501617	26.650558	113.921297	79.928196	49.494575	42.170021	26.967406	0.324019	12.710887	6.253457	43.217726	31.925337	27.154107	21.776405
7027	228.887311	140.208528	50.947394	14.551306	22.189912	24.748666	113.068947	79.137996	48.698138	41.434838	29.005983	2.439187	14.089641	7.973046	44.475178	33.221016	28.559836	22.834737
7028	226.663555	145.595987	63.501610	7.056682	17.461778	19.967317	116.019715	79.923857	48.534312	41.086450	34.638510	6.891277	17.921254	11.878846	48.639211	36.037750	30.903424	24.544476
7029	225.627468	143.179168	63.170106	5.029263	15.741027	17.821377	114.266594	78.877304	47.827920	40.567310	36.963155	10.582623	21.363142	15.676483	50.194559	37.567051	32.395076	25.757953
7030	228.537885	144.501688	64.120096	4.108281	15.394062	17.206872	113.715092	78.419942	47.853489	40.904153	39.099000	13.512211	23.752254	18.098979	51.557032	38.835933	33.848589	26.852524
7031	223.653511	143.106604	65.851242	0.581048	13.360708	15.239695	112.919271	78.315253	48.197923	41.512558	40.600056	15.555188	25.057900	19.380935	52.192828	39.145668	34.162954	26.990715
7032	224.093460	142.304412	65.581727	1.971383	11.219944	13.020971	111.545283	77.571970	49.026993	43.209608	41.692982	17.765927	26.957611	21.030027	52.263112	39.398513	35.833453	28.600300
7033	228.715838	146.333271	66.098265	1.160013	12.308295	14.144323	112.072815	76.651654	49.278034	44.377568	41.114478	20.205335	27.913256	20.642725	50.700350	37.368217	36.828228	29.660934
7034	226.441539	146.043145	72.386041	4.961301	9.499326	11.588189	112.629037	76.543139	49.316682	44.785909	41.670773	23.872128	29.391855	20.058194	50.480492	34.923380	38.133351	30.985943
7035	223.801375	139.979164	67.930749	1.809646	11.259989	13.307271	109.434336	74.788897	48.293314	44.165865	38.936323	24.802091	28.897105	18.893536	48.080232	31.786713	38.275199	31.699562
7036	224.721928	142.063311	71.244169	1.518889	11.476403	13.627861	111.011689	74.443372	46.677903	42.323919	37.329731	24.724766	28.523277	18.385715	46.906608	29.762550	37.550519	31.299568
7037	229.598377	147.300710	75.674932	0.854606	12.007481	14.268254	114.052172	74.860081	45.795664	41.215101	36.789201	25.347016	28.981933	18.822006	46.492781	28.443448	37.488490	31.364911
7038	230.796577	147.706202	77.149238	3.263925	11.028135	13.315948	115.177028	74.928987	44.844900	39.683958	36.548691	25.883645	30.228245	20.039800	45.673138	26.671532	37.828726	31.249735
7039	235.785581	147.325609	74.417226	2.104769	12.376093	14.631646	114.890862	74.408599	44.022828	38.368454	35.281998	25.355309	30.339537	20.114627	44.826567	25.625440	38.046410	31.087354
7040	230.277199	144.522160	76.178936	6.039052	11.012962	13.937410	114.277596	73.351741	42.188089	36.178230	36.163060	26.109331	31.102376	21.052038	45.274114	24.863913	38.180637	30.734770
7041	229.929235	143.138224	73.556236	4.034256	12.397502	15.634715	113.094621	71.796234	40.401233	34.246460	35.024531	25.316232	30.440615	20.405338	44.541137	23.254201	37.300799	29.559390
7042	229.517233	140.831123	70.731944	2.432541	12.465822	15.999440	111.467712	70.048061	38.185858	31.872286	34.742740	25.224869	30.288534	20.357418	44.488289	22.748338	36.708622	29.011670
7043	231.416095	141.702997	70.488698	1.558295	12.135744	15.927665	111.263225	69.195010	37.065696	30.678238	34.901240	25.348571	29.970114	20.126053	44.817301	22.307596	36.061700	28.525878
7044	234.206199	144.155753	73.536463	3.160737	10.011406	14.079312	112.187739	69.203834	36.956029	30.620881	37.022765	27.310563	31.523786	21.782511	46.645092	23.173789	36.410781	28.969629
7045	237.135628	146.495679	76.107601	3.778840	7.449709	11.448765	113.545765	70.387900	38.133443	31.711166	40.088199	30.652823	33.001920	23.218466	49.650182	26.348111	37.279428	30.436999
7046	237.254532	145.976874	77.237471	5.310227	4.426480	8.410536	113.542002	71.190433	39.295710	32.895468	43.013166	33.981540	34.795640	25.007025	52.383964	29.434842	38.546419	32.215189
7047	236.774905	148.304037	80.961253	9.581554	1.492878	6.133936	114.274185	72.167854	40.575252	34.274982	45.782270	36.873631	36.995164	27.146026	54.599923	31.839682	40.035100	33.884154
7048	237.147364	148.267391	79.918280	10.130735	1.046243	6.059335	113.491506	72.611074	41.593629	35.394992	46.743478	38.065694	37.722836	27.821798	55.509884	33.523683	41.042833	34.952426
7049	234.755553	147.692042	79.722869	11.985794	0.124221	5.638696	113.052554	72.983763	42.337479	36.231768	47.906383	38.351690	38.164075	28.244616	56.418797	35.606198	42.146518	35.596246
7050	231.380371	144.414382	76.380480	12.239834	0.131746	5.909183	111.440456	72.666310	42.517952	36.671928	47.519778	37.712481	37.823011	27.914351	56.297286	37.129152	41.902051	34.498756
7051	230.794633	145.429511	74.954646	11.227014	1.485990	7.476116	111.556247	72.945901	42.890080	37.249037	46.257127	36.226517	36.630458	26.685640	55.400061	37.661909	40.765424	32.731900
7052	230.144233	144.338837	71.388826	8.813747	3.447417	9.430697	110.098422	71.907799	42.090342	36.688351	43.977707	33.952450	34.863905	24.899224	53.462929	37.072081	39.140375	30.778484
7053	227.580117	141.438185	65.725229	5.855466	5.218805	10.937438	108.969158	71.746434	41.961835	36.659274	40.722340	31.066764	32.556663	22.621647	50.856576	36.045116	37.580316	29.216658
7054	228.076459	143.281161	65.920643	5.284068	5.803031	11.464212	109.927050	72.002961	41.986621	36.773438	38.742244	28.625626	30.554564	20.596956	49.235799	35.152620	36.203041	27.783675
7055	229.742486	147.789259	71.244618	7.451208	4.294394	9.975489	113.304019	74.220220	43.692148	38.408475	39.047475	27.848208	29.789404	19.801187	49.703432	35.682408	36.144773	27.657132
7056	229.212307	146.384275	71.609629	7.994685	3.967483	9.472898	113.954909	75.499589	44.631878	39.001242	37.873971	25.040404	28.860006	18.973402	48.898882	35.506729	35.609452	27.172008
7057	233.829223	149.115973	76.189500	8.984716	3.486369	8.761353	117.017731	77.139415	45.730970	39.669163	37.798398	20.212388	28.360694	18.706142	49.057807	35.472522	35.623903	27.390222
7058	236.269935	151.258182	79.062593	8.926583	4.183119	9.280614	118.802437	77.598170	45.823484	39.424414	36.598732	14.270433	26.723531	17.570363	47.683594	34.016727	34.400762	26.329513
7059	233.257515	144.279676	70.269250	4.270820	6.923974	11.368538	115.948869	76.640628	45.566623	39.102842	32.806621	7.793183	23.115301	14.777969	44.507006	31.661919	32.153743	24.537700
7060	229.808941	139.801466	65.667206	2.162015	8.167193	12.220873	114.651969	76.447559	45.827294	39.348540	31.334541	4.227251	21.495833	14.048934	43.482745	30.429186	30.432683	23.150792
7061	231.490434	143.997048	69.034449	2.835628	7.902411	11.878037	117.228483	77.927486	47.891453	41.587268	32.587046	3.106094	21.277369	14.245643	44.743688	30.562608	30.022602	22.711146
7062	222.097226	141.487034	73.540626	9.971745	2.412685	6.578307	117.904881	79.396850	50.171428	44.100296	37.186831	6.618096	25.134048	18.408481	48.505652	33.058796	32.091068	24.564191
7063	224.286304	141.131142	70.210317	7.606116	3.223608	6.877346	118.462400	81.031335	52.863310	47.059979	37.873787	6.994035	26.240133	19.712066	49.972853	34.075632	32.532137	25.248033
7064	228.258985	139.434502	63.911669	3.941888	4.139596	7.025804	117.923483	81.957823	55.282478	49.993770	37.835364	7.397014	27.807515	21.444328	50.960388	35.014415	32.989338	26.065708
7065	228.554968	143.443603	69.958969	8.232315	1.004017	3.974939	119.988090	83.485862	57.637862	52.839257	41.890013	11.327962	32.150713	25.721589	54.415231	37.931680	35.647166	28.468489
7066	230.926406	144.508251	68.980711	7.436161	1.235335	3.953305	120.276469	84.192304	59.372721	55.023418	43.153136	13.265596	33.943753	27.435355	55.948736	39.563965	36.388855	29.275717
7067	223.073313	138.297417	66.498659	8.840374	0.039307	2.684886	117.630612	83.879213	59.707162	55.564893	44.637450	16.603938	36.855534	30.479969	57.052466	41.128858	37.070668	30.109979
7068	227.176746	141.186270	66.474931	6.087373	2.397683	4.835792	117.984512	83.984517	59.839467	55.623435	45.363727	18.228619	37.211698	30.612533	57.945484	42.039235	36.761135	30.087846
7069	226.924456	142.825504	68.300284	6.515653	2.636706	5.120471	118.736553	84.632939	60.277129	55.943282	46.912403	20.912344	38.806141	32.196725	59.147221	42.866580	36.718324	30.081083
7070	230.485298	143.254817	64.816405	3.020036	5.038681	7.206731	118.421435	84.559317	59.819191	55.031282	46.381554	23.001660	38.290387	31.369849	58.786128	42.270728	36.117574	29.767292
7071	229.052260	141.127024	60.784653	2.125780	5.152808	7.150558	117.015745	84.711220	60.072830	54.734189	46.236916	27.198139	39.578064	31.817871	58.576017	41.772783	35.805635	29.836793
7072	228.358418	142.185051	59.404482	1.975251	5.318591	7.314905	117.434145	84.941666	59.890579	53.927402	45.680434	29.488801	38.894292	30.079839	58.303359	41.059097	35.586355	30.143559
7073	223.650774	142.172495	59.854566	3.215123	4.626905	6.801362	118.416658	86.065997	60.623226	54.140236	45.526753	31.625607	38.849983	29.496489	58.528637	40.731071	35.264243	30.321883
7074	214.339801	135.532889	57.918719	5.333710	2.898492	5.143204	115.781868	85.339850	59.358599	52.606162	45.052049	33.356064	38.906127	29.399537	58.031272	40.454863	35.413856	30.816542
7075	223.353853	139.347597	55.768881	1.156679	5.885077	7.865419	117.102853	85.636838	57.496438	50.241704	42.234613	31.620514	36.455351	26.833043	56.013889	38.120668	33.743585	29.360003
7076	228.205819	144.347508	58.810072	0.296022	6.114912	8.006360	120.387095	87.706942	57.528841	49.617755	40.704978	30.321930	35.137593	25.458131	55.007993	36.251433	32.857803	28.514612
7077	230.399879	143.989878	56.021505	2.796889	7.976783	9.678387	120.204863	87.420497	55.819366	47.398337	37.585467	27.853556	32.829379	23.148675	52.453632	33.502736	31.143224	26.906436
7078	228.431293	139.934434	52.846237	4.997328	9.772866	11.408432	117.729145	85.120807	52.969165	44.149683	35.137905	26.312721	31.439923	21.771608	50.040437	30.678761	29.721440	25.524373
7079	230.069551	141.434272	53.120116	6.540252	10.922427	12.520332	118.562056	85.166113	52.609539	43.489533	33.968419	25.192523	29.898397	20.208050	49.214864	29.529993	29.260824	25.212244
7080	228.807083	138.734979	49.928920	7.991982	11.506767	12.993327	117.321102	84.783932	52.656201	43.491198	32.564550	24.046818	28.420521	18.812571	48.227508	28.779639	29.049094	25.117518
7081	228.594336	135.385675	45.236637	9.183634	11.220553	12.469711	116.007113	84.901131	53.594316	44.552550	31.646420	23.697249	27.909257	18.463141	47.934356	29.501938	29.896620	26.282428
7082	228.529794	136.226114	43.901094	9.439566	11.119827	12.514591	116.561038	85.612130	54.620843	45.671394	31.763623	24.026022	27.941359	18.803648	48.884064	30.696771	30.782411	27.331645
7083	227.422551	134.033494	41.595462	9.350658	10.804361	12.342709	115.619783	85.575397	55.447062	46.792753	32.067533	24.692190	28.332335	19.570551	49.792592	32.378798	32.170732	29.133169
7084	228.759283	133.602737	39.861750	8.962995	10.080179	11.669282	115.746464	86.410788	57.178721	48.844204	32.617456	25.471560	28.461138	20.063671	50.913167	33.791984	33.461815	30.966565
7085	230.698914	136.532588	41.155397	9.132290	9.738673	11.233392	117.685002	88.155254	59.457123	51.275842	33.824435	26.773173	28.957023	20.874669	52.560047	35.314977	34.599995	32.669253
7086	231.865869	136.393846	39.429752	11.292807	11.159167	12.516731	117.503262	88.224439	60.129167	52.109543	33.584496	26.906812	28.307343	20.498356	52.689764	35.564791	34.484189	33.047700
7087	234.811058	137.905259	37.541256	14.466495	13.833474	15.074462	117.842750	88.234782	60.506051	52.542179	32.542647	26.106133	26.848220	19.290744	52.111760	35.194117	33.370000	32.412343
7088	246.393466	135.246235	26.493269	21.230442	18.213803	18.878134	115.479254	86.855095	59.895525	52.076024	29.489543	23.764238	24.703205	17.351054	49.657832	34.486053	31.808492	31.551739
7089	245.047580	135.613785	25.454861	22.192366	19.743536	20.599485	115.529695	87.053338	61.070278	53.254445	28.499574	22.489367	23.405188	16.157902	48.788321	34.771305	31.240194	31.471659
7090	236.956695	147.575534	47.277430	11.751510	13.422911	15.099498	123.706309	92.936588	66.792731	58.785843	36.015851	27.571615	27.615445	19.888062	55.386458	39.702463	35.387420	35.357615
7091	237.201856	137.154080	28.238718	20.028195	18.621373	19.864782	117.416096	89.444145	65.269999	57.278293	28.169489	21.712677	22.260469	15.805092	48.619703	36.508081	31.359740	32.683392
7092	238.515099	140.088699	28.917618	19.132108	17.196921	18.513365	119.461711	91.572345	68.460443	60.319708	27.932798	21.365188	21.568283	15.996714	48.769331	37.966739	31.648611	33.207906
7093	236.228014	141.853485	32.527099	15.958001	14.117685	15.586895	121.429855	94.474130	72.264889	63.970948	28.826865	21.808921	21.576783	16.678103	49.735810	40.139151	32.869469	34.396700
7094	235.853286	141.592053	29.418568	16.251324	12.553753	13.704708	120.730092	94.766178	73.812544	65.502683	26.846129	19.952732	19.547057	15.597888	48.122762	40.439027	31.843433	33.272163
7095	231.656710	139.680109	30.389327	14.352819	9.258698	10.023241	120.050310	96.011763	76.342950	68.237281	26.624693	19.375177	18.659429	15.246964	47.839504	41.533244	32.078508	33.283228
7096	231.937351	140.149199	29.327191	13.998307	5.710483	5.648530	119.701349	96.473482	78.199593	70.507513	25.596511	18.073993	17.161275	14.105465	46.982205	42.364272	31.677389	32.964540
7097	231.221370	138.879262	27.930789	12.549929	1.189804	0.328744	118.495701	96.870659	80.104509	72.833157	24.607002	16.951664	15.799887	13.203182	46.008969	43.082699	31.125138	32.703691
7098	229.160749	135.667992	26.255181	10.270096	4.117384	5.749273	116.495008	97.127394	81.796512	74.906312	23.609080	15.902066	14.483926	12.415432	44.854820	43.499738	30.354879	32.330375
7099	228.480909	135.302588	26.886360	7.379636	9.670926	11.974817	116.036691	98.147306	83.388809	76.677986	22.806192	15.078495	13.448610	11.643955	43.923262	43.200161	29.781422	32.197100
7100	226.745548	133.672764	27.586396	4.242808	15.392050	18.395837	114.837922	98.341019	84.356917	77.961273	21.782267	14.069401	12.129467	10.638875	42.664183	42.361588	29.118881	32.173610
7101	226.252533	132.804576	27.491301	2.083670	20.207215	23.926212	113.685038	97.961265	84.532630	78.418426	19.954430	12.371619	10.290606	9.107061	40.691962	40.457494	27.353757	30.834082
7102	227.796751	133.589801	27.871591	0.114588	25.072449	29.622785	113.680070	98.077583	84.908311	79.020443	18.511229	10.978099	8.800809	7.811941	39.220498	38.606522	26.113173	29.690457
7103	232.873658	137.855925	28.707698	1.086609	28.763711	33.964208	115.292870	98.734356	85.505470	79.770831	16.895157	9.499687	7.280832	6.578217	37.771721	36.510100	24.214099	27.843852
7104	235.217689	140.663505	30.002316	1.759519	32.076895	38.030868	116.300444	99.209264	86.086504	80.557145	15.337162	7.936273	5.594064	5.225390	36.255737	34.200810	22.263935	25.999562
7105	232.577897	138.933175	31.079515	4.309488	36.882424	43.537537	114.675806	98.209226	85.945603	80.809042	13.654440	6.390595	3.923069	4.030321	34.227453	31.455676	19.546524	23.480071
7106	236.332583	142.384944	34.796198	5.930571	40.094499	47.229297	115.889462	97.860497	86.202029	81.677949	13.347084	5.773581	2.820758	3.793499	33.556073	28.531223	18.117511	23.219752
7107	235.891209	142.924950	38.534393	8.278782	43.461276	50.905260	115.813515	96.662026	85.466814	81.420649	13.442650	5.449713	1.860542	3.375252	33.157380	26.086775	16.948999	22.839039
7108	234.772843	142.009634	40.649434	9.440679	45.626527	53.294711	115.053454	95.728859	85.289196	81.655666	13.426228	4.897735	0.742328	2.411183	32.833860	24.194895	15.541101	21.666800
7109	233.645823	141.929473	43.284562	8.024379	45.707269	53.598564	115.429568	96.080928	85.137674	81.252964	14.417899	4.797212	0.006924	1.484641	33.758277	23.862081	14.756862	20.792993
7110	235.588941	141.543958	42.908883	5.421578	43.909186	51.828097	115.613694	96.324169	84.777013	80.614382	14.818497	4.512600	0.949908	0.667653	34.061498	23.047858	13.415662	19.584352
7111	235.428232	142.141023	44.413179	3.927063	41.039572	48.407141	115.897574	96.111195	84.945744	80.666161	15.451080	4.743479	1.906270	0.037499	34.338044	22.600330	11.998828	18.730033
7112	235.582743	141.116858	42.551641	0.963710	36.883834	43.816597	115.170692	95.594019	85.618687	81.434342	15.759293	5.268618	2.389039	0.325068	34.311603	22.378431	10.833282	18.012945
7113	238.446739	142.608714	42.102274	0.807924	33.000876	38.627404	116.264490	96.448163	87.838284	83.794313	16.812570	6.670492	1.963009	0.173331	35.208342	22.883430	10.275240	17.673289
7114	237.277205	141.597513	41.312506	0.299789	28.883202	33.363961	116.188367	97.546708	90.477458	86.633955	17.752512	8.636552	0.984736	0.329126	35.983019	23.479275	10.539624	18.006739
7115	238.000542	142.733233	40.926354	0.718823	24.282704	27.623586	117.464939	99.709679	94.151511	90.535157	18.885301	10.981410	0.872233	1.662974	37.200472	24.359576	11.075760	18.604693
7116	234.917208	142.137498	42.509889	0.298851	19.784677	21.718523	117.512279	101.001551	97.706289	94.582307	20.368767	13.081103	2.466584	2.520637	38.401848	25.239029	11.496059	19.262977
7117	232.797022	141.899781	43.988125	1.638017	13.749596	14.365348	117.051769	101.124022	100.708616	98.382099	20.989665	14.237479	4.081534	3.528250	38.850661	25.304968	11.327099	19.098770
7118	231.096640	140.675977	43.473943	4.951483	6.467439	6.006884	116.106827	101.606939	103.529656	101.873656	20.558937	14.651763	4.948509	3.976575	38.285235	24.556678	10.653720	18.421221
7119	230.604812	139.826102	41.802000	9.833244	1.868326	3.252506	115.627420	102.281081	106.144255	105.081791	19.400453	14.187067	4.289930	3.073508	36.967803	22.979426	9.078896	16.862582
7120	231.308202	139.058199	39.568646	16.792701	9.856512	11.588752	114.877452	101.914150	108.231124	108.095902	17.129796	13.943834	2.770981	1.322852	34.836832	20.549470	7.103651	14.900107
7121	231.270149	138.231020	38.181807	22.707823	16.714864	18.774235	114.496588	102.190889	110.741662	111.508812	15.433764	13.887137	2.022833	0.324093	33.325003	18.607145	5.535336	13.285644
7122	232.510620	140.301772	38.254271	28.978390	23.185895	25.380444	115.561896	102.974359	112.325137	113.649491	13.500573	13.407477	1.757242	0.038967	31.710148	16.692007	4.188698	11.965925
7123	233.985056	142.078746	38.576547	33.279236	27.269745	29.482669	116.618804	104.074818	114.770935	116.808998	12.344770	13.688258	2.057689	0.351643	30.719340	15.784241	3.741436	11.563238
7124	231.905998	142.571261	41.406379	36.110717	27.981173	29.877454	117.231302	105.230865	116.797065	119.394437	12.431711	14.114366	2.887691	0.990659	30.906789	16.274433	4.619774	12.284281
7125	232.414454	144.528824	43.703223	38.451163	27.858163	29.386795	118.225089	106.351298	117.755308	120.366630	12.591108	14.640876	4.058902	2.324071	31.215703	17.337504	5.728486	13.209684
7126	233.548270	147.106912	47.273564	38.718856	25.695350	26.928699	119.809696	107.634369	117.373756	119.261352	13.832116	15.724521	5.345406	3.705224	32.520396	19.163778	7.065942	14.412909
7127	236.370330	149.051334	48.114766	39.997230	23.325645	23.968653	120.736585	107.970334	115.811680	116.683350	14.378077	15.977415	5.702050	4.029985	33.189105	20.531790	7.866106	15.124613
7128	236.929891	149.279847	48.660468	39.279901	19.286409	19.317203	120.465147	107.525955	112.959293	112.635450	15.107912	16.724257	6.479864	4.801545	33.889859	22.089238	8.847857	16.024831
7129	236.437363	149.607161	50.189802	38.878118	14.085500	13.123995	120.864930	107.590276	109.811729	107.909647	16.083521	17.629337	7.251177	5.321299	34.962182	23.784366	9.859974	16.916371
7130	237.423054	149.472102	49.430004	37.635020	8.265150	6.175023	120.734699	107.165920	106.289406	102.872601	16.579268	18.439777	8.263865	6.150580	35.616916	25.123834	10.686823	17.741123
7131	237.517151	148.509719	47.615739	35.797622	3.171901	0.123974	119.559315	105.431035	101.424090	96.600733	16.280176	17.992657	8.141925	5.809423	35.416761	25.610779	10.792013	17.961245
7132	236.991089	147.159547	46.642379	32.450842	2.586705	6.606653	118.353501	103.193444	96.327023	90.359740	16.506820	18.210748	8.197245	5.875037	35.593845	26.103408	10.941902	18.159744
7133	237.788654	145.836189	44.743132	30.649906	6.951940	12.039646	117.002109	100.477253	91.385655	84.755366	16.387400	18.131311	7.884338	5.613124	35.513717	26.402974	11.035828	18.249290
7134	235.542594	143.773583	44.732019	27.798339	11.644154	17.665370	115.863393	98.131094	86.927083	79.828783	16.781932	18.049625	7.913302	5.657453	35.926477	26.956543	11.587390	18.703335
7135	233.216040	143.381042	46.457871	24.910010	17.071210	24.548929	115.298705	95.615077	82.621444	75.251132	17.331905	17.879603	8.125395	5.872147	36.567773	27.508909	12.215510	19.187053
7136	232.589092	141.875261	45.629405	22.033251	21.789992	30.687664	114.728695	94.082039	78.739890	71.084040	17.415967	17.313589	8.070404	5.838529	36.750119	27.578352	13.212800	20.161738
7137	232.587148	141.110157	45.248243	19.989161	25.180219	35.428239	114.936683	93.185132	75.455941	67.621746	17.640750	16.593223	7.739744	5.539243	37.078337	27.271534	13.900987	20.839582
7138	233.360113	141.479582	45.151466	18.633528	27.926565	39.536904	115.783892	92.559021	71.973779	64.004712	17.793474	15.270760	7.551490	5.442225	37.517036	27.183960	14.960177	21.714489
7139	232.097725	140.747373	43.947288	18.251830	30.152358	43.324151	115.318094	90.182673	67.871019	60.002366	17.211225	13.425730	5.883387	3.916000	37.037819	25.800734	14.464572	21.111067
7140	234.618457	142.929332	43.487081	17.926638	31.729356	45.980499	116.874586	89.771883	66.541169	58.749593	17.452279	12.043240	5.262711	3.287810	37.708577	25.963537	15.596982	21.990796
7141	236.213195	144.393745	42.758565	18.872887	31.213735	46.071149	117.980586	89.184484	65.182480	57.416582	17.893266	11.377270	5.255696	3.369708	38.491452	26.415342	16.463331	22.570559
7142	238.340146	147.304049	42.624185	18.267236	31.713830	46.403139	119.815319	90.758353	66.217382	57.698899	18.789997	11.009586	5.710057	4.839807	39.596072	27.950378	17.620107	23.852966
7143	235.100622	144.636078	39.203306	19.583021	29.106958	43.067029	117.854452	89.961500	66.551059	58.132946	18.943586	11.127183	6.802492	6.669242	39.740034	29.201663	18.731571	24.924710
7144	232.404705	145.088623	40.772646	17.833279	25.932409	37.390315	118.553283	90.924145	67.901500	59.610836	20.890718	12.516884	8.880285	8.754254	41.677498	31.656949	20.964073	27.223808
7145	234.096293	141.894390	37.224009	16.568892	24.935800	34.054893	117.762910	92.427629	69.534263	62.160316	22.467632	14.823194	11.117071	10.753476	43.286024	34.969020	23.542370	29.523889
7146	232.548646	139.694334	37.377368	12.546304	27.563478	34.654252	117.272244	93.162153	70.818776	64.633876	24.350411	16.692403	13.086550	12.173805	45.078981	38.300206	26.231927	31.978867
7147	230.759150	136.566011	36.146230	9.734962	30.866860	36.851946	116.198217	93.571744	71.801739	66.628398	25.380715	17.656500	14.521670	12.959208	46.088725	41.211819	29.415941	34.765894
7148	234.167215	138.683641	35.545970	10.379412	30.263891	34.892831	117.717648	95.146452	73.669847	69.352332	26.219524	18.272872	15.237096	13.643665	47.162315	44.375824	30.917068	35.917792
7149	234.287447	139.696310	34.297646	9.366881	30.893305	34.685413	118.491901	95.912112	75.467884	72.125719	27.529892	18.800718	16.144401	14.154373	48.779017	48.453489	32.699632	37.050136
7150	230.859733	136.942124	30.587280	8.042430	28.986168	31.078411	116.763607	95.933040	76.522346	73.884960	26.968550	19.004029	16.781896	15.389718	48.382368	53.503983	34.526584	37.877696
7151	227.865759	135.642395	28.845898	7.336463	28.026101	29.187278	115.297726	95.526265	76.976375	74.918462	26.183124	18.753786	16.526218	15.451263	47.673413	58.126993	35.694261	37.901120
7152	229.674636	134.213599	25.330630	7.234901	26.691976	27.137038	114.019765	95.177131	77.250005	75.628645	25.178685	18.188293	15.993391	14.924105	46.701828	60.804538	36.389587	37.964039
7153	228.100872	131.748806	23.759748	6.322573	26.098702	26.034313	111.946484	93.641530	76.410727	75.183247	24.258522	17.635776	15.688495	14.081379	45.688863	61.889076	37.151310	38.403124
7154	226.309679	128.449708	22.513462	5.201395	25.705729	25.341921	109.380588	91.785069	75.373645	74.480589	23.199651	17.057560	15.202515	13.307219	44.414687	61.762872	38.067780	39.215617
7155	226.989943	129.735565	24.572809	2.733202	25.809882	25.146792	109.924096	92.109608	75.579949	74.714530	22.811168	17.378889	15.323403	13.168179	43.852674	61.154104	40.608934	41.797215
7156	226.805623	129.117395	25.241364	0.503225	26.437094	25.721918	109.542303	92.051413	75.554961	74.735237	22.205249	17.729548	15.508327	13.180809	43.015836	60.207113	43.568987	45.250391
7157	225.141943	127.991508	26.495818	0.985878	27.092550	26.593213	108.750747	92.030325	75.655984	74.550395	21.119281	18.377937	16.012062	13.884081	41.645195	57.603968	47.293622	50.946784
7158	226.474161	128.192743	27.441082	2.422923	27.490913	27.094687	108.529559	91.686099	75.183166	73.557742	19.914427	19.095043	16.339098	14.296860	40.296252	54.493250	49.575420	55.105764
7159	226.469238	129.525037	29.748920	3.429464	27.161387	26.668948	108.891117	91.519748	74.861575	72.758077	18.937058	19.594521	16.480045	14.373780	39.199353	51.751488	51.188814	58.167085
7160	227.922869	132.650005	32.172769	3.339634	26.341799	25.858277	109.835466	90.992304	73.598046	70.889393	17.920289	19.433961	16.142655	13.760752	38.148380	50.205893	51.324939	58.622968
7161	229.293270	133.190020	31.999705	0.528604	24.758174	24.991602	109.460348	89.751997	72.050163	68.856032	17.051871	18.242509	15.481580	12.692193	37.299022	50.400180	49.929594	56.791063
7162	231.915940	135.804764	32.921953	2.633880	22.388642	23.174497	110.108189	88.624301	70.550072	66.956674	16.307314	17.113244	14.849299	12.000777	36.719861	51.004105	46.737720	52.826279
7163	233.240846	136.814942	33.061701	5.062056	20.682353	22.051124	110.296473	87.977265	69.775052	65.833475	16.253813	16.905674	15.073906	12.326133	36.771310	52.473360	44.616198	49.938998
7164	231.002114	136.527367	33.934766	6.733221	18.445334	20.026553	110.449766	87.576547	69.446039	65.216766	16.771099	17.159827	15.475957	12.872764	37.309826	53.873796	42.372781	46.863566
7165	227.924514	134.626445	33.784155	7.528546	17.147945	18.929360	110.177207	87.289122	69.257509	64.783419	17.698670	17.547930	16.118456	13.501733	38.259041	55.039682	40.956922	44.768804
7166	226.990931	134.360007	33.411361	6.830522	15.235370	16.540880	110.890121	87.463612	69.241240	64.493108	18.661621	18.319267	16.112682	14.039155	39.337057	53.644491	39.739398	43.413910
7167	226.406954	135.511378	33.198802	8.937779	11.877315	13.000898	112.202227	88.226235	68.908788	63.613769	18.928853	18.123608	15.353820	13.535647	39.792917	50.958710	38.078387	41.257931
7168	226.291366	135.456512	32.579210	11.534371	8.181235	9.118189	112.222897	87.606289	68.174908	62.616246	18.511862	17.147276	14.008192	12.117195	39.258272	48.166386	36.317147	39.233814
7169	228.608532	136.415596	31.192521	14.786248	4.300996	5.167322	112.482798	86.953963	67.737691	62.039585	17.074563	15.637413	12.274930	10.495319	37.790354	45.510577	33.747633	36.508415
7170	229.033529	136.347215	30.033402	18.871915	0.346361	0.954108	112.096147	86.106127	66.937324	61.063832	15.706681	13.916819	10.857464	8.842103	36.350654	42.231696	31.358921	34.366081
7171	229.112298	137.141590	31.229087	21.074060	2.126102	1.907380	112.183070	85.843919	67.211254	61.286981	14.973968	12.667393	9.545558	7.493552	35.374074	39.648764	29.017099	32.460480
7172	231.520888	139.801701	35.499149	22.575404	4.919941	5.636991	112.805094	84.244385	67.199319	61.522675	14.740233	11.735230	7.743062	6.013594	34.577577	37.627550	26.460076	31.299788
7173	232.967454	140.294372	38.410039	22.601780	6.351478	7.966844	112.508691	82.867081	67.219729	61.752808	14.170835	10.365402	5.879905	4.224033	33.620280	35.193406	24.343596	30.207280
7174	233.167373	139.015913	39.053752	22.952075	7.752183	9.975574	111.639893	81.688077	67.285881	62.042654	13.549215	8.791911	3.927321	2.177237	32.764717	32.938463	22.323200	28.828011
7175	233.282808	137.204371	38.553754	22.852336	8.246762	10.872300	110.647361	81.007340	67.783028	62.758942	13.239582	7.815749	2.726400	0.902782	32.256675	31.304369	21.041969	27.923734
7176	232.199661	138.115196	40.111228	23.360754	10.051922	13.054935	111.433016	81.913716	68.863705	63.861447	13.191783	6.855097	1.385130	0.619290	32.170234	30.204575	19.828340	26.607930
7177	233.554502	139.855277	38.857032	24.328277	11.755255	14.090301	112.824096	83.641671	70.601595	65.716228	13.557907	6.832642	0.877465	1.564965	32.661870	29.989285	19.353177	25.668641
7178	239.021219	146.091147	39.146700	23.892449	14.927501	17.122056	116.348272	86.210470	71.654962	66.720488	12.953001	4.594481	0.502327	3.446215	32.715945	29.399175	18.638672	24.419167
7179	236.959290	145.591161	38.158071	24.032715	17.816674	19.313525	115.857281	86.586524	71.910974	67.409070	13.018041	3.467197	0.811016	3.674310	32.714254	29.025002	17.611401	23.403555
7180	233.559206	143.084159	36.652416	24.220464	20.064860	20.961236	114.395917	86.750502	72.358145	68.322394	12.555286	2.050435	1.552410	3.344454	32.146575	28.506649	16.839485	22.638295
7181	232.505162	140.543267	33.767287	25.573225	21.744993	21.801254	113.073000	87.530104	73.131222	69.422747	11.829994	0.508810	1.162219	4.242963	31.426445	28.170217	16.705817	22.426061
7182	230.316343	141.006546	37.085364	26.339173	23.569166	23.132806	113.613597	88.696854	73.431787	69.766143	11.683940	1.911084	0.610472	5.761129	31.489060	27.878705	16.391578	21.943612
7183	232.318238	140.894505	37.247472	28.331525	24.686879	23.434983	114.128347	89.727512	74.259205	70.734332	11.756185	2.337179	0.153536	6.946087	31.773828	27.704069	16.240698	21.806651
7184	231.878490	139.060236	36.654605	29.897121	25.987505	24.312396	113.557913	89.900541	74.437299	71.064279	11.202756	4.228316	2.798407	10.224154	31.419839	27.115108	16.177734	21.789352
7185	230.906644	136.996638	35.702851	30.884217	27.275027	25.439225	112.582388	89.434631	74.095530	70.843087	10.796358	5.085055	5.963904	14.050945	31.040625	26.607451	16.020075	21.785716
7186	231.423459	139.308098	37.857353	30.958107	28.985216	27.683026	113.244559	88.990429	73.759465	70.387430	10.651341	7.028856	11.284477	20.212423	30.992573	26.227379	15.593991	21.647060
7187	234.135790	142.293125	38.433205	32.394381	31.530259	30.697421	113.987051	88.299510	73.371901	69.932837	9.883529	9.381213	17.299652	27.209014	30.437741	25.537576	14.881763	21.140222
7188	232.806509	141.052504	37.025979	34.056353	34.427514	34.199235	112.715432	87.034082	72.679429	69.093455	9.045406	11.038694	23.966179	34.622123	29.655594	24.574381	13.596079	19.940780
7189	233.775885	139.755489	33.079828	36.692233	37.731158	37.922823	111.669291	86.799031	73.289506	69.703226	7.895506	12.638039	29.076656	40.014833	28.644142	23.751673	12.675245	19.123306
7190	235.778632	143.268490	33.486733	39.092797	42.320291	43.330097	113.359438	88.346283	74.683309	70.896325	7.428673	14.228890	34.001826	45.339247	28.433490	23.529624	12.305395	18.781890
7191	237.452929	145.825426	33.996618	41.428699	46.672533	48.529194	114.529039	90.312807	78.465905	74.888262	7.288723	15.200505	36.967117	48.098962	28.469034	23.785962	12.546934	19.044314
7192	239.655023	148.364180	34.199268	44.729073	52.570258	55.282019	115.479661	92.407375	83.960921	80.922224	7.313610	15.545043	38.127496	48.505659	28.627777	24.150094	12.841878	19.354653
7193	240.608432	150.247225	35.165870	47.963755	59.079525	62.408180	116.263232	94.939779	90.837614	88.686405	7.947187	14.985010	37.683333	47.580399	29.298811	24.941308	13.540342	20.022561
7194	240.235548	151.679636	38.155925	51.401096	65.961011	69.695113	117.479436	98.669921	98.806346	97.637286	9.188518	14.081240	36.291489	45.648681	30.508488	26.140088	14.607136	20.979686
7195	242.431242	152.544385	38.902710	55.715149	72.756893	76.434048	118.245747	101.875729	106.883985	106.926136	9.956568	12.953782	31.979398	41.055466	31.321900	27.372097	15.911443	22.021483
7196	242.308827	149.221611	37.098446	60.203639	79.385369	82.648338	117.556419	105.606386	114.694453	115.765402	10.347604	13.087552	26.571832	35.755288	31.587470	28.040951	16.453871	22.522685
7197	241.396914	147.558932	36.593031	64.297765	85.805799	88.702601	117.926785	110.611227	122.178076	123.998405	10.698781	13.280535	20.721315	29.791643	31.860833	28.695096	17.347293	23.616836
7198	239.457123	146.442649	37.212864	67.258944	90.629385	93.108057	118.256845	114.806680	129.084883	131.855595	11.002532	13.290808	14.850070	23.550440	32.107638	28.851178	17.877551	24.229468
7199	238.381827	145.100890	36.328006	70.708332	95.603350	97.744277	118.357236	118.114330	134.330671	137.798163	10.940699	13.140370	10.495852	18.841222	31.997566	28.627178	18.096979	24.407837
7200	237.377654	145.122691	36.807800	73.841259	99.891470	101.749247	118.600839	120.444569	137.948752	141.888604	10.362961	13.197258	7.946057	15.806829	31.460280	27.837861	17.758783	23.855749
7201	238.277706	144.072417	34.065763	78.703733	103.955120	105.340512	117.428253	121.830911	140.124306	144.133050	8.430418	13.531551	5.860893	12.414668	29.688960	26.527418	16.399880	22.269799
7202	237.370759	139.548536	28.332658	83.101069	107.212164	108.183674	114.031579	121.844002	141.340472	145.502218	5.904592	14.140483	5.117635	10.526775	27.214521	24.716319	14.782861	20.513089
7203	237.280044	140.453207	27.845645	85.304316	107.453486	107.974997	113.943474	122.729417	142.001538	145.898160	5.155775	11.983729	4.801965	9.276315	26.511436	24.029239	14.096168	19.683051
7204	238.326637	142.876993	30.598161	85.296929	106.888358	107.311512	115.754228	124.882331	143.619719	147.194886	6.306292	7.924329	3.427164	7.351328	27.669357	24.696423	14.934672	20.262259
7205	238.473800	144.621510	35.073462	83.008460	105.062566	105.577898	117.857664	127.355600	144.776911	147.715182	8.703672	4.368380	1.498630	5.112432	30.046273	26.054978	16.516977	21.482437
7206	237.911772	145.096915	39.847983	79.133820	102.821635	103.758920	119.698781	129.582362	145.448733	147.714537	12.350861	0.087613	1.040699	2.406957	33.530709	28.858851	19.784654	24.415421
7207	241.458278	149.505835	44.917506	76.861937	101.447430	102.765980	123.280942	132.633146	145.245007	145.871800	15.311785	4.599067	3.149994	0.098081	36.550791	30.653990	22.381417	26.753746
7208	243.454515	152.778122	46.525584	76.930478	101.994152	103.658787	124.965454	133.927072	143.964948	143.096623	16.423696	6.964262	4.433287	1.477183	37.860580	31.157597	23.715662	27.881445
7209	243.285566	152.312610	44.290319	78.714889	104.811174	107.223517	124.361728	133.716294	140.594775	137.673440	15.549634	7.242678	4.168089	1.663434	37.114379	30.259415	23.084862	27.518539
7210	238.867927	150.153145	44.273769	78.488836	106.225516	109.523261	122.805289	131.475233	136.403679	131.915454	15.036887	6.326924	3.881936	1.335048	36.529618	29.466938	22.386550	26.884031
7211	237.901351	148.710118	40.841532	81.577504	109.220919	112.902381	120.392840	128.243197	131.877040	126.387689	12.815471	5.082712	3.023366	0.576344	34.455629	27.809050	20.872414	25.635405
7212	240.295225	150.664077	40.101754	85.263475	111.540515	115.139047	119.750258	125.377243	127.237941	120.960878	10.936614	3.892946	2.266383	0.143445	32.848581	26.213564	19.309658	24.072345
7213	237.378716	147.308524	38.940497	85.496788	111.678178	115.578005	116.973456	121.414767	122.542245	115.770042	10.141329	3.600187	2.362358	0.066051	31.945859	25.563124	18.832160	23.556461
7214	242.075317	149.812055	39.718155	85.908648	110.797197	114.507767	117.278696	118.876853	118.616597	111.523358	10.367284	3.725323	3.546437	0.623087	32.352003	26.080095	19.641613	23.902906
7215	242.236245	149.367441	40.410042	83.140334	108.569999	112.683066	116.794970	116.496465	115.051682	107.734895	11.659095	5.062699	5.618646	2.151738	33.575574	27.457419	21.201836	25.123734
7216	239.963166	147.878336	41.064322	80.038632	105.509798	109.985387	115.627378	113.514052	110.852027	103.436044	12.882826	6.414726	7.402019	3.420091	34.679344	29.050388	23.018313	26.947264
7217	239.554408	146.519937	40.211301	76.373192	100.972049	105.607655	114.749768	111.320704	107.356206	99.863087	14.629703	8.977791	10.262646	6.036697	36.346651	31.533838	25.615598	29.720880
7218	238.663282	147.199408	41.990484	73.532896	97.142396	101.764558	114.501556	108.196874	101.561276	93.969008	16.371456	11.369635	12.701394	8.451882	38.066974	33.885497	27.725013	31.779633
7219	238.317152	146.462335	41.304534	70.479587	92.805981	97.414387	113.635042	105.109594	95.932462	88.240759	17.691634	13.477958	14.943194	10.691539	39.343965	35.901835	29.632351	33.641214
7220	237.826882	145.300898	39.576457	69.103528	89.578264	93.999223	111.948676	100.814685	88.938358	81.047536	18.030787	14.639108	16.130358	11.920587	39.688191	37.095628	30.657338	34.609670
7221	237.345191	145.715898	40.151108	67.444935	85.945531	90.076318	110.919635	96.321140	81.394958	73.138742	18.299604	15.355074	16.713965	12.515020	40.022316	38.229354	31.462114	35.481337
7222	237.185935	144.764497	38.642468	65.955860	82.289275	86.077759	109.222160	91.921419	74.219613	65.535789	17.973103	15.513616	16.740470	12.594609	39.750377	38.779827	31.668910	35.874823
7223	238.403608	143.632102	34.067061	64.462995	77.798941	81.020748	108.501886	88.506081	67.903609	58.775536	17.529039	15.561283	16.946064	12.761184	39.400555	39.471033	32.288992	36.051548
7224	237.917175	142.996532	32.105083	62.264295	73.814623	76.660506	108.834949	86.311728	63.030435	53.755676	17.567271	15.825813	17.341719	13.115882	39.465357	39.929661	33.230191	36.790202
7225	239.412527	144.082987	30.978575	59.563231	68.732713	71.016250	109.865682	84.299517	58.326218	48.856710	17.848508	16.263671	17.729030	13.546413	39.865483	40.048809	33.537022	37.016969
7226	241.260151	145.523169	30.563500	56.007406	63.044476	64.831093	111.532746	83.905497	55.999385	46.478139	18.470770	16.903684	18.358913	14.261038	40.582879	40.725793	34.858339	38.454531
7227	243.016311	146.273293	28.982657	52.493908	57.530710	58.883233	112.520485	83.595197	54.477258	44.955483	18.194056	17.028171	18.525552	14.654199	40.427420	40.483720	34.898838	38.603986
7228	241.074529	145.789914	30.621403	47.582517	52.046363	53.487372	113.548668	84.172050	54.600293	45.109250	18.931322	17.690481	18.770049	15.186415	41.090795	41.065319	34.568665	38.337714
7229	240.681816	145.206513	30.894426	43.516075	46.426129	47.736115	114.409982	85.256699	55.804133	46.471138	19.237460	17.897245	18.573315	15.296854	41.356282	41.144860	34.005474	37.759641
7230	240.568575	144.108276	29.937640	40.864097	40.269869	41.150431	115.236441	87.680432	59.623017	50.692588	18.967893	17.835666	18.244294	15.382919	41.050478	41.021679	33.530885	37.361946
7231	238.982233	142.176659	29.861245	38.435678	35.081367	35.553872	115.731938	90.160253	63.965976	55.613380	19.023974	17.870375	18.136528	15.306030	40.947472	40.539058	33.079573	36.690001
7232	238.361666	141.384506	30.500208	35.593245	30.122449	30.198471	116.916322	93.539768	69.557000	61.975611	19.412970	18.051886	18.152146	15.271395	41.206289	40.335186	32.867022	36.237826
7233	237.177945	140.958037	30.879859	33.985720	26.137427	25.610734	118.047686	97.163383	75.740327	68.988873	19.873666	18.540322	18.652959	15.470672	41.557479	40.158724	33.599693	35.551398
7234	236.505813	142.042777	32.932025	31.837748	22.669358	21.795028	120.077537	101.652626	83.246009	77.435952	20.938203	19.258460	19.215621	15.741715	42.545535	40.523094	34.383361	35.027588
7235	235.746449	141.152298	32.425849	31.201762	20.957739	19.772994	120.574761	104.560312	88.804212	83.856272	21.076109	19.238288	19.104804	15.426142	42.608466	40.363772	34.698866	34.329666
7236	234.338250	141.826028	33.807041	31.156172	21.166029	20.037736	121.733965	107.676444	94.335095	90.197869	21.357001	19.175920	18.915618	15.072350	42.873903	40.279939	35.059732	33.878642
7237	235.229743	140.940346	31.086296	33.127648	22.423036	21.147663	121.227361	110.334730	99.579667	96.349952	20.576977	18.579632	18.466316	14.490960	42.159176	39.754719	35.195261	33.945127
7238	234.138062	139.948367	30.421872	34.472345	24.205330	23.088710	120.774057	112.981134	104.748989	102.311073	20.269442	18.270169	18.174339	14.137006	41.822597	39.529353	35.473118	34.286609
7239	234.334738	141.694613	32.442101	34.724272	26.397301	25.896691	121.526132	115.491531	110.594028	108.537730	20.678005	18.447425	18.246981	14.301134	42.271139	39.592250	35.592804	35.110686
7240	237.630424	144.991866	32.980296	36.304124	29.879095	29.923004	123.094860	118.138391	115.498177	113.669908	20.764589	18.421629	18.221918	14.305173	42.571629	39.627212	35.585913	35.825309
7241	240.150351	147.648847	32.882055	38.009919	33.135117	33.625666	124.232356	120.511822	120.232106	118.655832	20.729355	18.327573	18.117523	14.252961	42.711425	39.783553	35.783483	36.632380
7242	240.479740	148.827379	33.187916	39.685260	37.108994	38.173616	124.569050	122.210759	125.002597	123.803896	20.968587	18.507164	18.377392	14.514623	42.984790	39.938474	35.810560	37.035216
7243	238.048954	147.714557	33.560525	41.435841	41.782959	43.526215	123.930469	123.733361	129.615680	128.792345	21.451117	18.871495	18.833579	14.950986	43.347447	40.440536	36.304161	37.702115
7244	238.460640	148.253192	33.898128	43.275089	46.072773	48.215891	124.527095	125.888025	134.107882	133.567919	22.211799	19.509804	19.562772	15.620401	44.114117	41.015338	36.666327	37.549436
7245	238.539387	147.575044	33.257863	45.612137	50.771773	53.238597	124.596039	127.756247	137.841835	137.543255	22.547931	19.785056	19.863342	15.906907	44.416085	41.278971	36.799257	37.201442
7246	236.973651	146.111769	33.378649	48.233046	56.124934	58.963402	124.243585	129.181696	140.826539	140.779616	22.852288	19.962822	20.014902	16.053636	44.598959	41.413573	36.799031	36.784062
7247	235.635400	145.248221	34.102120	49.915368	60.233783	63.361668	124.076100	130.235278	142.940215	143.103331	22.886771	20.091023	20.042118	16.196592	44.532226	41.527284	36.855275	36.822055
7248	235.227814	141.987583	31.334381	52.091640	64.822831	68.223724	122.518693	130.637227	144.060209	144.433221	21.907750	19.646749	19.500904	15.769581	43.480178	40.760322	36.216435	36.133430
7249	234.948899	143.408251	33.297838	52.246229	68.197835	72.108273	123.125207	131.213147	144.260000	144.803433	21.950692	20.217929	19.700917	16.198953	43.523675	40.653874	35.861182	35.708490
7250	236.062967	145.246688	34.577879	52.115587	70.747966	75.205000	123.560741	130.682098	142.966945	143.681394	21.757983	20.654622	19.806229	16.399590	43.442048	40.707687	35.436369	35.701526
7251	237.331189	146.019582	34.895582	51.589818	71.228244	75.860772	123.173820	129.285109	140.830252	141.686966	21.089070	20.676768	19.866138	16.406613	42.857109	40.274648	34.598338	35.114119
7252	238.726879	148.244660	37.188482	50.967915	71.209443	75.946402	123.575310	127.855902	137.918852	138.573270	20.597419	20.462009	19.853146	16.184188	42.517517	40.094678	33.973497	34.680047
7253	238.737984	148.742476	39.236696	49.424640	69.701356	74.282876	123.399690	126.389591	134.664039	134.983560	20.668646	20.554639	20.026835	16.172315	42.624187	40.122507	33.619616	34.413087
7254	238.962924	147.451147	38.396053	47.662737	67.533097	71.773022	122.023807	123.997716	130.232004	130.046969	20.364782	20.339710	19.923134	15.885396	42.318651	39.864789	33.060858	33.871008
7255	241.332908	148.421593	38.403533	46.208558	65.171002	68.924781	121.966735	122.226714	125.885320	124.952607	20.615533	20.472263	20.090922	15.919392	42.673150	39.921637	32.781814	33.301744
7256	241.057803	148.955407	40.183473	43.095257	61.554913	65.139380	122.235499	120.733433	121.958349	120.295068	22.078100	20.992423	20.217521	15.969961	44.093235	41.322629	34.165532	34.625958
7257	240.787209	147.828616	38.448678	41.352349	58.585246	62.201519	120.887853	116.922120	116.637624	114.336586	21.776524	20.684396	19.769381	15.878007	43.800293	41.248167	34.751278	35.240078
7258	238.050700	146.187522	39.167132	38.771277	55.409645	59.319356	119.871233	113.858246	112.180564	109.394374	22.312922	20.836129	19.509145	15.961480	44.175060	41.660943	35.489327	35.978850
7259	239.008863	147.834655	40.370144	36.316788	52.185454	56.276907	120.194529	111.175463	107.593613	104.624348	23.090352	21.132714	19.714362	16.359533	44.914683	42.186211	36.483446	37.043816
7260	237.867185	146.760715	40.307970	33.949337	49.068151	53.437512	119.089671	108.112149	102.817427	100.352581	23.458620	21.004964	19.584254	16.421082	45.131683	42.556475	37.174735	38.056716
7261	237.653657	146.316691	39.552492	32.253835	46.330168	50.773151	118.177375	105.599022	98.436923	96.764122	23.457676	20.636350	19.342851	16.244269	45.084085	42.659301	37.443311	38.692174
7262	238.230503	145.210285	37.778240	31.441767	44.508237	48.782935	116.604478	102.129267	93.146328	92.190079	22.512523	19.307808	17.796979	14.819071	44.130544	42.551700	36.263266	38.102175
7263	235.611373	141.929632	36.306875	29.517967	41.771829	45.748092	114.210105	98.839463	88.583322	88.065791	21.637105	18.031516	16.343483	13.461195	43.019336	41.976770	34.812341	37.092221
7264	236.335924	142.826010	36.254785	27.391978	38.557940	41.990755	114.159822	96.695356	85.487863	85.023535	21.357438	17.090197	15.382300	12.224813	42.700828	41.314531	33.290509	35.767379
7265	238.505592	144.022849	36.463929	24.410805	34.548723	37.486809	114.916479	95.852186	84.010503	83.405219	21.602204	16.449859	14.497330	11.107284	42.879837	40.804568	32.036295	34.660638
7266	240.138354	144.943314	37.294082	21.751775	30.999235	33.592993	116.030970	96.424063	84.364791	83.385394	22.190798	16.148049	14.022721	10.386594	43.353524	40.506062	30.503012	33.463370
7267	241.720277	145.488570	37.738768	19.528019	27.946955	30.333687	117.468208	98.495194	86.269246	84.964072	22.817345	15.963910	13.613768	9.802823	43.869930	39.975126	28.961905	32.346948
7268	239.341455	145.854578	39.185441	17.870631	25.337696	27.521424	118.731456	101.623392	89.296541	87.346259	23.036999	15.773652	13.422360	9.614956	43.984578	38.619878	27.695056	32.125416
7269	239.165267	146.270411	39.221756	17.908065	24.546148	26.595781	119.731643	104.424474	92.446754	90.044762	22.506670	14.576671	11.900644	8.171241	43.386780	36.603765	25.703048	31.000135
7270	240.944281	147.011100	38.844433	19.179934	23.739095	25.195878	120.816589	107.420480	96.462116	93.778819	21.944762	12.990233	9.776513	6.068354	42.773538	34.704223	23.070917	29.061332
7271	240.197282	146.050554	37.776758	22.120770	24.862006	25.705420	120.525943	109.442448	100.665872	98.107110	20.453642	10.514353	6.835997	3.124807	41.160354	31.865333	19.679934	26.076684
7272	243.513453	148.148466	36.104882	25.873878	25.424726	25.219438	121.620527	112.636609	105.546355	103.241470	18.675885	8.044438	3.897744	0.366252	39.617413	29.233575	16.992110	23.378406
7273	243.201768	148.160727	34.181492	30.792846	27.281513	25.934677	121.558440	115.323740	110.707120	108.911865	16.817386	5.560021	1.019953	2.322577	37.778614	26.452615	14.178941	20.492516
7274	244.941865	150.424987	33.480782	34.059677	26.532219	23.774908	122.909456	118.896496	117.068306	115.908966	15.948281	4.232457	0.512673	3.809204	37.048165	24.980589	12.623207	18.863026
7275	243.554736	151.435809	36.547340	37.532720	30.592429	27.879957	124.318112	123.443104	125.233278	125.063836	16.443521	4.007953	1.158333	4.677726	37.400809	24.598148	11.945046	18.330575
7276	243.582254	152.502272	36.046724	41.741641	35.735815	33.602599	125.368567	128.048296	133.349129	134.278815	16.452567	3.879612	1.487547	5.114865	37.425573	24.499750	11.497717	17.922409
7277	244.458984	155.091819	37.280047	46.443400	44.720797	44.349522	127.490879	133.102934	141.792236	143.780842	16.862852	4.002717	1.771701	5.418735	37.857169	24.633027	11.301137	17.709824
7278	244.078075	154.228961	36.597294	48.700460	49.838444	51.122597	127.683059	136.920185	149.022862	152.068685	16.824995	3.963291	2.128319	5.753168	37.684262	24.429170	10.931905	17.287345
7279	242.317813	151.483179	35.978393	46.926880	42.782870	43.196632	126.819266	140.320926	155.937286	159.928337	16.863520	4.218178	2.099710	5.590822	37.499386	24.311387	11.063181	17.435668
7280	240.039692	149.106125	35.075521	52.361761	51.066126	54.021343	126.020638	143.679313	162.562481	167.406117	16.957979	4.553081	1.426456	5.023971	37.500197	24.427404	11.547071	17.809377
7281	239.166882	149.438520	35.963064	58.967772	66.144180	74.511906	126.866881	147.153370	168.227306	173.636165	17.898360	5.571913	0.025880	3.733603	38.470063	25.376041	12.761290	18.907076
7282	237.896215	149.871624	37.784299	64.518323	80.898618	94.784944	127.500117	149.522742	172.655762	178.629215	18.804073	6.402294	1.015190	2.837589	39.363850	26.042875	13.582160	19.671686
7283	239.132111	150.601269	39.038534	70.276259	96.482135	115.041228	128.020673	151.451781	176.016627	182.389140	19.155606	6.842799	1.302418	2.375686	39.756955	26.286027	14.037803	20.072538
7284	240.414214	150.563774	38.394313	77.143809	111.695709	132.169797	127.701988	152.331700	177.935654	184.569925	18.589668	6.480795	0.904268	2.624653	39.284787	25.880946	13.922192	19.901203
7285	241.073496	150.559235	38.078338	82.814384	123.175190	143.840488	127.177529	152.524850	178.713517	185.505928	17.879340	5.678376	0.622085	2.912304	38.690431	25.305093	13.613711	19.336107
7286	241.626593	150.805248	37.386362	87.861109	130.515037	149.893687	126.916004	153.212098	179.252106	185.892967	17.228193	4.976421	0.394547	3.152790	38.200490	24.928784	13.640662	19.144254
7287	242.270994	151.741175	38.074636	90.460495	133.134975	151.161760	127.313237	154.011481	179.582254	185.997031	17.308027	4.978919	0.831904	2.733457	38.457379	25.313214	14.375333	19.664761
7288	243.585533	152.519713	39.399470	91.251426	133.919569	150.865908	127.749750	154.421004	179.974710	186.253599	18.135660	5.754195	2.015418	1.592020	39.404981	26.413807	15.723699	20.966970
7289	244.410109	151.305617	38.917406	91.634227	134.707156	150.690165	127.099716	154.014974	179.217708	185.171823	18.793737	6.543456	3.042112	0.629223	40.105793	27.547988	17.037063	22.254220
7290	247.071565	152.106944	39.318313	92.023537	134.335980	149.247349	127.719159	154.534591	178.996349	184.501631	20.031100	7.882185	4.619878	0.761575	41.442418	29.078281	18.543067	23.627630
7291	246.554381	152.582363	42.578609	90.277020	131.776450	145.867129	128.574377	154.861199	178.158874	183.124962	22.069638	9.645121	6.762143	2.595357	43.443070	31.182092	20.696792	25.486903
7292	246.992528	152.686083	43.150154	89.893126	128.276641	141.417104	128.835683	155.175644	177.048490	181.321458	22.919937	10.592228	8.026323	3.640456	44.349827	32.290699	21.882510	26.522619
7293	246.297240	152.012655	43.220119	89.557192	127.157883	139.833633	128.362460	154.576083	175.098882	178.737097	23.428947	11.143675	8.998039	4.374129	44.866886	33.190189	23.042078	27.448916
7294	247.102741	153.403142	43.867131	89.565647	126.880626	139.053369	128.859047	154.386134	173.237208	175.947673	23.889897	11.779126	9.814500	5.076912	45.442189	33.955058	23.965669	28.143838
7295	246.862163	152.681685	42.955383	88.959225	126.019424	137.856242	128.169316	153.517812	171.172388	173.169816	23.930032	12.087500	10.326776	5.504221	45.503581	34.347448	24.666396	28.640882
7296	248.093145	153.515389	41.920514	88.779913	124.900171	136.299609	127.710474	152.402031	168.886694	170.230106	23.315661	11.835912	10.211835	5.373357	45.019663	34.144751	24.694763	28.546781
7297	248.069262	153.259417	42.449061	86.698967	122.516915	133.564952	126.979901	150.595764	166.407655	167.242481	23.280046	12.010265	10.326656	5.555339	44.931308	34.290216	25.079545	28.583878
7298	249.100467	153.793325	43.164603	84.677719	120.060748	130.748401	126.883642	149.187866	164.067944	164.366267	23.573047	12.460889	10.720794	5.972344	45.196632	34.661871	25.514356	28.745125
7299	250.033843	154.084138	43.781099	81.526422	116.030227	126.328145	126.903369	147.846733	161.668235	161.453967	24.135389	13.047068	11.250227	6.442872	45.729807	35.291780	26.185497	29.220298
7300	249.678384	152.880041	43.549309	78.635717	112.487029	122.335023	126.001653	145.952559	158.800822	158.139308	24.444822	13.507704	11.812112	6.906976	45.917650	35.644737	26.613621	29.544296
7301	251.102732	155.584914	45.882192	76.526045	108.159025	117.497702	127.210803	145.278444	156.728732	155.595267	25.019619	13.936096	12.015755	7.071963	46.591290	36.079181	26.845389	29.835289
7302	250.597671	155.781171	46.470710	74.344036	104.426872	113.126158	127.015074	143.546464	154.310968	152.932118	25.136470	14.044433	12.214164	7.138200	46.704383	36.155962	26.840475	29.889089
7303	249.894882	154.694189	46.047143	72.143735	100.622746	108.564016	125.857499	140.715016	150.782769	149.167022	24.808090	13.637059	11.802546	6.702824	46.323815	35.859328	26.623867	29.589636
7304	249.076147	152.103620	43.832953	69.468756	96.755498	104.105193	124.019275	137.763362	147.220118	145.408098	24.111661	12.898987	11.028599	5.933030	45.540161	35.122722	25.922868	28.864581
7305	250.374338	153.170410	43.406399	67.685631	93.779136	100.539788	123.748535	134.983987	143.481109	141.389217	23.395933	11.979377	9.882435	4.820549	44.934725	34.323295	25.025294	28.045858
7306	250.363191	153.105754	42.735983	64.840571	89.790916	95.980116	123.001523	131.969695	139.241191	136.817579	22.668529	10.904071	8.546819	3.502413	44.234565	33.376542	24.065834	27.140053
7307	251.352304	153.727983	41.873790	61.602056	84.872709	90.446966	122.969103	129.743511	135.511598	132.661403	22.429519	10.463461	7.998066	2.991598	44.073224	32.943748	23.513047	26.649488
7308	251.565965	154.779735	42.666218	56.598738	78.810806	83.879378	123.176847	127.120600	131.281418	128.004668	22.660070	10.272276	7.701141	2.673547	44.301564	32.841833	23.306485	26.419993
7309	249.843648	154.125126	43.252413	50.255299	71.387018	75.982340	122.671583	123.787141	127.171238	123.682633	23.090520	10.273069	8.064059	2.869098	44.609866	33.070381	23.513536	26.511500
7310	248.043615	152.554212	40.767636	44.703488	63.551808	67.800903	121.067837	119.388347	121.709503	117.895416	22.708077	9.367026	8.234509	2.788268	44.129109	32.420669	22.714843	26.161761
7311	246.510044	150.130298	38.056881	40.444385	57.016427	60.945716	118.876177	114.662676	116.060842	111.982774	22.064783	8.294433	8.344580	2.769904	43.388581	31.370252	21.515264	25.263432
7312	244.817847	146.367112	34.644530	37.245467	51.580171	55.193062	115.965993	109.973279	110.415771	106.072802	21.135453	6.905318	7.620103	2.011101	42.343824	30.126849	20.164052	24.193246
7313	244.568296	147.929467	36.027367	33.082098	45.815506	49.203376	116.122357	106.994647	106.054311	101.355804	21.309842	6.151639	7.408318	1.735850	42.510970	29.599259	19.301403	23.418134
7314	243.784565	147.959761	36.203731	29.999200	41.273550	44.404540	115.171714	103.497765	101.662488	96.714030	20.835558	4.983253	6.612485	0.855336	42.018480	28.826774	18.419116	22.591845
7315	245.980156	149.976187	36.849857	26.773462	36.715379	39.598947	115.676921	101.359531	98.651537	93.400682	21.035155	4.651442	6.563052	0.644379	42.293547	28.762182	17.965704	21.882924
7316	243.956604	148.828427	38.628482	22.760949	32.101342	34.958050	115.242763	99.535382	96.180763	90.719485	21.916348	4.907455	6.968625	0.864067	43.016511	29.403199	18.520932	22.175889
7317	246.156195	150.158713	38.871033	20.118811	28.358734	31.162014	115.826586	98.751373	94.887706	89.295389	22.277707	5.068430	7.031003	0.804052	43.393233	29.484774	18.416909	22.036218
7318	244.550973	149.890862	41.085493	16.306951	23.935092	26.804630	116.089481	98.200745	93.913680	88.288573	23.315060	5.875896	7.375893	1.044549	44.268397	30.113596	18.897914	22.481125
7319	244.462637	149.394066	40.210882	14.470044	20.611336	23.341440	115.464057	97.202594	92.929617	87.361170	22.846423	5.816938	6.780805	0.483282	43.800715	29.661984	18.471012	22.077483
7320	243.447187	148.243042	39.273978	12.828932	17.636629	20.232707	114.938979	97.039279	93.062605	87.570724	22.450349	5.849371	6.359198	0.109458	43.374536	29.370942	18.271184	21.881391
7321	245.297157	151.608490	40.662849	11.037545	14.330559	16.755455	116.956866	97.870086	93.732306	88.014618	22.751663	6.122875	6.187330	0.152771	43.783260	29.605840	18.430145	22.104245
7322	244.254585	152.124513	40.763384	10.931223	12.197620	14.296800	117.948520	98.904046	95.026848	88.946660	22.336924	5.797292	5.725453	0.726870	43.357348	29.259417	18.053443	21.944406
7323	244.323712	152.528097	40.924895	11.185701	10.628191	12.388501	119.801067	101.481534	97.767360	91.500004	22.163343	6.073225	6.112834	0.646300	43.186998	29.241351	18.053236	21.913817
7324	245.359637	154.351043	41.956215	12.693485	9.578605	10.337642	122.169012	103.903452	100.325826	95.431886	20.964233	5.768689	6.779161	0.567440	42.101223	28.722941	18.087385	21.668553
7325	245.218746	151.375201	39.992535	14.930018	9.317652	8.957415	122.151588	108.899282	103.729004	98.854714	19.847079	6.020856	7.529673	0.102727	40.907939	28.242280	18.181365	21.900249
7326	242.434957	148.483537	39.274590	18.318630	11.655183	10.463113	121.073487	112.592404	108.865384	103.820924	18.855648	6.320249	8.034481	0.545379	39.772593	27.730802	18.173506	22.030589
7327	243.427391	150.270255	40.568602	21.301214	13.926427	11.787016	122.024282	114.665262	114.691971	110.496712	18.591224	6.281073	8.828639	1.371763	39.551063	27.717787	18.404985	22.340143
7328	246.621580	151.558000	39.759495	25.054816	17.992706	15.058422	122.967652	117.295863	121.307189	118.349863	18.146478	5.942925	9.260979	1.823408	39.212268	27.600846	18.468192	22.365268
7329	247.094567	152.893169	41.190194	29.947516	27.052826	24.718083	124.623192	121.133066	127.672846	125.501459	18.442382	5.627284	9.305277	1.852094	39.496559	27.800117	18.665774	22.426736
7330	247.674145	152.707084	40.066718	33.405637	30.661099	27.967696	125.283685	125.387845	135.068147	133.757384	18.300635	5.022961	8.730807	1.171196	39.409002	27.806683	18.656071	22.405696
7331	244.620949	149.932322	38.505506	36.425386	34.792879	32.207489	124.449565	128.683664	143.020243	143.440684	18.230114	4.705465	8.259196	0.601782	39.271750	27.954651	18.812667	22.724760
7332	243.554614	149.792093	38.535064	38.782354	38.482403	36.276886	125.086819	132.822863	150.595750	152.552917	18.657253	4.342466	7.363540	0.520091	39.699211	28.392486	19.140721	23.201793
7333	241.190034	148.143572	37.494251	43.067143	47.534073	47.754879	124.473207	135.446899	157.194944	161.746156	18.591084	5.281326	6.647744	1.335079	39.551001	28.097898	19.066960	23.378830
7334	241.158085	147.624012	35.841950	45.024936	49.930013	50.808843	124.112101	137.696158	162.811642	169.832821	17.845336	5.915211	5.441655	2.665675	38.802759	27.351021	18.369662	22.934479
7335	241.874486	146.951184	33.196744	48.689559	53.727106	55.089710	122.922786	138.335122	166.963446	176.622990	16.196334	5.680555	3.731271	4.438328	37.222431	25.900071	16.831495	21.558607
7336	239.488876	144.594668	32.912431	52.122613	62.882184	68.280466	121.450840	138.749378	170.497829	182.489332	15.384314	5.788525	2.233712	5.971292	36.279377	24.909308	15.723871	20.479501
7337	242.148615	146.748508	31.903652	54.582286	65.383894	72.255460	121.840656	139.770403	173.921570	187.742009	13.574730	4.216337	2.033892	4.777916	34.595296	23.301536	13.930944	18.809760
7338	244.507761	148.754856	34.429699	54.972177	71.740680	85.050197	122.847210	140.750412	175.916652	190.723662	13.186055	3.734551	0.176064	5.688576	34.195121	22.911726	13.329756	18.337897
7339	243.218215	147.133980	36.099429	56.879251	78.392192	96.514031	122.234329	141.578871	178.079056	193.777967	13.010628	3.932598	1.420942	5.412329	33.826286	22.508754	12.687287	17.890029
7340	244.390021	149.020239	38.032796	59.298501	79.980971	99.558139	123.138414	143.206974	180.194004	196.227683	13.052758	4.105500	2.089557	4.059223	33.847157	22.375842	12.128982	17.634047
7341	247.826959	152.182477	38.877025	62.395101	85.992172	108.327487	124.363293	144.697950	182.214602	198.384345	12.879062	3.925789	2.069783	2.285864	33.759936	22.110838	11.453900	17.277532
7342	249.076062	152.438311	39.344692	64.233740	90.786982	115.647312	124.594679	145.509119	183.007720	198.871495	13.820107	5.516725	0.407528	0.961604	34.471088	22.726065	11.332584	17.479044
7343	246.954654	149.381726	38.685965	65.051161	96.352578	124.255406	123.481344	145.947418	184.019590	199.681934	14.823208	6.592084	0.096318	2.026793	35.175404	23.563252	11.956319	17.971503
7344	246.251463	151.452270	41.911291	65.941520	100.668768	128.607865	124.557898	146.209159	184.126145	199.197575	16.154184	8.404621	0.056979	2.032882	36.283869	24.150055	12.670941	18.274352
7345	246.876708	153.350588	43.650366	67.009543	103.907153	131.226424	125.855331	147.158707	184.635249	199.108317	16.952721	9.652213	0.477368	0.606565	36.990287	24.422582	12.950472	18.365409
7346	243.580916	150.722735	43.785074	67.674598	107.646181	134.295401	124.549783	146.502295	184.231569	198.298546	17.321615	10.534548	0.920616	1.027962	37.087045	24.126556	12.621831	17.915544
7347	239.883553	147.707861	43.213592	69.236092	110.926660	137.289254	122.196241	144.142616	181.948838	195.504961	16.537596	9.621995	2.110092	3.370497	36.261380	23.301949	12.031382	17.220493
7348	241.508289	147.041209	40.476683	73.242078	114.056174	137.786121	121.522922	143.673279	180.782418	193.502003	15.626199	9.477828	2.219591	4.095022	35.397526	22.485180	11.073680	16.614802
7349	241.294917	146.799860	40.644037	76.600223	115.372363	136.375816	121.470191	143.490662	179.435956	191.206404	14.742176	8.090973	3.697660	6.288086	34.524896	21.652322	10.463504	16.293734
7350	239.897451	145.024916	40.670084	77.627654	115.747741	134.896313	120.851664	142.819741	177.215619	187.936567	14.510701	7.148146	4.533507	7.719549	34.249187	21.408893	10.475288	16.473128
7351	239.394513	145.270569	41.947926	77.675253	115.041583	132.383449	121.308261	142.631451	175.009426	184.627917	14.935951	6.720310	4.411289	7.952654	34.777494	22.092963	11.577168	17.561155
7352	240.284543	147.420312	43.804302	77.095748	113.587153	129.347725	122.821129	143.112585	173.150225	181.504488	15.612987	5.806345	3.680946	7.201297	35.708324	23.050950	13.143662	18.944539
7353	237.204943	144.933872	43.358904	75.357964	112.234437	126.651987	121.532357	141.388363	169.498613	176.737531	15.831845	4.947103	3.245380	6.740913	35.905621	23.880463	14.723533	20.355293
7354	236.289248	144.833075	43.932628	74.787042	111.059944	124.012718	121.104458	139.608340	165.514044	171.473533	15.972812	4.519782	2.763933	6.178574	36.091895	24.265125	15.616482	21.163403
7355	237.476841	145.019716	42.810173	75.649957	109.892723	120.736015	120.683620	138.084571	162.153932	166.638319	16.069202	3.776620	3.004339	6.042774	36.395792	24.874524	16.434638	22.143448
7356	239.368621	147.048864	41.725234	76.230150	109.477691	117.902957	120.835613	136.045111	159.344156	162.549322	16.358579	3.424556	2.678925	5.604747	36.974517	25.724884	17.393466	23.140050
7357	240.769840	148.468492	40.376119	76.254297	107.880580	114.254851	121.203617	134.969691	157.678176	159.928876	17.139840	4.052841	1.504067	4.425867	38.005646	27.138633	19.019798	24.724956
7358	240.154144	147.033953	36.963540	76.230493	105.919008	110.615866	119.892152	133.025728	155.778199	157.605430	17.575575	5.055112	0.025668	2.820544	38.544303	28.409998	20.645945	26.389889
7359	235.839484	143.962304	35.722719	73.894350	102.423450	105.833110	118.098271	130.682086	153.218000	154.784049	18.604877	6.500520	1.749862	1.098656	39.426512	29.933832	22.511851	28.213723
7360	235.260372	143.237302	32.824669	72.300816	99.212094	101.856555	118.090459	131.369778	151.851194	152.492805	19.298437	8.001834	3.728526	1.150799	40.165928	31.788170	24.534491	30.351766
7361	235.327545	145.343488	33.293047	70.079244	95.993912	98.085073	119.677552	132.926837	151.335440	151.121040	19.971284	9.061731	5.140236	2.725125	40.972690	33.256776	26.077304	31.917488
7362	237.975046	146.192048	31.429347	66.696475	91.135473	92.752914	121.094652	135.355367	151.497705	150.485654	21.036464	10.913009	7.649485	5.474084	42.137686	35.289533	28.318457	34.154418
7363	238.783350	146.103145	30.888491	62.600403	85.819356	87.078593	122.173730	137.658406	152.074356	150.535244	22.247804	12.785525	10.301573	8.156328	43.415265	37.524202	31.014458	36.652741
7364	240.851357	146.951977	31.342354	57.941330	80.151956	81.107646	124.272801	141.053197	154.168511	152.259447	24.001580	14.799125	12.923740	10.754247	45.225584	39.994455	33.772080	39.202177
7365	238.656364	146.097261	33.128599	53.377397	74.311504	75.127320	124.962631	143.055537	157.325498	155.979741	25.443007	16.487423	15.328263	12.995092	46.600618	42.459437	36.854124	42.198733
7366	237.631639	146.819075	34.957408	48.602303	68.280083	69.317357	125.969505	144.117747	160.358143	159.818601	26.101403	18.384504	17.649711	15.061565	47.279856	44.639574	39.053117	44.145257
7367	238.888515	148.325142	35.814080	45.102534	63.209023	64.361060	127.660909	146.329465	164.344676	164.465013	26.166945	19.249455	18.761723	15.951916	47.409903	45.359544	39.759950	44.671158
7368	240.265248	148.750545	35.339824	42.509047	58.999669	60.421361	128.571041	147.940875	167.426379	168.023845	25.581264	19.302697	18.932053	16.013710	46.881793	44.514686	39.863211	44.510638
7369	238.800964	145.608274	33.638149	39.911657	54.977083	56.664112	127.600754	148.771749	169.839722	170.734044	24.859688	18.993724	17.839002	15.209858	46.023574	42.446962	38.573782	42.842835
7370	234.282455	142.133042	33.486831	37.212514	50.681947	52.554831	126.278485	148.794189	172.035534	173.268280	24.197226	18.518882	16.455000	13.992370	45.089698	40.112288	36.353459	40.147297
7371	235.890291	142.208564	32.481205	35.033520	46.173821	47.867446	127.222264	150.604617	175.186316	176.449805	24.049408	18.565744	15.967126	13.387615	44.886796	38.423411	34.693967	38.054781
7372	232.674412	138.626098	31.765006	31.549173	40.547278	41.978205	126.491366	151.940247	177.530443	178.815854	23.919494	18.649538	15.807912	13.047137	44.503671	36.519094	32.449251	35.302048
7373	230.543954	134.683038	30.775095	27.211994	33.564680	34.513764	125.855095	153.533038	179.322443	180.430315	24.090118	18.971031	15.958137	13.041236	44.440087	35.110141	30.280604	32.687541
7374	230.966593	136.180724	32.490123	21.920139	26.138903	26.773733	128.118855	156.451956	181.272304	181.993560	25.202763	19.685031	16.325799	13.482941	45.376055	35.870564	28.127872	29.718879
7375	230.418272	134.672608	33.283768	16.479087	18.897246	19.202111	129.043200	158.691500	182.408339	182.751022	26.353711	20.716370	17.273088	14.392657	46.341479	36.521277	26.552692	27.300516
7376	228.618649	133.926461	35.278959	10.745422	11.839364	11.851741	129.642547	159.778720	181.932992	181.735575	27.220491	21.371667	17.776514	14.934361	46.989087	36.881349	25.143255	24.946329
7377	230.792694	136.863145	35.880432	3.463845	5.605992	6.338999	131.051905	160.340581	179.570966	178.131080	26.276665	20.849889	17.976584	14.191327	46.123409	35.951164	23.797235	22.055075
7378	231.923953	139.060362	35.761007	2.637357	0.046276	1.133398	131.621697	160.046513	175.535889	172.474261	24.646429	19.847068	17.727779	13.354248	44.575898	34.448182	22.463531	19.467940
7379	230.936892	137.414047	33.942086	6.800426	5.817527	4.908621	130.023418	158.186706	169.959692	165.079124	22.608682	18.582943	17.030553	12.402447	42.487455	32.363835	20.970697	17.964214
7380	231.457924	137.507980	32.941275	9.781212	12.153165	12.161731	129.905233	157.747237	162.876999	155.151103	21.399309	17.965868	16.350004	11.821050	41.172437	30.777263	19.807678	17.421626
7381	231.671058	138.264080	33.056842	11.360844	17.860092	19.114557	129.842283	156.151899	154.253923	143.304878	21.235947	18.079893	15.927139	11.720137	40.870816	29.931927	19.251279	17.399367
7382	231.057486	137.860903	33.194667	13.255282	23.763032	26.162049	129.368772	154.635858	145.740324	131.919194	21.315517	18.485430	15.886562	12.005665	40.783296	29.585252	18.895167	17.353400
7383	230.395705	137.226472	31.102808	13.768426	31.084538	35.221230	127.399675	151.342496	136.526738	120.600508	21.142032	18.971731	16.301160	12.800556	40.631568	30.855172	19.581127	17.564242
7384	229.170205	138.093487	30.653771	14.792921	37.401734	42.870141	126.342140	148.377934	130.257014	113.141730	21.350488	19.267482	16.312853	13.108151	40.816931	32.345234	20.542701	18.188164
7385	228.077768	137.391356	29.174070	14.716330	43.605318	50.537302	124.726276	144.859037	123.865649	106.036349	21.834848	20.299089	17.385766	14.382133	41.319237	34.152321	22.080346	20.053084
7386	226.298331	135.863532	27.413121	13.869739	48.798722	56.954814	123.030354	140.370464	115.425578	97.285891	22.118759	20.715001	18.208756	14.802761	41.685750	35.337471	23.011539	22.060053
7387	226.942177	137.266512	26.822197	10.583515	52.127205	60.692444	122.835349	135.904994	108.074981	90.279665	22.200482	20.665038	18.338963	14.533399	41.937274	35.696549	23.379677	23.501833
7388	228.364623	137.896666	25.528393	8.078440	55.262524	64.263346	122.070591	130.127395	98.790851	81.772420	21.383177	19.937880	18.075641	13.871792	41.349252	35.449693	23.685418	24.682362
7389	228.914657	137.885242	24.661620	6.994740	58.252356	67.769493	121.136477	125.197894	94.093733	78.354686	20.586449	19.181454	17.558036	13.274276	40.631162	35.425333	24.149451	25.920047
7390	229.391461	137.162631	23.011137	5.113590	59.637213	69.772170	119.717562	120.427616	88.767487	74.577429	19.660609	18.506339	17.041354	12.946048	39.791763	35.383370	24.509588	26.586969
7391	229.864801	138.319184	22.042177	0.809316	58.354298	69.302055	119.513441	116.517111	84.004965	71.457868	19.550678	18.286634	16.777122	13.020711	39.812244	36.041497	25.469847	27.756372
7392	228.544981	138.334247	21.655470	2.079315	57.847117	70.274309	118.666760	111.771171	78.159035	66.921223	19.611720	18.296295	16.655932	13.193598	39.878007	36.810944	26.434123	28.978105
7393	227.716837	138.019994	22.099991	2.361561	58.621794	72.280722	118.206178	109.315424	76.904095	67.358775	20.412946	18.891173	16.900697	13.784710	40.583194	38.433163	28.165062	30.959987
7394	230.331812	137.671192	21.492360	0.533594	60.687141	75.245798	117.556501	106.176617	76.058211	67.923722	21.306872	20.220117	17.640937	15.018148	41.443133	40.040875	29.697081	32.480686
7395	231.783848	138.113772	22.408381	0.068615	61.535829	76.971919	117.958953	104.477676	76.049964	69.198896	22.562994	21.366188	18.230774	15.842324	42.684917	42.075899	31.892256	34.720491
7396	230.951405	136.935054	23.179194	0.104025	62.134462	78.542326	117.281039	102.767565	76.061083	70.252902	23.544754	22.353050	19.229878	16.984189	43.565022	43.783311	33.649273	36.648569
7397	227.934289	135.934570	25.219302	1.489623	64.012013	81.106968	116.317816	100.857841	75.815650	70.866765	23.825073	22.459066	19.135900	17.080958	43.621057	45.211030	35.100601	38.346458
7398	228.933127	135.948967	25.812858	2.382519	65.281820	83.300657	115.923012	99.156660	74.481889	69.817644	23.605129	22.169931	19.047834	17.039188	43.377781	46.257635	35.987736	39.312789
7399	230.360749	136.076996	25.711089	2.492851	65.515786	84.582566	116.095320	98.558571	72.994235	68.349875	22.870358	21.254913	18.865142	16.495971	42.704469	46.589162	36.350884	39.562119
7400	230.194333	137.807366	27.800181	1.321608	64.819797	85.254616	116.086152	96.760182	71.084138	66.310473	21.923182	20.167556	18.334535	15.667131	41.862418	46.484502	36.393264	39.369913
7401	232.134066	137.859997	28.715590	0.755038	65.149176	86.877243	115.353196	95.295250	70.178225	65.425271	20.650980	19.028287	17.613217	14.886250	40.557283	45.899098	36.314444	39.313531
7402	236.110611	141.316788	32.530581	0.296089	66.663270	89.043109	116.369813	94.540976	69.709159	64.882167	19.947583	18.192709	16.866530	14.057399	39.825972	45.355351	35.672557	38.615464
7403	239.347474	143.323935	35.329341	2.560164	65.300302	88.825238	117.203679	94.126992	69.985366	65.352257	19.462789	17.495264	16.220550	13.328722	39.300389	44.384827	34.493281	37.431556
7404	240.097778	142.822016	37.051437	5.425960	63.973853	88.526336	116.652713	93.147378	70.530058	66.206633	19.186725	16.820111	15.356622	12.353621	38.814625	43.496252	33.615161	36.688313
7405	239.636526	142.606664	40.302458	8.059646	63.993202	89.558848	116.595946	92.645824	71.177508	67.021606	19.409511	16.431028	14.666130	11.566657	38.757251	42.628711	32.509484	35.834096
7406	240.842032	144.112761	42.546981	10.599958	64.095966	91.700204	118.204787	92.766629	71.651212	67.214555	20.516393	15.894055	13.237719	9.798030	39.733323	41.399551	30.588855	35.339141
7407	239.486526	141.085457	40.632400	15.309398	60.904458	90.576568	117.341436	92.211706	71.750522	67.078749	20.520102	14.789371	11.616544	8.152161	39.673404	39.242921	28.433848	34.011750
7408	238.934353	140.796975	41.079932	17.310289	61.640722	92.802119	117.761066	92.599051	72.526206	67.728224	20.659078	13.540093	9.728596	6.108724	39.888380	37.442339	26.805253	32.670752
7409	239.128163	139.810658	39.712110	19.772904	61.019843	93.616647	117.922632	93.260380	73.660400	68.876160	20.692714	12.616348	8.424607	4.624105	40.070941	35.889327	25.133188	31.076185
7410	239.604739	140.175083	39.207145	21.219657	60.916712	94.873897	118.740278	94.712029	75.706202	71.035765	21.153011	12.173148	7.622694	3.743204	40.674802	35.173242	24.446125	30.364057
7411	239.069554	139.933324	37.962064	20.763513	62.481501	96.656646	118.655533	95.741751	77.901567	73.541678	21.375022	11.871164	7.122669	3.207536	40.989275	34.704367	24.175469	29.973480
7412	238.052377	139.772644	36.341030	21.875632	62.710016	97.507205	118.251116	96.064191	79.105652	75.011468	21.282657	11.428002	6.461130	2.527783	40.958062	34.094618	23.750570	29.475708
7413	237.343909	141.024261	36.134238	22.783186	63.858613	99.053422	118.409080	96.358725	80.058666	76.177343	21.027785	10.727800	5.506473	1.504583	40.780007	33.231077	22.765032	28.398377
7414	236.074721	140.679694	34.210292	25.134107	63.142848	99.632012	117.455675	95.935320	80.315716	76.734608	20.565808	9.989505	4.601978	0.467159	40.442437	32.685267	22.317161	27.824135
7415	234.299344	139.363981	32.407154	26.702170	61.718852	99.112729	116.121269	95.115953	79.926959	76.542503	20.359775	9.657870	4.152942	0.066065	40.244064	32.299961	21.704776	27.082798
7416	235.678212	141.974266	34.277125	26.338506	62.500960	100.571288	117.652576	96.850231	81.173353	77.758025	21.321370	10.409886	4.665128	0.105356	41.339743	32.903759	21.981185	27.085279
7417	235.750755	142.336683	34.159398	27.137777	60.528016	98.287692	117.371132	97.170896	80.720469	77.208032	21.294128	10.505376	4.730091	0.622589	41.443818	32.924288	21.930041	26.889287
7418	238.855842	146.057980	36.259689	27.577907	59.577255	97.922022	118.732154	97.819209	80.250971	76.422945	21.508427	10.892854	5.009846	0.713537	41.841357	32.882359	21.762295	26.593985
7419	238.988066	144.749321	35.534045	28.239318	56.027469	92.999628	117.228935	96.449105	78.999386	75.094586	20.490249	10.850994	6.270073	0.314769	41.028260	32.067201	21.313578	25.846784
7420	236.857546	143.326400	36.737108	28.870053	49.806779	84.640918	116.128675	95.186965	77.451930	73.466105	19.943169	10.157038	7.251095	1.052282	40.638536	31.631366	21.243643	25.567785
7421	237.016494	144.730343	39.419415	28.385995	44.765099	76.088310	116.755828	95.084547	76.743058	72.586321	19.972096	9.748640	8.319655	2.013465	40.861033	31.587688	21.340861	25.540818
7422	239.899410	145.702389	38.243283	29.889232	35.349020	62.586595	117.127298	94.985372	75.800729	71.438978	19.508842	9.390782	9.040425	3.268440	40.612402	31.267420	21.101549	25.314868
7423	239.163795	145.821763	39.723560	29.276356	29.047234	51.921224	117.124097	94.226911	74.412781	69.851051	19.388506	8.887121	8.675347	3.216360	40.496367	30.906722	20.717371	24.931374
7424	241.219034	146.125244	37.707417	31.205122	19.387816	37.613991	116.513802	92.705677	72.251777	67.530809	17.918511	7.837958	7.389367	2.207472	39.154622	29.530649	19.373971	23.788142
7425	243.361540	146.033451	35.204371	33.285297	10.999872	25.145277	115.751703	91.580393	70.809392	65.986648	16.849463	8.149143	6.865191	1.973064	38.099888	28.452253	18.266121	23.213926
7426	242.410088	145.524881	35.318085	32.674306	6.534963	17.533558	115.229564	90.931138	69.680866	64.653839	16.433767	7.728054	5.896714	1.217066	37.639226	27.845734	17.647176	22.833987
7427	241.693812	144.835465	33.624658	34.196600	2.709394	4.526366	114.610546	90.432771	68.297893	62.828316	15.625776	7.498873	5.205240	1.166833	36.810323	27.015915	16.842962	22.270326
7428	242.347913	146.113144	34.220549	32.433799	6.543906	1.963273	115.776740	91.468845	68.231432	62.202469	15.871212	7.454104	4.751413	1.293321	37.105912	27.229177	17.103050	22.566994
7429	241.263138	146.244855	36.110176	29.441750	14.534253	13.896702	117.741673	93.903465	70.300900	63.649709	16.067925	7.898892	3.792520	1.313011	37.175192	27.032338	16.989474	22.650901
7430	241.444146	144.185768	34.424031	27.327339	19.483835	20.814555	118.190524	95.281014	71.874747	64.692041	16.039780	8.613402	3.410553	1.841046	37.007512	26.890029	17.015937	22.940325
7431	240.733729	142.816496	33.320962	27.985043	23.213938	25.172386	118.712976	95.485754	74.196979	67.057522	16.098279	9.117302	2.881533	1.274036	36.896828	26.771887	16.734395	22.702497
7432	239.194756	141.749909	33.578283	26.369433	23.678764	26.094481	119.344502	95.382551	75.174778	67.557650	16.616876	9.898559	3.368973	1.778860	37.221323	26.933558	16.697248	22.731046
7433	240.439066	141.565531	32.185548	23.982263	23.151424	25.936393	120.618526	96.090322	76.399628	68.342731	16.988531	10.186844	4.452372	2.611781	37.598088	27.457346	16.845991	22.986865
7434	239.462541	141.125310	31.537973	21.367887	23.306884	26.819363	121.996926	97.677583	79.044244	70.491349	17.806802	10.683911	5.789985	3.506980	38.386031	28.275910	17.320195	23.579949
7435	238.122971	139.238614	29.891662	19.331392	23.413938	27.434547	122.613192	98.733398	81.412210	72.462284	19.194735	12.302625	7.876959	5.171573	39.804269	29.769217	18.630707	24.997738
7436	237.038208	140.754897	31.356152	16.898171	23.005055	27.680673	124.588435	100.469864	86.766463	77.842200	20.261037	12.856254	7.932292	4.661028	40.844169	30.049595	18.593905	24.754989
7437	237.141511	142.959002	31.090375	15.377555	22.329456	27.643287	126.673440	102.766737	90.792544	81.392539	20.813308	13.579305	8.357019	5.333829	41.513930	30.168646	18.804426	24.839156
7438	237.412975	144.701102	30.639387	14.870974	21.729653	27.325481	128.333777	104.771703	95.776475	86.272562	21.021359	13.999200	8.453662	5.511570	41.824494	30.038466	18.888967	24.853970
7439	235.102403	142.594924	28.755080	15.140492	21.789513	27.556456	127.356465	105.149819	100.940392	92.059772	20.525007	13.897131	8.139367	5.149111	41.263886	29.401161	18.527334	24.465461
7440	232.822845	140.454081	27.492689	16.799948	20.938784	26.250985	126.374407	105.973960	105.229852	96.851056	20.333041	13.778783	7.602801	4.380561	40.966694	28.597437	18.150554	24.313261
7441	232.788210	140.032645	26.527954	18.893852	19.692059	24.273100	126.481861	107.287513	109.897877	102.256491	20.531557	13.950096	7.461545	3.903307	41.150371	28.201244	18.051406	24.415454
7442	232.026468	139.308004	26.759831	19.851382	18.128980	22.120965	126.720105	108.995398	114.337260	107.607016	21.096799	14.072716	7.703273	3.890760	41.658544	28.217144	18.567793	25.017622
7443	231.985043	138.505708	27.792892	20.954416	16.081283	19.625037	126.797490	109.919878	117.777601	112.453433	21.971039	14.189528	7.709469	3.618642	42.455288	28.809285	19.225006	25.450443
7444	231.859699	137.362479	28.723491	21.288659	13.830342	16.984007	126.819053	110.979696	120.845321	116.729698	22.847875	14.426106	8.032223	3.745272	43.229958	29.651680	20.272101	26.314472
7445	234.321783	139.764275	31.966697	21.422329	11.008973	13.834757	128.902381	112.802178	122.754914	119.170134	24.642855	14.926291	8.662939	4.156829	45.013855	31.429923	22.125752	28.102079
7446	234.891597	139.684325	33.816464	21.328001	8.316178	10.933974	129.278254	113.591253	124.086624	121.308581	25.652196	15.094861	8.747043	4.026874	45.929049	32.508793	23.316702	29.288379
7447	233.747620	138.113233	34.322702	22.195402	7.103296	9.657816	128.368926	113.349545	124.446712	122.473994	25.714020	14.702418	8.477180	3.739582	45.902080	32.877528	23.909436	29.886461
7448	234.583237	137.677451	33.737222	23.723004	6.577016	8.979233	127.762412	112.983267	123.530287	121.617859	24.623441	13.184059	7.966403	3.506218	44.945816	32.521307	24.010661	29.829474
7449	234.846341	138.703296	35.561232	24.013034	7.226615	9.753967	127.762301	111.383928	121.322751	119.332818	24.463385	11.586812	7.146836	2.792077	44.833919	32.630091	24.227164	30.097964
7450	236.363589	139.729450	36.181203	23.517587	6.901408	9.398515	128.198934	110.635870	117.926506	114.992582	24.870082	10.741171	7.880392	3.517824	45.310705	33.260661	24.830209	30.704255
7451	237.455391	142.990643	39.581410	22.157022	6.560330	9.266914	129.656129	109.867042	115.394539	111.883714	26.134247	10.863659	8.832352	4.289220	46.602625	34.429565	25.983496	31.769452
7452	236.862007	142.591062	39.440552	21.002105	6.670008	9.588425	128.980313	108.477405	110.722649	106.308791	26.271684	11.235016	9.848736	5.150486	46.775500	35.011586	26.811480	32.577878
7453	238.940325	144.426999	38.005861	21.619409	8.215300	11.264028	128.513378	106.546365	104.709791	99.065077	25.547858	11.364950	10.255761	5.341448	46.275071	35.134547	27.194689	32.946090
7454	238.427575	144.487647	35.979879	21.975338	8.796063	11.775286	127.132098	104.436650	98.931928	92.590490	24.828586	11.943849	10.623311	5.532748	45.660223	35.337421	27.518370	33.429741
7455	235.510455	143.493556	34.995461	22.126933	9.444240	12.420919	125.405254	102.003535	93.056304	86.251486	24.500744	12.667056	11.082828	5.855212	45.267847	35.793517	28.237003	34.264119
7456	232.273274	141.922726	34.245455	21.611392	8.190526	10.828508	123.937674	99.855621	86.364733	78.975402	24.607434	14.100971	12.708939	7.545301	45.293704	36.991852	29.898713	36.019015
7457	231.637486	141.381999	34.196723	22.243598	7.673597	9.979613	123.385173	98.525669	81.423354	74.148215	24.963143	15.230557	14.061946	9.022699	45.573938	38.108368	31.180640	37.429697
7458	231.350398	141.020862	35.179557	22.657633	7.567301	9.468480	123.142132	96.795134	76.236133	69.409538	25.240185	15.849701	15.160848	10.365884	45.801087	39.015043	32.172832	38.495194
7459	231.608434	140.291129	34.577691	23.800153	7.607359	8.969385	122.561520	94.721039	71.907738	65.619789	24.715828	15.624819	15.565680	10.823234	45.368043	39.613074	32.627921	38.885287
7460	230.908693	137.689520	32.276159	25.210984	7.842632	8.627808	120.851319	93.215874	69.987351	64.510416	23.711706	15.497136	16.102303	11.478141	44.459407	40.237065	33.298763	39.661588
7461	227.488400	134.250840	31.252296	25.775721	7.941233	8.310617	118.525668	90.635598	67.385615	62.409911	22.591247	15.290566	15.958836	11.710946	43.314109	40.726169	33.436899	39.807413
7462	226.464363	133.252851	31.736969	25.243528	6.982229	6.987399	117.756006	89.434863	66.436889	61.918507	22.380267	15.805711	16.566687	12.536501	43.163577	41.794530	33.782477	40.051164
7463	226.212800	134.599754	33.607842	25.131930	5.732113	5.528412	117.702226	88.460139	65.887610	61.084307	22.092757	16.338717	16.691931	12.940673	42.996006	42.411616	34.362650	40.333154
7464	227.335085	134.366308	32.552613	25.557121	6.031762	5.910861	116.655368	87.173025	65.066762	60.094582	21.037980	16.410413	16.229573	13.011759	42.095272	42.319236	34.055128	40.032687
7465	226.732970	133.776719	31.377179	26.631992	6.190522	5.942388	115.064642	85.778694	64.342514	59.272935	20.001419	16.255544	15.685872	12.924168	41.113445	42.072492	33.153501	39.169089
7466	226.026542	133.270030	30.750782	27.131533	5.220755	4.721963	113.499352	84.602968	63.920415	58.729745	18.692638	15.873766	14.812363	12.718163	39.763142	41.655214	31.664276	37.818237
7467	225.996388	131.913050	29.809177	27.594537	5.142518	4.545002	112.282934	83.734578	63.599636	58.321247	17.746704	15.543885	14.444155	12.611436	38.784651	40.850523	30.716108	36.750311
7468	225.172837	131.643077	31.081292	27.127901	4.129086	3.445732	111.769456	83.344312	63.489303	58.088298	17.046881	15.100881	13.868122	12.237878	38.005796	39.909241	29.493336	35.346432
7469	226.769816	134.637266	35.866104	25.804573	2.438407	1.729781	113.468570	84.326020	64.179575	58.599648	17.191600	14.676316	13.473418	11.987440	38.003865	38.800917	28.468019	33.993661
7470	232.948390	136.606614	34.726264	26.396551	1.940750	0.971345	114.254943	84.534956	64.233896	58.519673	16.012378	13.077164	11.728740	10.481343	36.932337	37.290645	26.512269	31.847332
7471	234.361798	136.756886	34.109589	26.252089	1.699710	0.642946	113.905037	84.006170	63.510852	57.646663	15.080371	11.582696	9.865435	9.035233	35.905504	35.908604	24.404807	29.578963
7472	235.629029	137.872334	32.373769	25.509975	0.927461	0.378690	113.674629	83.881759	63.130703	57.289219	14.086341	10.443261	8.383430	8.073880	34.921938	34.848579	22.664287	27.745839
7473	235.482080	138.774588	31.752354	23.887022	1.064188	2.676879	113.162550	83.608742	62.768431	57.017786	13.333336	9.666249	7.417454	7.674648	34.161568	33.722661	21.143934	26.121783
7474	236.045711	140.021687	31.878073	21.984276	4.657622	6.978213	113.239559	83.985248	63.085316	57.500481	13.456720	9.895121	7.710693	8.223031	34.321944	33.739767	21.079713	26.050648
7475	235.532420	139.647195	32.314354	18.666684	9.797624	12.930330	112.631685	83.599948	62.735216	57.325292	13.982348	10.143482	7.799426	8.428157	34.767212	33.986892	21.402274	26.364697
7476	234.050891	138.565631	33.672862	13.928653	16.406528	20.442362	112.270467	83.923376	63.368097	58.161268	15.748600	11.710152	9.285649	9.798315	36.396950	35.295391	23.074856	27.892772
7477	235.125934	140.170133	36.920190	10.861015	22.724728	28.076959	113.637814	85.552188	64.891066	59.676599	17.780869	13.261215	10.657636	11.506434	38.366850	37.348145	25.255889	30.046663
7478	235.435751	140.925879	39.517855	8.289149	27.893516	34.416141	114.349626	86.501917	65.518696	60.134992	19.383197	14.601576	11.951824	13.056697	39.865955	38.992044	26.717977	31.487476
7479	236.389638	141.322361	40.664138	6.479767	32.150612	39.876177	114.822216	87.281583	66.225655	60.704639	20.422138	15.187660	12.450924	13.655415	40.862048	40.113610	28.116293	32.913783
7480	235.122195	140.151000	39.824147	5.638828	35.432242	44.279763	114.110665	87.484891	66.776404	61.336208	19.748017	15.026695	12.762661	13.959280	40.116896	39.823645	29.390747	34.442788
7481	235.052449	139.832240	38.492243	5.373334	38.311581	48.247304	113.265349	86.929327	66.413441	61.088282	18.274775	13.853889	11.868525	13.084472	38.661007	38.916922	29.937192	35.170640
7482	234.055881	140.763408	39.268441	6.716442	37.460395	47.650742	113.424925	86.787093	66.182106	61.013066	17.793342	13.309765	11.456458	12.300920	38.252794	38.499899	30.827937	35.964620
7483	237.393524	143.060738	37.845859	7.321641	38.412810	48.999684	113.872038	86.431235	65.779405	60.831572	16.766410	12.229141	10.347952	11.181788	37.389570	37.780194	31.234866	36.454567
7484	235.192173	144.045732	41.795853	7.122226	37.373891	47.315505	114.820322	87.146790	66.410798	61.641478	17.638405	12.510285	10.457198	10.977807	38.153174	37.911516	32.190165	37.249529
7485	235.857532	145.001678	42.510752	7.935047	35.047724	44.083459	115.149212	87.370616	66.656823	62.129141	17.717147	12.414858	10.286066	10.658379	38.173699	38.120245	32.707582	37.717277
7486	233.993583	141.962263	40.930419	6.992442	34.206587	42.229406	113.458475	86.751148	66.895685	62.798001	17.757530	12.632498	10.426931	10.980727	37.923280	38.437784	32.889352	38.107353
7487	232.621519	141.840637	41.149446	6.963681	30.656991	36.953608	113.235055	86.862590	67.389410	63.540259	17.970084	12.826710	10.303392	11.137772	38.020947	38.986433	32.591656	38.046409
7488	231.856939	141.565103	40.684103	5.982840	27.659507	31.924271	113.187621	87.092545	68.065673	64.364115	18.716652	13.663001	10.577577	11.605155	38.690084	40.307169	32.639052	38.362056
7489	240.509601	140.445318	30.170716	8.451569	24.361371	27.569158	110.179609	85.249775	67.911168	64.648487	15.759792	12.132463	7.774780	9.760954	35.547878	39.572022	30.002416	36.147577
7490	232.568633	132.668550	28.754555	8.180156	20.710244	22.519120	107.269109	86.190383	69.719245	66.406193	17.648357	14.413660	8.955483	11.129889	36.848868	41.784857	30.663089	36.710175
7491	229.919813	137.002733	32.909722	8.071396	16.369538	16.824137	111.541506	89.891947	71.791168	67.632333	20.855949	17.140031	11.089059	12.872369	40.405322	44.792105	32.769174	38.687844
7492	228.449230	136.423735	31.128646	9.918608	12.420533	12.179482	111.236325	91.383385	73.593894	68.972790	21.543580	18.571138	11.233175	13.431823	40.816985	46.565867	32.633855	38.730777
7493	228.173991	137.134541	29.929462	13.263019	7.787564	7.038932	111.041527	91.578505	74.248591	69.086588	21.159707	18.691484	10.783806	13.025498	40.351877	46.967572	31.853264	37.921239
7494	228.168443	135.657111	27.368056	16.317535	3.785852	2.637150	109.979163	91.780013	76.012091	70.726088	20.077397	18.368812	10.274985	12.621593	39.003395	46.573522	30.718706	36.789790
7495	225.264044	136.576057	29.427392	18.619537	0.260845	2.026557	110.399909	92.189426	77.339285	71.775302	19.676781	18.104769	9.740148	12.136114	38.315982	46.113173	29.898189	35.973878
7496	226.458387	137.064628	30.911140	20.014364	3.582422	6.035108	111.522583	91.836050	77.263540	71.359721	18.680115	17.414301	9.057807	11.824665	37.069006	44.128781	28.667324	34.658297
7497	226.141756	139.687503	36.529898	21.086572	7.391792	10.766389	113.769326	91.765626	78.041462	71.968962	18.646847	17.143319	8.467351	11.518683	36.666876	42.587890	28.193280	34.150650
7498	230.160086	142.919197	39.801051	22.312618	10.405347	14.415936	116.197512	91.319161	78.308461	72.117449	18.000111	16.417869	7.510594	10.893641	35.775722	40.403115	26.647971	32.633064
7499	232.923596	143.901554	42.732164	22.463267	12.255631	16.771997	117.903471	91.787711	79.350763	73.198328	18.251973	16.367014	7.228455	11.012500	35.504830	38.978409	25.784716	32.014030
7500	235.870174	145.250367	44.271533	23.508507	14.186935	18.859831	118.241671	91.191576	79.321760	73.413595	17.685577	14.902944	5.766138	9.981071	34.432154	36.674068	23.914843	30.885650
7501	234.223920	147.258726	48.696050	24.164490	16.078326	20.843149	118.468013	90.081488	77.885376	72.128694	18.131301	13.598475	4.248685	8.379232	34.358376	34.950148	21.955608	29.612047
7502	234.836415	146.250950	48.333168	26.339602	18.084189	22.664963	116.191546	87.747471	75.862341	70.544106	17.025742	11.515711	2.289826	6.556504	32.510353	32.080965	18.992093	27.086288
7503	233.812451	144.419174	48.547306	27.760755	18.164408	22.359912	113.299187	85.088640	73.713829	68.914412	16.186954	9.887541	0.692650	5.079260	30.795245	29.322055	16.091175	24.471569
7504	237.249750	145.114891	47.100978	32.876154	18.733660	21.867095	111.705624	82.996760	70.675286	66.179433	15.580066	8.968959	1.775518	2.470081	29.424382	27.108715	13.515497	22.055049
7505	238.409759	144.347059	47.123103	34.754436	16.611995	18.817542	109.109859	80.741082	68.358674	64.348451	16.031982	9.300339	2.883815	1.292016	28.760936	25.535115	11.579065	20.170999
7506	238.729782	144.035849	48.429019	35.334004	13.655341	15.057891	107.262353	79.133646	66.567455	62.964230	17.041215	10.267990	3.210635	0.678646	29.149729	25.296433	11.178193	19.843557
7507	239.492581	145.135895	52.471587	32.966798	7.933852	8.655249	106.621450	78.384774	65.676277	62.446171	19.440115	12.622609	2.090640	1.555249	30.626001	25.660430	10.964049	19.710754
7508	235.196055	144.387914	58.641821	27.412496	0.296633	0.138903	106.031188	79.075774	65.800136	62.828454	23.418678	16.468404	1.130504	4.011109	33.709329	27.453330	12.236000	20.947230
7509	236.994127	147.056071	62.876557	23.516516	8.166784	8.874415	106.421976	79.144086	65.356678	62.551524	26.326878	19.453268	3.060517	5.400976	35.459286	28.159860	12.927123	21.650348
7510	238.396550	148.093211	64.371438	19.992738	14.721712	16.134473	105.573785	79.260902	63.952918	61.179816	27.927787	23.357210	5.006506	6.913276	36.003762	27.284545	12.986233	21.736898
7511	238.745789	147.531712	64.016037	15.779684	19.820768	21.544414	103.260819	77.794823	61.647943	59.076426	29.021943	27.760269	6.336278	7.635639	36.245512	26.591019	12.546104	21.232602
7512	237.025065	144.538568	62.199024	11.202689	25.623655	27.925254	99.872515	75.438087	59.333355	56.988795	29.062459	30.942286	8.473647	9.249296	36.131338	25.889422	12.051461	20.722399
7513	236.559688	143.834634	62.136181	9.048385	32.503886	36.464516	99.494049	75.108312	58.510555	55.987118	28.656356	34.486404	10.634650	11.539719	36.459611	25.694509	12.011159	20.949817
7514	235.215219	144.024131	63.914637	4.993495	39.731710	45.106454	99.747743	74.442680	57.464310	54.710926	28.698970	38.041211	13.262999	14.385077	37.005195	25.566734	11.895850	20.963396
7515	234.828777	144.415224	65.579897	0.156909	47.235130	53.900142	99.389933	73.319563	56.441164	53.451882	28.682903	41.523843	15.543350	16.995800	37.286042	25.142770	11.346342	20.416057
7516	235.371879	142.731788	63.107266	1.320042	52.282061	60.443161	96.600493	70.854700	54.130601	50.749521	27.970439	44.866315	18.526483	20.307564	36.829183	24.310956	10.369068	19.270695
7517	236.844126	141.812516	61.637841	4.520845	58.517509	68.091798	94.417267	69.445290	53.051637	49.234979	27.395533	48.922283	22.218594	24.365068	36.508811	23.588279	9.689114	18.378514
7518	236.688139	142.103341	61.513235	7.664564	64.788125	75.789237	94.394768	69.490202	53.163605	48.879582	27.164612	52.489990	27.292374	29.796163	36.622914	23.184878	10.134158	18.773910
7519	236.168677	143.278079	63.747668	12.832415	72.159570	84.405703	95.583155	70.448697	53.979958	49.334270	28.029762	56.287593	33.248755	36.220097	37.723434	23.683362	11.218220	19.706669
7520	236.456895	144.041195	64.416237	16.077030	78.028735	91.797652	96.869480	71.249348	55.212255	50.502867	28.646885	58.927601	38.456630	41.654629	38.801005	24.760144	12.443433	20.830796
7521	237.332680	145.416927	65.530418	19.116830	83.732987	99.057320	98.522492	71.985737	56.158068	51.469678	29.143176	60.728787	44.184770	47.927995	39.635003	25.648958	13.495276	21.819297
7522	235.577621	145.797680	67.469588	24.737269	90.841782	107.431373	99.388222	70.721805	56.889588	53.024063	28.933881	60.155177	48.298291	53.148525	39.715673	25.819996	13.386770	21.869715
7523	235.308232	145.857566	67.406819	26.190717	94.070193	111.665116	99.852488	69.008966	56.948487	53.869680	28.284268	59.430617	52.076968	57.923854	39.392888	25.588742	12.920869	21.535731
7524	234.784111	146.475063	69.207031	29.251775	98.071345	116.150415	100.712586	67.334716	56.597755	54.104080	27.912814	58.621189	55.240211	61.921434	39.174953	25.363077	12.209533	20.902168
7525	235.730809	146.678405	69.335258	31.941990	101.134816	119.537791	101.467272	67.232077	56.048267	53.611067	26.786034	56.387828	58.203581	66.179930	38.440695	24.776916	11.317277	20.126359
7526	236.243154	147.037460	70.304984	35.169392	104.002359	122.478441	101.978211	66.471361	55.388872	53.105533	25.830617	54.189512	60.040827	68.872449	37.679114	23.975295	10.011787	18.874277
7527	237.193591	146.782871	69.657598	36.010630	104.067228	122.309763	102.177731	65.700049	54.275670	51.988529	25.323305	52.712184	60.970137	70.302063	37.396557	23.863928	9.034924	17.825052
7528	239.521796	150.812444	73.587977	38.278340	105.170339	122.779330	105.727628	67.862455	55.625362	53.195565	26.534296	52.911901	62.523429	72.205416	38.646596	24.720835	8.936796	17.652388
7529	239.847433	151.364079	74.631983	40.546033	105.260498	122.160129	106.553566	68.295413	55.568476	53.074271	26.506406	52.149804	62.658273	72.562784	38.501662	24.454062	8.056624	16.696408
7530	240.895869	151.863083	75.042602	42.767494	104.576065	120.145697	107.036590	69.545041	55.867660	53.209159	26.242976	52.711626	62.347673	72.304088	38.125418	23.872885	8.333476	17.162382
7531	240.508026	151.033319	76.500366	50.008492	105.807713	119.056627	106.467542	69.873411	56.381707	53.740544	26.047218	52.885735	60.668986	70.647681	37.631771	23.255323	8.187237	17.091583
7532	240.186286	151.078770	78.225799	54.733882	104.733886	115.756588	106.545943	70.186005	57.262952	54.702836	26.204985	53.206337	58.851152	68.755237	37.517726	22.937230	8.055407	17.042204
7533	239.495605	148.493250	75.955417	55.957024	100.986054	109.919422	104.459836	68.710848	57.406346	55.008596	26.385460	53.626956	55.263159	64.487552	37.559000	22.459423	7.531508	16.631301
7534	239.451747	147.068771	74.341789	58.475115	97.217532	103.788404	103.301799	68.481556	57.609097	55.162468	26.069825	53.560595	51.637462	60.274476	37.196266	21.698130	6.747659	15.890378
7535	239.058617	145.186907	70.555642	57.081928	91.578807	96.199996	101.857632	67.874342	57.315192	54.823507	25.025030	52.139839	46.721535	54.405304	36.368693	20.603734	5.688524	14.946644
7536	238.422491	147.265768	72.118335	58.441995	87.740790	90.370695	103.842506	69.312177	59.151204	56.600771	25.494438	51.685826	42.929134	49.647259	36.884602	20.391307	5.245638	14.520884
7537	236.015418	146.122084	69.922481	56.347873	81.451481	82.481516	103.128866	68.633946	59.731540	57.317785	24.880515	50.480719	38.491555	44.078492	36.293969	19.631470	4.851143	14.146453
7538	233.818993	152.772703	75.215229	52.820349	72.155782	71.312176	110.784682	74.978682	63.505448	60.368225	25.728095	48.912325	33.677748	37.488997	37.995349	19.898014	4.764411	14.102622
7539	237.353389	150.501968	68.856544	49.790702	66.858672	65.485696	106.410128	70.639321	62.025807	59.356096	23.095206	46.594472	29.186485	32.039267	34.713648	17.423382	3.041052	12.410125
7540	232.087899	143.768255	63.182885	44.976221	59.792045	57.916632	101.568969	68.140986	61.931116	59.688934	21.501626	44.565408	25.440409	28.197450	33.041876	16.364081	2.281020	11.652994
7541	230.147310	142.949778	61.914901	40.608854	53.852139	51.805993	101.044497	68.694769	63.488278	61.471883	20.741675	42.677878	21.690219	24.059843	32.288198	16.062242	2.104593	11.519423
7542	230.396786	142.578275	59.303119	34.956945	46.762622	44.491991	101.223422	70.068237	65.240405	63.346524	19.734504	40.795518	18.526107	20.561982	31.549958	15.656235	1.780029	11.222820
7543	236.797758	140.230921	54.115918	29.019276	42.091665	40.407813	96.678658	65.977114	64.752828	63.733534	16.943510	36.979153	14.975086	17.062595	28.312178	13.182257	0.247383	9.275973
7544	231.320802	144.929929	60.987354	23.338794	35.727069	33.975386	105.657524	75.051333	71.741476	70.318671	20.002482	36.087739	14.297359	15.836117	32.688572	16.445381	2.480169	12.009676
7545	233.164740	145.216226	59.183981	16.754442	30.577532	29.198396	106.639613	76.935092	75.613002	74.800550	19.669223	33.650841	12.006571	13.370682	32.737270	16.831618	3.088139	12.636356
7546	244.929798	144.757525	49.058413	8.318717	25.560298	25.116554	101.706446	71.551614	76.556992	77.440255	15.683233	28.795756	7.691134	9.848737	28.195137	13.434102	0.083082	9.457019
7547	236.352129	147.460023	55.016347	1.616575	21.268955	21.542480	109.252112	80.478500	84.445090	85.263919	19.716166	28.842932	8.396404	10.713745	33.362525	17.917917	3.763171	13.111696
7548	234.749426	148.354581	55.717419	3.612493	17.757600	18.569557	110.935846	83.347184	89.289040	90.828004	20.337303	27.662116	7.963085	10.906852	34.439919	19.129091	4.606404	13.820161
7549	236.839212	142.287280	47.387918	10.022972	13.602746	14.895214	103.989975	80.287042	90.935622	93.979109	17.377415	24.029242	6.866827	11.230495	30.989473	17.496453	2.722242	11.931335
7550	234.401560	147.551064	53.186846	14.052927	11.158567	12.591978	110.355848	87.533957	98.316486	101.737017	19.947171	23.127411	8.207119	13.477818	34.380299	21.745311	5.424489	14.487056
7551	236.117370	147.623685	52.196936	18.730797	8.759290	10.467069	109.921215	88.880296	103.025796	107.772913	20.400788	21.736189	8.082533	14.031262	34.602325	23.354214	5.872613	14.731837
7552	242.382017	142.577485	42.954846	23.933456	5.280736	7.315758	102.176464	83.994093	103.997501	110.819184	18.005320	19.186237	6.281856	13.014546	31.079471	22.328584	4.083860	12.819456
7553	240.808515	136.204126	40.262867	27.006393	3.771451	5.925980	96.176925	80.994873	105.411973	114.038287	18.353447	18.850206	6.293701	13.202089	30.505696	23.838114	4.254102	12.581090
7554	239.852118	146.856295	52.028008	26.296821	6.200124	7.912423	106.207947	89.169207	112.043012	120.570358	23.258485	21.693220	9.213177	15.557272	36.023299	30.307568	9.127080	16.898993
7555	239.532477	148.555550	56.009847	26.479035	7.702280	9.152266	106.766942	90.180321	114.318318	123.497201	25.415231	23.227147	10.939702	17.058630	37.835843	34.581723	11.805507	18.920792
7556	252.232699	143.759133	43.726105	29.809647	6.380460	7.934902	96.275619	83.434957	111.704761	122.368534	20.783768	20.373475	8.354678	15.227415	31.337122	32.592508	7.700896	14.018836
7557	240.429896	148.360635	58.496611	25.181170	12.614509	13.290484	106.331773	91.903129	115.944736	125.643839	25.880356	24.341627	12.802046	19.008378	37.593863	40.138888	13.466056	18.809564
7558	251.551297	147.101878	48.439745	29.535335	11.757974	12.696561	98.155471	84.741240	111.144108	121.548151	20.305930	20.569002	9.210728	16.145921	30.202194	35.533110	7.882111	12.848202
7559	240.173752	148.193863	60.152911	25.742354	17.669693	18.071476	104.694154	89.933261	110.987938	119.800480	23.508469	23.191057	12.361596	18.826847	34.185719	38.873882	10.836042	15.498719
7560	240.509847	148.110310	60.859362	25.445008	20.476581	21.016312	103.590510	88.084262	106.593750	114.408722	21.339380	21.675722	11.341102	17.898792	31.794048	36.363708	7.751943	12.156831
7561	239.117783	145.647404	60.562888	23.106081	25.797515	26.936648	101.395862	85.346870	101.014839	107.627916	19.861588	20.694805	10.772091	17.405012	30.005493	34.245648	5.253067	9.393988
7562	237.438186	145.006906	60.809650	21.187774	31.073594	33.194096	101.296616	84.368922	95.188778	99.833679	19.121855	20.640396	11.169235	17.883840	29.127545	32.278939	3.868627	7.965226
7563	249.109056	145.489942	52.170950	21.683568	36.276924	40.669503	96.517431	78.507030	87.261976	90.557541	15.040981	18.158778	9.084673	16.211961	23.913741	25.544456	1.231857	3.084284
7564	235.628354	145.519406	62.516767	13.088367	46.238170	51.696954	104.322583	83.709465	85.894965	86.720019	20.364859	22.372502	13.643523	20.196220	30.622044	28.687604	3.331919	7.938159
7565	246.446747	143.334454	53.338982	12.413753	49.894638	57.488485	98.350167	75.928162	76.803401	76.691107	16.132728	19.692195	11.691801	18.741040	25.657436	22.255557	0.948202	4.220624
7566	238.480766	149.352706	63.722320	8.687017	55.480180	64.148130	109.127922	81.402198	75.608522	73.426206	20.264744	22.685301	15.075470	21.551462	31.776530	24.770660	2.524709	8.396286
7567	237.044601	146.670691	61.148234	8.297261	57.706105	68.081426	107.449376	78.048447	69.803567	66.739348	18.951994	21.940219	14.682155	21.320339	30.370877	20.904103	0.499927	7.432619
7568	236.766797	128.207910	44.209090	9.701828	58.497819	71.864241	87.879063	62.201076	57.336890	54.589512	12.933425	19.121850	11.502474	18.444605	22.017133	11.307837	4.164357	4.263864
7569	236.966750	141.725130	53.883427	9.000470	61.331719	76.648688	101.340284	69.106054	57.530650	53.117965	16.119019	22.181762	12.753942	18.801995	27.312529	12.701379	2.011048	7.249282
7570	237.435716	139.656868	50.602622	8.050072	63.523193	81.168532	99.150480	66.384086	53.764221	48.929043	15.865433	23.537094	12.889338	18.777698	27.196205	11.220381	2.063670	7.484132
7571	241.256178	135.420300	44.611434	4.988467	67.300213	86.863784	92.478738	59.586537	47.810758	43.064787	15.067144	25.276782	12.375761	18.514251	25.482539	9.961633	3.090728	6.345606
7572	234.647798	137.857872	49.842130	1.822550	70.530875	91.292236	98.201879	64.721417	50.130932	45.033849	18.937608	29.681780	15.514343	21.152580	30.673106	14.744161	1.310155	10.750837
7573	229.842684	135.647294	51.840161	4.650149	76.930148	98.266028	97.143789	64.605376	49.286021	44.341781	20.270912	32.098746	16.854592	22.561962	31.687727	17.166327	4.111139	13.430424
7574	233.557119	139.028728	52.241944	7.192228	78.949151	100.636029	99.223828	64.903479	48.488172	43.611072	20.231451	32.597687	16.518554	22.150979	32.051665	18.753662	6.032547	15.378691
7575	233.865578	141.905346	58.423405	13.879722	83.823948	104.671736	102.149117	67.108062	49.996721	45.341906	22.220943	33.948468	15.299498	20.655134	34.198634	22.053597	7.796226	16.952873
7576	232.825695	137.880234	56.454653	16.920158	84.684514	105.028410	99.158641	65.345459	48.698995	44.427560	21.266823	32.946866	12.421681	17.456599	33.249608	22.783031	7.755249	16.772593
7577	231.017833	137.399938	57.664089	18.790597	83.236684	102.334827	99.485176	67.148714	50.317772	46.354673	20.601729	31.531194	10.428563	15.081930	33.107575	23.551924	9.981175	19.154099
7578	229.468636	137.914625	59.910432	20.566828	80.696627	98.432791	100.383382	68.874347	51.687357	47.903513	20.151291	29.919584	8.183468	12.253146	33.050196	23.962212	11.202412	20.451775
7579	231.654454	139.012544	60.063746	20.733983	75.990818	92.189447	101.269250	70.602854	53.332758	49.753313	19.105269	27.837618	6.679047	10.432805	32.806154	24.174745	12.086190	21.244300
7580	232.365379	140.923004	60.906082	20.159452	70.445431	85.147256	103.649672	73.430042	55.410499	51.968265	18.776267	24.524887	5.209457	9.054237	33.260214	24.788427	13.030653	22.069127
7581	234.151300	143.574928	60.710678	20.106390	64.554166	77.036815	105.953451	75.794291	57.885035	54.929662	18.806214	21.252958	4.034269	8.588114	34.134901	26.559812	13.686513	22.490021
7582	232.459341	142.455071	57.204298	20.540269	59.236424	69.251871	104.975394	75.586587	58.601008	56.315345	18.304282	18.120578	3.799578	9.992808	34.059374	28.156616	14.395070	23.038392
7583	232.390990	141.254679	53.033915	20.066346	53.758587	61.527034	104.381197	76.194395	60.174658	58.558199	18.871218	16.891724	4.397218	11.808814	34.727913	30.337066	15.514791	24.039784
7584	232.193586	141.777395	52.165737	20.557553	48.712619	54.162410	105.259151	77.433854	63.337858	62.786596	20.757796	17.129915	5.063958	12.846616	36.550740	33.315937	16.960367	25.211468
7585	231.889097	138.860536	48.311304	20.366185	45.056550	48.894793	103.709538	77.960496	66.606782	67.204521	22.296070	17.848971	6.322146	14.203967	37.865274	36.362964	19.338133	27.394288
7586	231.534450	136.216102	45.085895	20.133550	41.356516	43.795780	102.106282	78.550306	70.041624	71.817462	24.073341	19.205142	8.105130	15.981517	39.345052	39.314273	21.738766	29.475062
7587	230.705453	134.390578	42.857258	18.834978	37.074547	38.444752	100.575178	78.559914	75.393194	79.077851	25.276015	20.323655	9.167365	16.857010	40.142353	42.335835	23.531114	30.870508
7588	244.146865	138.886750	34.832247	12.288913	30.972089	32.039625	97.468601	74.162863	76.271178	81.770083	21.513301	17.856347	6.965150	14.858169	35.840596	40.370931	19.799774	27.069750
7589	228.359940	139.092293	44.690466	10.552211	28.744359	29.138703	101.482449	79.212599	83.451174	89.623665	25.059439	20.499684	9.725655	16.847123	39.864358	44.558603	22.717153	29.188007
7590	227.155790	137.727651	43.260593	6.430232	24.818778	24.852918	100.205091	79.183780	86.882991	94.206429	23.644755	19.649841	9.066657	16.005032	38.296288	44.033427	20.885487	27.042229
7591	226.193083	136.575916	42.746327	3.081308	21.311467	20.962319	98.782717	78.674880	89.800012	98.278389	21.807297	18.009722	7.283897	14.182954	35.992942	42.190704	17.680956	23.580182
7592	225.374525	135.093985	43.181777	0.259631	18.621763	17.984314	97.761140	78.195619	91.715572	101.083872	20.555705	16.864791	6.056926	12.738732	34.278557	40.615598	15.161771	20.903851
7593	226.262798	135.014483	43.063189	3.025836	17.338714	16.793893	97.683993	78.213116	92.914844	102.803009	18.661286	15.304720	4.696511	11.058697	32.237632	38.379940	12.092142	17.624897
7594	229.824043	138.182284	46.439182	7.120312	16.996646	16.792397	99.951472	79.273087	94.820322	104.884223	16.266953	12.890894	3.248730	9.712980	29.738053	33.499408	9.623520	15.252167
7595	232.547176	142.967151	54.540681	7.472436	18.266119	17.970462	103.680379	78.963078	94.537101	104.452391	15.109112	10.956055	1.798428	8.089483	28.460649	29.590570	7.874017	13.654919
7596	238.617657	145.482959	58.173161	7.209074	19.999428	19.601807	105.507589	77.226616	93.036933	102.383252	13.747517	9.029346	0.754135	6.730258	27.281124	25.862406	5.912191	12.344455
7597	237.974672	146.052281	61.509820	6.103170	22.563898	22.117579	105.754639	74.660576	89.665847	98.083029	12.878638	7.546201	0.165494	5.860140	26.269723	22.707106	4.888132	11.977146
7598	237.300409	147.108928	64.804742	3.377490	27.284871	27.041164	105.990721	71.793038	85.230053	92.510871	12.705754	6.815077	1.450167	4.611909	25.755753	20.317405	4.224608	11.705728
7599	235.313002	145.124436	64.348611	0.431598	32.978312	33.429953	104.282739	68.080173	79.349746	85.297602	12.515273	6.545442	2.063652	4.302401	25.251049	18.434532	3.325448	10.925701
7600	236.113589	144.900968	63.167431	2.752655	40.132243	42.176509	102.812094	65.990548	74.400094	78.732816	13.888848	8.907523	2.928501	3.603528	26.023127	18.662902	2.941494	10.527711
7601	236.181233	143.583150	60.574330	7.352639	49.211692	53.284405	100.810926	64.198687	68.952364	71.614549	14.893049	11.205138	2.947916	3.729400	26.688617	19.137599	3.009665	10.689571
7602	236.177018	141.861884	57.728768	13.511945	58.687748	65.176926	99.250682	65.585187	64.197684	64.686446	16.246129	17.425515	0.838510	5.021936	27.889415	19.902928	2.282645	10.428482
7603	232.193445	139.029155	58.004136	20.576299	67.064180	75.615905	96.753473	64.494712	59.525217	58.621876	18.034609	23.579990	1.466711	6.456991	28.548435	20.255078	2.578312	10.904909
7604	230.990305	138.142635	57.994974	28.466457	77.156539	87.938845	94.900212	62.174003	54.289170	52.261224	18.947266	28.305818	4.360094	8.300505	28.829563	20.330530	2.949450	11.395823
7605	229.973058	137.249525	57.562214	33.083192	84.307846	97.024125	93.301219	60.216562	49.242487	46.298299	19.143704	31.718766	6.856641	10.008464	28.709068	20.479195	3.634006	12.225236
7606	229.681706	137.222458	60.318471	40.669271	91.674317	105.509129	92.329073	58.558517	44.238724	40.510823	19.195404	34.410053	8.617700	11.489520	28.678904	20.468966	3.928688	12.581144
7607	228.993888	135.609817	61.259189	45.351693	97.233732	112.121182	91.092172	57.302503	40.790532	36.673313	19.487826	37.041413	10.767284	13.461942	29.140632	21.110981	4.856732	13.555617
7608	229.141674	136.740705	63.249927	48.830021	101.792489	117.505126	92.337066	57.605501	38.927388	34.467045	19.040183	37.537333	11.625892	14.351844	29.247099	20.897696	4.682477	13.375765
7609	228.781613	137.366088	64.409831	51.266511	104.678707	120.842316	93.212522	57.253278	37.791367	32.527276	17.678628	34.260621	11.106401	14.780076	28.504344	19.222162	4.051622	12.722192
7610	231.374309	140.792874	66.024012	52.166455	106.276336	122.709047	95.331729	57.263360	36.879899	30.779342	16.337379	30.988272	10.562293	15.497696	27.817112	17.461428	3.089936	11.799251
7611	233.013781	143.099628	67.224304	51.845093	106.334102	122.666696	97.388262	57.834035	37.451580	30.805752	15.430989	28.083420	9.662052	15.570661	27.279232	15.721535	1.895743	10.626436
7612	234.551868	143.631367	66.064892	51.030521	105.785694	121.588884	98.045075	57.403652	38.513299	31.713722	15.182282	25.977119	8.614848	15.246583	27.341867	14.458393	1.377955	10.354315
7613	234.933186	143.908137	66.269048	51.922746	105.199832	119.789448	99.752504	58.567815	40.887556	34.086905	15.634290	24.543305	7.692087	14.844217	28.325427	14.136608	1.486231	10.742586
7614	234.691910	142.499089	65.273224	52.773058	105.222605	118.733661	100.348006	59.590545	43.677405	37.333135	16.687608	23.841693	7.620837	15.259742	30.024996	14.882762	1.634778	10.955220
7615	234.780632	140.367839	62.782096	52.873511	104.847540	117.392528	100.320485	60.617333	46.251754	40.418786	17.898269	23.705838	7.639588	15.509696	31.797531	16.966065	2.855592	12.111643
7616	235.745233	138.571494	58.756249	55.016573	105.753121	117.234568	99.425226	62.138980	49.381199	44.375151	19.256310	24.007931	7.968338	15.917228	33.555320	21.049702	4.094917	13.063936
7617	235.288343	140.165678	56.751838	55.272710	106.263243	117.262042	100.486190	64.027687	52.068615	47.835309	20.822404	24.728975	8.900420	16.777874	35.487614	25.291692	6.230555	14.841319
7618	232.705050	137.584198	52.295634	54.196024	105.530487	116.160761	99.003414	64.967222	54.217244	50.780604	21.735439	25.274230	10.018532	17.860806	36.636299	29.231018	8.774243	16.979863
7619	233.015856	137.822805	52.573355	57.067576	105.276942	114.579963	98.407709	65.656806	55.833366	53.101281	22.617905	25.733445	10.412239	18.414152	37.417821	33.578163	10.834521	18.019797
7620	236.532458	139.160732	51.005896	58.939936	103.825503	111.730903	97.764566	65.430674	57.244848	55.461043	22.442587	25.478087	10.412028	18.566786	37.317259	37.552794	13.106681	19.245857
7621	233.603575	136.952265	48.905045	57.512784	99.554134	106.285145	96.411222	65.385400	59.404701	58.840471	21.801279	24.905980	10.279591	18.450846	36.805263	40.491209	14.963891	19.740565
7622	231.451246	136.242005	47.018623	55.408573	94.615217	100.177603	94.569993	63.513650	59.266997	59.778234	19.913588	23.233246	9.252103	17.524455	35.052038	41.957313	16.083685	19.912107
7623	226.610172	134.450337	47.310821	53.979486	89.683707	94.132906	93.477822	62.972476	60.129787	61.573165	18.407519	21.328119	7.541743	15.855680	33.265038	42.463550	16.175015	19.253014
7624	234.610198	138.348180	49.651921	53.599286	83.407346	85.731007	96.358028	64.292087	61.552699	63.682086	16.685590	19.349015	7.119910	15.087818	31.347069	41.489510	17.398331	21.335336
7625	233.979030	135.964595	50.267759	52.013913	76.566337	77.219968	97.221738	65.745120	63.983605	66.957266	15.422766	17.517097	6.921117	14.433625	29.741052	39.489964	17.104208	21.518053
7626	238.765277	138.244205	50.940867	49.571711	69.583706	68.869209	100.201446	67.389385	68.402225	72.744357	14.685685	16.155525	6.643884	13.785857	28.891760	37.972996	17.690017	22.793925
7627	237.666705	140.662918	53.251701	43.564945	62.710764	61.671390	104.804452	71.030914	73.605799	78.657424	15.942513	15.880395	6.641018	13.280724	30.251464	36.058214	17.550192	23.864509
7628	237.419634	142.294085	53.934169	38.038385	55.956533	54.268857	106.943667	72.168344	78.483814	84.591280	15.976618	14.964318	5.983837	12.624931	30.088542	33.042957	16.161045	23.493594
7629	234.510185	141.249767	53.051359	32.464298	48.891513	46.652104	108.262666	74.230173	83.388221	90.279286	15.957784	14.036440	4.754313	11.237001	29.994295	30.563009	15.143239	23.067474
7630	233.982754	139.244373	50.000600	27.862787	42.254228	39.367137	107.634392	75.844278	87.826943	95.225028	15.610272	13.563419	3.461243	10.288278	29.722765	28.821961	14.122426	22.331905
7631	234.921659	138.234590	47.105092	22.714198	34.824348	31.280971	106.842623	76.232886	92.591916	100.964685	15.247902	13.019275	2.126837	8.894613	29.446309	27.237668	12.628164	20.970293
7632	239.961029	136.489032	42.107823	18.817028	29.882294	26.084957	104.130541	74.350640	96.015553	105.669884	14.723002	13.040401	1.382610	8.178611	28.554124	25.693760	10.880391	19.288690
7633	231.040230	129.950541	39.753651	13.699532	24.434255	20.498125	99.135038	74.095225	98.826435	109.193171	16.553079	16.010514	1.462321	7.378409	29.014322	25.330805	10.467238	18.946977
7634	228.636334	133.903855	43.348855	8.169564	20.478494	16.622227	103.213222	80.927692	105.928268	116.411083	19.801774	21.845076	3.470655	7.929918	31.643896	25.720503	10.723872	19.403875
7635	227.332087	133.042452	43.350115	4.348136	18.461111	14.821934	102.499071	83.104310	110.580393	121.715787	21.602336	26.634102	5.126588	8.160603	32.731578	25.622202	10.770321	19.581434
7636	230.254958	127.861297	38.891602	1.161180	17.734311	14.545886	96.176053	78.850361	109.744174	121.438350	20.817281	30.088174	6.313963	8.344138	30.852742	24.233930	10.157788	19.193181
7637	229.129106	130.050540	41.458673	2.796791	16.230648	13.348418	98.419180	81.296714	111.591068	122.846546	21.953962	33.054168	8.391540	9.418522	32.249687	24.960614	10.701766	19.664318
7638	224.536914	130.907943	45.534903	4.575122	15.858208	13.350550	101.098782	84.546098	112.933499	123.331568	22.501091	34.082633	10.116013	10.807886	33.519244	25.647649	11.389268	20.010218
7639	225.820882	134.704276	49.443634	6.410988	15.737108	13.753418	104.823693	86.959451	113.076955	122.224619	22.720812	34.383027	11.445454	12.357246	34.217268	26.040635	11.853210	20.193006
7640	226.804489	135.173860	50.486378	7.995305	15.111527	13.591832	105.741090	87.468844	110.797914	118.337043	21.694526	32.721270	11.646957	12.864441	33.497251	25.443119	11.485206	19.682973
7641	227.972148	135.985802	50.846206	9.409110	15.409133	14.524675	106.546597	87.511441	107.128275	112.674406	19.865336	30.159851	11.767526	13.304634	32.143414	24.051973	10.482824	18.564379
7642	229.207727	137.082095	50.852670	10.479240	15.494616	15.099188	107.012491	86.937818	103.313731	107.164776	17.562766	27.225263	10.938163	12.691585	30.206630	22.424318	9.442662	17.503911
7643	228.161998	137.522030	52.777492	9.373284	17.231856	17.106097	106.308274	84.962729	98.005198	100.116124	15.638228	24.609379	10.339087	12.522731	28.192867	21.142961	8.997611	17.146182
7644	227.615190	139.126386	56.137110	9.541373	18.534712	18.759454	107.154289	84.034400	93.251675	93.625156	15.442441	22.770951	10.143814	12.635094	27.877849	21.061741	8.874862	17.105759
7645	229.793998	141.134696	58.439853	6.884420	23.163117	23.924344	108.072922	84.187623	88.563909	87.201425	16.389289	22.130526	11.066030	13.608779	29.046409	22.152780	9.867881	17.964777
7646	227.358001	139.190814	58.893935	3.748168	28.071342	29.476611	106.864459	83.400057	84.183810	81.606186	18.049632	22.519766	12.665078	15.177207	30.691320	23.982798	11.754739	19.696723
7647	228.097923	138.395280	57.861639	0.781904	33.426246	35.542665	105.995868	83.298513	80.433602	76.847135	19.419372	23.113381	14.191431	16.750259	32.533360	26.729476	13.349761	20.990156
7648	230.292217	138.906357	56.561520	3.072602	39.932060	42.597035	105.616602	82.727047	76.712051	72.255317	20.987930	23.932324	15.672825	18.339255	34.554890	29.807430	15.120816	22.555698
7649	231.074503	137.966313	53.369111	5.276955	44.921988	48.184382	104.063076	80.864711	72.366400	67.299133	21.339560	23.721770	16.092963	18.723298	35.469667	32.060869	16.718849	24.002162
7650	230.966916	135.722188	49.284226	6.795486	49.210709	53.110803	101.866317	78.315992	68.267271	62.870748	21.562910	23.531324	16.461863	19.021934	36.181963	34.327280	18.695607	25.871948
7651	234.131326	136.430671	45.499712	8.013057	53.487357	58.337486	102.030597	77.357754	65.655575	59.955129	22.349170	23.952540	17.273131	19.879399	37.498529	37.175440	21.425080	28.530210
7652	233.498180	137.361767	43.260479	7.704685	56.088552	61.922477	103.518366	76.922655	63.688508	57.498919	22.790875	23.594463	17.927872	20.683711	39.178597	42.595697	22.700927	28.822889
7653	228.499636	134.081923	40.687632	9.131800	60.386612	67.252971	102.540022	75.781238	61.778130	55.201783	23.024411	24.399480	20.116389	23.245400	40.140965	46.556421	25.100949	30.386294
7654	224.937780	131.951829	38.462756	10.129214	63.652169	71.379216	102.191435	75.576344	60.807523	53.884352	21.960669	23.227783	19.690097	22.973968	39.859788	48.660420	27.502687	32.177041
7655	226.964390	134.256918	38.211022	11.242447	66.854591	75.044043	104.453286	77.664754	61.594507	54.211690	22.131351	23.096720	20.269101	23.499750	40.838308	49.963924	30.164100	34.228352
7656	226.604829	136.011163	38.813661	10.946795	68.527047	77.242101	106.173570	79.347514	62.153713	54.393921	21.973453	22.465928	20.196124	23.216945	41.288809	49.677556	31.838839	35.418460
7657	224.913588	134.736792	37.360780	10.253106	69.781576	79.091558	106.061184	79.932746	62.923603	55.050624	21.081455	21.306186	19.880305	22.552738	40.760155	47.846337	32.573951	35.722917
7658	226.798541	135.800494	36.061458	9.918181	70.892686	80.911660	107.358970	81.360084	64.468457	56.515732	20.836678	21.068504	20.274134	22.712013	40.802419	46.215389	33.176222	35.712471
7659	230.173427	138.690184	36.420317	10.470549	72.616178	83.255796	110.103572	83.960702	67.184602	59.215320	21.559313	21.237674	20.748785	22.883283	41.819694	44.875805	33.891464	35.800092
7660	231.865245	139.524057	35.836754	9.785891	72.555312	83.827465	111.877717	86.095484	69.134974	61.098929	22.348533	21.476898	21.201221	22.960411	42.842610	43.528898	34.108037	35.285091
7661	232.664288	140.280274	35.193850	9.162479	70.899919	82.741059	114.008259	88.960454	71.619701	63.421487	23.546561	22.082547	21.991361	23.183049	44.321400	42.602450	34.586797	34.876359
7662	233.009492	141.298446	34.725689	8.296842	68.184636	80.248615	116.071327	91.786442	73.032420	64.431907	24.371003	22.486043	22.497808	23.424764	45.349758	41.307245	34.232541	33.615353
7663	231.795222	141.123148	32.157100	5.564376	63.065881	74.906997	116.654585	93.504518	73.290419	64.319812	23.997317	21.766942	21.799922	22.723307	45.101921	39.628848	32.881988	31.831798
7664	231.136101	139.454560	27.696851	2.183602	56.482295	67.724681	116.155855	94.718309	73.531911	64.360570	23.329043	21.001564	21.192620	22.030056	44.523871	38.049159	31.729296	30.341054
7665	230.009250	143.025067	30.130746	0.477135	49.904613	59.406762	118.380541	96.591306	73.504125	63.783715	24.294506	20.911181	20.818978	21.404363	45.522196	37.612746	31.384217	29.558765
7666	230.542911	142.138027	26.813190	3.747845	42.466076	50.306334	117.428180	95.573735	72.252784	62.606565	23.843165	20.495003	20.596558	21.163817	45.110800	37.267305	31.145477	29.332600
7667	231.764257	142.906554	26.744657	6.942903	33.729486	39.601220	118.345904	96.972498	74.329698	64.969082	24.434478	20.635093	20.748974	21.149263	45.640922	37.237321	31.090005	29.121011
7668	232.037317	142.683943	27.141881	7.953571	29.679360	34.358626	118.713776	97.112925	75.414629	66.420399	24.804662	20.543674	20.703314	21.200709	45.934305	37.307910	30.983411	29.035490
7669	233.800908	143.375548	27.976165	8.873843	26.030315	29.665955	119.739931	97.367969	75.298680	66.070107	25.815548	21.146873	21.461270	21.899011	46.914338	38.067020	31.634502	29.674436
7670	236.296928	147.776744	32.031189	10.034873	22.267241	24.751635	122.599512	99.104194	78.342838	69.748731	26.627084	20.910686	21.215420	21.543918	47.805584	38.251513	31.374817	29.433493
7671	235.145559	146.382395	33.228087	9.954248	20.079126	21.940088	122.350822	99.070374	79.933858	72.045104	26.690753	20.313975	20.809437	20.863856	47.760019	37.806812	30.736383	28.734266
7672	236.935359	144.804659	32.620154	14.157738	16.381164	19.203357	121.736092	98.971580	83.911721	77.881761	26.314607	17.860460	20.962418	18.513082	47.463375	37.443275	30.439147	28.639230
7673	236.999595	142.221881	32.896379	16.390525	13.844238	17.195297	121.457364	100.221504	87.396424	82.456742	26.897097	16.951676	22.365466	18.416629	48.008870	37.609336	30.399204	28.867188
7674	237.294440	145.635847	39.297388	15.962673	12.964178	16.283639	124.607391	103.554783	93.192620	89.712268	29.372446	17.056589	24.855195	19.726992	50.381584	38.866985	31.527056	30.026202
7675	235.223112	143.726104	41.550337	15.180399	12.297875	15.673012	125.203502	106.492300	98.958500	97.447474	31.305353	17.476521	27.641631	21.800847	52.065753	39.928847	32.693762	31.151082
7676	232.121509	141.109663	42.695390	14.143763	11.722716	15.064351	124.808293	107.552232	101.717203	101.639819	32.936008	18.256204	29.615274	23.441901	53.326737	41.000792	34.203439	32.547035
7677	234.611081	147.447648	46.203508	13.561327	11.375914	14.540105	127.872852	109.041712	104.066153	103.900745	34.636577	19.336942	31.781504	25.691987	54.965330	42.004033	35.525869	33.843678
7678	233.068102	148.101105	46.542485	13.452365	10.794953	13.922472	127.937663	109.306708	104.984130	104.350216	35.508907	20.185081	32.474001	26.605314	55.639402	42.802803	36.701395	35.128812
7679	233.437137	149.746619	47.502815	14.315856	9.478609	12.794094	128.200267	109.446288	105.323872	104.094486	36.457313	21.164787	33.574625	28.047567	56.287656	43.278454	37.535292	35.868204
7680	234.288674	151.881440	49.767208	14.036938	9.687218	13.167128	128.667335	108.731815	103.128262	100.447551	37.865571	22.415473	34.017930	28.636223	57.308548	43.901959	38.316529	36.504817
7681	236.099033	149.902567	45.817484	16.743572	7.410625	11.276835	126.148652	106.004885	97.636289	93.396617	37.787928	23.784904	35.357561	30.175680	56.944001	43.973947	38.942309	37.297240
7682	234.646506	153.772928	54.781034	12.317535	10.355982	13.804568	128.612971	107.700040	98.440290	93.471026	41.355675	27.533907	37.890687	32.359092	59.920920	46.327654	41.077578	39.929679
7683	234.002653	147.424072	48.906745	11.737459	11.196699	14.742808	124.201708	104.687973	92.984369	87.238456	40.374428	29.469259	38.163191	31.887920	58.631845	46.003618	41.585025	41.030639
7684	233.307826	146.223219	51.057207	9.288342	12.715764	15.704558	123.227365	104.559959	90.433084	83.929328	40.969291	31.963223	39.224751	31.937749	58.781187	46.571472	43.036315	42.920623
7685	230.582021	144.876369	53.166124	8.089069	13.845684	16.483508	121.482932	103.555299	87.602931	80.927365	40.393552	32.826611	39.614324	31.364605	57.808202	46.111135	43.470867	43.700391
7686	229.015357	143.631763	54.697398	8.143144	13.366221	15.694882	119.802436	102.245501	84.292661	77.534672	38.996105	32.462088	39.435394	30.527073	56.208659	44.811227	43.375963	43.868490
7687	227.751633	140.903727	53.306206	9.848223	13.455288	16.099013	117.152581	100.111624	80.360731	73.627082	36.897021	31.541310	38.842043	29.588235	53.982293	42.954562	42.668063	43.294237
7688	228.226080	139.804292	52.324932	12.207130	12.345330	15.221357	115.355215	98.786054	78.358361	71.940783	34.908681	30.460381	37.677169	28.280828	51.999669	40.720283	42.037621	42.619172
7689	228.473489	139.525614	51.632503	13.389050	11.565972	14.505289	113.873137	97.073594	75.771885	69.448358	33.318105	29.461739	36.518309	27.086522	50.482772	38.283425	41.566014	41.914427
7690	229.506237	139.827204	51.022088	14.390930	11.474800	14.732194	113.222365	96.075557	73.905285	67.629004	32.278709	28.906882	35.772877	26.428978	49.677166	36.080583	41.512431	41.275224
7691	231.350486	140.970777	50.476266	14.800524	12.003911	15.660430	113.146451	95.690076	73.362158	67.246120	31.333356	28.383634	35.049245	25.803662	49.149047	34.177033	41.072452	40.428034
7692	231.358132	139.411363	46.627677	15.307017	13.358590	18.156679	112.719631	95.720263	73.701452	67.971303	31.341268	29.070609	35.212441	26.181570	49.700100	34.136760	40.598601	38.197841
7693	231.281249	138.454996	43.698018	15.337341	15.792071	21.960463	112.722290	95.612820	74.088723	68.590596	31.737041	29.961681	35.565955	26.838433	50.593044	35.041079	41.202827	37.432105
7694	230.819990	138.351076	43.801927	14.798994	18.783117	26.289653	113.600851	96.013620	74.845645	69.432906	33.277584	31.861461	36.943312	28.438029	52.244743	36.546079	42.747993	37.596559
7695	231.584456	137.932864	42.722489	13.935696	22.158677	30.959942	114.187795	96.536545	75.540174	70.209745	34.814382	33.804400	38.514640	30.229371	53.851785	38.385297	44.017273	37.836192
7696	233.488560	139.695370	43.417663	12.308176	26.338504	36.404122	116.035215	98.196389	77.644858	72.433716	36.820681	36.004964	40.320754	32.243716	56.008893	40.779910	45.799221	38.925294
7697	236.261128	138.824134	40.493507	15.069016	24.904859	35.851844	114.829152	97.189185	76.837869	71.781113	37.098381	36.711589	40.760668	32.747353	56.325489	41.951143	46.508218	39.807640
7698	239.153514	139.238337	37.190076	14.724447	29.046993	41.521961	114.495950	96.521829	76.128173	71.036517	36.435838	36.354024	40.089554	32.294851	56.068160	42.966713	46.403257	40.607065
7699	238.395434	139.535787	38.201334	14.636312	29.286102	42.134490	114.469266	96.529338	76.435543	71.504845	36.917862	36.478713	40.299252	32.564836	56.427249	43.900836	46.965883	41.836930
7700	240.735319	142.483024	40.118370	14.497988	28.604322	41.332920	115.619066	96.323882	75.988414	71.033714	36.762879	35.790795	40.497406	32.907255	56.238751	44.494581	47.129670	42.456053
7701	243.054213	145.121555	42.316195	13.444341	31.060925	44.107535	117.048043	96.771665	76.340946	71.545653	36.842239	35.032472	40.242855	33.196843	56.376038	45.901196	47.552846	43.215877
7702	241.267770	144.101759	42.738496	14.176292	29.371362	42.426221	116.992660	96.298324	75.250514	70.193790	36.247505	32.442890	39.803166	33.186453	55.573927	46.555482	47.474565	42.707287
7703	241.560946	145.165860	43.986877	14.234236	29.174915	42.449492	118.012572	97.025466	75.654639	70.434494	35.819239	30.053511	39.338881	33.123721	55.066169	47.040198	47.377722	42.389230
7704	241.594002	146.505959	46.673513	13.758885	29.519357	43.113813	118.930207	97.304796	75.067660	69.644835	35.696672	27.808113	39.176586	32.994844	54.556399	47.021101	47.161356	41.810709
7705	241.684737	146.164107	46.410575	14.117944	30.472927	44.860580	118.929738	96.820641	73.679047	68.016640	34.688457	25.100608	38.807984	32.664342	53.369166	46.465150	46.515325	41.104353
7706	239.869792	144.264451	46.201866	14.886955	28.833727	43.509230	118.555463	96.571619	72.833586	66.981639	33.952318	22.988066	38.615085	32.465314	52.415431	45.993935	45.933080	40.579872
7707	244.368462	148.236640	48.211789	13.582587	32.388138	47.806217	121.091232	97.112867	72.424008	65.947217	33.466833	20.849962	37.633850	30.755668	52.022929	45.202197	44.649909	39.576806
7708	248.854435	151.977966	50.889602	14.080805	32.278769	47.753490	123.450837	97.999258	72.713674	65.866601	33.565949	19.582492	37.375958	29.884883	52.113068	44.940112	44.070619	39.203579
7709	248.816421	148.363046	48.179782	15.032572	34.793031	52.335365	123.355531	100.027460	72.808219	65.266988	33.563089	19.221968	36.483714	28.074707	52.126418	45.034555	43.722372	39.394083
7710	246.873377	145.583999	47.575595	15.607807	35.597347	54.049947	123.394610	101.725340	73.030758	65.018788	34.473804	19.880800	36.462057	27.769432	52.877314	45.614870	43.988864	39.994827
7711	247.739985	147.149131	47.883778	15.834113	35.202848	53.118445	124.268739	103.328855	73.375605	65.076364	35.446026	22.550772	36.022753	27.319594	53.563846	46.162750	44.354392	40.450419
7712	248.641619	150.218789	48.996528	12.593661	38.999516	56.335260	125.781951	104.810437	73.721378	65.128505	37.019603	25.531187	36.533733	27.916727	54.931457	47.491650	45.506037	41.603831
7713	238.561052	153.909373	64.257890	3.413519	44.453640	59.210581	129.979470	108.736565	76.444421	67.179767	43.759293	32.321736	40.459608	32.137474	60.334920	52.101974	49.703405	45.320500
7714	228.904511	149.052077	65.125591	0.250449	45.213366	58.798464	128.520088	109.144550	76.801303	67.345027	45.792494	35.699543	42.186758	34.052683	61.752874	53.773892	51.282608	46.895630
7715	247.376181	151.107334	45.567074	9.797338	41.341667	55.887936	126.173577	106.904952	75.596358	67.068928	38.765914	32.008019	38.489313	29.054364	56.927415	50.229942	48.336498	44.945361
7716	245.276759	150.633475	46.223246	10.100392	38.984561	51.895928	125.835170	106.643030	76.049702	67.841773	39.128067	33.884174	39.664463	30.018666	57.361842	50.834627	49.282732	46.013003
7717	245.196288	150.388665	47.472007	7.780246	39.310945	50.270395	126.298695	106.968966	77.305940	69.489304	39.449421	35.011914	40.609123	30.993732	57.460932	51.028824	50.364088	46.960044
7718	248.329313	152.118753	48.357402	7.728434	36.328167	45.118531	127.329876	107.358299	78.500872	71.120038	39.192795	35.274438	40.722168	31.110426	57.091158	50.546865	50.748807	47.180678
7719	234.438000	148.128283	58.313167	3.037221	33.980052	39.900317	127.036296	107.679899	79.461042	72.065495	41.204716	36.637497	42.162904	32.654478	57.811999	50.299783	51.671744	47.737482
7720	237.921611	148.236341	55.533896	4.682729	31.549730	36.600168	126.957582	108.290712	82.350395	76.270769	39.163074	35.236663	41.471417	31.925319	56.013887	48.389597	50.853152	47.535690
7721	247.714076	149.964088	47.180572	8.654197	29.485926	34.780529	126.810372	107.575905	86.377821	83.020496	35.317390	32.927286	39.749868	30.197886	53.074486	45.326342	48.845855	46.824599
7722	245.645284	148.263119	48.969363	7.811057	27.570520	32.602514	126.444960	107.890865	90.886452	89.905831	34.897193	32.704928	39.948703	30.451045	52.159234	42.678675	48.546671	46.957567
7723	245.938076	148.767019	50.483624	7.907253	25.957260	30.910617	127.402627	110.013775	94.722348	94.783644	34.496867	32.797571	40.450828	31.016387	51.449644	40.000608	48.167301	46.894632
7724	245.031860	149.374773	52.608209	6.373981	27.107510	32.260844	128.532101	112.167717	101.440648	104.051354	34.469228	33.139555	41.083595	31.614125	51.251917	37.406266	47.934724	46.363231
7725	244.860491	148.738525	53.873531	5.026249	27.554867	32.813423	129.246846	113.855000	105.281477	109.168984	33.896155	32.583937	40.583231	31.086840	50.567309	33.996199	46.191745	44.136019
7726	243.919567	147.673497	54.891839	4.727121	27.980941	33.669284	129.873128	115.764449	108.601026	113.372080	35.259611	34.464412	42.561537	33.150687	51.937354	32.904000	45.645894	42.932177
7727	241.112512	145.301638	54.530795	3.255319	30.455865	36.583486	129.861513	117.172686	112.220211	118.174499	35.966991	35.308026	42.267827	32.954181	52.823214	31.156782	43.724507	40.105974
7728	237.898147	142.799709	53.084650	3.525985	31.685543	38.134423	129.609903	118.178896	113.734241	119.760279	37.342267	36.817834	41.643711	32.417019	54.385641	31.206273	40.953443	36.017986
7729	236.088449	139.416780	49.302825	3.049654	34.120046	41.074246	128.496053	118.870305	114.368620	119.846823	38.324046	37.639872	41.471459	32.369881	55.545963	31.788975	38.950077	33.112001
7730	235.792521	141.568759	49.622762	2.655145	35.512585	42.530495	129.247235	118.575400	113.367350	117.740700	39.941572	38.691837	42.624701	33.521149	57.256296	33.291705	37.813916	30.778078
7731	235.280544	143.388717	50.251029	1.333492	37.104436	44.045712	129.693478	117.467464	110.702335	113.516604	41.664690	39.880009	43.562949	34.389525	59.016986	35.148542	37.496162	29.494777
7732	234.887436	142.741524	48.687433	0.361947	38.594627	45.662690	129.128827	116.510049	107.995127	109.339883	43.238218	41.469175	45.167910	35.982435	60.651170	37.325796	38.094443	29.524349
7733	235.367635	145.365452	50.893859	0.428436	39.148866	45.930224	129.889143	115.437908	104.570480	104.333390	44.365308	41.987264	46.108501	36.899398	61.882390	39.644769	39.240801	30.610053
7734	237.655435	146.313280	53.597166	1.872472	38.977852	45.501451	130.238354	114.196930	101.534544	99.787001	45.024456	41.864990	47.388878	38.284976	62.500671	41.043811	40.624805	32.295824
7735	237.205969	145.828535	56.333531	1.689504	36.903677	42.826688	128.859822	111.308671	96.683412	93.510622	43.882431	39.879120	47.039288	38.029351	61.233617	40.849448	40.790663	32.797289
7736	238.093862	145.280178	59.150002	1.399268	36.070086	41.741727	128.086979	108.600409	90.303750	85.078398	43.268935	37.028879	47.092550	37.871931	60.344912	40.318984	41.048188	33.096330
7737	236.707589	142.883472	59.307224	0.609006	33.275006	38.606842	126.346980	105.882298	86.169494	80.099429	41.525321	33.009631	45.391459	36.121079	58.601225	39.335525	40.687428	32.981260
7738	234.927539	141.014078	58.572161	1.695467	31.585557	36.393822	124.754170	102.907187	81.711391	74.900605	39.017567	28.001437	43.570661	34.543553	56.253967	37.803696	39.818086	32.348770
7739	236.936273	142.416320	59.109537	2.136968	29.951835	34.095467	124.483415	99.844633	76.923807	69.712837	37.154443	23.255956	41.285602	32.520993	54.643387	36.760910	39.242070	31.995224
7740	237.188788	144.875809	61.458881	2.154695	27.842460	31.535341	124.676847	96.529891	71.776773	64.882345	36.686470	18.026689	39.683241	31.738946	54.017378	36.044855	38.798149	31.344037
7741	236.070824	142.953304	59.850101	3.479522	25.687960	29.718900	123.936567	93.668877	68.249574	61.760838	37.172487	13.847498	36.900310	29.890596	54.354227	36.225061	38.676787	31.164175
7742	235.274921	143.242866	61.224146	2.978262	24.767350	28.945197	123.827793	90.792726	64.801052	58.713136	38.182009	10.906425	35.065463	28.791808	55.099339	36.589131	38.624563	31.000397
7743	237.159857	145.312661	61.445184	3.600252	23.527677	27.973906	124.539405	89.330639	62.488431	56.595903	39.816257	11.230044	33.410724	27.285717	56.760440	37.660590	39.491885	31.859279
7744	236.041203	143.929115	58.657228	4.611393	22.280893	27.088041	123.815646	87.967950	61.168124	55.525816	40.352288	10.887036	30.943105	24.905926	57.439615	38.480779	40.297984	32.825474
7745	231.462637	140.497532	55.346382	4.147030	21.253628	25.802485	122.136483	86.329340	59.352606	54.014984	40.865025	11.331238	28.889662	22.762115	57.879608	39.428201	40.517942	33.417855
7746	232.389061	141.142001	53.580408	4.803809	19.754537	23.930676	122.318233	85.655754	58.217557	53.038151	41.180696	13.065342	26.819255	20.352865	58.374681	39.764640	40.387951	33.512888
7747	233.648161	140.893959	50.796240	6.104861	17.628954	21.478305	121.958138	85.032909	57.554101	52.534767	41.031158	14.137316	24.842768	18.140495	58.426018	39.850171	40.175231	33.514550
7748	228.425031	137.523852	46.456453	7.611907	15.025716	18.412072	120.413190	85.658631	57.456089	51.778537	39.790863	15.396693	22.447053	16.033900	57.561338	39.527919	39.639113	32.968307
7749	228.318147	138.385194	43.036908	10.092161	10.976795	14.009560	120.489866	87.423094	58.732196	52.449357	38.763915	16.586320	21.260697	15.312783	56.850068	39.249196	40.159020	33.440052
7750	228.498516	139.726309	41.433790	12.197899	6.884404	9.205821	120.770331	89.421955	61.120765	54.282757	38.217375	18.434596	21.364715	15.730018	56.402252	39.240368	40.650821	34.025559
7751	225.815649	136.745720	38.901610	14.281258	1.755035	3.251975	119.582052	91.297316	64.187654	57.013985	36.905604	19.494529	21.675145	15.983809	55.096542	39.122455	40.839953	34.304499
7752	224.626160	135.942440	38.773764	15.610646	3.403860	2.993750	119.725132	93.822931	68.372879	61.466214	36.403508	20.845231	22.543499	16.721408	54.579870	39.759737	41.554872	35.128097
7753	224.667552	135.554831	37.657372	18.453173	9.399789	9.900543	119.592186	96.144301	72.784729	66.458935	35.251170	21.283015	22.559588	16.680363	53.497334	39.781705	41.749904	35.456153
7754	226.129137	135.987832	35.740381	21.910660	15.830988	17.260403	119.583592	98.821820	77.357218	71.692095	33.533298	21.032152	22.104013	16.240767	51.937680	39.241167	41.435568	35.225886
7755	226.045725	137.453275	35.850499	25.037253	22.190185	24.557317	120.280731	102.601322	83.432237	78.468532	32.285207	20.876271	21.691847	15.881625	50.808050	38.884579	41.141747	35.035146
7756	227.788824	135.632062	32.270314	29.194420	27.388458	30.363681	119.476908	105.984182	89.633452	85.400584	30.428197	19.923968	21.847922	16.118459	49.207135	38.756210	40.859787	34.938920
7757	228.969576	136.117005	31.701283	33.612563	34.204000	37.938937	119.794812	109.546336	95.869684	92.279482	29.306403	19.281840	22.026508	16.266650	48.210793	38.851343	40.891305	35.058012
7758	229.859117	137.053525	33.949974	36.239747	40.138701	44.584078	121.102774	113.843313	103.776642	100.846700	29.429296	19.880041	23.464933	17.445827	48.283035	39.540410	41.513005	35.556332
7759	230.280585	138.955199	37.956817	38.887835	46.420871	51.649339	122.981971	118.292359	111.245346	108.863845	29.922655	20.592095	24.794853	18.516457	48.683590	40.566047	42.574535	36.494968
7760	230.936295	139.734006	41.666262	41.098766	53.434773	59.431577	124.484312	122.299517	119.146396	117.504210	30.359043	21.200119	25.892427	19.440325	49.027746	41.000953	43.483491	37.104102
7761	233.647980	141.375492	43.620113	45.403493	61.998400	68.647572	126.134233	126.512318	126.935620	126.064200	29.981541	20.998314	26.150170	19.544891	48.690076	40.821720	43.797120	37.184010
7762	234.529560	140.861610	43.483519	49.425654	70.812008	78.403997	126.377956	129.632771	134.629215	134.845397	28.917845	20.331760	25.547838	18.979133	47.757614	39.734482	42.794179	36.137209
7763	236.354477	139.628023	40.844623	54.142172	79.653654	87.999103	126.242010	132.252297	141.638880	142.965097	28.198621	20.366456	25.611661	19.133946	47.233005	39.494231	42.838555	36.225732
7764	237.322176	142.472258	43.184631	57.755853	87.571619	96.834910	127.915747	134.876095	147.854868	150.178258	28.006126	20.523558	25.761972	19.226952	47.128346	38.929280	42.263635	35.601253
7765	238.415214	143.837503	42.761030	60.273058	94.181719	104.890393	128.808752	136.274848	152.706540	156.119647	28.479271	21.124192	25.451432	19.300672	48.031581	38.900455	41.188603	34.936392
7766	237.417662	143.337293	39.273208	62.926332	99.284508	111.284368	128.077250	136.132304	155.301277	159.642381	27.400878	20.966719	25.196282	19.244227	47.308353	37.710487	40.055393	34.608818
7767	235.456113	146.089911	42.082978	62.447803	101.157110	114.097318	129.326310	136.625076	157.126217	162.043437	27.728519	21.377333	25.269264	19.268258	47.793115	37.164864	38.993333	34.299884
7768	236.355036	145.128815	38.532661	62.713859	101.198976	114.188003	128.319398	135.083332	156.401871	161.686557	27.136128	21.412063	25.318804	19.140337	47.450297	36.515013	37.912720	33.927822
7769	235.338689	143.973682	37.917371	60.571246	98.176144	110.774790	127.301801	133.838808	155.120193	160.530179	27.007666	21.012667	25.287785	19.075269	47.462505	36.401812	36.045357	32.823061
7770	237.149245	144.794850	37.372314	59.108469	94.552791	106.010447	126.734426	131.458674	151.647326	156.778693	26.332859	20.012705	25.052897	18.783850	47.014460	35.737479	33.951630	31.228183
7771	238.738162	144.611129	36.196045	57.758114	89.626708	99.537030	125.933317	129.411656	147.340331	151.739331	25.592903	18.948693	24.477133	17.979827	46.450787	35.033733	32.109031	29.780894
7772	240.403355	144.888438	35.152008	55.756935	83.772103	92.079235	125.338945	127.266627	142.199910	145.615076	25.193454	18.436768	24.279808	17.626761	46.199939	34.456423	30.671984	28.590643
7773	238.865830	144.541212	34.624699	54.353803	77.926677	84.531724	124.994016	126.520845	136.816135	138.396269	24.902300	18.464083	24.439123	17.523562	45.949638	33.976346	29.376785	27.701245
7774	237.041197	145.140787	36.625876	50.779764	71.044889	76.024383	125.362204	125.626487	131.479979	131.039640	25.241165	19.269089	24.986921	17.873246	46.268252	33.814406	28.781187	27.104215
7775	234.268027	142.871139	36.132685	47.914324	64.885900	68.434181	123.468986	122.882576	125.300308	123.186556	24.613827	19.535676	25.038328	17.842659	45.566491	33.120390	27.867109	26.094433
7776	231.010865	141.642416	37.027296	45.408953	59.710515	62.204908	121.781473	119.259682	119.506863	116.202326	23.933262	19.611426	24.901241	17.636637	44.784185	32.251374	26.730231	24.832956
7777	233.574166	141.920103	36.554526	43.563577	56.299814	58.187936	121.114036	115.905397	114.690908	110.684225	23.148064	19.278273	24.519241	17.042726	44.120658	31.665577	25.698827	23.811226
7778	235.196291	142.511902	36.893649	41.889629	53.163385	54.521385	120.597089	113.099705	110.898994	106.567786	22.293223	18.660627	23.878363	16.197410	43.336092	30.806006	24.400692	22.511471
7779	236.015189	142.053310	37.157826	40.267452	50.255022	51.191955	119.906998	111.577858	108.577761	103.985591	21.969502	18.798267	24.200284	16.400210	42.975464	30.563677	23.872711	21.974001
7780	237.608135	143.968326	39.476813	38.436135	47.337928	47.889764	121.120918	112.239078	107.608484	102.620344	22.501671	19.221993	24.588361	16.759090	43.479451	30.830317	23.695362	21.878532
7781	239.660394	145.371513	40.745094	37.121161	44.691305	44.824125	122.668758	114.048818	107.497948	102.094975	23.269299	19.878099	25.312490	17.418056	44.219733	31.468003	24.078115	22.373815
7782	239.206149	147.288814	43.046869	36.494001	42.146386	42.060234	125.280960	118.786524	109.479647	103.300053	24.344983	20.251004	26.567974	18.386707	45.233174	32.362986	24.940425	23.990283
7783	238.422392	147.426413	43.449292	36.129156	40.184378	39.887401	126.821550	123.471726	112.525975	105.522849	24.956514	20.368423	27.397841	18.995559	45.745910	32.777774	25.361254	24.976274
7784	234.994946	145.415956	42.368071	37.580144	42.427237	42.880120	126.583004	126.550721	116.865286	109.432078	25.225698	20.343926	27.451917	19.086323	45.850788	33.017514	25.710947	25.946516
7785	233.204472	144.128666	40.049735	40.544528	44.399757	45.215462	126.381845	130.258721	122.388521	114.793388	24.738627	19.842386	26.917746	18.611706	45.339417	32.876152	26.006176	26.630874
7786	233.924674	146.223818	40.963149	43.797393	47.230745	48.719158	127.781005	133.764391	130.131106	123.224656	25.102968	19.904149	26.573079	18.280214	45.738976	33.257550	26.915263	27.603445
7787	235.595434	147.375123	40.969665	46.997718	49.798387	52.079499	128.784830	137.090454	139.400440	134.436296	25.578803	20.149382	26.328041	18.118894	46.251012	33.806409	27.970964	28.579547
7788	235.988402	147.373899	40.360178	51.623358	57.581787	62.559785	129.086861	139.566268	147.703045	145.350157	26.037670	20.545645	26.337580	18.067104	46.705547	34.543606	29.945029	30.369171
7789	236.137095	149.044010	43.182992	56.929740	69.611620	79.755402	130.754243	143.892632	157.580073	158.333970	27.609522	21.684178	26.396287	18.189721	48.181037	35.951244	32.410111	32.363660
7790	237.993976	149.332155	42.049949	63.046298	80.433700	95.525066	131.249164	147.729232	166.102890	169.800271	27.944596	22.131652	25.797411	17.838761	48.560842	37.307451	34.402392	34.258365
7791	239.341278	150.893387	43.114338	68.485782	89.908095	108.934962	132.378184	151.412858	173.363730	179.378180	28.585884	22.594748	25.170412	17.403018	49.235631	38.646320	36.217206	36.058215
7792	238.527954	152.064918	44.556916	76.930794	109.754338	135.030294	132.763624	155.468404	179.828226	187.531584	28.813969	22.755063	24.830689	16.708007	49.467188	39.673859	37.646527	37.890956
7793	240.047927	154.045546	44.979391	84.738905	125.093122	151.979066	133.542209	158.972389	184.728619	193.537514	28.857101	22.778258	24.376187	16.117719	49.639174	40.648108	38.876765	39.603128
7794	239.257100	153.563343	45.730103	91.184210	141.462242	169.901240	133.010077	160.822711	188.492734	198.320132	28.848904	22.811936	24.179721	15.907026	49.613082	41.468877	39.839682	40.987713
7795	238.743997	151.261929	43.217426	97.442741	155.475948	183.655006	131.320973	161.946419	191.105129	201.381014	27.757164	21.794257	22.989649	14.839677	48.541839	42.058970	39.683711	41.287108
7796	239.816472	150.334683	42.039423	100.975480	164.192944	191.013795	130.280886	162.617595	192.355278	202.523525	26.652488	20.856199	21.999906	13.995742	47.470128	41.765767	38.405184	40.157983
7797	241.917492	151.804042	42.770459	103.799769	169.667092	194.130632	130.269376	162.615755	192.439031	202.274392	25.946102	20.024013	21.025266	13.022854	46.842503	41.633023	37.396494	39.285360
7798	241.414662	151.465402	43.308027	104.347166	171.090025	193.466208	129.140594	161.146943	190.443242	199.716024	24.943253	18.960982	19.828495	11.916576	45.810771	40.699133	35.460150	37.395076
7799	243.021012	152.271544	43.910566	103.775272	168.416569	188.522586	128.839598	159.370488	187.420010	196.011731	24.467325	18.357035	19.052394	11.184595	45.372263	39.731526	33.707986	35.474893
7800	245.305899	155.527134	46.837682	102.658583	163.938993	181.761246	129.860099	157.880305	183.721698	191.378757	24.397366	17.636601	17.937077	10.083826	45.407162	38.934460	32.368841	34.074698
7801	246.445509	156.468218	48.177440	101.516986	158.325695	174.266982	130.097303	155.994526	178.136810	184.455201	24.140075	16.209107	16.234927	8.375697	45.152983	37.336404	30.094624	32.770242
7802	244.237198	153.017450	46.657480	98.800720	152.064154	166.741252	127.753741	152.629971	171.565695	176.713573	22.974836	14.166206	14.038240	6.013839	43.862303	35.062819	28.011117	31.378322
7803	241.760017	149.519444	43.729493	96.480301	145.907304	159.253885	125.174678	149.160241	164.345495	168.162452	21.487099	11.508162	11.047689	2.818682	42.253609	32.494383	25.155206	28.775418
7804	243.263917	150.238349	39.542861	96.691024	139.534479	151.195419	123.557410	145.331852	156.959270	159.567355	19.186885	8.612038	8.222791	0.083927	40.171208	30.024403	22.227481	26.012318
7805	242.462785	148.268573	34.495947	95.683578	132.685880	142.880536	120.713080	141.046606	150.022220	151.480799	17.040892	6.096514	5.656201	2.142495	38.062919	27.799785	19.631900	23.501239
7806	239.671710	147.986931	34.675680	90.675002	123.919309	132.994976	119.590923	137.336114	143.709119	143.960352	16.993177	4.953702	4.311476	3.189393	37.968849	27.353456	18.484053	22.206272
7807	240.543525	150.146368	35.959478	86.114458	116.378059	124.647698	119.476520	133.731774	138.193842	137.552102	16.871034	3.772834	3.073890	4.263029	37.992124	27.198299	17.826749	21.379882
7808	239.624778	148.487861	36.166088	79.979225	108.231732	115.522301	117.860425	129.962804	132.559087	131.397006	16.712059	1.785230	2.153268	4.724602	37.768856	27.026096	16.972347	20.652676
7809	238.037683	146.093744	36.156051	74.332094	100.157949	106.336532	115.726564	125.671157	126.357606	124.608655	16.125863	0.236657	0.974266	5.422082	37.121535	26.636478	16.172477	19.830189
7810	237.018700	144.429455	35.662093	69.872538	92.490893	97.334581	113.338849	121.223033	119.735412	117.489669	15.071870	2.816210	0.379240	6.431321	36.078258	26.265239	15.370074	19.331501
7811	235.760385	143.788596	36.530093	65.495809	84.967741	88.513221	111.783272	117.476618	113.855303	111.159870	14.779897	4.174481	0.644425	6.389079	35.840782	26.494368	15.223432	19.364177
7812	235.844170	144.555955	38.807573	59.939677	76.775965	79.229078	111.428987	114.472974	108.728981	105.520129	15.597639	4.455414	0.434745	5.866581	36.656294	27.746816	16.136493	20.525789
7813	236.897878	144.807233	39.787079	53.540360	67.789375	69.471196	111.174557	111.232527	103.778008	99.627452	17.129957	2.568933	0.093984	4.603511	38.122887	29.654666	17.830548	21.718037
7814	237.697836	145.943784	41.720451	47.217017	59.190494	60.219162	111.552044	108.298513	99.020843	94.213980	18.697758	0.781080	0.330287	3.540037	39.722436	31.454044	19.590562	22.957514
7815	239.541255	148.747609	44.389066	41.599242	51.134678	51.646397	112.975166	105.832369	94.248985	88.963315	20.095145	0.360154	1.407434	2.579957	41.358887	32.966296	21.219252	24.269422
7816	238.707150	148.500122	45.419008	36.231838	42.555319	42.390043	112.986773	102.803829	88.833885	83.139587	21.306221	1.479433	2.427970	1.698345	42.528210	33.642466	22.712008	25.811682
7817	239.603872	147.609751	42.835694	32.999105	35.048687	34.115997	111.696603	98.605193	82.364980	76.349955	21.068214	1.868463	2.652467	1.394722	42.332453	33.251281	23.084014	26.294180
7818	241.654861	148.370189	41.394804	30.332515	28.187985	26.429141	111.342125	94.861570	75.848558	69.340103	21.224535	2.456489	3.245249	0.748720	42.570394	33.007856	23.361515	26.612226
7819	244.283526	150.171371	40.066710	30.709041	21.044562	17.673477	112.907681	94.570017	71.611733	64.155929	22.088337	4.265012	3.594301	0.018284	43.501503	33.281591	24.390300	27.193164
7820	240.116745	146.870257	38.766132	28.212128	12.134654	7.397471	112.395150	93.154872	67.483340	59.315659	23.352829	6.599189	4.949161	1.748812	44.430760	33.993746	25.735551	28.254855
7821	240.212921	145.635339	34.340456	26.885222	4.872642	0.731910	112.538171	92.448082	63.994078	55.555435	23.381771	7.915043	6.624583	3.462273	44.403895	34.497298	26.944188	29.393702
7822	237.896863	145.876503	33.255145	23.150037	3.454752	9.625852	114.195950	93.279722	62.300791	53.780926	24.732694	10.243008	10.276924	6.534215	45.561885	36.344537	29.808924	32.043781
7823	235.495122	143.389436	31.552938	18.690095	12.106028	18.169795	115.663143	93.620406	61.161630	53.157710	25.123804	11.590858	12.088484	7.440391	45.931130	38.102248	31.576615	34.091811
7824	232.367704	140.313635	31.200686	13.041698	20.947241	26.996903	116.936758	94.670750	61.477962	54.116290	26.426108	13.811404	15.148378	9.810784	47.035678	40.353935	34.053536	36.619662
7826	234.058248	138.947968	27.532701	11.594926	26.301447	32.776063	117.981734	95.969913	61.351692	54.452954	25.690222	14.229411	16.408825	10.710569	46.416071	41.196118	35.455541	37.976465
7827	233.699269	137.128619	25.474112	11.080639	29.819751	36.958293	118.293408	96.104656	62.368565	56.818955	25.352626	14.899445	17.918328	11.918075	46.075491	41.991996	36.805482	39.101862
7828	233.395814	137.737073	25.576382	10.567728	33.027077	40.904134	119.020377	95.268502	63.664130	59.999197	25.116736	15.297599	18.738060	12.641716	45.905528	42.663334	37.681481	39.824151
7829	236.841755	140.639281	25.427001	11.932973	30.589416	38.899837	119.916548	92.897785	64.966306	64.243949	24.133854	15.090111	18.950040	12.973042	45.145099	42.626236	37.624520	39.608511
7830	238.229379	141.106164	25.722569	9.029231	34.903486	44.493957	120.457041	93.012178	69.246587	71.554330	23.508382	15.046866	18.880892	13.237569	44.696502	42.939108	37.451447	39.476046
7831	239.859727	140.237508	24.249451	5.365458	47.704341	61.108129	119.927181	92.296961	71.436293	76.236579	22.041437	14.613538	18.657583	13.402474	43.381692	42.351007	36.460956	38.478400
7832	240.298114	140.856897	26.304146	1.528477	58.770069	75.400690	120.891525	93.565651	73.310922	79.608769	21.910825	14.998489	19.297878	14.101014	43.237472	42.338207	36.295621	38.036348
7833	244.692350	142.630215	25.463107	2.263837	61.209570	80.910626	121.869232	94.959027	75.282803	83.312823	21.132689	14.810528	19.015877	13.876021	42.630113	42.283246	35.206507	37.071390
7834	243.991293	143.041872	28.172881	2.928718	62.214724	84.149866	121.858970	94.013109	76.138245	86.041499	21.598959	15.634319	19.126167	13.636821	43.001427	42.514887	34.218822	36.168459
7835	242.466510	142.784931	30.512886	1.536447	68.265280	93.146145	121.405540	93.829425	81.842370	95.691880	21.748096	16.309295	18.898993	13.374994	43.048582	42.274146	32.945710	34.940510
7836	243.995941	142.645534	29.742075	0.320205	65.716887	91.458825	120.957357	93.246680	83.691913	99.941354	21.485478	16.673036	18.560194	13.007809	42.804342	41.971729	32.049758	34.132598
7837	242.083845	141.932988	30.348394	0.423116	64.132694	90.465333	120.754007	93.648250	82.940297	100.327085	21.750641	17.379363	18.712003	13.120250	42.967627	41.312369	31.423520	33.296993
7838	243.760615	144.135957	30.326654	2.431656	61.002967	86.963270	121.712997	93.902786	84.540858	103.188508	21.713425	17.684207	18.524897	12.951984	43.078575	40.825806	30.889524	32.667579
7839	246.271265	147.540733	31.337686	6.555099	51.790518	76.524454	123.853283	94.657814	85.222347	104.965708	22.194901	17.921222	18.657667	12.750454	43.683796	40.207579	30.917857	32.816042
7840	245.092660	148.580568	33.633878	6.293705	48.931702	73.128094	124.701889	94.686666	84.747531	104.304748	22.777499	18.260905	18.906633	12.849330	44.237853	39.522359	30.745108	32.916409
7841	244.859182	147.749339	32.920158	6.064621	48.941946	72.881306	124.380576	94.329962	83.257895	102.451948	22.419356	17.763387	18.402149	12.410665	43.866049	38.420302	29.997292	32.505134
7842	245.964788	148.918457	32.817773	7.645205	48.052069	71.899399	124.638753	93.240759	81.982888	101.012061	21.943742	16.554166	17.488282	11.328808	43.471515	37.430263	29.180534	31.801780
7843	244.030008	146.055504	31.610722	9.671721	46.556128	70.180310	123.070501	92.417651	83.570581	103.169817	21.561283	15.428624	16.617900	10.608732	42.984135	37.061233	28.252489	31.062658
7844	244.712733	145.167813	29.697149	9.405198	49.116809	73.435301	122.290865	92.536974	84.080469	103.271112	20.768757	13.820203	15.751756	9.794427	42.273918	36.817120	27.473311	30.346989
7845	242.171536	143.715016	29.402308	8.571227	48.814983	72.088265	121.544338	92.484507	83.478268	102.240722	20.774153	13.112167	15.740188	9.972152	42.230384	37.087140	27.198420	30.111068
7846	240.924801	144.289481	30.907340	8.215852	48.824679	71.318459	122.221902	93.419435	84.232865	102.618569	21.703910	13.432481	16.481101	10.938820	43.148446	38.163070	27.700257	30.643234
7847	241.392771	145.879844	30.164785	8.088887	50.054512	72.122583	122.927658	93.794898	84.864699	103.176300	21.605686	13.340610	16.640911	11.089970	43.183419	38.663249	28.232804	31.285755
7848	238.492749	142.962080	27.194407	8.216653	49.375605	70.375229	121.430140	93.093645	85.104770	103.955546	21.010291	13.236835	16.671225	10.864535	42.582531	38.680262	28.047416	31.361000
7849	238.860413	142.840915	25.540487	8.953230	47.690712	66.995504	121.416682	92.520065	84.931880	104.006158	20.656383	13.335038	16.523503	10.699329	42.337241	38.964616	27.993377	31.551959
7850	239.502667	143.501429	25.899319	9.528580	46.705584	65.004991	122.347725	93.255666	82.999064	101.240382	20.873748	13.541029	16.750136	10.741130	42.601926	39.365870	28.170065	31.797079
7851	239.583429	141.935630	25.050590	9.215921	47.280264	65.243382	121.906273	93.311461	83.109242	101.650946	20.858655	13.565594	16.923915	10.736954	42.556196	39.653806	28.301606	31.978625
7852	238.546289	141.237333	26.362784	9.159823	47.959805	66.152637	122.291147	94.511479	83.621093	102.010842	21.491814	14.039023	17.749180	11.340798	43.097084	40.284997	28.874442	32.496565
7853	238.605164	140.202161	25.556170	9.073293	51.553728	71.866410	122.124569	95.460552	89.015018	109.673609	21.187597	13.870825	17.670164	11.181867	42.763667	40.325501	29.001961	32.654631
7854	236.308191	138.796363	26.594024	8.750519	53.460033	74.926931	121.859305	95.540097	90.670982	112.593972	21.380164	14.207797	18.049053	11.613725	42.811689	40.088149	29.029187	32.511515
7855	236.497106	138.847432	26.664815	8.521306	54.045527	76.094898	122.421280	96.569140	89.336067	110.688132	21.301659	14.217817	17.774031	11.450726	42.676799	39.722130	29.007710	32.303342
7856	235.153388	138.554815	28.226067	9.102068	54.681911	78.144230	122.839816	97.806208	92.524048	114.830920	21.744847	14.581642	17.988327	11.832598	42.958825	39.650859	29.462339	32.517161
7857	236.236314	140.254624	29.873241	9.450456	53.130815	76.349697	124.090335	99.267644	92.564348	113.174549	22.178003	14.867073	18.209166	12.183889	43.359045	39.879243	29.529842	32.604069
7858	235.956533	139.718963	29.992366	10.851229	51.028130	74.155926	124.011449	99.928680	91.630605	110.487724	22.372859	15.169797	18.289595	12.492960	43.470734	39.844559	29.581175	32.461557
7859	234.628663	138.819331	31.011789	9.600960	52.520333	75.732035	123.608818	100.733838	94.502018	112.787183	22.562453	15.637881	18.266464	12.773817	43.527966	39.642929	29.771641	32.473458
7860	238.035400	141.089247	31.191941	10.166277	50.862269	72.981188	124.502406	100.193031	92.459294	109.021097	22.559638	15.715057	18.103092	12.729132	43.611547	39.227369	29.950408	32.341627
7861	238.823878	142.526120	32.957956	11.101984	48.785999	70.179238	124.993522	99.759398	87.433486	99.913735	22.837613	16.251756	17.846692	12.942968	43.883597	38.738753	29.664138	31.941788
7862	242.010255	144.688363	33.584380	10.694319	46.149402	65.151746	125.925802	99.626517	84.136298	93.229867	22.947895	16.340500	17.241545	12.556882	44.091401	38.255956	29.600781	31.695366
7863	243.746742	145.661957	33.951192	4.293320	53.012613	71.973438	125.982028	97.813884	78.312304	84.103753	23.122794	16.670907	16.909724	12.473381	44.279315	37.589879	29.364314	31.439421
7864	244.148709	146.251313	33.003240	6.105454	55.667959	70.185326	125.515636	96.461513	74.311008	77.187916	23.278583	16.843352	16.657529	12.029008	44.403393	37.178038	29.242884	31.524456
7865	245.573261	146.349050	30.473516	14.238746	55.184057	64.691320	123.990196	92.919003	67.684724	67.819863	23.419765	17.294292	16.719320	12.169327	44.573352	37.003667	29.428833	31.704259
7866	245.794162	146.348358	29.364611	18.086333	55.626598	62.811337	122.175413	90.960946	64.876126	62.940113	24.019213	17.921327	16.928566	12.453219	45.192492	37.385117	29.643799	32.177134
7867	243.378170	144.377322	28.665103	18.405622	52.927441	58.321583	119.811647	89.459130	63.359138	60.106990	24.347489	18.256037	17.007550	12.587321	45.413956	37.410859	29.572431	32.330649
7868	242.060781	143.461336	27.696575	18.703893	52.037645	56.562317	117.899038	88.545331	63.180317	58.947141	23.897398	17.762741	16.358002	12.000851	45.000520	36.887595	28.964437	32.014363
7869	241.617622	143.001412	26.483508	17.131103	50.513763	54.897957	116.384350	87.977128	63.008708	57.603599	23.374833	17.286438	15.890648	11.548927	44.567497	36.370014	28.287751	31.550599
7870	239.320099	142.793878	27.809520	15.900443	49.155003	53.519188	115.574334	88.784591	64.210109	57.582909	23.493765	16.967307	15.381127	10.938819	44.623232	36.172265	27.921793	31.212604
7871	239.311657	140.233044	24.737418	13.086179	49.850602	55.889170	114.134069	90.930232	67.841143	60.357528	22.354749	16.043309	14.537398	10.115543	43.550147	35.296568	27.052189	30.278282
7872	240.535997	141.044982	24.003221	11.835462	51.816247	59.540699	114.395035	92.826770	70.877236	62.410845	22.035869	15.708258	14.243924	9.764435	43.362604	35.258399	26.818422	29.926538
7873	239.949179	140.503907	24.551562	11.637149	54.189437	64.841130	114.893092	94.009369	74.236709	65.063795	22.113866	15.739472	14.534447	9.783097	43.467462	35.583306	26.971920	30.197575
7874	239.924596	141.218104	25.363785	9.406312	53.112379	66.785403	116.713168	96.297027	78.627609	69.342061	22.313270	15.945396	15.109825	10.130542	43.718628	36.075782	27.227625	30.458183
7875	240.054569	140.661206	26.046831	9.442115	55.001801	71.419267	117.615417	97.383817	82.488372	73.957134	22.268486	15.884170	15.344368	10.338863	43.682095	36.254876	27.157844	30.335702
7876	239.517193	139.321726	26.501342	8.911544	57.935731	77.295735	117.901613	98.003249	85.168625	77.500046	21.988124	15.612986	15.211822	10.346576	43.356694	36.169107	26.966720	30.012664
7877	242.917831	142.242844	26.308825	5.988332	56.900196	79.474143	119.614510	98.284537	89.933538	84.699798	21.263722	14.952249	14.624477	9.979130	42.817204	35.610159	26.347012	29.214513
7878	240.068854	140.511338	27.208739	5.717681	59.062475	84.551489	119.172951	97.629578	93.649724	91.206808	20.996379	14.642629	14.297100	9.837669	42.436062	35.311807	26.060727	28.811360
7879	240.781589	140.954838	27.149466	5.667986	63.652600	92.626696	119.400974	96.722746	96.702930	97.253437	20.676008	14.341939	14.071270	9.651638	42.159018	35.111327	25.884867	28.576450
7880	239.489018	141.068643	28.933310	2.673433	64.116733	95.943000	119.380078	95.288012	99.547848	104.144068	21.121419	14.580481	14.392900	9.703749	42.528896	35.274435	26.080507	28.700925
7881	239.046760	141.102320	29.713973	0.371749	63.235843	96.710386	119.348608	93.412378	101.048592	109.634918	21.566901	14.854385	14.835519	9.856393	42.912678	35.648323	26.627022	29.159361
7882	236.457005	140.128496	30.977242	3.674249	59.096540	92.573240	119.349090	93.026947	99.805347	109.752624	22.235182	15.425235	15.420615	10.305120	43.453483	36.063092	27.110501	29.699089
7883	239.254064	142.021427	30.549077	4.376925	60.357075	93.846581	120.241273	92.179143	96.344806	106.046843	22.083028	15.522303	15.647230	10.516729	43.425602	36.121486	27.259297	30.129504
7884	239.202111	140.758941	28.668097	6.395386	58.090084	91.208917	119.361892	89.940057	91.311339	100.518497	21.361238	15.148277	15.402215	10.308210	42.708504	35.666276	26.950340	30.111289
7885	240.062540	142.603626	29.696852	8.225679	54.224256	85.805652	120.265524	89.683827	88.404588	97.049615	21.451012	15.229710	15.672447	10.322162	42.828841	35.666036	26.861513	29.931696
7886	240.068819	142.291368	28.791050	11.229232	47.805408	77.441959	119.958775	88.809524	84.726936	92.902823	21.256258	15.209427	15.795078	10.344916	42.639681	35.701384	27.020010	30.023883
7887	239.252976	142.136644	28.977733	12.146499	45.147021	73.585798	120.038040	88.816003	82.774047	90.777970	21.526953	15.571231	16.321661	10.785460	42.874118	36.072902	27.531333	30.460229
7888	240.316513	143.952632	29.633237	11.349528	44.838425	72.285625	121.088157	89.602492	80.813697	88.068036	22.004724	16.098177	17.222722	11.459692	43.355210	36.651377	28.472625	31.202073
7889	239.273977	144.493774	31.131927	9.760751	45.954319	72.718705	121.584774	90.020020	79.920998	87.237418	22.929165	17.173779	18.701904	12.750473	44.162066	37.578871	29.797912	32.324454
7890	240.059142	145.723572	31.321782	11.970302	42.874922	69.309814	122.144012	90.858550	80.736917	88.873069	23.222936	17.766484	19.682066	13.620480	44.458679	38.168035	30.764006	33.189644
7891	239.631264	145.609783	31.141585	12.822828	40.091829	65.596465	122.108671	91.713995	82.032155	91.319452	23.311015	18.148767	20.297053	14.178656	44.543786	38.488996	31.253921	33.612248
7892	239.598060	145.473041	30.150178	13.180453	39.879204	65.523290	121.553054	91.153386	81.864147	92.132563	22.908251	18.050610	20.282217	14.204657	44.207550	38.398567	31.186259	33.565138
7893	241.051062	145.279634	27.966336	13.424268	40.185719	66.145262	121.026966	90.763646	82.086557	93.275016	22.374511	17.868465	20.081913	14.087285	43.755816	38.352905	31.261014	33.613332
7894	243.533611	146.606650	27.363086	15.753959	36.296509	61.407824	121.492486	90.990158	81.666332	93.030163	22.189726	17.914811	20.210854	14.249625	43.638774	38.372651	31.452167	33.688067
7895	241.643715	145.357037	28.236962	17.237776	33.585293	58.413350	120.983967	90.921221	81.790908	93.684021	22.503745	18.315001	20.612796	14.685572	43.841280	38.733746	31.948113	34.106037
7896	242.277784	145.024792	28.453023	16.777151	34.089498	58.524543	121.194051	92.289129	83.030607	94.732374	22.978731	18.943877	21.142556	15.336950	44.289327	39.371698	32.610498	34.813891
7897	243.807239	146.530336	29.507323	17.232811	33.162398	56.954876	121.804776	92.075690	82.261842	93.697572	23.408981	19.456538	21.829345	15.901266	44.686398	39.925356	33.461673	35.532611
7898	243.892926	146.703425	29.932790	16.714627	36.310935	60.394717	121.937101	91.978897	82.809713	94.239201	23.502817	19.706483	22.366432	15.926590	44.774428	40.211040	33.689748	35.776780
7899	241.752900	143.410129	28.258423	17.531288	36.295447	60.336350	120.328050	91.718491	83.536742	94.964111	22.997958	19.509443	22.346033	15.647981	44.205029	40.164413	33.655109	35.820472
7900	241.976919	143.017877	26.390208	18.001814	37.662899	61.696282	120.221331	92.441968	84.044861	94.226600	22.313270	19.337890	22.233334	15.705531	43.604803	40.156547	33.842123	35.893118
7901	240.663949	141.926919	25.519344	17.757779	37.264882	60.841769	119.529536	91.811201	83.651723	92.654316	21.724226	19.137022	22.105409	15.689316	43.020229	40.291340	34.049876	35.927094
7902	240.898414	142.129247	25.324702	17.440542	36.430158	59.279433	119.835341	92.506677	84.151560	91.784417	21.594110	19.277002	22.286106	15.963645	42.936579	40.729052	34.518815	36.229254
7903	241.438039	144.383716	27.875529	16.377930	35.796024	57.356917	120.998936	91.927111	82.657591	88.774775	22.270777	19.925743	23.019882	16.686439	43.631395	41.619001	35.579930	37.020432
7904	242.565600	145.904783	28.161181	15.868446	35.527042	56.031302	121.958707	92.909179	82.605988	87.166162	21.886231	19.736142	23.334102	17.045478	43.386050	41.635449	35.513197	36.982214
7905	241.967385	145.433664	28.331104	15.443617	34.999052	54.707868	121.792066	92.231938	80.305245	83.182383	21.644522	19.528121	23.686273	17.346485	43.208864	41.775618	35.452372	36.989774
7906	242.283965	144.885639	27.312990	15.514534	35.897319	55.841430	121.444641	92.204460	81.796226	85.434023	20.894375	18.759266	23.316085	16.998112	42.602425	41.605136	34.832776	36.554880
7907	241.132152	142.488346	26.822581	16.821631	36.242300	56.849923	120.471770	92.464980	81.497285	84.591702	20.100473	17.764092	23.003770	16.520552	41.838121	41.312295	34.068207	35.930117
7908	240.397067	141.722728	27.896424	16.975881	37.832627	59.218594	120.439536	93.021220	81.273509	83.733067	19.978831	17.339442	23.138515	16.507719	41.748934	41.513754	33.860234	35.781500
7909	239.256842	140.215985	28.521816	17.746032	38.135432	60.088922	119.869992	93.148941	83.292681	87.321624	19.988695	17.246204	23.397226	16.681737	41.741410	41.889542	34.035533	35.819600
7910	240.810406	141.376448	29.171637	18.397112	38.943218	61.586644	120.302615	92.963625	83.167827	87.715946	19.775878	16.944141	23.306448	16.523823	41.637518	41.900786	34.112604	35.598125
7911	242.086592	141.466664	28.771946	18.469520	40.415235	63.701027	120.294132	93.457147	85.489924	91.779339	19.636158	16.883827	23.221855	16.495056	41.589759	42.040438	34.119085	35.380799
7912	240.583053	141.566708	30.776735	17.313851	43.411253	67.945398	120.387040	94.028809	88.334334	96.623711	19.783454	16.812249	22.798988	16.194938	41.729717	42.039738	33.821913	34.781333
7913	241.392835	139.607969	27.838249	17.445420	46.592789	73.446943	119.071676	94.598358	91.996552	103.096746	18.999024	16.437993	21.993843	15.717662	41.009241	41.765667	33.250236	34.081006
7914	243.693101	140.402206	26.614868	17.203381	49.427923	78.185015	119.198279	95.531869	94.769269	107.465937	18.474170	16.129327	21.419491	15.391844	40.618869	41.487228	32.719116	33.496425
7915	243.231196	139.953295	25.113753	17.815586	50.018849	80.297853	118.766861	96.313199	97.001956	111.290259	17.771397	15.630576	20.638963	14.862788	39.979783	40.993349	32.095374	32.884408
7916	240.879089	139.002352	25.112442	18.056727	49.159137	80.676730	118.386842	96.840898	96.870592	111.147220	17.853283	15.781268	20.336335	14.843330	39.980416	40.854019	31.916963	32.813255
7917	237.910366	139.873027	28.273236	15.528815	53.999482	87.041085	119.069181	98.318757	101.450596	118.006954	18.558543	16.195096	20.221192	14.940159	40.602103	41.060056	31.918421	32.874116
7918	235.920718	137.062482	26.676260	14.952058	56.883245	91.550072	117.917445	98.664064	103.041866	120.665910	18.458317	16.302524	19.822318	14.827516	40.390441	41.012269	31.628196	32.837580
7919	235.086175	136.135308	26.893463	14.050438	58.779127	94.836019	118.168848	99.774309	104.650543	123.061854	19.080221	16.837871	19.958340	15.099980	40.884860	41.262964	31.811528	33.117459
7920	238.114513	139.871468	29.098213	14.580911	57.982505	94.912879	120.635583	100.901127	104.168085	121.767517	20.242009	17.526979	20.530656	15.635556	42.067953	41.486147	31.967231	33.018748
7921	238.237550	138.040943	27.257142	13.558494	59.983670	97.310419	120.227518	102.562516	106.647559	124.697539	20.399909	17.383898	19.532931	14.868229	42.141344	41.477214	31.515804	32.546577
7922	236.184374	136.452747	27.318034	13.493003	59.614652	96.749226	119.883858	103.527866	107.800855	125.861414	20.858844	17.456207	19.125944	14.555202	42.446151	41.259019	31.560343	32.488568
7923	231.572539	136.910099	32.821140	12.412423	62.238160	99.506933	120.874231	104.463923	105.974480	121.779332	22.523728	18.226145	19.109150	14.620030	43.843337	41.381718	31.620593	32.358094
7924	236.864342	138.529837	32.069529	7.356755	69.951207	105.263881	121.923151	104.862506	99.045934	109.339660	22.167983	17.742886	18.128038	13.827436	43.535121	39.732553	31.185621	31.756768
7925	240.815166	140.674019	32.836113	4.526399	68.420366	99.401867	123.268674	104.974760	93.265490	100.279037	22.367701	17.394620	17.158351	12.903933	43.724021	38.596244	30.930955	31.275388
7926	237.379338	140.876312	36.543571	0.390235	67.525803	94.627767	123.127075	103.494821	87.334362	91.728405	22.753515	16.990260	15.930016	11.848398	43.917355	37.509106	30.009365	30.402733
7927	240.261781	142.427093	33.675758	2.255028	62.739215	84.856895	122.128734	99.373927	79.294863	80.949980	21.258976	15.371365	14.188155	10.253638	42.566335	35.593006	28.388244	29.186950
7928	240.580294	144.422796	33.942387	6.785032	61.441620	79.552011	122.060908	97.269131	74.020499	73.260913	21.299568	14.942903	13.649171	9.591247	42.613594	34.792671	27.611257	28.539857
7929	241.604501	144.680702	31.718050	6.698543	57.519360	72.743274	120.572548	95.190340	70.147314	67.394767	20.720836	14.240531	12.908181	9.145669	42.111692	33.993520	26.609136	27.873027
7930	239.045198	142.017796	30.013891	7.485034	55.886791	69.396395	118.250936	93.843477	68.290056	64.256024	20.422263	13.824745	12.432589	8.917347	41.722864	33.474853	25.944902	27.548026
7931	237.363631	142.421883	31.946274	7.569762	53.831396	66.234953	117.613903	92.884446	66.989651	61.458291	21.487021	14.437800	12.893940	9.258352	42.676268	34.204956	25.786743	27.715882
7932	237.073052	141.053648	29.743334	6.814872	55.189626	68.121654	116.170204	92.979797	68.464171	62.147934	21.100052	14.139201	12.680021	8.997271	42.324925	34.116903	25.047989	27.369735
7933	237.174562	141.250196	29.005493	5.195888	53.765192	67.010885	116.068334	93.574925	69.297228	62.078331	21.019283	14.016538	12.608708	8.830845	42.297667	34.248055	24.731456	27.303107
7934	234.400442	138.940965	28.234326	4.641535	54.426576	68.501051	115.422374	95.487277	72.324049	64.554412	20.668221	13.556137	12.085608	8.240143	41.921985	34.132045	24.249307	27.060969
7935	233.452505	138.362176	27.883852	4.276971	55.486092	70.233633	115.208113	96.213965	73.471814	64.973014	20.188855	12.983708	11.646657	7.588976	41.470414	33.660427	23.538062	26.401556
7936	231.990537	138.041394	29.096512	5.032235	56.556394	71.483578	115.274850	95.992758	73.953573	64.896436	20.130807	12.684599	11.481835	7.131392	41.371837	33.185477	23.130712	26.004597
7937	233.526597	139.003711	28.525385	3.579518	54.686861	69.643713	115.504764	95.154273	73.454710	64.023665	19.338650	11.740678	10.654109	6.208541	40.671728	32.218867	22.267999	25.187596
7938	233.931697	140.601543	30.102820	2.842260	52.516272	67.209486	116.101051	94.241624	72.519699	62.669456	18.918744	10.928808	9.928632	5.383458	40.277395	31.346467	21.486659	24.378896
7939	233.649637	139.545806	29.540984	2.747699	51.270289	66.052376	115.435035	92.794136	71.454410	61.491715	18.395592	10.283535	9.302582	4.795582	39.741389	30.708158	21.034220	23.981480
7940	234.637364	140.103815	29.529420	2.782407	50.872720	65.706514	115.558271	92.095570	71.211357	61.312803	17.939972	9.677927	8.519256	4.147411	39.352486	30.068024	20.413440	23.391946
7941	234.376574	140.730386	31.296627	3.195303	50.489897	65.243603	116.205132	92.138720	71.371952	61.384410	18.239698	9.698753	8.388586	4.027121	39.627693	29.957493	20.346386	23.273517
7942	235.593343	141.147421	31.104428	3.261556	51.138457	66.426547	116.567371	92.629741	72.657564	62.865368	18.125564	9.587793	8.117223	3.858545	39.581181	29.856315	20.235496	23.196313
7943	238.098792	143.169473	31.688965	3.127868	52.530100	69.647805	118.065591	92.994893	73.635653	64.090620	18.473939	9.240946	8.713062	4.522392	40.067197	30.178952	20.670107	23.212087
7944	238.936565	143.948159	31.995425	2.002010	51.061481	69.364506	118.694304	92.660347	74.731280	65.922253	18.260073	8.439209	8.845288	4.686437	39.909519	29.810935	20.389490	22.608597
7945	239.663913	146.490332	35.333377	1.947460	52.215983	71.998945	120.525819	94.636013	78.652740	70.521953	18.792788	8.048660	9.810956	4.631811	40.558940	29.886471	20.172116	22.466368
7946	236.189511	141.817636	33.216598	1.918392	48.592894	71.033635	118.434880	94.843677	81.734586	74.868409	18.134496	7.047628	10.059096	4.132188	39.783867	29.179511	19.502439	21.861278
7947	236.074024	140.073462	32.088312	2.574160	53.502306	79.243093	117.909579	95.714209	86.050285	80.999023	17.880453	6.591230	9.197946	2.781763	39.534549	28.578734	19.019189	21.074769
7948	234.560777	138.519424	31.764564	5.374123	51.394766	79.563869	117.444650	95.681477	88.643331	85.400296	17.917148	6.878541	8.721920	2.280505	39.498953	28.119668	18.897914	20.546162
7949	232.728004	136.729513	29.648441	6.158583	54.426603	85.548945	116.608982	96.676637	92.887028	92.355995	17.156989	6.655784	7.379511	1.538750	38.697736	27.538022	18.710771	20.068825
7950	235.289267	138.678301	28.171909	8.653236	52.518061	85.951657	117.252396	96.423799	93.731543	94.946528	16.787826	6.684267	6.624602	1.412859	38.440866	27.373892	18.873125	19.974817
7951	232.464614	137.187384	28.208780	6.823179	55.866531	91.205375	116.602774	95.959064	95.069780	98.521346	17.142666	7.167776	6.426523	1.793674	38.634582	27.712470	19.530757	20.489999
7952	234.366410	139.885948	27.671597	7.578646	58.635832	95.281627	117.356363	96.170117	98.958155	105.984462	17.324792	7.846015	6.648912	2.897702	38.913502	28.778005	20.839031	22.126258
7953	234.511903	139.283362	26.464210	8.312971	59.404672	98.067852	116.672294	95.169566	97.791329	106.415999	17.272962	8.315096	6.946262	3.932987	38.805918	28.885859	20.976007	22.415790
7954	236.484760	140.420587	27.004551	8.001319	62.995065	103.229318	116.984866	94.378505	101.533960	115.030633	18.158772	9.341355	8.324344	5.507454	39.697642	30.114589	22.239235	23.690257
7955	239.181665	142.787184	27.194778	8.293400	63.846526	104.383296	118.605974	95.336336	102.753380	118.344282	18.991929	10.076988	9.775383	6.826756	40.648713	31.732292	23.821781	25.262901
7956	237.896598	141.799567	27.577724	8.889803	65.882931	106.456314	118.592591	95.486799	104.039948	121.887520	19.828838	10.856813	11.358029	8.216885	41.442577	33.438530	25.751160	27.123261
7957	237.898110	140.491577	26.045525	11.308154	65.018766	105.930671	118.323439	96.020068	105.145037	124.592439	20.132757	11.343081	12.574017	9.375726	41.776025	34.651834	27.054250	28.402586
7958	238.565139	142.001740	26.734630	12.257831	64.601198	103.692966	119.314923	95.409902	104.341061	124.357784	20.722260	12.106492	14.067555	10.892642	42.419440	36.352547	29.117437	29.953338
7959	238.585659	142.233233	26.799986	16.022041	60.571063	99.072313	120.030578	95.412693	101.856475	120.880025	21.400925	13.163312	15.551263	12.558488	43.133189	37.843319	30.622636	31.067916
7960	239.133045	140.160508	24.857330	17.366491	59.907318	96.735927	119.999651	96.773578	101.176055	119.434299	21.659387	14.147406	17.053027	13.985927	43.419019	39.157894	32.218661	32.578902
7961	238.078444	138.331763	23.132361	20.207543	53.686759	88.985947	119.635508	97.226313	100.181753	116.610524	21.374239	14.684122	17.724565	14.599183	43.176069	39.584266	32.916239	33.362121
7962	244.729818	144.109584	20.886036	21.620245	49.957114	83.360387	121.696862	97.138340	98.255888	112.988895	20.666734	14.753319	18.146710	14.704938	42.910229	40.276056	33.020078	33.833999
7963	245.253624	145.564517	21.205828	22.831064	45.198250	76.635684	122.146327	96.387618	94.848232	107.253163	20.477818	15.232551	19.190764	15.403238	42.823283	40.599551	33.535072	34.596629
7964	244.006704	145.695715	22.928683	23.156033	45.405445	75.979122	121.579128	96.605757	92.757899	103.034047	20.154014	15.554425	19.559004	15.738113	42.570266	40.689982	32.852794	34.190071
7965	243.975510	146.140123	24.627308	24.166743	41.562112	69.712732	121.310063	96.563791	90.275143	98.167372	19.784031	15.685499	19.803463	15.890283	42.190006	40.495271	32.293937	33.683779
7966	244.176608	145.945817	24.806910	24.687544	41.852005	69.581028	120.560318	96.908049	89.685560	96.510065	19.049024	15.462615	19.536819	15.651584	41.497739	40.544817	31.398388	32.803092
7967	242.835690	143.939670	25.372852	24.638448	40.971634	67.517260	119.479368	97.606920	89.506487	95.479145	18.777469	15.494020	19.800643	15.777846	41.131730	40.767353	31.096993	32.350898
7968	243.323378	143.559363	25.378353	23.980598	42.106046	68.193144	118.848500	97.417554	87.477070	92.137687	18.339942	15.379668	19.717771	15.680112	40.692262	40.527386	30.868674	31.906056
7969	244.753653	145.310149	27.082966	23.607733	42.688088	68.272008	119.764392	98.374299	87.109921	90.906090	18.522553	15.622382	20.070719	15.948959	40.863861	40.354106	31.193122	32.005516
7970	246.867598	147.354338	28.031579	23.974717	42.683724	67.891613	120.507155	98.260207	86.553744	90.324328	18.481703	15.883211	19.979279	15.943951	40.861556	39.695266	31.232472	31.960894
7971	240.110076	143.521952	31.358866	22.165718	43.519796	67.995250	119.550236	98.790417	87.069861	90.935831	19.721990	17.121157	20.781909	16.801112	41.770246	40.038418	32.076023	32.749675
7972	241.489006	141.605753	25.991549	25.662330	39.452514	62.981270	117.436264	96.846696	83.372503	86.709634	17.930676	16.661158	19.096346	15.372000	40.093713	39.069725	30.632780	31.780203
7973	239.114125	142.165465	27.468234	24.605878	41.111380	64.807169	117.752513	96.876838	83.054986	87.165509	18.362466	17.501515	19.346694	15.297218	40.435037	38.896643	30.553749	31.828400
7974	239.998644	142.936152	26.851093	23.829101	42.369750	65.828657	118.201345	97.399596	84.126761	89.798919	18.695008	18.320255	19.417157	15.253101	40.790385	39.332475	30.637048	32.117913
7975	237.896071	140.353658	25.587935	23.407231	42.284872	65.289596	117.526225	97.471261	78.945875	81.695883	19.043347	18.679450	20.051385	15.636338	41.014300	39.437720	30.992391	32.278760
7976	237.806160	141.737678	27.337273	21.509266	45.589061	69.269624	118.747683	98.395391	77.074126	78.606990	19.929048	19.400002	20.603420	16.075935	41.861509	40.054566	31.421590	32.589112
7977	239.647027	144.059217	28.484497	21.063289	45.968125	69.503327	120.287935	99.198727	77.404145	79.495019	20.648633	19.817517	21.011043	16.327665	42.621119	40.689195	32.057852	33.142424
7978	241.644266	144.043300	27.398188	20.655215	43.697102	65.815469	120.473978	98.592099	84.430979	93.292711	20.919906	19.917236	21.133348	16.554078	42.903889	41.042326	31.938674	33.197579
7979	240.683575	140.314907	24.886157	21.060278	41.404464	62.497244	118.919502	98.237708	90.305873	104.261940	20.731901	19.843824	20.856523	16.478756	42.614274	40.898851	31.398622	32.758895
7980	240.486461	142.464283	27.919708	17.919510	47.002299	70.287786	120.635321	99.113714	91.794757	106.487147	21.872173	20.343037	20.813665	16.538705	43.739702	41.076195	31.983414	33.191293
7981	241.217555	143.636436	28.241336	15.215965	53.889508	80.218359	122.111127	101.737881	96.541591	112.928762	22.241986	20.420253	20.688301	16.480874	44.139706	40.859542	32.299819	33.427427
7982	236.622355	140.482698	29.438418	11.480551	61.781340	91.498327	121.667681	103.883364	102.352176	121.304527	23.209995	21.184465	20.926125	16.953679	44.912936	41.587048	32.838291	34.015116
7983	234.347778	141.080883	30.335237	9.350481	69.260825	103.039816	122.254004	104.496430	103.918175	123.529766	23.614541	21.337416	20.336164	16.703542	45.306751	42.403058	32.486967	33.876623
7984	240.821089	147.028504	26.934201	9.334527	75.767992	112.724633	124.544628	106.265816	108.283403	129.077588	22.186969	20.173002	18.742915	15.530508	44.271397	41.897568	30.995414	32.645706
7985	236.744017	145.432289	31.701935	5.953225	79.622256	117.428807	124.566933	106.959118	111.366321	132.355316	24.109829	21.303385	19.642436	16.292734	45.877375	42.895774	31.926321	33.497812
7986	228.716404	132.892330	24.696046	4.380105	82.609209	121.170378	117.077767	104.548003	112.950395	133.734410	21.058803	18.762774	16.817592	13.870789	42.519100	41.297581	29.882216	31.613817
7987	227.603716	131.131575	25.151180	1.021777	83.141694	118.667977	116.215484	105.212231	109.352076	126.209091	20.220402	17.608826	15.513149	12.706437	41.538181	39.951897	29.169295	30.788652
7988	229.255729	133.246542	27.782287	0.870267	79.547363	109.960408	116.894690	104.938378	102.862999	114.380157	19.686228	16.467157	14.243505	11.452726	41.014417	38.376585	28.223176	29.596557
7989	233.316436	137.148219	29.706612	5.241276	76.064952	99.371671	118.085468	103.637786	92.004569	97.081368	18.692168	15.007660	12.698916	9.808389	40.151237	36.471006	27.036504	28.528456
7990	228.864820	141.172601	41.038187	13.543333	71.856422	88.134254	120.738194	103.275887	83.817145	83.650726	22.121693	17.106364	14.613348	11.244793	43.254164	37.456924	27.788476	29.132593
7991	238.963549	149.515645	40.502618	15.902936	64.429309	74.711647	120.861153	97.106896	74.222680	70.667594	19.663927	13.753892	12.407946	8.510783	41.464085	34.998315	24.510432	26.519855
7992	241.391761	148.098440	34.530523	14.905250	56.760956	64.225002	116.994508	91.279000	67.462886	62.371114	17.318446	10.405396	10.538552	6.431339	39.384098	33.139167	22.008549	24.811461
7993	235.006011	143.984036	38.549269	13.900050	53.007239	60.774039	116.583992	90.890941	66.633940	60.160221	19.788357	11.946070	11.852635	6.860924	41.512098	34.362025	22.579305	25.769629
7994	237.539709	141.261295	32.356826	10.085133	48.968479	57.276426	114.579126	88.587780	64.508203	57.392627	18.112809	10.971771	11.190436	5.598005	40.063395	33.038002	20.658177	24.284575
7995	234.757461	139.689320	33.860511	11.105279	49.563488	58.362890	114.856618	89.574466	65.554632	57.455193	19.797985	12.932543	12.489779	6.344107	41.717258	34.343439	21.109295	25.061027
7996	228.864089	134.780634	33.688734	12.232201	51.018056	60.965168	114.106357	91.414323	68.547174	59.669715	21.544415	15.065409	14.523670	8.083468	43.286736	35.619401	22.129965	25.989030
7997	226.224678	132.775049	33.905173	11.900336	50.973235	61.904653	114.294553	92.868896	70.476161	60.719224	22.906117	16.785202	15.825483	9.433783	44.678918	36.467402	22.539616	26.355508
7998	226.954416	134.294542	35.019601	11.684188	49.013943	60.192725	116.131955	94.238819	72.022723	61.505964	23.736351	17.847575	16.021538	10.083233	45.631263	36.924955	22.335300	26.136123
7999	224.893629	132.188637	33.021591	10.503763	48.053430	60.023154	115.138135	93.307188	71.193711	60.203995	22.819070	17.993097	15.423036	10.605231	44.713031	35.964899	21.181974	24.772603
8000	225.856142	133.388225	32.392066	9.111680	45.581761	57.774332	115.367215	92.002178	70.171623	58.921133	22.094858	18.312062	15.434234	12.050020	44.011775	35.192534	20.114079	23.594885
8001	229.073389	135.706158	30.652320	7.519491	43.201420	55.938282	116.202641	90.297600	66.912157	55.657782	20.976678	17.925152	15.166440	13.213854	43.000157	34.515428	18.922785	22.389984
8002	230.225272	134.828365	28.059526	7.320118	43.507961	56.909245	115.729207	88.984973	64.809626	53.817687	20.393614	18.625848	16.189536	15.614602	42.384332	34.614838	18.684118	22.139999
8003	231.475054	134.234272	27.103466	6.920679	41.687214	55.108114	115.690916	88.652332	64.151533	53.446704	20.216856	18.824474	16.812231	17.094546	42.154155	34.706515	18.334585	21.598901
8004	230.093082	135.234740	31.369287	7.951267	42.620438	56.499592	116.459927	89.097440	65.596817	55.088252	21.694673	19.899047	17.977554	18.271243	43.438399	36.453012	19.484490	22.181816
8005	236.031693	141.193714	34.881815	9.663297	44.688586	58.626615	119.809523	91.620648	69.259433	59.239303	23.140275	21.555072	19.477457	19.855374	45.112845	38.829930	21.557591	23.573512
8006	232.736440	138.635563	34.694321	11.350593	48.620934	64.098441	118.927323	92.318940	71.739759	62.101193	23.927235	23.486515	20.563873	21.209589	45.772833	40.470951	23.499782	24.440323
8007	232.361488	138.427712	35.035345	12.908860	50.882938	67.037412	119.229575	94.184697	75.456380	66.258316	24.576838	25.206713	21.302712	22.079381	46.403640	41.812395	24.989284	25.115607
8008	235.083857	142.520211	38.257638	14.952962	53.232257	69.700225	121.412034	95.992611	76.855866	67.598598	25.377679	26.343575	21.659303	22.083021	47.313489	42.861251	26.297925	25.741738
8009	233.701370	138.646166	33.426729	15.219977	56.198842	73.839193	118.983772	97.146159	79.974975	71.291850	23.852011	26.275521	21.144849	21.424489	45.730553	42.276130	26.092639	25.305844
8010	233.142670	136.067069	29.600968	15.061348	56.874241	74.574742	117.095646	96.976941	80.594191	72.402265	22.191982	25.280313	19.979884	20.141021	44.095538	41.386151	25.253820	24.259424
8011	232.808726	135.689285	28.791245	15.169217	57.020005	74.609169	116.482396	96.624146	80.179895	72.024657	21.315614	24.116322	18.724247	18.663812	43.194913	40.848205	24.624266	23.437643
8012	235.440556	138.277072	28.705671	15.347474	57.124710	74.176572	117.345572	96.642690	79.360660	71.023301	20.738120	23.207914	17.801641	17.644574	42.739891	41.038654	24.310176	23.197314
8013	231.392653	133.817153	25.808585	14.726742	57.059619	74.310014	114.894661	96.728090	80.793299	72.745848	19.896811	22.431755	17.157690	16.974526	41.751242	40.842516	24.050876	23.082221
8014	228.069348	132.204346	26.465281	15.565695	57.710242	74.883752	114.267601	96.835142	80.753727	72.621803	20.368333	22.479863	17.484904	17.184486	42.061403	41.241876	25.030894	24.253661
8015	229.368491	134.087010	27.460487	15.953469	57.179596	73.824368	115.364639	97.261741	80.215851	71.762311	20.911197	22.654517	17.903248	17.519594	42.595193	41.585197	26.152071	25.552386
8016	229.324529	134.191547	27.936061	16.039368	56.689302	73.138551	115.403953	97.285701	80.402506	71.857513	20.958070	22.555217	17.945665	17.649032	42.572734	41.410315	26.420630	26.119308
8017	226.873038	132.062946	27.531693	15.767126	56.894585	73.748277	114.295837	96.829044	80.272457	71.591995	20.756987	22.179819	17.650734	17.414042	42.233492	41.060226	26.637950	26.720184
8018	231.245856	136.666533	29.212226	16.078698	58.049488	74.745015	116.475592	97.246875	81.472787	72.784221	20.574254	21.393271	16.852158	16.527922	42.241380	39.258486	26.256237	27.729579
8019	234.016592	139.644745	29.790625	14.944546	57.859000	75.114339	117.742400	96.921683	81.318881	72.356441	20.145316	20.382804	15.893794	15.431587	41.938935	37.235021	25.343335	27.825872
8020	233.660631	139.277551	28.457025	14.689441	59.565769	78.268591	117.228615	96.945762	82.146853	73.041672	19.326110	19.466291	14.994183	14.491589	41.120333	35.117465	24.265899	27.408527
8021	234.545428	139.950462	27.263230	12.522338	58.905666	78.959601	117.168189	97.730535	83.742623	74.471132	18.810938	18.905332	14.266478	14.002963	40.665997	33.708899	23.802353	27.173001
8022	232.223604	139.549743	28.496974	11.441151	59.086408	80.561224	116.738631	97.998545	84.327197	74.566141	18.821638	18.342660	13.339526	13.009692	40.573448	32.730363	23.270172	26.720447
8023	232.613495	138.595300	29.586741	8.639845	59.580535	82.114710	117.338338	99.322152	84.948514	74.769033	19.783246	18.345942	13.436763	12.938794	41.439258	32.850803	23.088204	26.611735
8024	232.207144	138.356201	30.993562	6.408044	58.420502	81.240718	117.924960	99.892973	87.343010	77.407263	20.683301	18.345291	13.428310	12.798893	42.265680	33.060942	22.913931	26.465661
8025	229.847433	138.075033	34.145796	6.394573	58.751828	82.521143	118.599875	99.620509	87.192148	76.885676	22.048470	18.357429	13.409620	12.555578	43.447651	33.502282	23.205513	26.642627
8026	230.480222	138.754200	35.290141	6.271069	58.289295	82.455476	119.277733	99.466834	87.559324	77.268849	22.459502	17.862531	12.934555	12.036380	43.803565	33.367923	22.917039	26.371501
8027	231.757365	138.121348	33.838615	2.629182	53.436254	79.234061	118.556167	98.781650	88.499523	78.920515	21.461980	16.204794	11.521736	10.919111	42.827228	32.206649	21.571307	25.112040
8028	234.157882	139.338939	33.631713	0.093395	50.650790	78.006691	118.468795	97.395053	87.447657	77.926844	20.969046	15.119161	10.534620	10.158038	42.387528	31.541485	20.720765	24.332769
8029	236.498018	139.358785	31.344482	3.626328	46.638719	75.232398	117.572908	96.491365	89.196945	81.338491	19.631620	13.268199	8.730356	8.464439	41.146600	30.213811	19.087310	22.830155
8030	236.441270	137.429057	27.743564	10.060912	42.713144	74.648782	116.563021	96.420696	92.905105	88.504989	18.931382	12.350549	7.941359	7.429987	40.486076	29.715228	18.372112	22.032225
8031	237.363499	138.707526	27.208202	14.462658	36.459876	71.935755	117.160785	96.033946	94.528288	92.912898	19.017840	11.955309	7.545196	6.783047	40.639226	29.644141	18.071449	21.563198
8032	237.318274	138.958049	26.837017	17.027508	30.397389	68.661491	117.367521	95.973351	98.440120	100.596709	19.479730	12.115514	7.696188	6.763513	41.107776	30.002411	18.216699	21.572859
8033	237.825076	141.204952	29.495223	18.751365	21.992416	61.174188	119.149456	96.156022	100.721207	105.338342	21.089460	13.054241	8.590203	7.464950	42.679369	30.995031	19.097876	22.179369
8034	238.954668	142.583620	30.578028	21.494592	8.036829	44.493997	120.739447	97.783488	105.498857	112.869572	22.145842	13.673502	9.179017	7.931336	43.714652	31.609907	19.808370	22.718741
8035	241.666192	144.824413	31.558222	23.430692	1.198257	31.261229	122.602502	99.202133	110.071792	119.995307	23.023146	14.223665	9.733486	8.393352	44.637483	32.133326	20.506307	23.350860
8036	242.856342	145.796869	32.442265	25.667454	10.042491	14.720077	123.841818	100.503966	115.775491	128.567382	23.559190	14.411507	9.881900	8.444700	45.165935	32.415882	21.002307	23.958176
8037	245.554110	148.509340	33.260028	28.840295	18.039941	1.945439	125.376572	100.839828	121.808698	137.448998	23.758788	14.508001	10.049027	8.430770	45.477968	32.332292	20.938398	24.032944
8038	247.338053	149.937736	34.457256	32.372645	28.208142	35.014856	126.902940	101.508356	128.989667	147.727416	24.179972	14.535215	10.470546	8.279504	45.928142	32.269643	20.943374	24.163155
8039	239.848124	147.685754	41.267660	32.409074	30.011850	56.418485	127.759603	104.093679	138.426301	159.215905	26.332912	14.976507	11.866877	8.777159	47.565647	33.197091	22.234008	25.193321
8040	241.257229	147.179041	39.150389	38.856923	40.742356	126.260049	128.088481	107.019799	146.960579	168.455560	25.428333	13.417648	11.488931	7.475421	46.626984	32.123799	21.686238	24.593488
8041	244.698182	147.187261	35.546633	46.140548	52.004549	207.828412	128.521958	111.000090	154.747023	176.375734	24.266898	11.905544	11.159538	6.485308	45.545475	31.042736	21.005699	23.892076
8042	239.999162	145.371607	38.867442	49.880389	46.843710	292.817479	128.652914	117.604443	162.784204	183.219944	25.892498	11.814201	13.150170	7.854934	46.768037	32.122673	22.415691	25.143293
8043	241.686226	146.386831	34.924490	58.843969	68.187185	316.066195	127.641818	124.940402	168.894105	189.075849	24.485319	10.286798	11.591961	6.795646	45.542336	31.460190	21.498321	24.912889
8044	241.861056	149.169035	36.441352	65.564486	72.520794	334.948357	128.603949	132.363035	174.068004	193.857921	25.003396	9.827758	11.584003	7.021277	46.022559	32.012105	21.905972	25.586325
8045	242.423781	151.199535	37.550828	72.410285	104.456821	344.591934	129.220613	138.017873	177.627120	197.344330	25.488483	10.156337	12.136323	7.818916	46.476932	32.504492	22.369734	26.020017
8046	241.746932	148.262885	35.163806	78.649656	168.703716	343.505035	127.576377	143.480582	180.644266	200.358635	25.459958	10.084245	12.713552	8.505828	46.220587	32.651786	22.846668	26.198251
8047	243.790258	149.297632	35.381802	81.900535	320.728164	348.477401	127.377309	147.205150	184.446764	205.262427	25.862188	10.308043	12.938984	8.710177	46.526845	33.105113	23.510754	26.656203
8048	244.471191	148.214665	33.935200	83.705624	296.366295	339.034399	126.201372	149.696177	185.983655	208.228660	26.283361	11.338663	13.439412	9.264787	46.852216	33.382994	24.033852	26.861377
8049	243.993018	144.782490	30.854436	84.982532	260.267046	335.786368	123.956814	151.278181	186.938425	209.713728	26.410478	12.296135	14.053676	9.939972	46.837494	33.863699	25.026104	27.754227
8050	244.026827	144.839546	30.050643	84.114776	185.433898	328.175044	123.532465	152.554545	188.199150	211.374948	27.116709	13.915971	15.201884	11.129394	47.508045	34.805007	26.222529	29.015962
8051	241.773360	145.374716	32.357137	82.285617	140.422553	326.192843	123.393993	152.590880	186.705880	209.794612	28.438280	15.796297	16.990946	12.801416	48.619753	35.895565	27.508837	30.220676
8052	244.068235	146.487775	31.176759	81.130421	129.809117	313.528191	123.602672	153.564389	186.932329	210.390382	29.460478	17.709512	18.645447	14.421847	49.647909	37.225386	29.110300	31.816172
8053	243.805744	147.119192	31.469314	75.599098	94.012597	294.194414	124.420902	152.578684	186.152184	210.208558	30.626780	20.279959	20.052091	15.369908	50.729361	38.581008	30.666165	33.508825
8054	241.987897	145.944201	31.173859	73.067508	83.364840	285.796076	124.648040	152.888771	185.902617	210.054464	31.584029	22.692666	21.689121	16.755992	51.558725	39.922426	32.319063	35.277687
8055	242.862712	144.871145	28.286063	71.437626	73.974117	284.402303	124.260748	153.139140	186.309909	210.064346	31.027503	23.322862	22.118018	17.312661	51.284895	40.417050	32.905466	36.226455
8056	242.012380	145.922156	29.207325	72.991831	63.725530	313.412529	125.632997	154.727960	187.810763	211.768726	31.149069	24.013253	22.662899	17.869901	51.659363	41.202592	33.619378	37.015229
8057	241.298377	146.495420	28.816617	76.294973	61.479212	341.360594	126.371572	155.920811	189.322658	213.752609	30.300577	23.654772	22.533425	17.601215	51.168031	41.218030	33.633104	37.072024
8058	240.621718	147.338141	29.260575	80.287464	20.579200	347.298209	127.257217	157.474501	191.400269	216.201227	29.446376	23.130861	22.191658	17.111318	50.589292	41.164783	33.708148	37.122646
8059	241.815695	148.333711	28.641566	85.470686	159.239743	333.758143	127.643006	158.279228	192.497983	217.347666	28.132303	22.165064	21.489334	16.412183	49.593931	40.738275	33.378727	36.589550
8060	245.511786	149.368002	28.334199	87.714581	234.840677	323.818343	127.478875	157.923333	192.056206	216.622903	26.920958	21.172941	20.789904	15.799422	48.701241	40.474685	32.718827	36.036002
8061	247.193104	149.185248	27.891251	86.650275	214.461642	317.153841	126.713819	157.490813	191.229790	215.613289	25.621508	20.068859	19.868287	14.992280	47.589883	40.012940	31.699103	35.110352
8062	245.930074	151.003085	29.708542	83.303714	221.229119	315.531484	126.359599	155.963421	189.196963	213.293476	25.306976	19.873866	19.604358	15.081352	47.440725	40.668956	31.648971	35.510837
8063	244.191835	150.339001	30.235380	80.186154	198.289644	318.749838	125.302820	155.557895	188.920480	212.465527	25.100940	19.709281	19.548451	15.159892	47.208486	41.127436	31.263930	35.442609
8064	238.381599	147.718969	35.396122	71.098605	102.116598	319.661154	124.454094	154.731803	186.946060	209.303921	26.921272	21.067820	20.903518	16.446640	48.658286	43.148983	32.393032	36.648661
8065	242.263148	147.675738	30.517444	71.842970	96.735958	351.800074	122.523779	152.639690	185.772164	208.383740	25.277445	20.030365	20.063970	15.913755	47.196745	43.279175	31.950789	36.347148
8066	241.346920	147.776944	31.378583	70.617704	134.200281	346.787324	122.146885	151.531456	184.901221	207.242719	25.502337	20.166470	19.981328	16.037090	47.342175	44.568054	32.681786	37.026843
8067	242.077384	148.192182	30.431763	71.108116	148.943028	316.033793	121.616507	149.982706	183.834716	206.008604	25.003629	19.754335	19.481140	15.880603	46.869893	45.305422	32.576383	36.696064
8068	240.942477	146.380839	28.778222	70.617673	133.324430	290.325248	120.113267	147.689945	182.120969	204.216636	24.422164	19.334908	19.252180	15.778039	46.216323	45.688459	32.727687	36.517382
8069	237.760171	144.773016	28.537819	69.721674	133.036303	265.308503	118.642454	144.628546	178.921424	200.736194	23.848508	18.801959	18.774726	15.485443	45.546889	45.488023	32.839500	36.395512
8070	236.655702	145.316483	28.957329	68.219705	128.170692	243.497880	118.032350	141.475349	175.743868	197.177699	23.075177	18.192269	18.052241	15.227611	44.798891	44.973979	32.492511	36.153934
8071	234.020560	143.980340	28.995308	66.280125	122.029334	221.982738	116.389407	137.672831	171.711280	192.565529	22.304405	17.819908	17.600422	15.235253	43.960354	44.406583	32.232589	36.059254
8072	235.031290	145.792989	30.908410	65.691526	113.489934	200.344340	116.981030	133.799319	167.786423	187.781434	21.731417	17.408327	16.950061	14.997946	43.426673	43.678410	31.547771	35.239683
8073	235.934103	146.039528	32.272005	65.305682	103.580956	179.218571	117.097770	130.821390	163.692127	182.560454	21.099854	16.879461	16.175410	14.672712	42.766402	42.793043	30.689625	34.183933
8074	237.386941	147.551356	35.177984	65.020990	94.298548	155.960854	117.923241	127.282230	158.868470	176.370095	20.659766	16.259412	15.359514	14.114243	42.326095	41.162970	29.864358	32.844290
8075	236.204462	145.681782	36.432487	65.488945	89.409931	140.536081	117.326965	123.872824	153.783209	169.678640	19.740100	15.217053	14.219575	13.205879	41.245163	38.796864	28.190694	30.652281
8076	240.551282	148.225555	37.907119	65.881907	84.469412	125.351653	118.423874	120.678564	148.655540	162.761259	18.383959	13.492386	12.342958	11.402188	40.005570	36.214355	25.591854	28.289467
8077	242.593537	147.599697	37.250296	67.038281	81.231529	115.695830	117.168403	116.092056	141.713243	153.775633	15.840842	11.208930	10.167802	9.448969	37.501080	32.802862	22.020052	25.427608
8078	242.509687	146.864218	37.828575	67.786002	79.924055	108.919353	116.187103	112.466168	135.027726	145.089797	13.927094	9.263779	8.226114	7.580877	35.574324	29.878970	18.979943	22.971378
8079	241.478006	145.782744	38.610018	67.095500	75.852429	101.173295	115.186570	109.581521	128.595718	136.846868	12.386384	7.410165	6.184568	5.673281	33.965061	27.424978	16.451336	21.025055
8080	242.421465	146.444929	39.236152	66.229258	73.454051	95.622230	115.221707	107.725032	123.055202	129.647864	11.371630	6.141449	4.748879	4.363626	32.959440	25.385271	13.984692	19.129637
8081	243.599508	148.077684	40.860065	64.500755	69.268627	88.801507	115.982206	106.269184	117.424170	122.347004	11.135909	5.464473	3.905220	3.391630	32.753759	24.207673	12.398004	17.975562
8082	241.649185	146.356892	39.993301	64.128281	68.753246	86.820177	114.730470	104.195777	111.232259	114.613274	10.216365	4.433877	2.831362	2.246267	31.709719	22.527016	10.452739	16.364258
8083	239.755866	143.955396	38.257832	63.489389	66.524451	83.105046	112.908867	101.682367	105.400913	107.435552	9.198315	3.451078	1.859435	1.239743	30.523744	20.904380	8.609630	14.839244
8084	241.338015	145.157852	37.997740	63.559548	66.391295	81.769146	113.174840	100.508457	100.438728	100.933564	9.024817	3.024278	1.322899	0.634116	30.374426	20.263748	7.282667	13.763747
8085	241.758211	145.008431	36.366224	63.713818	64.825400	78.934234	112.342597	98.614376	95.781207	95.016485	8.641312	2.685693	0.944633	0.288731	29.957981	19.813627	6.238956	12.928897
8086	239.069781	143.228342	35.915513	62.949595	64.186502	77.769878	111.201131	96.899473	91.951672	90.112903	9.310774	3.280500	1.480292	0.785855	30.437525	20.289087	6.237082	12.990685
8087	235.772319	140.480575	35.107630	62.548252	65.057335	78.368097	109.643532	94.966573	88.067051	85.230756	10.564518	4.782605	2.445741	1.511997	31.381592	21.469108	6.372449	13.195405
8088	235.705143	142.242987	37.392805	61.222679	62.811310	75.348083	110.923740	94.841136	85.932393	82.276171	12.185295	7.018857	3.492493	1.802384	32.959624	22.992271	7.489417	14.232827
8089	236.859645	144.545109	38.849702	60.929989	62.253823	73.960763	112.594571	94.938112	84.156395	79.908948	13.180973	9.990870	4.740601	1.777203	34.070785	24.289052	8.867218	15.391802
8090	234.197185	142.526216	37.999425	61.533123	64.207345	75.635625	111.559333	93.557856	81.724150	77.222038	12.872472	12.011945	5.701707	1.613095	33.826806	24.344934	9.639018	15.884468
8091	232.436078	142.465864	38.773010	63.991997	67.309598	77.942218	111.724174	92.912495	79.412558	74.718148	12.183362	12.386332	5.824563	0.889693	33.472012	24.038325	10.049938	15.947035
8092	235.301198	145.477669	40.124715	64.152309	64.963656	73.891439	113.810969	93.739880	78.741186	73.893756	11.881674	11.916432	6.732221	1.168863	33.707296	24.212333	10.712831	16.524261
8093	234.906915	143.802473	37.712476	66.346720	67.026803	75.183678	112.951084	93.335073	77.751640	72.980247	11.019377	11.158412	7.286398	1.454858	33.055782	23.723999	10.657627	16.481204
8094	235.704516	144.674528	37.642355	67.915439	67.386120	74.566342	113.273190	93.780589	77.337154	72.358311	10.646703	10.145358	7.211135	1.155955	32.883075	23.656173	11.077618	17.196870
8095	235.503787	143.833865	35.974707	69.368289	68.617457	75.340822	112.812525	94.293500	77.554120	72.435601	10.060458	9.269298	7.054914	1.050169	32.356050	23.178384	10.981015	17.348975
8096	235.798163	144.469984	36.123791	69.811035	67.809745	73.887330	113.396406	95.438140	78.298903	73.021824	9.963282	8.019002	6.866548	1.172419	32.369095	23.045807	11.533988	18.053301
8097	234.413054	143.140743	35.610872	69.243973	67.188198	73.244443	112.923429	95.860422	78.577481	73.122485	9.668508	6.208098	5.883316	0.548784	31.980196	22.484022	11.767355	18.384055
8098	234.471360	143.749796	37.126883	67.818670	68.104746	75.297151	113.843843	97.101654	79.674678	73.995159	10.155588	5.469724	5.049965	0.027243	32.376815	22.378400	12.414665	19.076882
8099	233.407351	143.109328	37.794491	67.427817	69.190734	77.081664	113.814942	97.271830	80.400241	74.690081	10.129938	4.612091	3.329356	1.574351	32.175038	21.984882	12.975606	19.651971
8100	233.383754	145.079238	41.180882	66.865294	69.142018	77.281282	115.264733	98.257285	81.627353	75.915556	10.630570	4.357504	2.030772	2.768360	32.606093	22.012309	13.463042	20.091309
8101	232.669540	143.460130	40.818969	68.805237	71.448258	79.701605	114.444721	97.820078	81.617096	76.099197	9.784827	2.311037	0.487722	5.211316	31.674915	21.505307	13.229261	19.808886
8102	233.622952	144.007090	42.598271	69.253906	71.879664	80.364025	114.704959	97.423448	81.555173	76.358389	9.634129	1.861861	3.034115	7.791254	31.421573	21.319056	12.942275	19.518073
8103	235.205636	143.904131	41.385145	70.867431	73.602839	82.360998	113.891496	96.067500	80.564034	75.738448	8.381268	0.299430	5.877974	10.576625	30.117638	20.331176	12.021287	18.688341
8104	237.028481	144.651906	40.757046	72.570896	75.530559	84.607995	113.530748	94.994442	79.928159	75.557527	7.194419	0.920546	7.700067	12.227958	28.940577	19.438500	10.974622	17.812139
8105	238.445594	144.721838	38.638945	73.593982	77.370526	87.136371	112.010906	92.406533	78.437745	74.665488	5.492269	1.902240	9.133458	13.444300	27.094489	18.553935	10.118618	17.215587
8106	237.801576	145.239322	39.628930	73.635242	78.027892	88.121120	111.385181	90.879358	77.447828	74.102414	4.928717	1.954484	9.863528	14.075850	26.370810	18.398481	9.889102	16.917413
8107	240.402491	147.490129	40.465531	74.494152	78.231102	88.166326	111.952386	90.483337	77.222822	74.169754	4.799227	1.696121	9.950492	14.203352	26.277927	18.667904	10.077097	17.004177
8108	241.381102	149.181372	42.596645	74.924248	79.075947	89.125133	112.518278	90.324718	76.978723	74.089574	5.298563	0.630287	8.892337	13.228272	26.790331	19.523800	10.377161	16.888375
8109	239.330308	146.402768	41.780755	75.732843	79.696217	89.301356	111.219398	90.373956	76.499007	73.455076	5.711839	0.197795	7.725595	11.870620	27.021923	20.225332	10.774220	17.156757
8110	237.916527	143.695592	39.708635	75.957223	82.176563	92.835813	109.793691	90.070261	75.808981	72.622709	5.902873	0.997260	7.018559	10.894000	27.039396	20.713931	11.202420	17.686287
8111	237.936868	143.832950	39.882407	75.943044	82.708159	93.729912	109.943601	90.243376	75.408992	72.033130	6.283317	1.646960	6.084264	9.708756	27.448725	21.279091	11.761993	18.239101
8112	236.925903	143.188828	39.787727	75.134312	81.898658	93.141526	109.668463	89.944969	74.726762	71.215469	6.432616	1.605976	5.654867	9.178023	27.641909	21.718624	12.368622	18.796901
8113	235.458416	140.630564	37.607912	74.706854	81.228778	92.441013	108.330139	88.523651	73.511489	70.038087	6.535538	1.772380	5.089774	8.530552	27.674011	22.155395	12.938552	19.653976
8114	235.667786	140.376756	36.872489	73.975504	80.985069	92.471289	108.412258	87.965001	72.743531	69.213777	6.879500	1.650034	4.609658	7.954768	28.112605	22.586995	13.588551	20.557930
8115	238.225355	143.117359	37.660454	72.876100	80.186326	92.121151	110.106171	87.903066	72.185102	68.542274	7.584734	1.471101	3.762742	6.830351	29.099386	23.255261	14.387130	21.501031
8116	237.960917	143.566185	37.519422	71.910203	80.382546	92.949424	110.372039	86.878934	70.991455	67.316593	7.911975	0.802587	3.380276	6.311556	29.579879	23.607118	15.035884	22.159235
8117	239.323866	144.857084	37.187122	70.865201	79.950936	93.093445	111.263427	86.811042	70.318500	66.504566	8.691948	0.802683	3.124505	5.898204	30.550860	24.211355	15.956705	22.700976
8118	240.186975	146.822860	38.946273	70.021892	79.941973	93.589761	112.661203	87.067008	69.702924	65.666004	9.828640	1.157202	2.431435	5.072920	31.895852	24.926074	16.739160	23.153578
8119	241.893421	146.720624	35.514285	71.591003	81.380559	95.080916	112.353238	86.810479	69.074290	64.948537	9.658358	1.181662	1.894075	4.312059	31.913305	25.015625	17.624129	24.027761
8120	240.514137	146.912470	34.533662	72.620715	81.885290	95.495280	112.344474	86.833648	68.539257	64.333803	10.389735	1.826746	1.092391	3.653212	32.641179	25.770631	18.553503	25.013155
8121	241.171341	147.102588	32.190451	73.422865	82.287965	95.713157	112.725393	87.835127	69.144466	64.882122	11.641611	3.381731	0.776192	1.851421	33.924297	27.312189	20.367153	26.771821
8122	239.833585	145.957832	29.899805	73.694685	81.961940	95.123421	112.301211	88.351475	69.571463	65.347206	12.706027	5.006787	2.935496	0.164200	34.936980	28.846693	22.339279	28.603726
8123	235.622091	143.204778	28.001932	73.850251	82.594264	95.455290	111.167011	88.559836	70.261074	66.327392	14.275540	7.452972	5.976881	2.861085	36.294767	30.948062	24.971311	31.192833
8124	232.863699	141.642187	27.168574	73.982852	83.642351	96.241903	110.824723	89.211182	71.187628	67.467809	16.100136	9.962843	8.876075	5.450616	37.979568	33.366045	27.893995	34.093934
8125	233.767272	141.837137	28.642887	73.928463	85.634679	98.226392	111.546512	89.810489	71.567741	67.872183	17.314573	11.820059	10.871502	7.465242	39.088418	34.989646	29.611733	35.914176
8126	236.188634	142.093366	28.044199	74.805628	89.123402	101.910447	112.003576	90.242536	72.058193	68.507122	17.768873	12.893915	12.126886	8.704661	39.594503	36.361614	31.388362	37.784046
8127	236.291521	141.249988	27.348048	75.653950	93.739559	106.899690	111.434891	89.455494	71.968628	68.807306	17.315045	13.432351	12.966724	9.709307	39.094901	36.604190	31.943028	38.442975
8128	236.947700	140.802689	26.479164	76.906496	98.166157	111.422483	111.099876	89.002343	72.538583	69.871699	17.103185	13.891459	13.599076	10.486901	38.837228	36.983168	32.582548	39.140846
8129	238.382167	141.667566	27.158720	76.430722	99.852523	112.960366	111.458457	88.086474	74.199817	72.681947	17.409516	14.718183	14.614804	11.567883	39.121260	38.111574	33.561139	39.826585
8130	240.787741	145.244437	30.117305	77.297081	102.977709	115.882100	113.512066	88.976922	77.136428	76.512112	18.545545	16.245464	16.402176	13.265854	40.366777	40.076213	35.501887	41.448939
8131	242.011045	149.068807	36.263140	74.790212	102.514657	115.340696	116.867578	91.719005	81.481579	81.509292	21.456250	19.236567	19.488987	16.264366	43.261122	43.298972	38.594586	44.247302
8132	243.010609	148.683707	36.369040	73.237117	102.901375	115.547036	117.833450	94.558599	86.044468	86.635148	23.331299	21.660987	22.472403	19.046332	45.101524	46.017830	41.670886	47.032273
8133	242.358732	147.489998	37.076487	70.521881	101.257442	113.791607	118.325846	97.245065	90.125149	90.940515	24.946331	23.688762	24.886954	21.299048	46.593239	48.432383	44.131504	49.411793
8134	242.893100	148.542854	39.499459	69.461219	101.299136	113.404259	120.569524	101.298093	94.924114	95.779633	27.253582	26.010906	27.528328	23.687119	48.880884	51.310832	47.188418	52.239135
8135	241.358384	148.169215	41.855569	67.733917	100.715197	112.546892	121.790755	104.467460	98.824911	99.722029	28.978037	27.621861	29.233737	25.214978	50.463652	53.330844	49.369889	54.215953
8136	241.662397	147.636151	42.051767	67.381678	100.851355	112.306710	122.684821	107.572516	102.766134	103.757842	30.241115	28.293416	29.824828	25.592975	51.643863	55.187717	51.576721	56.182026
8137	245.492830	147.821956	38.504081	69.522078	101.712423	112.598969	123.176844	110.354685	106.534639	107.601109	30.340097	28.222544	30.145540	25.831941	51.885701	57.409545	52.804208	56.899295
8138	243.262207	147.120739	35.420102	70.623360	102.047156	112.469585	122.835759	112.885102	110.292096	110.976732	30.676319	28.328228	30.604145	26.376503	52.216790	61.263638	53.995758	57.531416
8139	237.074526	143.039275	33.772669	70.761508	102.181258	112.356718	121.384533	115.484711	114.342467	114.790770	31.095295	28.243196	30.224504	26.035130	52.394140	64.114613	55.111622	58.136045
8140	236.215191	141.333118	31.271667	72.989241	102.366806	111.933455	120.708382	117.964324	118.392758	118.609355	30.404203	27.814657	29.824053	25.808734	51.775434	65.337072	55.933757	59.656081
8141	234.405409	139.627865	30.738780	72.934237	101.161367	110.435624	120.381658	120.289884	122.070527	122.120888	30.051103	27.370301	29.510796	25.354702	51.366424	66.317625	57.075925	61.367619
8142	234.190200	140.258235	31.636350	72.974276	100.570463	109.731300	121.137550	122.712511	125.477009	125.364228	29.864630	26.331028	28.275039	23.833721	51.180961	67.082594	58.164615	62.905331
8143	232.984156	138.216669	30.495488	73.221113	100.646822	109.761596	120.426336	124.233353	128.445426	128.388584	29.150255	24.906708	26.838257	22.112765	50.362496	66.977954	59.376568	64.478419
8144	236.303505	139.269746	28.784056	73.634515	100.202455	109.135263	121.171241	126.147046	131.886384	132.066264	28.811974	24.046514	25.884815	21.115969	50.153902	66.948870	62.286150	67.252522
8145	237.156475	139.341140	27.474835	72.687782	98.456346	107.215130	120.961462	126.611785	134.439511	135.101694	28.247301	23.074673	24.849932	20.015446	49.638977	66.844113	64.822256	69.078772
8146	237.034826	138.523174	26.855997	70.783796	96.156833	104.821790	120.692874	127.335137	137.436903	138.734543	28.469655	23.076630	24.903111	20.004963	49.840448	67.550919	67.768725	71.458526
8147	237.309131	139.849338	28.481790	68.470759	93.374413	101.902230	122.013765	129.335816	141.611396	143.565434	29.428563	23.863391	25.646832	20.686344	50.806460	68.653135	71.280758	74.462312
8148	236.901699	139.137261	28.907003	65.450619	89.838494	98.130036	122.367833	130.867829	145.084297	147.634294	30.522256	24.925948	26.589923	21.626188	51.827621	70.130283	75.005976	77.972296
8149	237.642856	140.508220	30.698832	61.852510	85.492284	93.440151	123.898715	132.834263	148.405288	151.328567	32.002373	26.129312	27.518027	22.531922	53.284413	71.787639	78.368797	81.356131
8150	238.103899	141.988777	33.375497	57.977324	81.174645	88.819890	125.781901	135.206674	151.882267	155.121122	33.794890	27.592067	28.776881	23.735874	55.012389	73.174697	80.955515	83.859114
8151	238.923388	142.346217	34.130459	55.397700	77.924245	85.262269	126.789684	137.007664	154.741522	158.274967	34.686995	28.204830	29.258903	24.142140	55.876545	73.644090	81.549175	84.170645
8152	241.217013	145.823641	35.120092	53.294613	74.880483	81.951756	128.438093	137.922470	157.101910	161.123704	35.452311	28.307729	29.160583	23.826153	56.784318	74.471781	81.919024	84.268242
8153	241.381900	143.871039	31.606783	52.164257	72.464033	79.398661	126.528774	136.283259	157.588291	162.313216	34.354049	27.146630	27.734085	22.439195	55.743275	73.721480	80.572684	82.855070
8154	240.410413	141.460050	28.856434	50.769756	69.989644	76.806956	124.744483	135.103409	158.195549	163.515460	33.271280	25.925745	26.253604	20.975069	54.664206	72.657684	78.890362	81.049681
8155	240.222610	142.713392	29.217087	48.612945	66.738359	73.298698	125.286273	135.883523	159.821234	165.467657	33.005991	25.469016	25.361824	20.187716	54.447002	72.269629	76.391778	78.800729
8156	239.921123	141.901264	28.948508	45.788688	62.378465	68.556319	125.089127	136.661087	161.272346	167.172817	32.887954	25.219363	24.604534	19.611942	54.274727	71.757074	74.076372	76.459825
8157	238.142220	141.768497	31.066748	41.827399	57.515671	63.440884	125.660231	138.087120	163.188904	169.327624	33.816815	25.902260	24.791918	19.947264	55.050336	71.694861	72.250037	74.416884
8158	237.849889	143.232776	33.827004	37.671984	52.332551	57.867900	127.163885	140.227909	165.560890	171.938053	34.978132	26.824702	25.530765	20.766513	56.121217	71.794729	70.635233	72.165511
8159	239.194331	145.945713	35.866706	34.234473	47.736883	52.870795	128.791762	141.810560	167.120020	173.618253	35.318868	26.970453	25.718925	21.108602	56.501412	71.425696	68.532380	69.479843
8160	237.760909	146.549608	37.798806	30.461514	43.962035	48.920686	129.224060	142.954977	168.240795	174.714017	35.101314	26.524398	25.798011	21.084286	56.221202	70.850719	65.860860	66.738452
8161	237.742698	145.904801	37.687680	27.914092	40.705682	45.305885	128.682332	142.936776	168.000732	174.362362	34.101569	25.389873	25.195225	20.383091	55.207872	69.689176	62.758106	63.606406
8162	237.402878	144.610580	37.310461	25.779457	37.823645	41.968023	127.534101	141.978813	166.811974	173.076923	32.509500	23.520403	23.629892	18.781813	53.597926	68.129272	58.952780	59.806565
8163	237.024897	142.358430	37.763216	22.230456	33.320826	36.943032	126.511312	140.986876	164.891182	170.878799	31.866265	22.587798	23.067872	18.206780	52.840582	66.916875	55.519990	56.255437
8164	236.269098	141.533613	39.904231	17.789476	28.289952	31.533786	126.683086	141.012065	163.545865	169.120647	32.235833	22.662176	23.419434	18.559252	53.061767	66.403437	52.973301	53.490975
8165	233.035785	139.302071	42.245540	13.217274	23.266760	26.222676	126.550603	141.321856	162.450460	167.636914	32.981308	23.055240	23.735699	18.984415	53.529058	65.797058	50.968408	51.361793
8166	232.256262	140.000452	44.445233	9.981764	18.595618	21.076671	127.123950	140.876757	159.779875	164.146109	33.079943	22.805552	23.388275	18.656686	53.519087	64.210424	48.097695	48.368092
8167	233.405596	141.143464	45.187559	7.861223	14.649775	16.581989	127.445174	139.755427	156.501431	160.104529	32.470100	22.016143	22.496203	17.806915	52.930715	62.400184	45.338592	45.545790
8168	235.341859	143.365625	46.135973	6.162860	11.408059	12.857036	127.756188	137.801328	152.727621	155.636149	31.483266	20.810429	21.092767	16.415885	52.033794	60.272854	42.668290	42.790095
8169	235.213990	143.318127	45.805487	4.744000	8.390948	9.371333	126.642550	134.648406	148.153158	150.427872	30.380716	19.595229	19.637500	15.033676	50.938689	58.510073	40.660126	40.783711
8170	236.277689	144.593264	45.769477	3.185438	4.960449	5.442116	126.056129	131.439081	142.608884	144.012882	29.386296	18.716946	18.701739	14.135636	50.025200	56.514475	38.795555	38.849903
8171	238.557770	147.096708	46.627613	2.091474	0.796138	0.546373	127.109078	130.736998	137.042258	136.693812	29.859155	18.966640	18.191769	13.747729	50.572194	53.978262	38.739653	38.961150
8172	238.536738	146.851724	46.070391	0.353042	3.677894	4.442985	126.551492	128.645865	130.915024	128.803899	30.098092	19.185348	17.685356	13.413346	50.785450	51.950017	38.225925	38.694632
8173	238.484019	146.817507	45.551438	1.599069	8.666059	10.031764	125.666597	125.511582	124.111066	120.433756	30.298494	19.601386	17.547824	13.433141	50.972328	50.500936	37.754221	38.446816
8174	238.715393	148.217233	46.241909	2.126639	13.871410	16.281256	125.544844	122.408183	117.636614	112.483753	30.950778	20.042157	17.290605	13.242671	51.631792	50.110787	36.551116	37.933508
8175	238.262361	147.318604	45.291089	2.858177	19.241014	22.757914	124.448591	119.269784	111.541945	105.115987	31.185345	20.251405	17.055517	13.060274	51.811986	49.557100	35.496379	37.519249
8176	237.310193	145.594322	44.432784	2.213675	24.729410	29.616580	123.415022	116.408723	105.755865	98.272876	30.804981	19.871335	16.509613	12.789103	51.272663	48.342460	33.038539	35.859485
8177	236.102339	144.283842	43.983744	2.168484	30.177722	36.333617	122.342203	113.511059	99.950450	91.575624	30.109194	19.111870	15.571367	12.091143	50.422553	46.539625	30.439084	33.892119
8178	237.089723	144.247967	42.467001	0.454748	33.441685	40.746744	122.268115	111.825113	95.017491	85.907574	29.307256	17.967732	14.867955	11.035133	49.789665	44.047043	28.497561	31.960068
8179	238.854851	145.565607	41.089606	1.176220	36.233242	44.445726	122.610599	110.557712	91.583322	81.970164	28.467867	17.030756	13.999207	10.192089	49.104827	41.848523	26.422142	29.836309
8180	237.478522	143.925869	39.193801	1.801833	39.435067	48.378034	121.648292	109.197149	89.045117	79.134715	27.629265	16.314396	13.007614	9.623065	48.206450	39.980228	24.346250	27.665418
8181	236.034525	143.495690	37.870062	1.353042	43.138192	52.590134	121.338954	108.422376	87.488310	77.517869	26.756829	15.757557	12.113098	9.263898	47.308369	38.098284	22.965129	26.230886
8182	237.095386	144.379112	36.814313	2.476903	45.026744	54.732190	121.889809	108.544533	87.260789	77.619517	26.362201	15.477538	11.689750	9.030952	46.973372	36.629015	22.095364	25.329422
8183	238.311630	145.390914	36.077563	3.408517	46.853700	56.831876	122.562435	108.764257	86.865685	77.643499	26.178618	15.443068	11.671383	8.980537	46.837873	35.580506	21.707346	25.129901
8184	238.373966	145.890661	36.128432	3.629723	48.238838	58.470683	123.177434	109.174388	86.909659	78.499270	26.089883	15.455470	11.962179	9.012719	46.689484	34.917131	21.631931	25.878602
8185	238.348009	146.493538	36.711784	4.616042	49.002321	59.354134	123.893297	109.745638	86.836542	79.068770	26.054111	15.476838	12.166362	9.059608	46.586422	34.582138	21.750170	26.493580
8186	237.335113	146.138957	37.428200	5.918345	48.796689	59.132453	124.071873	109.870825	86.917578	79.890343	25.999334	15.237903	11.982564	8.756970	46.443302	34.134163	21.422490	26.269460
8187	239.278769	148.062324	38.960502	7.415558	46.206624	55.923109	125.019269	109.636380	86.696400	80.385495	25.955262	13.519494	11.547918	7.934744	46.406335	34.664857	21.052561	25.915399
8188	243.236908	151.061524	39.466364	8.756380	43.870319	53.009081	126.133145	109.842608	87.629402	82.342872	25.045606	12.009329	11.200505	7.668097	45.688340	34.739678	20.416011	25.169612
8189	246.400446	153.168390	39.518925	10.288841	40.432069	48.832246	126.042673	108.452692	87.402105	83.238019	23.697770	11.017099	10.520365	7.063650	44.528116	34.596055	19.492394	23.876540
8190	243.011385	149.894214	38.196885	12.597246	36.989297	44.856205	123.784159	107.971901	89.531881	86.955587	22.364288	11.966394	9.861251	6.662237	43.166856	34.778480	19.628535	23.749650
8191	243.138806	150.318261	37.946171	16.274436	30.587081	37.302707	123.810802	109.004985	89.820370	87.433240	21.658595	12.910498	9.777265	6.503133	42.678036	35.223497	20.146578	23.993825
8192	243.377765	149.700759	37.496805	17.749533	26.710531	32.456492	123.766091	110.507994	92.739162	91.579923	21.565938	13.812522	10.520582	7.183735	42.713080	35.861226	20.418887	24.395225
8193	242.158079	149.178034	36.388976	18.915893	23.125828	27.988664	123.552191	111.927311	96.734520	97.471225	22.397324	14.535481	11.843998	8.634087	43.604442	37.581173	21.645959	25.809089
8194	233.321470	141.551126	33.257946	22.562824	16.269050	20.486908	119.689834	111.573509	97.529472	99.552119	21.943626	13.100166	11.695417	8.702901	42.837713	36.921834	21.483420	25.395469
8195	231.638850	141.270219	31.593289	25.124961	13.320554	17.603204	119.864372	112.982779	98.840829	101.508092	21.964572	11.806170	11.624069	9.007076	42.858999	36.487915	21.667930	25.408344
8196	232.300947	141.886595	28.033976	30.383379	8.674944	13.594075	120.129315	113.095100	98.750379	101.974957	21.457133	9.740222	10.554798	8.568478	42.495843	35.859577	21.636313	25.019767
8197	229.587195	139.936381	25.365787	35.999956	3.209284	8.505965	119.067596	113.340395	100.453317	104.784218	20.763840	8.067741	9.244092	7.724311	41.745592	34.895101	21.137673	24.253284
8198	226.794189	136.948934	23.132676	40.638913	1.514221	8.065369	117.590050	113.388361	100.617688	105.183700	20.460066	6.994891	8.659420	7.477001	41.307666	34.169416	20.888797	23.770376
8199	228.328697	136.725171	20.633057	47.526548	1.548961	10.164677	116.959333	113.194285	99.275918	103.070198	19.994734	6.522468	7.951968	7.101375	40.882788	33.372293	20.756696	23.405265
8200	231.868165	138.613228	22.127638	51.344432	2.364036	12.884159	118.296110	113.348874	97.898286	100.161909	20.969695	8.182464	8.508132	8.545634	41.865729	34.024794	22.006208	24.478214
8201	234.527839	140.065035	23.842615	52.198280	6.744151	18.865423	118.991618	112.416797	96.191605	97.225038	22.033122	10.235069	9.759385	10.525006	42.947242	35.035718	23.511064	25.812093
8202	238.364547	142.119066	26.016081	51.457698	11.575075	24.886519	120.185015	111.834257	95.506092	95.468319	23.787073	13.432652	12.723881	13.635729	44.776083	36.739637	25.683725	27.742376
8203	243.286040	144.587098	26.837740	51.162699	13.963271	28.376638	121.112659	110.379502	93.936783	92.870051	25.333021	15.730812	15.350455	15.565046	46.549163	39.339781	28.004301	30.050156
8204	243.454419	144.482484	26.274590	49.564879	16.124284	31.154293	120.931042	108.814301	91.715568	89.476019	26.287291	16.712392	17.866805	16.820377	47.648707	43.642019	30.562909	32.226662
8205	245.097541	146.163770	23.356496	46.414580	21.524494	37.238707	120.382399	107.850254	89.187363	85.894172	26.042809	16.505327	19.039965	16.039547	47.792530	48.323598	32.704960	33.776506
8206	246.162036	150.192417	24.805183	44.215626	23.354317	38.881100	120.444684	107.428484	86.862841	82.757115	25.849437	17.576945	20.424457	16.623404	47.921929	52.847099	35.359493	35.992160
8207	239.001992	144.624724	25.349758	40.902255	25.874270	41.727912	116.333167	105.863767	85.001458	80.378628	25.514653	18.682610	21.450773	17.426825	47.382995	57.151326	37.537195	37.927646
8208	242.721216	146.559942	25.519474	34.700901	27.966111	42.976812	115.855140	105.183227	83.548536	78.377984	24.859808	19.186538	21.763601	18.265123	46.981261	61.505776	38.866180	38.884619
8209	246.934719	150.133422	27.866015	29.646179	29.840173	42.992033	117.651034	106.193004	82.840081	76.854651	25.074810	19.779801	22.295825	19.344675	47.403219	64.830399	40.404324	40.311994
8210	247.710457	148.480052	27.144327	23.859150	31.107446	42.515518	116.324611	105.249386	82.296896	76.458693	24.060917	19.351202	21.811937	19.538703	46.427603	65.536536	40.411127	40.125184
8211	246.348395	145.679349	26.595375	20.062670	29.939778	38.966365	114.550865	104.414318	82.423068	76.900762	23.091943	18.848831	20.993260	19.330327	45.389731	66.155399	40.316376	39.845911
8212	245.409890	144.851608	27.411166	16.649460	27.971563	34.254232	115.067713	105.039195	82.013754	76.309825	22.889073	18.519187	20.879492	19.434653	45.137056	64.176551	39.721670	39.108836
8213	249.930572	148.764953	28.186790	14.779552	23.852870	27.445540	117.623285	106.345109	82.392224	76.586083	22.808787	18.242550	20.736212	19.367277	45.260588	62.294533	39.173567	38.338183
8214	243.781433	142.226351	27.810543	10.459308	24.398871	26.648086	115.348353	106.083081	82.872048	77.462718	22.450568	17.990073	20.113354	18.888384	44.499427	60.259464	38.240083	37.252536
8215	238.886989	138.835613	28.939922	6.982714	24.111328	25.202687	114.933011	106.914259	83.826046	78.639910	22.652414	18.046738	19.919052	18.680463	44.394648	57.334365	37.419594	36.263114
8216	241.155871	140.395476	29.699056	4.179637	23.490745	23.757991	116.810068	108.411459	84.988841	79.961243	22.762389	17.963088	19.496055	18.197349	44.532734	54.609051	36.568922	35.263270
8217	241.925683	144.303711	32.289925	1.081201	23.833991	23.792261	119.346514	108.695831	85.717305	81.332219	23.457853	18.256970	19.241281	17.453734	45.243981	49.323521	36.109085	35.400092
8218	240.614316	143.269510	30.640929	0.994522	24.008951	23.960240	118.892427	107.870376	86.299776	83.060990	22.718517	17.705031	17.990841	16.053682	44.418904	45.185624	33.989405	33.850872
8219	242.791972	145.342885	29.529014	2.015869	23.667170	23.557363	119.987631	107.979510	87.138367	84.707048	21.787363	16.809666	16.468352	14.359834	43.598155	41.986451	31.673678	31.938192
8220	242.358695	145.369798	29.138875	2.633451	23.910602	24.157804	120.490809	108.312049	87.836216	85.908713	21.439087	16.536469	15.528590	13.346873	43.184565	40.180893	29.568646	30.079502
8221	241.674449	145.782383	29.989141	2.488677	24.282101	25.376065	121.402428	108.859137	89.180381	87.783754	21.719437	15.735436	14.710246	12.083778	43.391828	39.239343	28.093267	28.951698
8222	241.167638	146.408748	30.992732	1.656612	24.522451	26.617211	122.009751	109.467431	91.105754	90.275203	21.798370	13.647406	13.765730	10.863056	43.412618	38.338439	26.610029	28.627489
8223	245.430020	151.730776	33.059007	0.270699	23.884502	27.047234	124.504892	109.277826	90.868403	90.005827	21.543542	10.395565	12.678931	9.685069	43.424634	36.999592	25.418172	28.312073
8224	249.878710	156.260803	35.507736	1.612912	23.613505	27.669556	127.240786	110.113002	91.581400	90.661090	21.695589	8.892370	12.293942	9.411366	43.746414	36.121854	24.397975	27.960662
8225	251.333891	156.478068	36.544350	3.302150	22.941391	27.906256	127.891631	110.531176	94.260908	94.004240	22.002219	7.895144	11.223099	8.108364	44.014366	36.007030	23.636128	27.515571
8226	250.468921	152.242117	33.725311	6.209970	21.835460	27.936540	126.314924	111.376924	95.903192	95.885720	22.107841	8.259829	11.350034	8.112177	43.992550	35.606390	23.165902	26.908964
8227	247.142226	150.195882	32.798689	7.715166	22.577797	29.329467	125.774520	113.062874	97.768163	97.503028	22.856829	8.357397	12.266341	9.140822	44.671351	35.925996	23.588857	26.990851
8228	245.096699	149.072389	32.688711	9.694404	21.621585	28.564071	125.706271	114.920949	99.460329	98.817183	23.844579	8.893726	12.561778	9.465024	45.552593	36.404837	24.183916	27.562709
8229	240.924365	144.748826	31.592115	10.541821	22.245015	29.514182	123.973700	115.838855	100.773684	99.985386	24.550072	9.234639	12.660738	9.633782	45.976208	36.239863	24.396796	27.607106
8230	239.237592	143.084352	30.621707	12.851093	21.730060	29.478556	123.260776	116.379448	101.325440	100.282134	25.357696	9.335252	12.690214	10.052395	46.627186	36.303789	24.857458	27.765156
8231	237.313876	140.049346	27.350967	15.608693	21.531772	30.008523	121.274060	115.845971	101.510892	100.520669	24.776933	8.481150	11.723550	9.454802	45.961587	35.578381	24.390559	27.195955
8232	233.543151	137.710663	25.926338	19.251337	20.425978	29.610425	119.602297	114.865244	100.251728	98.688734	24.289742	7.807507	10.907976	8.616668	45.348977	35.024391	23.819412	26.681280
8233	233.393138	136.914762	23.861811	22.277346	19.595575	29.125716	118.718996	113.937940	98.951934	96.883272	23.678955	7.547925	10.677340	8.282187	44.757170	34.515217	23.555377	26.502438
8234	232.450175	137.359030	25.328297	22.988585	19.355261	28.847357	118.930720	112.784144	96.296849	93.343963	24.422779	8.240093	11.444390	8.908150	45.384840	34.763233	24.120688	27.052857
8235	237.856387	141.066396	26.141631	21.455308	20.207809	28.899462	120.335606	111.989784	94.535618	90.897612	25.045579	9.148667	12.142086	9.332809	46.129592	34.993422	25.099367	27.700227
8236	241.019005	143.702919	28.180950	18.924703	22.366021	30.311813	121.581205	111.461447	93.104649	88.818880	26.385037	11.333488	13.876374	10.842908	47.484488	35.962772	26.616079	28.897518
8237	243.192999	146.299661	28.466690	17.443572	23.863292	30.933999	122.151822	110.882146	92.664455	88.160445	26.378441	13.740658	14.904039	11.843630	47.690944	37.013789	27.644008	30.025433
8238	248.745358	149.548547	25.469634	16.209565	25.927256	32.274473	122.767009	110.588621	93.274792	89.021082	26.469010	15.532788	16.104838	13.069162	48.208145	40.687123	29.637848	32.209664
8239	244.251374	148.447878	22.008411	14.915144	28.586666	33.609684	121.620578	111.247358	94.252003	90.083566	25.589685	16.817960	17.445536	14.488738	47.497317	45.187204	32.120067	33.880089
8240	241.753853	145.943868	20.074632	11.755739	31.367305	34.963277	120.293931	112.522280	96.436443	92.499548	25.421403	18.455915	18.848373	15.365453	47.400856	48.766752	35.330932	35.850175
8241	239.490097	143.860282	20.380554	9.408716	32.871684	35.262283	119.794635	114.260231	98.346528	94.396917	26.227710	20.592278	20.897526	17.081885	48.203819	52.658917	38.718593	38.586853
8242	243.925411	146.177584	21.429999	7.408260	35.706608	37.617386	120.570471	116.057541	100.206036	96.240682	25.667228	21.563885	22.024970	18.001068	47.894249	57.405766	40.594482	40.502935
8243	244.541039	145.742502	22.718061	4.910055	38.697366	40.289748	119.993584	116.915246	101.873156	98.115036	24.813760	21.838920	22.365211	18.166029	47.120738	61.074470	41.694525	41.754809
8244	245.157631	144.116769	21.451459	6.289630	37.825447	39.825398	118.554515	117.242989	102.267032	98.461617	22.738263	21.067163	21.411564	17.365025	45.135744	61.636634	41.233185	41.600771
8245	250.793393	148.419287	20.489892	7.935349	36.696912	39.296166	119.751660	116.985554	102.124015	98.456413	20.725307	19.886058	20.108145	16.116950	43.502567	61.463350	40.239349	40.429392
8246	250.874144	148.485955	21.261861	8.619718	36.244984	39.653085	119.438478	116.017740	101.200801	97.645873	19.503813	19.037577	19.332828	15.233681	42.333160	61.003350	39.292367	39.254299
8247	248.314456	146.435275	22.573027	8.930518	37.869656	42.946861	118.831441	115.479407	101.630050	98.603425	19.115635	18.316399	19.428461	15.156571	41.802741	60.925713	39.132303	37.835897
8248	243.687461	146.368359	28.468047	7.870062	38.812942	44.878654	120.031059	116.293784	103.408525	100.812729	20.603289	18.855950	20.719811	16.200308	43.032979	61.110294	39.497840	36.988194
8249	242.837575	146.448125	30.361113	8.974271	37.503501	44.372097	120.657679	115.904681	102.875223	100.333864	21.081079	18.729066	21.488564	16.770585	43.383832	59.648954	38.751224	35.170655
8250	246.104394	146.984844	30.194263	9.723291	36.027793	42.969699	121.264753	115.718911	101.442547	98.592598	22.173125	19.322494	21.693410	17.277216	44.456735	55.772303	38.874036	35.312679
8251	244.005514	146.721739	33.657445	9.186525	34.171038	40.581610	121.874311	115.336605	99.575092	96.272395	23.692557	19.754374	21.752671	17.472688	45.715522	52.149237	39.150896	35.606579
8252	245.059427	146.689574	33.444937	11.373428	31.246987	37.287935	121.668226	114.581959	97.666262	94.038671	23.340957	19.204420	20.818678	16.645343	45.309434	49.116963	37.017228	34.119627
8253	246.593491	146.993945	31.540868	13.127706	29.263317	35.155023	121.063232	112.888950	94.845118	90.912840	22.234176	17.862959	19.379821	15.278917	44.255694	45.134880	34.062372	32.436548
8254	245.469560	146.429451	31.179806	14.669995	26.639618	32.173671	120.425292	111.622581	92.720413	88.498497	21.531720	16.659982	17.971049	13.919236	43.477846	41.820561	31.475766	30.981555
8255	244.272904	147.829804	32.949751	15.438004	24.678160	29.625344	120.597744	109.917501	89.964520	85.325646	20.986233	15.791763	16.712637	12.822969	42.941894	39.010645	28.769725	29.216804
8256	245.849074	149.449529	33.164235	15.641283	23.926068	28.389059	120.923923	108.532905	88.229323	83.458172	20.395667	14.843855	15.598431	11.736005	42.443813	36.457998	26.498943	27.531185
8257	246.555201	149.902402	32.822315	15.700647	23.792676	27.971565	120.770303	107.633241	87.379047	82.549488	19.571260	13.820383	14.274678	10.448963	41.668584	34.481941	24.019300	25.520710
8258	246.709619	148.543858	30.148969	15.149393	24.505562	28.500645	119.768328	107.416501	87.726480	82.926805	18.680356	12.998646	13.254295	9.399380	40.788470	33.409713	22.002211	24.023195
8259	247.644703	150.224614	30.278217	13.776461	25.004653	28.512519	120.958081	108.271959	87.968719	82.841700	19.435336	13.010367	13.006651	9.054919	41.614240	33.693355	21.635800	24.082607
8260	247.172035	150.392134	29.376232	13.262182	26.095329	29.333727	121.107261	109.797735	90.026868	84.945898	19.532889	12.992499	12.875976	8.939859	41.726838	33.813655	21.400236	24.444514
8261	248.881185	152.588601	30.987296	11.115554	28.365614	31.198897	122.965990	111.982484	92.470757	87.355125	20.504423	13.638376	13.973641	9.619444	42.740382	34.491049	21.921518	25.376012
8262	245.340885	151.149895	33.592312	9.811716	29.119739	31.424464	123.041131	113.253254	94.229512	89.076122	21.681165	14.482837	14.961765	10.153537	43.711463	34.891352	22.192207	25.754952
8263	245.144747	151.142558	35.082853	10.651621	27.199272	29.056736	123.622262	113.765031	95.379977	90.399098	22.346052	14.253080	15.980106	10.797860	44.382605	34.969095	22.350254	25.583806
8264	246.134904	152.335017	35.848901	11.698427	25.861414	27.923773	124.361954	114.001478	95.027606	89.397848	22.456433	13.408369	15.898586	11.154635	44.558270	35.217210	22.321501	25.797426
8265	246.157241	152.546163	36.558795	12.768933	23.586890	25.771206	124.570957	113.955668	95.032730	88.934747	22.849009	13.239828	15.782749	11.350796	44.928815	35.555059	22.136906	25.866375
8266	239.569452	146.483702	36.923968	13.032703	21.462415	23.665262	122.258441	113.375107	94.182313	87.506685	23.410521	13.639368	15.933486	11.773051	45.039940	35.612302	22.055426	25.820962
8267	238.665797	143.952544	35.053062	13.738919	21.621751	24.001436	121.348431	113.627612	94.025015	86.836315	23.168787	13.912580	15.316698	11.460122	44.682336	35.137060	21.893911	25.609972
8268	240.631372	145.556635	34.537634	15.060715	19.537016	21.670940	122.221307	113.264709	91.817981	83.729238	22.908675	13.743086	14.671941	11.075458	44.467358	34.439116	21.566164	25.063119
8269	239.888639	144.715877	32.041106	17.486377	16.138703	18.127575	121.271629	111.899381	90.066228	81.716148	21.717404	12.443238	13.204212	9.935642	43.267979	32.850257	20.656667	23.902661
8270	236.967205	142.308760	30.590440	17.984297	14.383678	16.293268	119.845021	110.144069	87.687287	78.986612	21.043874	11.513431	12.154493	9.088295	42.455768	31.715996	19.987984	23.019034
8271	240.525425	144.917946	29.759506	17.546133	12.519265	14.005935	120.690393	108.745003	85.829494	77.111245	20.304038	9.968945	11.344421	8.688885	41.891557	30.843194	19.105337	22.094835
8272	239.298983	144.237105	29.985561	17.430461	10.792075	11.932297	120.253458	107.334688	84.118874	75.326591	20.190039	8.794270	10.751060	8.444472	41.681148	30.315222	18.831776	21.629855
8273	239.845116	141.881700	28.197052	17.014958	11.638954	13.068763	119.697739	107.146324	84.220515	75.733583	20.163562	9.627486	10.575601	8.546762	41.596636	30.333143	18.915675	21.681804
8274	241.976545	142.743661	27.510481	16.784677	12.716359	14.635564	120.374740	106.323077	83.193695	75.001606	20.567229	10.643683	10.868773	9.011945	42.131100	30.401603	19.535120	22.110993
8275	242.373485	145.090341	29.892944	16.536672	12.065905	14.081170	122.183571	106.519637	82.720390	74.570969	22.561872	12.445177	12.457128	10.578338	44.144858	31.671029	21.407920	23.654104
8276	244.828353	146.089256	28.699515	15.536855	14.404065	17.037274	122.328917	106.560114	83.914506	76.234231	23.559803	14.072816	13.868763	11.989267	45.204799	32.822874	22.771035	24.985002
8277	244.499057	145.127187	26.705349	13.946851	16.947786	20.012145	121.922902	107.298247	85.313951	78.015180	24.505458	15.150605	15.589771	13.336787	46.113158	35.595387	24.764939	27.095835
8278	244.420627	146.436408	24.174130	13.226972	18.330603	21.289658	122.107043	109.628026	87.647791	80.659162	24.362322	16.334504	17.510203	15.000898	46.114460	39.825582	27.612303	28.830267
8279	246.134172	146.606928	21.605814	11.356544	21.677007	24.188499	121.460811	110.903498	90.024025	83.628182	23.786642	17.723519	18.596283	15.277292	45.713389	43.057281	30.396839	30.316225
8280	243.847669	144.958166	21.933231	9.761208	23.119379	24.951534	120.950404	112.749048	92.310887	86.122164	24.169553	19.287761	20.077799	16.144885	46.013063	45.864609	33.401288	32.318278
8281	241.473797	141.550283	19.865704	8.941700	26.593292	28.446302	119.270946	114.562382	95.855776	90.337922	23.338649	19.930285	20.305055	16.105376	45.189833	47.378355	34.950774	33.413595
8282	243.786108	146.034958	20.804475	8.689081	28.700616	30.600715	121.485911	116.244476	97.056989	91.494482	23.284376	20.604845	20.450069	15.790656	45.438421	49.362913	36.368591	34.661624
8283	246.611849	144.816331	14.697626	10.729426	30.006201	32.677829	120.050923	117.128353	99.715693	95.032355	21.215472	19.989291	19.463599	14.846321	43.682432	50.633029	36.592336	34.925738
8284	242.121127	141.142783	14.470296	10.450415	31.811597	34.853600	118.078681	116.963237	101.045127	97.059607	20.285493	19.654469	18.873608	14.385908	42.689783	51.581330	36.737782	34.867474
8285	239.363850	138.958739	15.375224	10.843972	31.665269	34.914076	117.602810	116.973564	100.880275	96.873852	19.783202	19.552374	18.456436	14.398875	42.076919	53.205528	36.219605	33.744766
8286	242.178284	142.505386	16.796023	8.983171	34.548251	38.348649	119.856500	117.770300	101.424896	97.418940	19.737876	19.834976	18.437146	14.744270	42.195278	54.448856	36.897025	34.091229
8287	242.248215	140.597212	15.882943	9.570780	35.215352	40.472075	118.569960	117.011689	101.663401	98.174579	19.118575	19.962051	18.535956	14.857011	41.507264	54.321328	36.942177	34.263171
8288	237.194115	138.317732	19.239322	8.127653	36.662733	42.754816	117.832098	116.752629	102.034406	98.831080	19.544949	20.443001	18.919911	15.120016	41.649805	54.144572	37.088833	34.430080
8289	234.512623	135.184752	20.580889	9.156755	37.180553	44.492795	116.903411	115.711004	100.292151	96.810499	20.232825	20.727511	19.359801	15.305046	42.034914	52.550905	37.214518	34.780837
8290	233.770373	136.963089	24.581001	11.673928	33.732160	41.283056	118.439313	115.351897	97.810572	93.471761	21.228270	20.703893	19.661549	15.327697	42.869394	50.505116	36.873614	34.457687
8291	227.649101	127.221109	19.020541	13.843453	33.558846	42.398468	113.009653	112.368549	95.929267	92.081002	18.487345	18.572690	17.649810	13.636171	39.816409	47.492652	34.820309	32.811001
8292	237.359257	134.250848	20.540726	14.268726	33.510763	42.136586	116.620640	111.355444	92.640822	88.051592	18.709700	18.468190	17.340045	13.426459	40.378775	43.965699	33.624112	32.082400
8293	240.729646	142.493701	29.116538	15.356383	29.821539	37.634814	121.596871	111.220969	89.436999	83.678435	21.635347	19.930208	18.603806	14.351754	43.297773	41.858609	33.717515	32.380537
8294	237.671318	140.160217	29.702616	15.658251	28.351573	36.190479	120.706533	110.707888	89.027332	83.245328	21.237025	18.977668	17.013548	12.823354	42.687566	40.416376	32.512964	31.664002
8295	239.259578	141.915136	30.520265	18.082787	25.434293	32.908739	121.509903	110.384147	88.347446	82.446443	21.031320	18.144673	15.764112	11.116649	42.565467	39.375838	31.166774	30.703508
8296	241.412534	144.701523	31.309355	18.863457	24.898165	32.064982	122.756339	110.272644	88.202524	82.327449	20.429681	16.037860	14.285645	8.904359	42.113035	38.252049	29.655190	29.463343
8297	246.071611	148.699932	32.077793	19.402712	23.012202	29.240659	123.660317	108.997291	88.500420	82.990951	20.024997	11.844664	13.685647	8.013131	41.913499	38.274158	27.844732	28.600360
8298	246.900053	151.414182	35.730150	19.932364	21.092988	26.365129	124.563990	108.933922	89.503252	83.675900	20.474558	8.097678	13.376135	7.903610	42.399549	37.979345	26.715359	27.964727
8299	248.487310	154.034445	37.825585	21.306382	20.781859	25.616821	125.926457	110.785291	91.179936	84.556304	20.730679	5.873971	12.609815	7.419379	42.774163	37.730835	25.879174	27.469708
8300	244.131971	148.465388	36.081831	22.820425	19.293528	23.770167	123.595297	112.085737	93.665256	86.917886	21.246381	4.329117	13.249148	8.033087	43.055208	37.238271	25.846034	26.970700
8301	238.193814	142.214506	34.120714	22.495765	18.933101	22.981109	120.969703	112.602065	95.290668	88.526755	21.843783	2.938172	13.940523	8.715543	43.359635	36.871979	25.935748	26.918749
8302	239.038213	145.258268	36.971655	21.968022	17.954756	20.782503	122.997812	113.442111	94.738856	87.190568	23.392823	1.922963	14.766938	9.455981	44.891521	37.217089	26.552557	27.224463
8303	237.721885	144.794884	37.611760	21.893544	17.216289	19.189567	123.156713	113.624564	94.333994	86.402064	24.604104	1.398447	15.891957	11.005418	45.968895	37.586480	27.053737	27.674443
8304	237.085997	137.023808	26.660989	22.255554	19.812849	23.132378	117.925981	111.305053	94.564965	87.532930	21.984705	1.296207	15.245345	11.332217	43.482306	36.085663	25.234116	26.980478
8305	239.629706	136.672387	21.727575	24.388491	17.745470	21.175590	116.482591	109.527260	92.588260	85.417488	20.408501	0.245688	14.085939	10.942035	42.043036	34.765018	23.975234	26.455220
8306	240.412433	146.925578	32.130269	24.218319	12.349582	13.638334	121.701408	109.384540	87.530489	78.563652	23.223369	0.558866	14.254761	11.529529	44.665948	35.365417	25.355469	27.674845
8307	237.448518	134.367530	19.303489	25.284229	13.692171	16.286752	113.825647	105.889085	87.184608	79.389743	18.962131	1.540455	12.298351	10.302359	40.375703	32.151849	22.573470	25.593215
8308	234.322200	142.216791	32.404721	23.480481	8.518719	8.884755	118.326032	105.221894	82.275823	72.805527	22.838221	2.708572	12.745687	10.672980	43.783090	33.307910	24.539901	26.858688
8309	238.875193	145.169231	31.095709	26.633485	4.380087	4.464309	118.756052	103.144011	78.098869	68.179184	21.929512	2.651047	11.168556	9.191601	43.040453	32.122228	23.759658	25.944080
8310	244.655219	148.684261	29.625924	28.043761	5.131336	5.585972	120.289283	103.117486	76.539683	66.256900	21.828988	4.288298	10.611402	8.679316	43.220831	31.814019	23.396539	25.602725
8311	240.801266	145.266997	29.466297	28.062836	5.341115	5.696563	119.246130	103.327821	76.212325	65.375723	22.570662	6.268417	10.813032	8.588324	43.708656	32.128228	23.902305	26.009000
8312	240.561352	144.130943	28.751893	28.251154	3.098509	2.847743	119.407870	104.409398	77.314206	66.117906	23.564933	8.606930	11.605502	9.128733	44.637509	33.005210	24.864433	26.957117
8313	248.158893	149.945699	26.772594	18.503463	4.197315	1.582411	122.960197	107.409222	82.004975	70.237149	24.540330	11.761112	12.792115	10.121439	46.018230	35.282682	27.261599	28.561307
8314	244.842744	144.517897	22.780741	12.142951	5.012792	1.450764	121.639625	110.669313	88.158185	76.607540	24.820579	14.173723	14.668217	12.007245	46.192148	37.914181	29.324894	30.413963
8315	239.517530	140.191416	23.683465	5.216468	9.090218	5.340464	121.360373	114.338125	95.418992	84.287081	27.214451	17.130289	17.167667	14.379004	48.365416	42.487200	32.628036	33.483030
8316	240.792206	140.503534	21.243489	3.140060	13.982596	11.971396	122.186855	117.183180	100.580510	90.181405	27.954558	17.834804	19.271648	15.304570	49.345138	48.366209	35.429969	35.847058
8317	242.979795	147.688425	22.070889	1.020490	19.352956	19.108067	125.477873	120.204347	106.305359	96.967914	28.986629	18.937505	21.369426	16.825566	50.767744	53.727872	38.548897	38.229190
8318	242.338691	146.668102	18.752865	0.204572	24.738265	26.307276	124.482345	123.073243	112.256519	104.429875	28.275739	19.286579	21.695880	17.461006	50.290892	58.045195	40.020868	39.358404
8319	236.542815	141.789112	17.522192	0.060491	29.582387	32.847888	121.491018	123.942249	116.726383	110.771069	27.264361	19.322995	21.102073	17.695326	49.246232	60.858767	40.540219	39.848872
8320	236.654369	142.224331	17.713651	0.895964	34.913008	39.518287	121.522945	125.313920	118.308258	113.390371	26.354636	19.529239	20.210935	17.834826	48.382662	62.625158	40.597965	40.241822
8321	235.966901	143.751842	22.018975	0.686866	37.030920	42.126469	121.959721	124.916865	118.168107	114.383528	25.715212	19.453226	19.186512	17.378881	47.625200	63.691293	40.363098	40.469094
8322	234.724323	140.578118	21.933986	0.834361	40.817301	46.761129	119.539342	122.980975	117.117975	114.602852	23.682236	18.396316	17.455409	16.045418	45.439916	63.127898	39.105723	39.460051
8323	233.670143	139.249600	23.333720	0.180519	43.410490	50.027710	118.263003	121.639664	115.983841	114.235458	22.032147	17.166557	15.644417	14.311905	43.689091	61.464089	38.123588	38.653428
8324	235.455572	139.599963	24.440632	0.375661	46.434306	53.573747	117.997756	119.901830	113.419052	111.939035	20.903415	16.634923	14.591571	13.352610	42.477901	59.738584	37.112935	37.520961
8325	237.549209	141.355851	26.961277	0.823258	49.543277	57.269864	118.649212	118.420633	111.211310	109.834426	20.340791	16.364661	13.904715	12.739806	41.850777	57.838619	36.517965	36.577875
8326	234.859693	139.047503	28.940544	0.475303	50.937934	59.501204	117.596092	116.581972	108.422850	107.003350	20.075731	16.319929	13.571793	12.533429	41.319456	55.836652	36.052616	35.985180
8327	233.192000	138.605178	32.137757	2.510771	53.751736	63.626026	117.980529	115.636521	106.053649	104.406678	20.422657	16.253324	13.029511	11.974919	41.495241	52.856889	35.426570	35.015850
8328	237.088154	142.682372	36.301394	4.021159	56.016520	66.282634	120.635560	114.453373	103.776774	101.842562	21.695446	16.746110	12.793248	12.041726	42.837741	50.679035	34.558969	33.766913
8329	238.328850	144.598975	37.816449	4.327053	58.799875	69.398912	121.622695	112.873038	102.125289	100.031328	22.116918	16.690309	12.304064	11.994851	43.284521	47.604058	33.089249	32.244125
8330	238.853905	147.139479	39.460244	5.128886	60.688722	71.528715	122.086641	110.723503	100.165019	97.787339	22.282633	16.389945	11.159819	10.913052	43.455086	43.741176	30.503166	29.753565
8331	239.477222	149.649302	39.903649	4.863343	63.171579	74.060798	121.813924	108.231833	97.773897	95.044362	20.913645	15.129335	9.080131	9.263778	42.091259	39.448024	26.588910	26.972540
8332	238.822987	149.875239	39.215018	7.256112	63.960132	74.824591	120.320229	104.930793	93.228435	89.927050	18.962159	13.191956	6.568387	6.972285	40.001244	34.224510	22.154764	25.210031
8333	236.964893	146.596672	35.454715	9.987327	64.190140	75.125097	116.423450	100.394237	87.999251	84.241324	15.877938	10.112293	3.610954	4.429112	36.637470	28.614163	17.840117	22.857621
8334	239.114175	146.853673	35.685991	9.785807	66.453178	76.953132	115.412754	97.097788	82.931239	78.369021	14.649681	6.324360	1.374288	1.892327	35.465323	26.033771	14.883661	19.942133
8335	246.243073	151.356514	34.793907	10.024821	69.474479	79.761630	116.493772	94.564278	78.567640	73.195256	14.664265	4.542934	1.558596	2.341423	35.582190	24.734834	12.706969	18.112157
8336	244.781646	149.156055	34.794341	4.049680	76.253210	86.567209	114.865290	91.745995	74.791829	68.613590	15.516041	4.505471	2.325033	2.893995	36.066315	25.399491	11.855782	17.212335
8337	240.210303	147.228212	39.265279	2.865730	83.082217	93.881490	114.192442	90.469791	72.480271	65.541966	17.312834	6.220355	4.231423	4.269316	37.503323	27.061171	12.233627	17.589241
8338	238.473943	146.490318	41.381095	5.322810	86.556115	99.060078	114.526786	91.101246	70.394911	62.490858	17.630015	8.172745	5.959270	5.027808	37.835574	27.977425	12.695444	18.344461
8339	238.839690	145.957376	42.351350	8.299128	87.906788	101.566009	115.203740	92.252195	69.353695	60.698409	18.074979	10.018461	7.056381	5.022864	38.293551	28.837026	13.199314	19.165934
8340	233.678599	138.641034	39.429800	6.944995	84.995903	99.872582	112.071456	92.222147	69.101162	60.130539	17.840541	11.378701	7.667061	4.822295	37.752393	28.963149	13.222784	19.415955
8341	234.319990	139.399379	40.190544	11.457955	83.923547	97.540593	112.889499	93.211716	69.857899	60.628895	17.650224	12.396869	7.551546	4.333690	37.512855	28.897355	13.194661	19.649808
8342	237.794413	142.529572	40.628207	13.710565	78.973655	90.725623	115.375909	95.698743	72.594562	63.405071	17.199730	12.507582	7.036769	3.491882	37.222651	28.536426	13.029561	19.643457
8343	233.620288	139.273878	39.907742	18.070032	74.759245	84.331894	114.174299	96.579808	74.936764	66.155724	16.297546	13.235320	5.808631	2.321908	36.043298	27.500808	13.512860	20.329178
8344	234.480607	141.738507	41.508243	23.735936	72.398845	79.527876	115.999778	98.546142	79.026475	71.058184	15.872026	13.229338	4.850894	1.867630	35.629225	26.567165	13.534450	20.467941
8345	237.617542	146.654412	42.839064	27.071872	68.300471	73.017583	119.095328	100.912950	83.349624	76.221552	15.156355	11.932648	3.046483	0.827704	35.156547	25.466748	13.493614	20.526157
8346	239.224762	149.742763	43.531440	29.149688	64.850986	67.815555	121.359241	103.231994	87.774920	81.527702	14.427888	10.636629	1.037327	0.286840	34.574052	24.376236	13.612437	20.680167
8347	238.264316	148.298349	42.186751	31.963985	63.958801	65.941472	120.590580	104.588318	91.980822	86.731982	13.119978	9.315750	0.862178	1.335263	33.048180	22.981663	13.406375	20.540893
8348	241.761431	150.800508	41.491477	34.386730	63.672042	64.902256	121.954153	107.372124	97.237868	92.830501	12.028283	8.110196	2.621055	2.335704	31.997554	22.044489	13.031754	20.192146
8349	244.896078	150.539896	37.409544	35.972873	64.246845	65.406336	121.111858	109.864470	104.656158	101.829555	11.712695	8.247141	2.696951	1.899740	31.537650	22.956979	13.943370	21.020131
8350	243.020127	151.500061	39.198122	39.395674	66.490420	67.546234	121.914200	112.946512	111.888450	110.242132	13.677885	9.838111	1.014930	0.055872	33.335628	25.789357	16.519515	23.445401
8351	242.332803	154.287906	37.120422	36.526999	68.412313	70.160778	124.844716	118.693273	118.904057	118.140830	16.426538	9.573032	2.195045	3.154403	36.737851	34.332843	20.404414	25.912195
8352	239.833503	149.756492	37.473583	38.314487	72.025677	73.827615	123.384071	122.874612	124.863216	125.463171	18.650493	10.729208	4.045935	6.435286	38.494613	42.942322	24.544205	28.385376
8353	233.579012	140.183319	35.506868	41.104734	76.789746	78.816267	118.633482	124.945337	128.916050	130.757950	20.310483	11.886606	5.811453	9.263135	39.435602	50.427286	27.979252	30.695689
8354	231.903872	136.134959	34.360904	44.631451	80.776680	82.605931	116.179209	126.832270	130.497626	132.945139	20.425099	12.494522	6.697818	10.599624	39.296281	54.772570	29.608290	31.609602
8355	236.325147	139.779486	34.729097	47.682293	83.891598	85.614157	116.405113	127.158148	130.113759	132.570546	19.180455	12.252108	5.735875	9.687590	38.004903	56.538694	29.806525	32.251302
8356	236.842100	140.978086	35.568476	51.076413	87.325147	89.125667	115.208552	126.019610	128.605199	131.007622	17.469924	11.479294	4.248276	8.208539	36.120515	57.021288	28.862800	31.655391
8357	235.943189	141.168119	36.884201	54.157380	90.077982	92.048746	112.935962	123.630800	125.929147	128.160901	15.439761	10.258085	2.400455	6.263199	33.820229	56.761469	27.263327	30.044801
8358	237.074031	142.073843	40.203040	56.500260	92.766352	95.474692	110.661786	119.934743	121.664892	123.431750	13.658500	8.820129	0.631155	4.189168	31.746369	54.824043	25.225614	27.669951
8359	239.633255	145.282006	45.068937	59.495706	96.236267	99.488620	110.446787	117.008353	117.628362	118.769213	12.434919	7.576486	0.897774	2.355456	30.483670	52.712236	23.241076	25.334336
8360	240.122170	145.994592	49.562512	63.430812	99.544124	103.186141	109.975093	114.888871	114.669703	115.244111	11.844246	6.621713	1.375431	1.846855	29.706236	50.938378	21.655605	23.482183
8361	238.307042	143.971276	52.047142	67.869202	104.021089	108.055557	107.825938	112.129436	111.553569	111.648283	10.590817	5.059581	2.501871	0.742968	28.132001	48.523762	20.168425	22.025656
8362	239.233158	144.504501	53.816619	71.727534	107.811197	111.941565	107.695319	110.918347	109.606067	109.138496	9.785061	3.944865	2.718659	0.739202	27.222562	44.227703	17.881046	19.734149
8363	240.184637	147.715059	58.833377	76.702166	112.665597	116.812206	109.771968	110.758272	108.353014	107.314857	10.302549	3.796945	2.668071	0.951811	27.667332	41.628829	16.704244	18.480761
8364	242.543182	150.969153	60.131622	79.642869	116.711131	121.154646	111.163736	110.325778	107.174360	105.890725	10.324742	3.765207	3.550241	0.589236	27.469168	38.515563	14.545087	16.208501
8365	243.541362	153.269401	61.542721	82.438903	119.995204	124.644622	111.876539	109.816317	106.448835	105.068047	10.181236	3.581876	4.505528	0.116229	27.003121	35.008442	11.512023	13.097854
8366	242.174072	153.474628	63.107760	85.680253	122.201413	126.758341	110.817974	108.296495	105.196804	103.865862	9.784676	3.250671	5.514134	0.422808	26.028988	31.305253	8.285024	10.084809
8367	245.019392	154.230591	61.627036	88.130507	123.786230	128.205575	108.888635	105.786167	103.213016	102.002519	8.870832	3.290919	7.740276	2.476027	24.459329	27.678782	5.458177	8.653756
8368	241.417396	150.028201	59.232422	89.281959	123.712176	127.918415	105.044356	102.914702	101.325713	100.342032	9.258422	4.787132	7.850701	2.776317	24.118496	24.583767	3.698142	8.446842
8369	243.046890	151.717082	59.844331	89.865104	123.357054	127.273579	104.729129	101.731916	99.851509	98.825776	10.832759	8.110572	6.935796	3.325193	25.087220	22.651530	1.962363	8.336673
8370	242.008370	149.929961	57.695846	89.148370	122.825121	126.677636	103.882582	101.504512	99.340420	98.325075	12.673657	10.839566	4.988816	3.097039	26.634418	21.532856	2.161210	9.908575
8371	245.103703	153.493156	60.516480	89.691769	122.392224	126.088059	107.831365	103.749910	100.651223	99.553835	16.410196	15.545118	1.060089	0.896846	30.035234	23.170412	3.402964	11.740992
8372	241.297287	151.445226	60.921963	90.027636	122.076957	126.059663	106.961270	103.101014	101.193155	100.492724	17.782708	20.821831	1.407920	0.686078	31.232541	24.365609	4.409276	13.014487
8373	238.830839	147.286136	57.460901	89.139730	121.324397	125.704839	104.805164	102.635886	101.874950	101.535179	18.521704	25.341699	3.945344	2.634555	31.821635	25.069551	4.979933	13.739185
8374	238.107375	147.779166	56.745240	87.679576	118.165121	122.504211	107.378683	104.615876	102.900812	102.411261	18.638310	27.224117	5.299634	3.166059	32.828560	25.916728	4.752179	13.322329
8375	235.099468	146.221445	55.611147	84.487805	113.903737	118.206507	109.130462	106.524936	104.375632	103.880283	19.370391	28.754591	7.164146	4.439280	34.383082	27.371974	5.511698	13.862928
8376	233.649830	145.009334	52.025850	80.509565	109.530230	113.420320	109.339002	107.483220	105.694648	105.450578	18.453384	29.245425	8.489654	5.945919	33.975980	27.433718	5.991978	14.226572
8377	228.735606	142.636283	50.547463	76.760264	104.864635	108.230047	109.526890	108.175777	106.822340	106.826412	17.558121	28.496231	8.671890	6.172247	33.394795	26.619468	6.218014	14.390719
8378	229.564139	144.536764	49.729530	72.730794	99.646702	102.211391	111.610853	109.265852	107.742519	107.823031	16.058368	25.956004	8.177089	5.894591	32.294418	24.916048	6.245917	14.556339
8379	228.252622	142.156574	46.337228	68.203693	94.227542	96.207392	110.761875	109.224125	108.467839	108.871697	13.999775	23.426578	7.226755	5.144163	30.318231	22.737585	5.615991	13.998942
8380	227.094584	139.313680	43.725651	64.935510	89.796215	91.302387	109.708091	109.426678	109.537479	110.281050	12.379606	21.030946	5.844161	3.986462	28.596043	20.678139	4.696212	13.129942
8381	227.263179	138.093238	41.926049	60.634392	83.682831	84.773203	109.227375	109.311405	110.014917	110.964577	10.396083	17.649558	3.384659	2.221196	26.696354	18.481937	3.574307	12.056130
8382	229.609785	140.729179	42.592087	57.477947	78.661209	79.341168	111.094235	110.519592	112.125702	113.353926	9.452386	15.047902	1.476069	1.378283	25.879434	17.278630	3.330923	11.889897
8383	233.248135	146.766919	45.841888	54.880542	74.715222	75.329566	114.642879	111.457541	114.259098	115.622317	9.317132	12.406020	0.854743	0.400186	25.849791	16.816371	3.072823	11.634290
8384	232.737390	145.366423	44.844364	52.156463	72.681800	73.846954	114.034878	111.781208	116.062647	117.502881	10.088448	11.202681	2.189381	0.259492	26.398418	17.837158	3.771632	12.378525
8385	235.639814	146.145045	42.226567	49.749595	71.115174	72.769071	113.534785	111.978980	117.887366	119.342213	10.842036	10.923044	2.422914	1.147601	27.135225	19.851805	4.283410	12.846385
8386	235.003241	144.327952	38.578490	46.070263	69.673411	72.000838	111.026507	111.506855	118.621683	119.983902	11.898252	11.251981	1.643469	2.857826	28.075904	23.311910	5.221804	13.134806
8387	231.855718	139.906148	37.173345	43.662086	69.030688	71.696558	109.377354	113.176442	119.554771	120.685422	15.103632	12.498950	0.077950	4.454650	31.236752	29.009727	8.300961	15.263320
8388	232.060881	141.250863	38.271677	42.175464	69.407052	72.328962	111.417720	116.122982	121.308758	122.161120	18.703340	14.131661	2.467966	6.203093	35.414047	35.537934	13.000498	19.165609
8389	233.239021	142.651220	37.080494	40.186314	69.201925	72.353549	111.576182	116.264731	121.589990	122.609942	20.453358	14.510092	3.853900	7.113146	37.841019	41.938673	15.814308	21.225986
8390	231.914656	140.821748	32.574467	35.323688	68.001192	71.830630	109.336582	115.171721	120.357161	121.591490	20.151984	13.698027	3.549360	7.099339	37.877271	45.767138	16.774989	21.635038
8391	231.430101	141.231225	28.829378	29.852261	66.521657	71.079752	108.018874	113.563287	118.105621	119.382128	19.254144	12.505937	2.737281	6.644895	37.299560	48.957029	17.600604	22.083429
8392	231.942666	141.082956	24.030137	23.413844	64.274998	69.644934	106.406285	111.730586	115.231024	116.388456	17.782802	11.285686	2.255223	6.448677	36.125011	50.891080	17.927122	22.254440
8393	231.257286	142.830370	24.654422	20.134272	64.593047	70.777177	106.535416	110.141378	112.175703	112.948094	16.911911	10.368392	1.987399	6.216008	35.618249	52.406620	18.614542	22.858473
8394	231.441253	142.483632	27.048963	15.718064	64.660848	71.877194	107.069694	109.535128	109.310223	109.574228	17.425522	10.891679	3.791524	7.623298	36.475512	54.116915	20.617688	24.479237
8395	231.840949	144.197136	32.516972	9.694655	64.523278	73.126539	109.748309	109.852947	106.903363	106.517570	19.518329	12.781091	6.613822	9.721460	39.032566	56.795573	24.286419	27.340495
8396	232.001129	145.313235	36.572428	6.616621	64.972912	74.364976	111.556821	109.518371	104.081048	103.136069	21.017636	14.401037	8.986299	11.575934	40.789869	58.142155	27.152839	30.054324
8397	233.366547	144.651180	36.866362	3.552286	64.651340	74.613143	111.718955	108.044299	100.832032	99.537131	21.528354	15.307510	10.673912	12.928816	41.440494	58.073904	28.879476	31.939710
8398	234.288697	144.881978	39.017043	1.155887	65.202757	75.895159	112.863429	106.677810	97.495445	95.827219	22.404686	16.084839	11.965090	13.626860	42.550172	57.425915	30.627845	33.835271
8399	237.204266	145.876302	38.647586	4.621930	64.201753	76.462800	113.866815	104.655430	94.028529	92.039419	23.072602	16.916901	12.985458	14.350892	43.536510	55.416303	31.380630	34.437962
8400	239.024908	147.938607	39.418425	6.981034	64.374164	77.599832	115.015746	102.130629	89.900401	87.536221	22.896939	16.515081	12.613514	13.543002	43.741427	52.350134	30.449380	33.247095
8401	238.537537	145.295336	35.785577	15.687012	59.632273	74.821548	113.201334	98.285500	84.990496	82.358638	21.709175	15.633314	11.984396	12.553666	42.711377	48.443612	28.929107	31.557319
8402	241.374274	148.107593	36.286720	21.316498	54.920418	71.809922	114.098674	95.465045	79.968967	76.607257	21.062669	15.074469	10.594730	10.753173	42.290434	43.743704	25.577335	28.308376
8403	243.583706	150.285105	35.297296	25.654610	50.555971	68.600684	114.261749	92.027167	74.743996	70.826024	19.906455	14.294541	8.768647	8.615710	41.343251	39.214977	21.736062	25.067710
8404	240.505582	145.362885	31.366282	30.731611	46.329794	66.091236	111.613388	88.007754	68.743054	64.177826	18.057020	12.510949	6.425907	5.513340	39.446918	34.798820	18.694038	23.719070
8405	235.021471	140.215722	28.951210	36.983880	39.551932	60.605423	108.781845	84.126840	62.430521	57.004909	16.147030	10.185919	4.486033	2.839809	37.482030	30.691639	15.709046	21.756166
8406	235.387714	139.568976	28.239943	42.147554	32.384873	54.505128	109.277752	83.039425	58.013417	51.271713	16.455031	7.476086	3.640691	0.494477	37.951706	29.740521	14.434971	20.420935
8407	241.491669	145.336030	27.843618	46.203352	25.701193	48.504497	112.872656	83.736206	55.009959	46.918379	16.930884	5.969304	4.178574	0.157119	38.846737	29.349684	13.571111	19.474402
8408	243.667016	145.856670	23.311492	50.856683	15.980357	39.176147	113.622475	83.875820	53.326090	44.514709	16.603181	7.299746	5.138306	1.208803	38.688067	29.378764	13.848226	19.504167
8409	234.741707	136.757365	22.105870	52.781900	6.190337	27.850014	110.479950	82.613100	50.586734	41.225223	16.368948	8.971714	6.505888	2.725530	38.117002	28.954780	14.045482	19.300304
8410	236.705305	138.571899	22.478549	55.025236	3.364170	14.332200	112.357263	82.814053	48.460801	38.412888	16.856066	11.201674	8.592325	5.132377	38.778538	29.362009	14.802607	19.604906
8411	232.503259	136.221063	24.562239	55.676933	15.052997	4.970312	112.541373	81.939658	45.680879	35.031611	18.062695	11.087987	11.058056	7.817457	39.848000	30.479349	16.845725	20.895641
8412	235.068435	137.225880	24.422374	56.388132	23.180934	18.801564	114.150571	82.117054	43.753743	32.302894	19.302162	11.553966	12.848779	9.918727	41.078893	31.385285	18.078624	21.804612
8413	226.754810	131.933487	26.266240	55.105571	31.528705	33.206634	112.710377	81.326460	41.344501	29.097411	20.525075	11.578310	13.713818	11.077213	41.752417	31.712634	19.473892	23.115543
8414	232.121830	137.440976	28.911913	55.698016	35.827820	39.480971	116.339318	81.822247	38.921367	25.647836	21.557596	11.073978	13.836501	11.477139	42.813655	31.849759	20.313839	23.693977
8415	232.451093	140.298765	31.393184	56.884113	43.928063	50.100847	118.604218	81.700870	37.156707	22.903727	22.180520	11.831101	13.017676	11.126946	43.239488	31.584561	21.148028	24.355515
8416	232.459050	141.834608	33.811778	56.045439	50.329624	58.007627	120.574550	81.552045	35.160053	19.987528	23.666906	11.712579	12.316773	10.720807	44.290426	31.926934	22.315826	25.057252
8417	237.214484	144.421626	30.807526	58.584348	52.105950	58.596711	121.994874	81.197264	34.047378	18.255491	22.729406	11.926389	11.126718	10.926105	43.517104	31.858546	22.712600	25.081288
8418	237.615184	147.256857	29.937513	61.591264	53.523546	58.841756	122.574722	79.177234	29.277253	12.700189	21.903623	12.353040	10.176003	11.422703	42.724879	31.657272	23.356565	25.009948
8419	235.751125	147.628412	30.455409	63.054926	53.019680	57.133153	122.389087	77.587686	25.729520	7.967377	22.245760	13.514090	11.100695	13.006119	42.804878	32.229493	24.670308	25.624425
8420	235.179851	146.688122	30.747649	61.886404	49.602103	52.391282	122.448363	78.333158	25.707336	6.789350	23.498758	15.212008	13.293737	15.499891	43.720334	33.679807	26.785207	27.191412
8421	237.062849	149.657901	34.872494	59.865320	44.441649	45.670118	124.658562	80.762839	26.611200	6.108280	26.297712	17.091826	16.714288	18.580549	46.261167	37.163526	30.495441	30.715474
8422	236.670349	149.502879	38.684977	57.757645	38.372103	38.294297	124.731948	82.332669	25.626499	4.064674	28.516888	18.795888	19.625921	20.913589	48.159147	41.646874	33.590533	33.260570
8423	235.967879	150.234269	42.593136	55.350822	31.452923	29.868972	123.753022	82.818124	22.797311	0.480995	30.461262	20.644388	22.574809	22.716732	49.792890	45.821295	37.017788	35.795107
8424	237.624289	151.114310	43.188877	54.374485	26.370497	23.457959	122.085508	82.398027	19.606130	2.847328	30.575823	21.360903	24.347192	22.861539	49.958916	48.540558	38.749640	37.834559
8425	235.177431	147.852445	41.557305	54.410813	22.873869	18.810804	118.271724	81.377411	18.279364	3.968373	29.162817	21.148837	25.109716	22.476100	48.525384	49.289211	38.660350	37.944801
8426	232.354155	142.577221	39.746561	56.375449	22.884200	17.495001	114.087360	79.178297	14.186093	6.551597	27.084002	20.156722	24.161456	20.962808	46.493149	48.680372	38.074690	37.400195
8427	232.040362	140.223349	37.551722	60.227935	24.491711	17.934107	110.803149	75.180038	10.785938	7.403601	24.195040	18.367206	22.527598	19.151041	43.773094	46.405304	35.824549	35.236464
8428	233.594884	140.947115	37.377708	62.755058	26.711847	19.819505	109.827878	69.858263	6.978460	7.418917	22.253563	16.720677	20.750598	17.456175	41.965509	44.052984	33.640979	33.117321
8429	233.913624	138.713698	35.062402	62.823094	28.388953	21.250430	108.654726	66.005498	6.926502	4.202354	21.354071	16.664692	20.015867	17.256919	41.056656	42.357280	32.668601	32.212405
8430	235.899612	139.450008	35.442622	63.770374	31.430001	24.377476	109.574115	65.329069	12.845637	4.834956	21.431835	16.936156	19.693340	17.091443	41.086238	41.043113	31.870150	31.375777
8431	238.114579	143.909798	40.799768	62.476161	32.488890	26.125588	112.868719	65.855062	18.703546	12.669841	23.691294	18.776322	20.863321	18.187441	43.203933	40.821579	32.376918	31.786602
8432	235.183506	143.980438	44.063814	61.655545	36.526977	31.419973	114.545055	66.749918	25.222571	21.031112	25.921600	21.001241	22.462794	19.742622	45.016929	41.073348	33.048691	32.386361
8433	233.957619	144.411850	44.720091	59.871483	41.993950	38.458210	116.187247	68.246679	31.792787	29.092330	28.460258	23.442889	24.322568	21.390115	47.341160	41.968282	34.389299	33.592626
8434	232.455457	146.931941	47.098967	57.636819	46.250642	44.677646	118.644510	70.677417	38.075363	36.371775	30.190809	24.870305	25.251031	22.264977	49.121971	42.878212	34.781395	33.940311
8435	234.092727	148.674951	48.135173	55.193718	51.192002	52.970481	119.405292	72.135422	42.659657	41.207249	30.160110	22.966772	25.270961	22.091080	49.535862	43.059198	34.201533	34.873035
8436	230.178659	144.650823	50.986820	54.881835	55.787007	61.446875	117.581368	72.882971	45.446583	43.962190	30.547097	20.188312	24.478464	21.142459	49.619588	41.942485	33.317372	35.168560
8437	233.857155	143.262600	49.304622	59.403632	64.035914	72.608586	116.575422	73.929282	48.159670	46.759722	28.939134	16.197139	22.043623	18.919532	48.177154	40.038547	31.436179	33.208541
8438	236.435126	143.703511	49.730176	65.471762	71.791249	82.350362	115.788963	74.695362	50.067173	48.199161	27.880156	12.378928	19.136156	16.285606	47.492400	39.165819	29.805690	31.290631
8439	235.126956	142.976026	51.250179	66.495267	78.942527	92.247574	114.931058	75.998317	52.541456	50.244301	27.349743	9.495654	17.337547	14.626632	47.100311	38.427729	28.335883	29.435795
8440	232.397989	145.885078	59.192295	59.833220	82.399737	99.246230	117.124396	80.062184	57.588314	54.759313	29.764011	9.132171	18.500665	15.554951	49.240109	39.975332	29.554487	30.160175
8441	236.454691	143.556156	50.150339	64.197537	88.675693	105.694342	115.024211	81.713550	60.267107	56.971745	28.217242	8.588770	18.241709	15.593828	47.955618	39.660200	29.493054	30.128673
8442	231.219251	144.586039	57.511073	57.698324	88.277708	106.986864	116.912236	86.422831	65.459261	61.663573	31.247802	10.590212	20.413992	17.648615	50.394188	41.644780	31.629674	31.855439
8443	232.482177	142.437495	49.382559	61.350835	90.488407	107.980284	115.380348	88.510892	67.711945	63.499824	30.274155	11.351065	20.428929	18.198510	49.479414	41.157923	31.639765	32.244868
8444	232.400790	147.842272	55.074981	58.554664	91.993336	109.192215	118.380054	93.890288	71.547269	66.607070	32.415662	13.311426	21.398966	18.312756	50.818782	41.262889	32.560698	32.942656
8445	230.806902	142.395345	43.707952	62.408925	93.741849	109.156849	115.155547	95.239744	72.379344	67.239442	30.603099	13.920052	20.450725	17.082536	48.918205	39.800470	31.794643	32.542865
8446	230.337551	142.730230	41.598638	64.577898	94.162700	107.965147	115.389889	97.748733	74.138954	68.875932	30.586695	15.175801	20.294986	16.739818	48.636109	39.231077	31.704072	32.317278
8447	229.408002	145.798992	44.073975	64.060477	93.882327	106.551517	117.246438	100.160993	75.584577	70.156468	31.012305	16.972954	20.482747	17.015777	48.848979	39.317130	32.060982	32.064267
8448	234.410884	148.400417	46.193045	64.509316	93.740592	104.952638	118.505083	101.843057	76.135330	70.512038	30.494411	18.136021	21.251767	17.616465	48.329234	39.625830	33.440399	32.174315
8449	231.186804	145.412706	48.578562	59.384657	88.211658	98.378858	118.067270	102.554616	76.449976	70.898982	31.368363	20.294322	23.362690	18.819300	48.925504	40.090014	35.158410	33.056730
8450	229.858263	142.139260	46.890844	56.200077	82.336039	91.274262	116.933381	102.370044	75.942267	70.479977	31.431176	21.945118	25.003793	19.697371	48.950543	40.552423	36.986858	34.507910
8451	237.642068	149.360200	47.684677	56.428670	77.430352	84.967935	120.415307	103.615648	75.600143	69.714121	31.719685	23.232965	25.736439	19.974274	49.918525	42.377637	37.692979	35.257636
8452	233.403941	143.762942	44.018452	49.206239	68.574679	75.592717	118.603523	103.193531	75.216185	69.186514	31.851308	24.521948	26.390019	20.484941	50.210411	44.453084	38.305240	35.879082
8453	230.745173	140.381387	39.887082	45.076588	60.673107	66.740988	117.410314	103.290417	74.492216	68.039310	31.020858	24.576131	26.393023	20.838638	49.868941	44.492152	38.645430	36.517333
8454	231.223957	138.097603	33.235011	43.699763	55.176904	60.043943	115.642461	101.771732	72.252236	65.511990	28.833407	23.358846	24.980023	19.949056	48.445319	44.391295	37.998776	36.255569
8455	232.973541	140.474763	33.946102	41.792368	48.028147	51.172304	117.011832	102.636190	72.299741	65.171555	28.688945	23.110320	24.355888	19.451562	48.587329	44.008525	37.818385	36.002163
8456	229.844932	137.373721	32.386684	39.926112	40.593344	41.864657	115.713610	101.507614	71.594380	64.456792	28.008377	22.371765	23.302162	18.474798	47.861622	42.828477	37.374532	35.487286
8457	229.524945	139.720513	36.087543	36.957666	31.489634	30.689721	117.891099	103.666433	73.184776	65.777167	29.180329	22.995659	23.100295	18.260405	48.711536	41.845746	37.975989	36.035299
8458	235.100133	146.775294	38.845856	37.368979	24.733243	21.780764	121.217880	105.429263	74.535136	67.215916	29.253333	22.662464	22.033277	17.366498	48.976360	40.701549	37.425712	35.305979
8459	228.965640	144.899370	43.404828	33.968474	16.059065	11.418040	121.541936	106.634741	77.543114	71.053584	30.651581	23.538754	22.319193	17.533913	49.909917	40.897995	38.051618	35.810627
8460	231.867316	144.908630	40.075031	35.726845	11.910601	5.717510	121.180253	105.995177	78.453192	73.126196	29.148278	21.865335	20.304357	15.433911	48.502933	39.470174	37.228136	34.950665
8461	234.748390	147.802357	40.882400	35.259110	5.998875	1.546596	122.584881	106.559512	79.962931	75.291062	28.600529	20.860558	18.816675	14.070053	48.093319	38.661645	36.535334	34.158100
8462	233.153711	147.810047	42.323241	34.284588	1.834916	6.548977	122.674610	106.329284	81.033934	77.117888	28.047241	19.940801	17.528676	12.873146	47.453293	37.616104	35.441303	32.985480
8463	230.145308	147.680316	45.078426	32.353744	1.360332	9.957352	122.974768	104.594782	82.243029	79.839685	26.962183	18.481050	15.798563	11.686685	46.537077	36.452804	33.035007	31.071248
8464	235.250434	148.408835	41.122029	35.778162	2.127292	11.018765	123.056229	103.158222	82.862678	82.161829	23.123018	15.030971	12.172651	9.353633	43.521795	35.118404	29.900248	29.602093
8465	233.166687	146.879437	44.848488	32.775179	4.947669	13.191563	123.542379	103.986951	84.218641	84.092300	23.215212	14.014917	11.178633	8.667312	43.498844	34.966233	29.012752	29.565463
8466	234.608915	147.241123	45.704478	33.545145	5.656580	13.707568	124.459089	105.071880	86.864400	88.109761	22.120431	11.954593	9.678759	7.380486	42.559504	33.717976	27.317684	28.573942
8467	234.638102	144.824946	45.540206	35.603157	5.799803	13.328136	124.442270	105.209020	88.853126	91.738517	22.241158	8.438645	9.729801	6.849420	42.746244	33.767544	26.392341	27.613044
8468	234.856591	145.014791	46.460972	35.433844	6.384941	13.258717	125.536122	106.062999	92.746574	97.979466	22.876905	6.464434	10.101487	7.215422	43.622465	34.105112	25.171792	26.606162
8469	235.690044	149.802365	51.100082	34.335373	8.346623	14.898182	128.910673	108.375638	100.074525	108.377985	24.973245	7.568005	11.876467	8.960430	45.932591	35.527433	25.207681	27.062934
8470	233.974271	143.542636	42.568976	38.232152	3.575937	10.230974	124.822591	105.856809	100.548530	111.067769	23.338791	6.583634	11.266458	8.349742	44.231201	34.127047	23.630092	25.655775
8471	232.406795	140.540669	38.918480	39.963408	0.384079	6.971502	123.151821	105.755271	105.117738	118.393766	23.951250	7.993121	12.393213	9.381057	44.719894	34.153527	23.210011	25.495431
8472	232.102498	139.991341	36.866072	42.774076	2.143592	4.623698	122.678769	106.517732	109.618008	124.682126	24.505031	9.326886	13.433489	10.318803	45.203817	34.154071	22.887038	25.432216
8473	229.800712	138.567591	36.282258	44.087718	4.306353	2.293911	122.297491	108.743824	114.067522	129.828750	25.288149	10.693293	14.759642	11.571107	45.782226	34.265598	22.788567	25.451961
8474	228.155232	137.128082	35.488690	45.566749	9.428068	3.991713	121.520189	110.355253	118.320590	134.899993	25.404713	12.102478	15.000546	11.735716	45.787712	33.898724	22.417411	25.241333
8475	232.463415	141.610269	36.732990	46.452229	12.940688	8.753017	123.066517	111.467129	122.165523	139.033009	25.732965	13.883792	15.955661	12.387777	46.281089	33.695282	22.040181	25.258627
8476	233.674980	143.960127	37.399175	47.337460	17.148892	14.538496	123.547577	112.158195	124.914882	141.494396	25.217136	14.198790	15.233961	11.314137	45.891876	33.014088	21.422823	24.977534
8477	233.598081	143.419921	37.364054	46.777591	22.933528	22.758130	122.986981	112.592791	128.254894	144.829023	24.583330	14.008475	14.237582	10.081800	45.266492	32.379219	21.081626	24.867858
8478	235.149159	144.856487	38.086180	46.952531	27.631629	29.402987	123.684291	113.914687	131.004430	147.087252	24.199037	13.705929	13.295494	9.062691	44.978725	32.205785	21.234534	25.215692
8479	238.468105	148.577060	39.320942	48.837366	31.895286	34.965590	125.187763	114.736205	133.105308	148.465476	23.326704	13.055778	12.261229	8.460632	44.446457	31.849764	20.859489	25.141950
8480	237.914263	148.193446	39.432247	50.334119	36.672585	41.321379	124.552024	114.308310	133.646383	148.484891	22.088596	11.244355	10.734851	7.565603	43.328314	31.192203	20.137055	24.710151
8481	237.486634	144.159706	36.810207	51.335775	41.035656	47.311115	122.580860	113.214714	132.631632	146.451170	21.074324	8.845405	9.998780	7.485690	42.330318	30.935957	19.207658	23.859262
8482	236.780186	144.111914	38.400135	51.653117	43.566647	51.284029	122.345602	112.165920	130.368562	142.637079	21.035772	7.737628	10.268568	8.361731	42.381334	31.359758	18.768930	23.441768
8483	234.827625	140.265422	36.867924	52.276989	45.064311	53.753732	120.708153	111.499297	126.623315	136.610133	20.673676	7.168409	10.173342	7.689303	41.938442	31.229215	18.272713	23.240453
8484	233.055749	137.842204	35.723473	52.415963	47.204615	57.272648	119.539527	110.551274	121.091733	128.356804	20.458262	6.866584	10.181888	6.853160	41.657744	31.208972	18.207274	23.401058
8485	234.210629	138.399844	35.857674	52.269481	47.490695	58.108144	120.007148	110.089719	114.154881	117.931858	20.835916	7.389347	10.763597	6.813526	42.054396	31.559597	18.505653	23.800090
8486	235.532473	139.373278	36.072462	52.753548	47.037067	57.592282	120.227036	109.056101	106.683887	107.407524	20.930220	7.691422	11.047884	6.608437	42.176579	31.459094	18.448682	23.697976
8487	244.577570	140.951012	28.953871	57.458557	50.439273	60.687909	119.561900	106.310027	98.964261	97.515630	19.069592	7.280590	10.919601	6.349081	40.712961	30.224920	17.777768	23.099596
8488	244.505502	142.501371	27.197814	57.396916	50.815816	61.234219	119.027706	103.583505	91.849145	88.599628	18.077544	9.073321	10.596960	6.027544	39.716876	29.018437	17.813703	23.452087
8489	244.376153	146.648495	30.035298	55.250781	48.473894	58.555860	120.084967	101.142629	86.092176	81.553115	18.802009	11.283328	11.552051	7.027371	40.342990	29.223435	18.861670	24.728231
8490	243.448178	144.179161	27.441586	52.804150	41.523442	48.695991	118.106381	97.565697	81.751508	76.892923	18.978327	12.992974	12.570425	8.238831	40.307768	30.366929	20.376312	26.616526
8491	237.873671	140.862867	26.403170	48.223659	34.271899	39.332018	115.833554	93.699451	77.479421	72.465856	19.866802	15.012437	14.546272	10.350729	40.931455	32.155450	22.020332	28.426495
8492	236.831565	141.991179	27.124466	44.035766	26.651939	29.180789	115.811088	91.074036	74.140430	68.957858	21.301370	16.938387	16.630579	12.438072	42.252997	34.431540	24.308738	30.785960
8493	238.617650	143.479316	27.418957	39.690816	19.541495	19.869854	116.357466	89.186877	71.325270	65.980947	23.403675	18.445881	18.852647	14.376304	44.354974	37.894762	26.942337	33.222084
8494	239.899861	142.406046	26.369656	35.540728	11.850188	9.433962	116.525195	88.446237	69.235975	63.529451	25.273892	19.781377	21.534253	16.931796	46.141481	41.599129	29.737995	35.371787
8495	239.317231	141.346980	26.748198	31.078406	4.683790	0.042363	117.005850	88.454338	68.121465	61.950569	27.047244	21.185712	24.093159	19.440418	47.797245	45.162829	32.880555	37.840096
8496	235.553264	147.239834	40.262334	22.336778	3.085109	7.831047	121.982440	90.987055	67.429940	60.109388	31.772786	24.372323	27.450741	22.734610	52.045176	49.306469	38.090993	42.185080
8497	244.787106	146.446396	26.660253	24.228338	5.904426	13.101906	120.679549	90.548827	66.215783	58.316434	28.650100	23.919558	26.242171	22.895344	49.948896	49.628476	37.006417	41.208760
8498	243.450350	144.967555	25.122945	24.103451	8.150971	16.789686	119.870640	90.388964	65.110194	56.691742	28.206862	24.405927	26.448756	23.700495	49.598647	50.061227	37.787750	41.997848
8499	242.528255	143.441310	24.397405	23.490772	10.566121	20.304815	118.859752	90.137820	64.197175	55.421217	27.382722	24.158939	25.740019	23.369140	48.869711	50.005858	37.557531	42.009126
8500	241.990159	143.657877	25.593532	22.218134	10.727278	19.664811	118.752195	90.216138	63.692831	54.734149	26.600991	23.980676	25.521115	23.303114	48.116867	49.259297	36.821855	41.316481
8501	241.346419	143.859341	26.662429	21.561258	10.624409	18.940123	118.420919	89.933561	63.376289	54.388143	25.444638	23.229790	24.611266	22.529523	46.977717	48.058244	35.512405	39.965279
8502	244.042209	144.249958	26.806867	22.524139	10.115756	18.469957	118.698532	90.211051	63.776305	54.889803	24.651766	22.853313	24.112642	22.012258	46.184718	46.816345	34.928485	38.899424
8503	244.439942	145.427598	30.836748	21.994741	8.390907	15.362747	119.960631	91.265030	65.001152	56.113929	25.179380	23.180510	24.087434	21.754252	46.568643	46.204204	34.815677	38.281122
8504	245.325047	145.204909	32.048470	22.336165	7.626060	14.269341	120.311038	92.324311	67.123855	58.561276	24.946062	23.087926	23.717898	20.910967	46.204327	44.704155	34.104313	37.175710
8505	247.946919	147.254330	33.586296	21.254091	7.857854	13.828446	121.956181	93.929402	68.949576	60.412500	25.451168	23.519075	24.055885	20.821343	46.625996	43.811921	33.812614	36.462089
8506	245.135464	148.395291	34.796414	20.397185	6.634632	11.107335	122.504572	94.983929	71.190318	62.960506	25.752387	23.706305	24.375475	20.461620	46.804125	42.530675	33.341419	35.863038
8507	243.494460	149.304505	34.991831	20.215724	6.351479	10.192135	123.036571	95.924064	73.055770	65.087853	25.793177	23.566325	24.289430	19.886205	46.794693	41.411879	32.594318	35.045083
8508	243.766387	151.139722	34.435265	20.756676	6.031733	9.585487	123.821850	96.752825	75.453895	67.996647	25.556591	23.093860	23.756838	19.142396	46.721303	40.661763	31.777628	34.310577
8509	241.774253	150.001744	34.365701	19.526505	7.459920	10.953301	123.639920	97.128860	77.116066	69.953876	25.959578	23.041351	23.503995	19.340909	47.157093	40.678113	31.263885	34.366315
8510	239.193013	146.974280	32.408458	20.917960	6.260458	9.747890	122.231526	96.874141	78.542114	71.823689	25.496416	22.199372	22.415215	18.607358	46.710523	40.032605	30.252124	33.840806
8511	239.637328	146.640980	32.563998	21.679859	6.399346	10.331357	122.222746	97.363153	81.535320	75.643447	25.664790	21.643712	21.495044	17.965936	46.940361	40.040364	29.538696	33.420040
8512	239.867891	145.046771	32.086158	21.467128	7.848799	12.497755	122.026363	98.936216	86.557909	82.195658	26.033176	21.240357	20.867326	17.260961	47.287748	40.743107	29.875039	33.882029
8513	239.696682	145.253969	32.742990	20.628338	8.174478	12.522557	122.832480	100.829302	91.303276	88.373841	26.956836	21.396009	20.890427	17.400820	48.218761	42.308939	30.522697	33.977084
8514	240.028608	144.376567	29.999144	20.019377	8.976128	13.251773	122.667873	102.201839	96.337109	95.752804	27.285641	21.085224	20.334563	17.357008	48.660203	43.935582	31.178390	34.278378
8515	239.306579	145.339101	29.202289	18.509544	11.313131	15.888411	123.199717	103.477657	104.015988	108.797220	27.801541	21.010289	20.508876	17.747151	49.295157	45.762170	32.380110	35.147739
8516	235.411983	142.577599	26.912799	18.319663	12.409956	17.474295	121.455170	104.289832	110.516436	120.999944	27.006650	19.818611	19.591401	17.184611	48.550530	46.516377	32.442951	35.117455
8517	232.626813	141.395803	25.788282	18.700188	13.301256	18.999174	120.220747	105.066912	119.485604	137.199224	26.130642	18.571367	18.309212	16.266156	47.715850	46.742106	32.172771	34.940914
8518	231.422865	139.791331	24.145117	18.359841	15.470512	22.139138	119.203034	106.454011	127.245898	150.193563	25.317520	17.487442	17.102224	15.342956	46.920891	47.176276	32.275835	35.174345
8519	229.684702	136.834883	22.047887	18.740748	15.929758	23.112133	117.655445	107.985900	132.910848	158.423283	24.364548	16.421167	15.800448	14.323189	45.915190	47.127776	32.327805	35.340571
8520	230.339968	136.171558	23.675865	17.747728	18.774784	27.060901	118.236338	109.436688	138.774867	165.546163	24.129294	16.148876	15.140905	13.655180	45.506510	46.187909	33.149699	36.046820
8521	232.227832	137.830488	25.648119	17.985432	19.899891	28.918185	119.607030	109.456434	140.274798	166.157612	24.090398	16.042952	14.355501	12.855970	45.392242	45.466501	33.828327	36.585943
8522	233.334671	138.852346	26.930506	18.146900	21.071870	30.753967	120.323124	109.156510	140.502714	165.201270	23.742737	15.678078	13.341107	11.927098	45.005908	44.597186	34.154545	36.733181
8523	234.812072	141.089824	27.391934	17.441940	20.433360	29.538456	121.261562	108.922123	139.997551	164.403619	23.067815	14.586056	12.412864	11.475506	44.401148	43.285325	34.084271	36.447644
8524	237.741373	145.727629	28.577535	16.588987	20.982220	29.804171	123.352635	108.631838	140.364995	165.418384	22.264893	13.503885	11.235279	10.927041	43.775380	41.362156	33.241017	35.277120
8525	241.939225	148.408631	28.873538	16.468141	22.105715	31.484482	124.523961	107.924675	140.315573	165.530983	21.342903	12.363292	9.981579	10.054021	42.953050	39.091425	31.961393	33.830171
8526	239.577445	148.162048	32.264364	14.935107	23.392305	32.765926	124.792125	107.404309	139.906397	164.825728	21.494940	11.639080	8.897277	9.086013	42.914731	37.392819	30.138960	32.814849
8527	238.474987	146.543542	32.733392	15.630763	22.626188	32.127193	124.111726	107.211577	141.771330	167.013608	21.224269	10.828264	7.884028	8.021390	42.487863	35.558362	28.524100	31.818438
8528	239.061237	146.456259	34.546072	16.116123	25.027078	35.962413	124.494142	108.760349	142.178899	166.583862	21.638419	10.389374	7.022861	7.054328	42.814952	34.588357	27.270976	31.017735
8529	239.363584	146.301494	35.713355	16.249537	25.601626	36.880515	124.704094	109.456364	142.227320	165.982488	22.125895	10.168326	6.435700	6.394727	43.241159	34.070127	26.411672	30.465625
8530	238.049885	145.584755	36.572900	15.790852	25.650192	36.815389	124.695671	110.139762	142.063068	165.130445	22.872690	10.014326	5.892028	5.872708	43.879399	33.987818	25.735089	30.050075
8531	236.039070	144.347820	37.130655	15.563356	25.147097	36.014926	124.080889	110.547531	142.520991	165.184150	23.208074	9.514454	4.954230	5.042786	44.095849	33.616942	24.872021	29.387096
8532	236.420017	143.446472	35.668082	15.235806	26.732390	38.198137	123.449377	111.320203	143.862214	166.679042	22.834987	8.487811	3.533937	3.756465	43.719284	32.858171	23.510440	28.117983
8533	235.665187	142.206550	34.218141	15.943990	26.233434	37.798119	122.207412	110.545954	143.729501	166.609764	22.336119	7.332401	1.954778	2.360701	43.183111	32.017204	22.102846	26.863823
8534	232.003935	140.531366	33.723083	16.222903	25.570870	37.049218	120.533347	109.681438	144.672055	168.114220	21.593412	6.310863	1.213828	1.870204	42.371622	31.204977	20.933348	25.827892
8535	230.089879	139.492114	33.815359	16.957912	25.264866	37.322447	120.674229	109.385994	144.404282	167.721862	20.845334	4.592074	0.675641	0.984702	41.638745	30.883736	19.687769	24.509546
8536	229.996250	139.968499	35.016343	16.601057	24.627908	36.500508	122.091154	110.022344	145.830939	169.449924	21.147275	3.882449	1.557932	1.199542	42.084211	31.517042	19.567542	24.228655
8537	228.139683	137.200260	34.387470	17.264032	22.630955	34.207492	121.281035	109.429984	145.638726	169.072666	21.357463	3.729374	3.160930	2.087130	42.324645	31.713888	19.415689	23.925340
8538	228.534149	136.058127	33.323506	17.434628	23.138834	35.349292	121.097665	108.979752	144.236244	167.147729	21.230737	3.560075	4.647837	2.587934	42.383915	31.508867	19.426028	23.766759
8539	230.627922	138.761930	34.985429	15.758812	23.878019	35.625712	122.988983	110.348058	145.714686	168.396970	22.114195	4.890614	6.944563	3.893715	43.377140	31.812984	19.998864	24.303263
8540	231.064052	139.437909	35.272006	16.159838	22.102810	33.263230	123.542303	110.821223	146.594352	169.179618	22.283331	5.273278	8.194430	4.353791	43.582136	31.587301	20.113783	24.382421
8541	231.382783	139.509801	34.782487	16.680198	20.834497	31.755174	123.753913	111.000777	147.112705	169.686126	22.645500	6.180685	9.858225	5.568636	43.926092	31.176821	19.745693	23.975523
8542	232.635900	140.595912	33.010704	18.113311	19.835853	31.157111	124.166761	109.899668	145.667117	168.119131	22.207743	6.202421	10.408689	5.856063	43.580724	30.282496	19.520250	23.243703
8543	234.847177	144.071835	32.496265	20.140712	17.405643	28.559649	125.468439	109.152618	145.865513	168.773616	22.189027	6.692166	11.178879	6.544863	43.672708	29.915521	19.664901	22.983812
8544	236.777135	147.332951	32.346275	20.520551	17.217503	28.535350	126.692560	108.085291	145.150165	168.299454	22.475063	7.748387	12.004968	7.362575	44.029325	30.070536	20.182485	23.419840
8545	236.887672	149.016368	32.301196	20.541300	16.942985	28.285638	127.183020	106.636698	144.222234	167.606465	22.900743	8.742594	12.071249	7.296981	44.460412	30.632720	20.349300	23.663989
8546	235.813606	147.725305	29.990146	20.257795	17.806428	29.835387	126.772791	106.749275	143.465042	166.751155	23.223950	10.751091	12.501563	7.801035	44.739621	31.331228	20.807174	24.640822
8547	235.424489	149.363493	31.645757	19.202693	18.260023	30.347373	128.288447	107.589408	143.704685	167.244867	23.939886	11.969296	13.267699	8.478543	45.452135	32.555139	21.996747	25.717455
8548	236.414807	150.916625	32.558648	18.688306	18.276987	30.602495	129.707797	108.968311	144.861635	168.862199	24.375348	12.600976	13.959123	9.173272	45.921518	33.876400	23.474763	26.995441
8549	234.961539	150.249663	33.566241	18.547468	18.775422	31.729539	129.667069	109.668545	143.250074	166.389239	23.829930	11.989805	13.275248	8.512593	45.340292	33.847744	23.494503	26.910488
8550	234.291627	147.710961	33.285126	19.583628	18.328320	31.950980	128.353260	109.111350	140.773406	163.002305	22.889687	9.506740	12.476657	8.064841	44.392552	33.254430	22.794354	26.532844
8551	235.506214	147.121942	34.192620	20.440938	16.253744	29.174470	127.927822	107.994570	137.247164	157.988172	21.510177	6.104092	10.234098	6.347099	43.059339	32.180971	21.577494	25.470342
8552	237.991546	147.997191	35.076282	21.903623	15.331171	28.376429	127.868604	106.908474	133.169187	151.442875	20.036016	2.642127	8.157304	4.797825	41.682154	31.229937	20.352433	24.290206
8553	237.969443	146.096892	33.873358	22.142503	12.070413	23.493409	125.693819	104.990648	129.127878	145.165148	18.676660	1.009959	6.253425	3.156675	40.327265	31.024198	19.900228	23.849417
8554	234.957316	142.071038	33.496890	22.128331	10.418601	21.150408	123.407196	104.970868	123.977977	135.705183	18.145545	0.199374	5.156588	2.190896	39.612781	31.238667	19.995743	23.819344
8555	234.664176	143.263466	36.061828	23.307845	10.221584	21.410914	123.883884	105.271188	118.662654	126.275938	18.337721	0.210015	4.164788	1.033443	39.751560	31.906733	20.758656	24.455513
8556	234.055601	142.848124	36.994843	23.783446	10.900006	22.628925	123.762814	104.523007	111.566216	114.904049	19.083531	0.315029	4.250940	0.549622	40.374145	32.808155	21.875652	25.233590
8557	231.675637	139.707807	35.490268	24.322422	9.930817	21.709816	121.885286	103.032536	105.098037	105.595574	18.793982	0.055338	3.327643	1.034533	39.872828	32.574229	22.471246	25.576546
8558	232.306346	139.946384	32.681326	25.593893	7.312155	18.007286	121.716101	102.249176	98.746193	96.434562	18.605680	1.491315	2.939335	1.715210	39.658244	32.406130	23.128592	26.233597
8559	232.994562	141.911933	31.377597	26.601891	6.097888	16.404390	122.075053	101.275492	93.729194	89.878943	18.365637	2.281788	2.395919	2.364807	39.387647	32.058298	23.834616	26.892903
8560	233.258156	144.029264	31.895371	25.899689	4.166895	12.550511	122.559371	99.981228	89.928167	85.528963	19.096845	3.361407	2.410228	2.092657	40.026712	32.617770	25.311447	28.055091
8561	233.413042	145.174796	31.747446	26.290983	0.639731	6.837093	122.276159	97.705813	85.855265	81.300332	19.764720	4.486004	2.905494	1.330411	40.633291	33.263096	26.701084	28.869686
8562	235.697456	146.104201	30.683884	26.448099	0.411315	4.971078	122.411349	96.350532	83.358055	78.946270	21.059414	6.417382	3.902089	0.498279	41.989832	34.978425	28.290830	30.054710
8563	234.409806	141.830515	27.098295	25.365084	0.393275	5.596554	120.107481	94.864408	82.005672	78.088249	21.735833	8.536199	5.729270	3.150429	42.601433	36.556571	30.090820	31.648416
8564	231.549964	140.532309	28.227139	23.340736	1.429106	6.012550	119.789827	94.684345	81.773043	78.498182	23.814856	11.584161	9.166489	6.409083	44.553675	39.168249	32.777061	34.562237
8565	234.285931	143.743257	30.125312	21.593962	2.644841	6.735178	120.901570	94.337268	80.657815	78.064268	25.514728	13.932256	12.383363	8.592541	46.303538	41.679489	35.402921	37.206052
8566	232.262025	142.560851	32.107591	19.319226	5.530859	10.159380	120.310468	94.179250	80.135192	78.045877	26.819880	16.180568	15.404045	10.989194	47.501760	44.109775	38.166865	39.908070
8567	228.718741	139.834003	32.686420	17.959852	7.626188	12.912522	118.778828	93.756749	79.824292	78.095611	27.385143	17.911314	17.756491	13.003250	48.022740	45.864850	40.212862	42.063937
8568	231.215237	139.926160	31.844519	17.682297	6.397856	10.917336	117.815780	92.959905	77.540644	75.520942	26.981264	18.798539	18.991531	14.286248	47.770224	46.656900	41.270798	43.171134
8569	235.351191	140.163788	29.509079	19.656414	6.729507	12.902235	116.782251	92.114156	74.820777	72.098579	25.796672	18.664147	19.295454	14.582201	46.816258	47.231013	41.739414	43.380444
8570	237.213495	140.375695	28.016987	19.984016	9.567525	18.027064	115.941267	91.354482	72.877783	69.520262	24.925865	18.731545	20.189146	15.398148	46.105549	47.933219	42.439239	43.942289
8571	232.919045	135.167846	25.240221	20.957728	9.843498	19.836108	112.827414	89.706401	70.896760	67.105619	23.901832	18.694278	20.754923	16.055076	45.113610	48.451504	42.918741	44.556176
8572	232.639128	137.015605	27.487875	20.189496	11.236880	22.021304	113.493662	89.361367	70.334827	66.248595	24.379559	19.643310	22.241272	17.587006	45.702345	49.769396	43.622033	45.092985
8573	234.149780	137.958863	27.658430	20.773182	11.749268	23.274099	113.468799	88.291729	69.360319	65.167737	24.210232	20.204657	22.920299	18.444306	45.643395	50.512011	43.571587	44.914604
8574	234.606933	140.339232	29.609122	19.415720	16.942383	31.617807	114.334717	87.970351	69.320627	65.134258	24.198520	20.617387	23.489233	19.018794	45.730142	50.819904	43.313523	44.568193
8575	233.263959	140.782600	30.791868	19.549852	18.701562	35.521949	114.211134	87.154889	68.699719	64.553515	23.613692	20.667928	23.443968	19.119947	45.175220	50.178621	41.946136	43.383760
8576	235.481587	142.842367	32.311035	20.307317	22.460262	43.285962	115.129630	87.140330	68.608536	64.476794	22.836809	20.590048	23.261320	19.040908	44.452669	49.085712	40.121729	41.940164
8577	238.291806	145.235455	34.014875	20.681663	25.393362	49.839731	116.413895	87.545827	68.723250	64.530983	22.231323	20.450265	22.967204	18.764206	43.871564	47.710441	38.110110	40.307696
8578	241.395394	143.075651	31.057053	22.154209	30.545786	62.609480	116.220306	87.908044	68.851331	64.458536	22.084207	20.915807	22.466124	18.354281	43.630611	46.022297	36.055400	38.516683
8579	240.644271	141.464690	31.779042	20.373107	37.973893	77.974527	116.643043	88.771304	69.909034	65.466061	23.060735	21.835080	22.758228	18.544855	44.390638	45.319527	34.993312	37.687861
8580	245.159520	145.050146	32.781290	20.205265	39.211517	83.899290	118.993878	90.250111	71.323935	66.868926	23.864356	22.565368	23.362571	18.925898	45.189987	44.641187	34.171418	36.988306
8581	243.535069	145.504806	32.925625	19.312681	45.490869	98.581453	119.129276	90.153887	71.931689	67.882732	23.896088	22.534699	23.252337	18.529713	45.059873	43.457011	33.524902	36.336511
8582	243.067521	145.880096	31.945981	18.105789	48.470376	108.194252	118.947588	89.486537	71.703822	67.979165	23.699576	22.365804	23.146694	18.249024	44.791464	42.520639	33.015495	35.887961
8583	241.253195	145.184925	31.617889	16.517911	52.065239	116.585724	118.362641	88.670278	71.410978	68.069294	23.744911	22.334015	23.133007	18.107762	44.722434	42.000021	33.002491	36.065057
8584	240.686088	145.534293	31.942064	16.060890	56.589670	123.793570	118.240491	87.722786	70.508849	67.393881	23.984207	22.380396	23.216410	18.042980	44.890705	41.624267	32.975529	36.161317
8585	240.111909	145.698879	33.001775	14.900467	64.612448	132.348203	118.513152	87.270009	69.729389	66.665744	24.668568	22.802993	23.582344	18.354180	45.507958	41.837917	33.343713	36.480175
8586	238.426156	144.801708	34.007956	13.836443	71.891175	139.883019	118.672858	87.200232	69.216451	66.127605	25.639811	23.317927	23.906619	18.668326	46.359446	42.630193	34.195715	37.152720
8587	239.913741	146.068833	35.476261	11.444970	79.046140	146.534661	119.945063	87.577888	68.606482	65.288773	26.907134	24.236829	24.775958	19.467043	47.589709	43.753944	35.278963	37.883574
8588	242.977700	146.440691	35.234330	11.829606	81.048099	149.043301	120.429748	88.601771	68.428493	64.581756	27.508607	24.750098	25.424274	20.136224	48.232803	44.908654	36.207023	38.491658
8589	242.094845	146.228751	36.148707	8.345541	89.353644	158.527620	120.230345	88.838736	67.470417	63.141308	27.861175	25.063430	25.909505	20.589337	48.544755	45.851720	36.989326	38.929553
8590	243.785943	145.223634	32.524656	8.013529	91.331946	161.719183	118.885131	87.742284	66.502881	62.214984	26.739337	24.414599	25.367033	20.293014	47.641336	46.532594	36.682758	38.465490
8591	240.937615	143.123557	31.630418	6.689052	93.900734	162.952796	117.325660	86.609287	65.476708	61.165987	25.917787	23.721804	24.633736	19.748774	46.857651	46.827295	35.989490	37.571751
8592	241.534350	143.393127	30.984672	6.863163	94.246434	162.528762	116.594744	85.636541	64.306245	59.926941	25.251417	23.396674	24.514834	19.697562	46.220256	46.523842	35.613686	36.874773
8593	239.985975	143.265839	32.017972	4.800560	97.099866	162.890934	116.249391	85.443335	64.182161	59.772661	25.176865	23.421700	24.496323	19.836706	46.143303	46.693528	35.432830	36.480319
8594	237.499365	143.361651	34.523299	5.251472	97.143312	161.123187	116.289093	85.634753	64.242422	59.705072	25.538402	23.985614	25.093874	20.429869	46.345269	46.318011	35.592664	36.593181
8595	237.465217	145.707863	37.908456	4.781593	97.638536	161.971423	117.565755	86.489076	64.655149	59.845867	26.072732	24.479411	25.452324	20.691460	46.782859	45.800419	35.630121	36.780894
8596	241.792345	149.799774	39.327773	5.030650	96.556402	161.452052	119.264147	87.192968	64.852483	59.734461	25.742433	24.192201	24.954881	20.258786	46.643232	44.528353	34.360210	36.224507
8597	241.523676	149.141602	38.869278	5.234050	93.748968	158.960646	119.152317	87.481479	65.313444	60.056753	25.286459	23.588755	24.111565	19.504091	46.185735	43.411254	33.146833	35.704485
8598	240.296994	147.757733	38.310552	4.683244	93.674238	158.957856	118.489163	87.119966	65.210257	59.876578	24.482940	22.446649	22.832532	18.260302	45.333094	41.629179	32.059849	35.156360
8599	243.192592	149.021340	37.079749	5.595862	93.441964	159.566978	118.720311	86.468157	65.220079	60.090367	23.617411	21.202545	21.423012	16.859926	44.672282	40.573052	30.827957	34.379485
8600	243.064375	147.796803	35.653028	5.609347	93.371820	158.709459	118.180755	86.002885	65.412760	60.456904	23.235543	20.467247	20.474159	16.004119	44.365517	40.166129	30.190426	34.075564
8601	240.664505	147.266937	35.559413	6.541354	94.703429	159.911402	117.500130	85.410986	65.202728	60.396794	22.888319	19.775765	19.569611	15.225959	44.122598	40.102483	29.751731	33.482365
8602	238.633746	145.489557	32.977578	6.783205	92.824186	160.115190	116.480624	85.624320	66.046465	61.456126	22.873704	19.473799	19.004099	14.996147	44.254082	41.644555	30.334776	33.479796
8603	236.753060	142.771713	30.290014	5.164565	94.174592	161.597438	115.454844	86.417821	67.055103	62.560730	23.194389	19.756633	19.120796	15.473434	44.626552	43.834055	31.787850	34.459729
8604	236.355446	143.957947	30.816444	3.022641	101.382670	167.505828	116.456109	87.899582	68.199540	63.711542	24.117126	20.608517	19.902103	16.443647	45.688925	46.446004	33.554588	35.861641
8605	235.502574	142.821425	29.468053	4.645964	98.096268	164.615016	116.036570	88.429739	68.626047	64.317011	24.340237	20.948087	20.227154	17.021838	45.977238	48.472792	35.226664	37.514786
8606	233.039357	140.429722	28.369016	1.165325	99.498896	164.778973	114.889795	88.173919	68.386649	64.282044	24.435515	21.041619	20.363703	17.251698	46.038978	50.187075	36.900564	39.265904
8607	230.713990	139.591514	28.935964	0.072332	100.985995	166.370913	114.352072	87.715308	67.580191	63.582665	24.355832	20.662287	19.852218	16.831740	45.914316	50.824118	37.965925	40.533175
8608	226.402988	137.409618	30.344268	1.240067	103.018753	166.038986	113.312091	87.038706	66.566327	62.570364	24.435215	20.417497	19.394747	16.509189	45.856252	51.384475	38.970440	41.757117
8609	228.228050	137.059513	29.933822	0.291745	103.844917	168.011667	113.112828	86.312550	65.298143	61.184960	23.249112	19.380504	18.478215	15.574821	44.658071	49.094170	39.119294	42.387441
8610	231.280866	140.217969	32.968998	1.248395	105.204763	168.487454	114.722048	86.438225	64.662319	60.342844	22.899965	18.738200	17.687722	14.765360	44.362854	47.470974	39.168040	42.736587
8611	231.643130	142.093892	36.670315	1.609457	104.386199	168.832990	115.885898	86.509161	64.166444	59.662146	22.776936	18.087622	16.765315	13.788903	44.176174	45.874368	38.674359	42.326697
8612	234.353854	145.479794	41.237813	4.200946	100.919814	166.651136	117.839720	86.647137	64.237375	59.511776	23.016683	17.422523	15.662917	12.555926	44.392646	44.376134	37.631291	41.170125
8613	236.529743	147.867881	44.423451	4.500642	97.405335	163.444841	119.426420	86.964605	64.477557	59.515186	23.328037	16.897169	14.704567	11.526784	44.683958	43.328879	36.852600	40.296704
8614	237.698345	148.411326	44.909956	3.739216	96.197148	162.854685	119.940480	86.732695	64.364090	59.241587	23.227135	15.744886	12.888094	10.049250	44.616359	42.426753	35.147508	38.444718
8615	238.634980	147.351880	43.433805	2.917951	93.372546	160.061759	119.753087	86.774213	65.061106	59.871767	23.156768	14.698319	11.178427	8.636330	44.518011	41.569467	33.545445	36.636183
8616	239.605584	148.299814	43.313062	4.344651	91.052381	159.648135	120.631471	87.891243	65.835783	60.192760	23.179924	13.775609	9.664321	7.120466	44.586188	40.711007	31.925050	35.092135
8617	236.128611	145.977912	42.750086	6.127009	88.972920	156.647584	119.929225	88.348270	66.304507	60.315883	23.106263	12.835441	8.183437	5.531465	44.395123	39.831928	30.431130	33.685603
8618	233.949120	144.539495	41.558226	9.367663	84.533084	152.516432	119.740609	89.764988	66.722914	59.964786	22.705116	11.632669	6.188115	3.553526	44.088238	38.568086	28.762277	32.541571
8619	232.216455	143.041924	39.990917	11.412631	79.328965	145.281600	119.195244	90.518492	66.614162	59.281816	21.935883	10.234206	4.019929	1.332740	43.349888	36.958995	26.923797	31.091956
8620	233.678074	143.449908	37.417561	17.323230	72.627235	137.218833	119.010397	90.986453	66.122246	58.302006	20.184275	7.949100	1.394412	1.626843	41.818312	34.982103	24.925043	29.428836
8621	233.439662	141.931675	35.509769	22.099167	64.460081	123.887046	118.013016	90.895619	64.543371	56.520226	18.533477	4.221990	1.056566	3.886595	40.271671	33.691063	23.147675	27.328428
8622	233.226316	140.631890	34.850156	26.776418	53.449193	104.637002	117.453345	90.711625	63.211412	55.047559	18.529232	1.643651	2.378872	3.500777	40.290653	33.542322	22.279382	26.176650
8623	231.000944	139.651196	36.916046	30.422945	41.224588	82.485884	117.116996	89.994122	61.458402	53.060007	18.808351	0.073152	2.655776	3.382327	40.468953	32.811240	20.741953	24.345915
8624	233.586635	142.205463	36.677004	32.144178	32.895093	67.371763	118.722798	91.045765	61.451333	52.894436	19.290507	0.838556	4.163504	1.632435	41.032548	32.492542	20.642491	24.729168
8625	232.446574	141.318566	35.941416	32.470346	24.948056	52.467865	119.091813	92.124892	61.564515	52.839594	20.529305	2.618478	6.162362	0.608686	42.099247	32.565686	21.017337	25.074184
8626	232.015977	140.691532	34.801640	33.597153	18.977851	42.138286	119.434832	93.044584	61.501198	52.511662	21.502904	4.102050	7.586707	2.246439	42.972223	32.693321	21.370771	25.421480
8627	232.527926	141.013595	34.332412	32.715321	18.132676	38.241959	120.527204	94.774149	62.276250	52.924388	22.734355	5.769434	9.393710	4.135715	44.064092	32.636788	21.848755	25.589818
8628	233.103747	141.513133	34.979682	31.822732	16.077016	33.932449	121.882337	96.636555	62.608606	52.606113	24.317354	7.687820	11.268592	6.231620	45.369992	32.939634	22.975281	26.271492
8629	237.032896	146.695204	38.019670	31.712849	14.307153	30.326509	125.138399	98.814157	63.821439	53.306604	26.377237	9.678028	12.965847	7.899895	47.351762	33.999892	24.071709	26.913109
8630	237.012418	148.594956	39.261481	29.327440	16.248057	29.729983	126.352017	100.558633	65.342566	54.502753	27.253765	11.604658	15.069037	9.412789	48.197693	35.232436	25.451238	28.285080
8631	231.301927	144.084902	38.883083	25.493635	19.028914	29.901645	124.791850	101.140686	66.484803	55.452267	27.620459	13.028060	16.557600	10.327441	48.300739	36.562880	27.166974	30.116155
8632	230.642665	147.498175	44.253568	21.313919	22.177879	30.461237	127.710019	104.698182	68.917316	56.928810	29.047348	14.130451	17.646343	10.747919	49.618399	38.318256	28.980131	31.795277
8633	234.162248	149.000978	42.552728	21.766045	23.069248	29.976643	128.378723	105.885907	68.983275	56.120041	27.710901	12.937581	16.409574	9.081840	48.552495	37.891337	28.563596	31.547466
8634	235.232042	148.470374	42.951427	21.296368	24.133085	30.104788	128.224151	106.787175	68.916617	55.441190	26.908728	11.106201	16.041113	8.336057	47.760017	37.573409	28.308467	31.138529
8635	236.942450	146.989020	40.786436	22.435572	23.568894	29.131359	126.752582	106.263822	68.013743	54.517890	24.726603	7.703060	14.208919	6.484775	45.673359	36.309481	27.146721	29.879676
8636	241.269638	146.096405	36.639077	25.161129	21.305212	26.687499	125.152340	104.740714	66.045880	52.995470	22.247807	4.192603	11.606855	3.902928	43.395285	34.594771	25.304873	28.093011
8637	241.660650	143.870295	33.836225	27.473992	19.452448	25.144309	123.330457	103.185842	63.990746	51.329909	21.104865	2.154220	9.551359	2.027560	42.255254	33.690061	24.552147	27.285913
8638	239.726379	142.228895	33.825063	28.107875	18.779938	24.609310	122.413227	102.280426	62.540379	49.895330	21.384531	1.992933	8.695074	1.517838	42.448121	33.867112	24.798895	27.413558
8639	240.336923	143.392124	34.379050	27.584523	18.826555	25.018876	123.427231	103.497867	64.148026	51.298979	22.640871	3.579341	8.340983	2.305864	43.697908	34.916911	26.171632	28.622545
8640	241.067031	144.670744	35.423373	26.412122	19.717336	26.229119	124.756195	105.227281	66.310779	53.444890	24.493016	6.196136	9.159976	4.259230	45.423711	36.645739	28.430621	30.647403
8641	243.668192	146.719587	36.048063	25.163451	20.436737	27.262028	126.225749	106.225531	67.275044	54.361095	26.512129	9.138673	10.443489	6.424538	47.352826	38.615983	30.840590	32.777106
8642	245.632281	146.708056	33.035235	25.305785	20.098775	27.753507	126.279256	107.335291	68.581168	55.879111	27.861405	12.216554	12.909209	8.920511	48.708471	40.644839	32.928655	35.347119
8643	240.966333	145.975420	32.303614	23.432426	21.872814	29.963851	125.611242	107.705197	69.220698	56.562499	28.768378	14.622329	14.971320	10.891603	49.525137	42.224084	34.662292	37.174525
8644	236.870192	145.595703	32.088338	22.274216	22.778106	31.177465	124.934292	107.169822	69.250760	56.571966	29.255178	16.254794	16.636722	12.485747	49.939252	43.450882	36.275741	38.779321
8645	234.180363	144.585746	32.517145	22.514002	21.947652	30.518060	124.338454	106.954019	69.324642	56.742002	29.478299	17.152997	17.648505	13.220902	50.004153	44.599852	37.671301	40.049994
8646	239.841537	149.343957	32.215616	24.047677	21.978836	30.875133	126.443208	108.812408	70.593633	57.847404	28.984050	17.597832	18.305924	13.725450	49.631369	44.827491	38.193383	40.642645
8647	234.080655	144.536443	35.848919	22.576841	22.040781	30.358157	124.490874	107.621188	69.697905	57.143432	29.163438	18.124130	18.663194	13.939147	49.395713	45.186497	38.158508	40.767350
8648	240.570645	144.335624	29.104220	26.900104	19.879908	28.562395	122.647845	105.159792	67.112161	54.745863	26.097309	16.651922	17.225420	13.023377	46.815695	43.845560	35.868162	39.002108
8649	238.249930	143.689542	31.515531	26.009886	20.364744	28.689167	121.986533	104.013237	66.093727	53.721758	25.848430	17.107411	17.634561	13.571242	46.467171	43.769996	35.571775	38.766119
8650	239.403652	145.476340	32.912712	25.872370	20.660430	28.805848	122.427163	103.041155	65.335284	53.027491	25.558927	17.735328	17.643655	14.240425	46.430988	43.342440	35.045741	38.300498
8651	239.398544	146.067203	35.450530	23.958984	21.819414	29.790767	122.998999	103.214530	65.897331	53.684344	25.941833	18.723879	18.202377	15.085333	46.816494	43.142956	35.197251	38.336743
8652	240.661362	149.364177	39.525454	23.456722	21.998347	29.826688	124.965255	103.980189	66.489804	54.143285	26.853736	19.694824	18.870363	15.513380	47.755527	43.306231	35.635428	38.801231
8653	239.990289	151.642616	42.573017	22.361068	22.362435	30.092912	126.143102	104.098438	66.998491	54.570513	27.095120	19.780027	18.662227	15.060997	48.018172	42.979321	35.196889	38.803887
8654	239.699855	150.008076	40.186421	22.776053	21.925278	29.899979	125.140722	103.396596	65.985516	53.614163	25.908140	18.851063	17.451144	13.938508	46.897949	41.904974	34.097943	38.215107
8655	238.383363	148.657523	38.649687	24.548811	20.357991	28.400509	124.017118	102.114899	64.584676	52.099323	24.440414	17.355252	15.410766	12.331303	45.463291	40.236557	32.155616	36.641130
8656	240.004914	149.145841	37.151607	26.254537	18.971635	27.087066	123.747259	101.468837	63.547226	50.965065	22.756016	15.694313	13.349594	10.663410	43.862873	38.254246	29.898635	34.643185
8657	241.902712	150.211014	37.064975	27.025440	18.729763	26.814758	123.978815	100.885284	62.784918	49.962943	21.730576	14.469982	11.767437	9.308825	42.871474	36.862280	28.343230	33.191165
8658	242.740330	150.820108	37.550366	26.838685	18.375352	26.353334	124.364159	101.023269	62.712692	49.914354	21.444558	13.984217	10.996738	8.787059	42.578623	36.056314	27.350851	32.257272
8659	243.191713	150.691445	38.615391	25.646733	19.834838	27.824677	124.809379	101.746439	63.782915	50.913949	21.641840	13.455480	10.153240	8.008947	42.692810	35.553638	26.549349	31.681346
8660	244.073312	151.511383	39.429728	24.816335	20.731973	28.771847	125.336888	102.126365	64.291945	51.358427	21.680109	13.077985	9.591102	7.688837	42.698604	34.925429	25.707627	31.168646
8661	243.134285	151.231386	39.677574	25.388086	20.148778	28.286074	125.103231	101.918331	63.817252	50.786382	21.179427	12.214026	8.610898	7.127158	42.175528	33.786094	24.616736	30.332311
8662	242.190522	150.734708	40.197320	25.318075	20.990163	29.295197	124.785598	101.668663	63.864212	50.898281	20.791028	11.372463	7.465452	6.477250	41.720541	32.561057	23.156261	29.183957
8663	243.287199	150.706720	40.436151	26.688481	19.853209	28.259546	124.731864	101.468371	63.990256	50.894711	20.099631	10.013006	5.828472	5.119578	40.967581	31.096182	21.369983	27.847259
8664	244.665141	150.218675	40.181297	27.558087	19.956164	28.679064	124.511893	101.467869	64.487937	51.458461	19.666775	9.035559	4.577250	4.097247	40.455840	29.879190	19.880939	26.722623
8665	244.865264	149.947735	40.469088	28.239806	19.846380	28.931409	123.828760	99.905138	63.717921	50.794909	19.089430	7.974036	3.348906	2.918321	39.814042	28.523130	18.288304	25.381381
8666	243.696683	149.270625	41.081925	28.311159	19.935267	29.106982	123.156281	99.042088	63.541480	50.694047	18.697142	7.221306	2.373633	2.080064	39.304774	27.252053	16.713987	24.043470
8667	243.589195	148.924121	40.888787	28.040430	20.691829	30.058871	122.775955	98.913906	63.916424	51.120479	18.315287	6.501661	1.341594	1.213114	38.832660	26.209607	15.394703	22.908297
8668	242.780970	149.084829	41.427224	27.899548	21.014708	30.482990	122.734604	99.155755	64.590132	51.813234	18.093419	5.938438	0.466737	0.483211	38.526768	25.344585	14.186119	21.827134
8669	240.099882	148.740649	41.968317	28.094308	21.281766	30.877339	122.094909	98.346905	64.146825	51.350630	17.945453	5.354559	0.518355	0.341521	38.242321	24.688101	13.021930	20.767921
8670	238.409382	147.833031	41.418104	27.436163	22.180456	31.919101	121.415471	98.138636	64.507482	51.845781	17.843399	5.056337	1.167894	0.727999	38.008567	24.270033	12.243286	20.077542
8671	239.042598	149.541189	41.787674	27.214113	22.543224	32.284968	121.916405	98.265747	65.469918	53.110984	17.935374	4.989832	1.585615	0.783766	38.037282	24.017023	11.605140	19.532716
8672	239.284061	148.631459	40.380085	26.865061	23.274729	33.144483	121.401746	98.205028	65.501245	53.284084	17.888083	5.130140	1.613230	0.440654	37.919616	24.037103	11.595169	19.509705
8673	238.222951	148.620722	41.849933	24.931891	25.093290	34.862680	121.699009	98.808099	66.536473	54.471501	18.596965	5.670784	1.386956	0.092042	38.469381	24.504717	11.925989	19.812710
8674	238.090047	148.548951	42.528070	23.529983	26.348959	36.097402	122.096243	99.536415	67.417544	55.433995	19.311002	6.295183	0.928324	0.687279	39.095550	25.159087	12.511112	20.346518
8675	238.871469	149.717927	43.886423	22.582072	27.298169	36.986865	123.132570	100.425715	68.281888	56.324684	20.073346	6.888759	0.466824	1.103941	39.816246	25.679557	12.863617	20.616694
8676	239.311099	149.435763	44.051109	21.750588	27.700350	37.172797	123.156954	100.054527	68.416745	56.528911	20.497038	7.114340	0.254116	0.909213	40.171521	25.963981	13.151352	20.944365
8677	238.227353	148.794113	44.605318	21.111878	28.028453	37.348098	123.039602	99.766362	68.474093	56.601391	20.840935	7.304213	0.042670	0.814380	40.483228	26.205285	13.422879	21.153520
8678	238.619552	148.260988	42.247051	22.092490	27.283097	36.667445	122.107691	98.345163	66.993827	55.141444	19.708259	6.535231	0.401041	0.183077	39.445320	25.448310	13.190693	20.841672
8679	238.081983	148.599114	42.401853	21.883416	27.415831	36.891529	122.682248	98.881786	66.703080	54.683825	19.731654	6.587908	0.056966	0.253884	39.575982	25.806373	14.123565	21.533398
8680	238.554528	148.281793	40.653332	23.409524	26.173400	35.618248	122.187221	98.061271	65.905095	53.935339	19.023628	6.325371	0.070922	0.180060	39.006974	25.477312	14.196951	21.390505
8681	237.840455	149.216219	42.107567	22.421903	26.732225	36.091728	123.280093	98.803414	66.330483	54.231155	19.869065	7.155152	1.216798	0.918852	39.990176	26.708879	15.890890	22.727870
8682	239.120991	149.773972	42.242038	22.111162	26.899399	36.189970	124.224629	99.632780	67.064272	54.995460	20.891175	8.214368	2.515667	1.728115	41.119869	28.172660	17.751555	24.423801
8683	239.557714	149.738872	42.208088	21.461312	27.395909	36.645450	124.765974	99.951009	67.614520	55.596112	21.987499	9.427071	3.964129	2.758630	42.282626	29.455505	19.149820	25.554757
8684	239.957460	149.108041	41.502724	20.743496	27.468002	36.670699	125.356033	101.014468	68.478171	56.482063	23.175350	10.769568	5.649321	3.908053	43.572644	31.205607	21.249296	27.281617
8685	242.143501	150.701954	41.694469	20.395952	27.608907	36.757521	126.508393	101.704925	68.916095	56.866155	24.032943	11.775489	6.905280	4.775043	44.561702	32.410130	22.643716	28.405127
8686	242.152613	150.812070	41.001703	21.032863	26.808931	35.766871	126.597516	101.915758	68.973081	56.917474	24.281306	12.303934	7.771365	5.219344	44.902864	33.142290	23.762422	29.184487
8687	242.177499	150.808955	39.768748	21.657302	26.140025	35.001865	126.466340	101.804358	68.255266	56.037434	24.220115	12.625161	8.456912	5.523000	44.950823	33.617762	24.644890	29.742682
8688	240.966905	148.940734	37.805455	22.002718	25.615731	34.343342	125.430266	101.413561	67.637506	55.436543	23.971518	12.828639	8.966458	5.671254	44.735003	34.083226	25.623143	30.460137
8689	241.019110	148.108456	35.892769	22.151145	25.195660	33.870124	124.917398	101.191757	66.726486	54.359549	23.803724	13.243553	9.791280	6.115248	44.629835	34.549676	26.493678	31.027453
8690	240.898297	148.589678	35.023918	22.638893	24.564714	33.107211	125.000705	101.264903	66.421243	53.945240	23.892865	13.695717	10.493264	6.502791	44.782192	35.181928	27.350411	31.671671
8691	237.951035	147.023564	34.001879	23.323311	23.640666	32.183448	124.036077	100.641067	65.742836	53.153492	23.879376	14.128122	11.317073	6.856617	44.745840	35.720623	28.182532	32.252537
8692	234.794160	144.951949	33.805309	21.511919	24.830035	33.219214	123.274315	100.667959	65.877885	53.219312	24.359454	14.947186	12.433689	7.711676	45.142990	36.523501	29.165323	32.927512
8693	234.386848	144.808352	33.495552	22.075166	24.977268	33.198672	123.270792	101.596432	66.155590	53.301348	24.483478	15.406953	13.278728	8.059096	45.307187	37.111002	29.790682	33.254866
8694	233.004544	142.854547	33.137710	21.418648	24.994256	32.724852	122.419840	101.909539	66.416444	53.511998	24.517297	15.665853	13.693297	8.236697	45.281479	37.426098	30.110846	33.209514
8695	232.751318	142.517387	33.394123	21.203517	25.150699	32.657787	122.181080	101.915230	66.103860	53.032489	24.538829	15.881973	14.093118	8.334766	45.295321	37.749059	30.519022	33.225712
8696	235.739601	143.667202	32.678810	23.348351	23.159932	30.546508	122.283039	101.562474	65.202014	52.037520	23.780626	15.269297	13.657495	7.520543	44.654558	37.358426	30.208926	32.505796
8697	236.909048	142.005594	30.716609	24.567742	22.557729	30.066750	120.932288	100.167159	64.119287	51.003132	22.759935	14.440045	12.995151	6.555582	43.692012	36.655668	29.501833	31.618269
8698	238.379522	150.049026	41.323244	21.997798	23.036483	29.726783	125.875805	103.085937	65.835055	52.372555	25.712746	16.886945	15.560178	8.353605	46.411593	38.715206	31.680810	32.781895
8699	239.060476	144.825189	33.390742	26.050350	20.257230	27.186716	121.652679	99.625127	62.871765	49.679769	22.066980	13.765862	12.715848	5.403245	42.988988	35.892367	28.930647	29.783252
8700	241.459350	144.201638	29.969412	27.600850	19.598124	26.731944	120.978055	99.797106	63.392852	50.385680	20.829714	12.911274	12.103858	4.517126	41.935282	35.286440	28.277277	29.205837
8701	243.595361	143.891707	27.196690	27.617780	20.048019	27.466719	120.321648	99.448983	62.946714	50.020510	20.090973	12.442707	11.873202	4.119058	41.318984	35.059595	27.893807	28.749413
8702	235.802868	143.792991	33.259000	26.435825	19.424463	26.420506	120.791119	100.055887	62.886872	49.711377	21.261110	13.401544	13.109484	4.843090	42.115510	35.545340	28.491996	28.464729
8703	236.677520	147.925982	37.387166	24.552823	20.468511	27.174092	122.985412	101.415113	64.153895	50.859134	22.456104	14.491672	14.338265	5.878147	43.234634	36.469795	29.345568	28.807721
8704	237.373196	148.481170	36.691893	24.797316	19.909465	26.720366	122.792927	101.210550	63.756847	50.410233	21.977248	14.149278	14.171602	5.617133	42.767811	36.188820	29.095469	28.192343
8705	237.213985	148.193990	35.984026	24.812027	19.724431	26.643362	122.413429	100.994839	63.532695	50.127840	21.763582	14.067480	14.232063	5.629171	42.558627	35.979853	28.796076	27.559400
8706	236.571744	147.341288	35.948740	24.993243	19.064077	26.037474	121.897202	100.478997	62.970279	49.436011	22.024446	13.866966	13.963119	5.205964	42.796915	35.944615	28.547150	26.925981
8707	237.042659	148.435233	36.786950	25.742731	18.246784	25.240413	122.245284	100.568432	63.004024	49.369402	22.272825	13.803197	13.922561	5.077048	43.072763	35.899120	28.315150	26.327781
8708	236.754325	148.167809	36.435427	26.594324	17.767152	24.984981	121.968483	100.340003	62.184132	48.414326	22.302994	13.685785	13.977116	5.171152	43.119566	35.733302	28.073356	25.783374
8709	235.122305	147.040202	36.971313	26.242062	17.159854	24.371743	121.366470	100.143636	61.884659	48.055044	22.473979	13.532868	13.951325	5.095060	43.165286	35.601637	28.006693	25.212113
8710	235.427420	146.657445	36.150590	25.888422	17.108905	24.550383	121.006457	100.087156	61.456826	47.525454	22.351793	13.258579	13.877878	4.945818	43.034608	35.302668	27.776369	24.579064
8711	236.001331	147.310379	36.028477	26.682232	16.094812	23.632835	120.994282	100.099392	61.055767	47.029581	22.218351	12.915844	13.769964	4.743464	42.882865	34.960705	27.463654	24.036083
8712	235.493578	146.463507	34.980982	27.230813	15.830699	23.492910	120.148924	99.221984	59.861466	45.738357	21.840501	12.387805	13.426103	4.369421	42.499063	34.447173	26.902120	23.587967
8713	233.278254	144.090068	34.046590	27.398133	15.355875	23.050097	118.799718	98.389417	59.024221	44.902436	21.262332	11.792423	13.108262	3.995781	41.795898	33.563394	26.101886	22.666176
8714	233.834578	145.434021	35.266627	27.416772	15.244154	22.997670	119.527443	98.916511	59.206132	45.003335	21.452018	11.768586	13.199575	4.021804	41.928223	33.422027	26.081017	22.381874
8715	233.582433	146.492452	36.336081	28.117853	14.090793	21.775611	119.814699	98.898547	59.080471	44.841997	21.191131	11.281629	12.771135	3.530360	41.635031	32.868230	25.605962	21.727775
8716	233.508494	145.958205	35.467868	28.528677	13.528380	21.333238	119.518581	98.577098	58.723808	44.422273	20.948594	11.041421	12.623850	3.376803	41.429943	32.700373	25.561390	21.617025
8717	232.974816	145.493243	35.073631	28.182671	13.586281	21.480612	119.254740	98.235316	58.321429	43.877500	20.629157	10.678716	12.342315	3.080539	41.123616	32.240167	25.122933	21.095301
8718	232.302194	144.417157	34.024744	28.205993	13.458514	21.407102	119.065619	98.788633	59.386245	45.043265	20.555384	10.504212	12.082865	2.864778	41.163368	32.173639	24.940256	20.996142
8719	231.451976	143.107384	33.089242	27.868332	13.781173	21.834782	118.548742	98.488215	59.013387	44.589444	20.504606	10.396296	11.929497	2.732470	41.176747	32.059360	24.731663	20.893654
8720	231.138472	143.114885	33.241639	27.009922	14.838836	22.995629	118.746078	98.702470	59.044818	44.498141	20.780802	10.574554	12.037524	2.867960	41.532896	32.234425	24.736114	21.054646
8721	231.361377	143.306727	32.977660	27.388097	14.728758	23.070208	118.921337	99.132136	59.311304	44.741900	20.660100	10.259470	11.954827	2.805976	41.506289	32.080723	24.490879	20.897118
8722	231.096235	143.203649	32.924159	28.046881	14.486550	22.950917	118.955049	99.290624	59.698855	45.069737	20.497369	9.713016	11.425533	2.307030	41.456972	31.892513	24.177736	20.688727
8723	231.103865	142.267955	31.926520	28.833383	13.840174	22.453869	118.434567	98.938890	59.044215	44.263256	20.134381	9.214439	11.061870	1.977858	41.154777	31.458475	23.661214	20.187546
8724	231.367003	142.054402	31.574147	29.398560	13.270925	22.002058	118.478631	99.356373	59.166301	44.333050	19.934421	8.756309	10.631324	1.578172	41.030110	31.214921	23.360202	19.877015
8725	232.096599	141.772391	30.912976	29.633992	12.962079	21.921338	118.472476	99.705782	59.462154	44.626601	19.832361	8.475980	10.361434	1.352128	41.014381	31.180420	23.302077	19.844023
8726	233.816878	142.117932	30.444941	29.643052	12.747481	21.882709	118.741201	100.040728	59.363304	44.407079	19.956689	8.531980	10.444483	1.494969	41.211612	31.355093	23.449176	20.016769
8727	233.764657	142.110313	31.488902	28.624374	13.226788	22.333119	119.017917	100.211456	59.277587	44.247693	20.559629	8.871923	10.681059	1.773365	41.787395	31.917849	23.985769	20.594002
8728	234.790645	143.397215	33.004184	27.742038	13.911691	23.025732	120.006001	101.015904	60.195704	45.183528	21.341017	9.451156	11.204690	2.329523	42.573069	32.604432	24.599035	21.286663
8729	234.948375	142.643489	32.975466	27.239255	14.047461	23.206485	119.824974	100.971468	60.058298	45.052520	21.668907	9.736084	11.474313	2.644948	42.871688	33.012764	25.038024	21.837964
8730	235.442212	142.119853	32.724011	26.482110	14.770026	24.032329	119.716964	100.997219	60.054668	45.094962	21.947823	10.022265	11.710503	2.937920	43.166019	33.354296	25.322642	22.333169
8731	235.862549	142.461728	32.801542	26.275557	15.028984	24.340714	120.271331	102.016997	61.193672	46.281433	21.984331	9.899415	11.393678	2.663354	43.313002	33.392164	25.167717	22.438156
8732	235.841410	142.598491	32.446685	26.881465	14.373070	23.807706	120.168805	101.909598	60.932084	45.943727	21.292819	9.083635	10.345025	1.662195	42.689790	32.659119	24.316709	21.733949
8733	235.168184	141.604483	31.425607	28.014482	13.122579	22.620567	119.626809	101.413288	60.657948	45.729624	20.769989	8.546658	9.549511	0.921140	42.222712	32.303634	23.783436	21.714815
8734	233.706664	141.355543	30.557193	28.757819	12.886025	22.398735	119.010480	100.534816	59.973384	45.125914	19.878184	7.684007	8.374817	0.214983	41.400139	31.632859	22.983832	21.375187
8735	234.111711	141.524061	28.826753	30.035852	12.357437	21.899624	118.641292	99.898736	59.441703	44.733778	18.842599	6.739840	7.095662	1.390115	40.529256	30.780422	21.893438	20.744485
8736	232.321996	141.511705	28.905058	29.969824	12.441790	21.924878	118.683230	99.906194	60.083949	45.572593	18.747294	6.563007	6.519507	1.891949	40.520766	30.801720	21.639187	20.911388
8737	232.710075	142.965011	29.686401	28.945132	14.019646	23.421357	119.469331	100.322120	60.994135	46.679480	19.043951	6.754231	6.352885	1.970238	40.885811	31.179742	21.775334	21.450058
8738	234.696832	143.083190	27.460816	29.502395	14.328137	23.739062	119.261845	100.259265	61.402669	47.480549	18.424453	6.254588	5.608058	2.580848	40.402399	30.934611	21.373682	21.468701
8739	237.119268	144.410760	27.536604	28.733118	15.401159	24.664953	119.937800	100.719222	62.045658	48.398663	18.578446	6.401341	5.712201	2.390744	40.589531	31.079341	21.386376	21.680627
8740	245.570532	144.765139	18.731334	32.813810	12.959795	22.646086	118.883086	99.566108	60.734711	47.356054	16.414233	4.744364	4.016417	3.867623	38.816514	29.913518	20.225631	21.003993
8741	246.203924	145.293637	19.269525	32.757573	13.276442	22.816536	118.754206	98.696189	60.322628	47.157966	16.264635	4.377883	3.303999	4.441712	38.640949	29.527213	19.560254	20.618802
8742	242.912280	134.909480	12.862171	33.368941	13.879945	23.543318	113.140756	95.411950	58.993311	46.765263	14.669523	3.246428	1.380917	5.731192	36.781135	27.869951	17.468855	19.664533
8743	245.584942	145.031668	21.884167	31.767384	14.746769	23.957248	118.349663	97.409779	59.603776	46.889671	16.434180	4.201349	2.222639	5.030352	38.587608	28.722533	18.346167	20.361063
8744	246.054660	146.004956	23.527002	31.167950	15.136365	24.205996	118.525104	96.626081	58.968364	46.415212	16.312435	3.876241	1.642165	5.401063	38.393208	28.279047	18.010278	20.216862
8745	245.250531	146.939485	26.749885	29.718677	16.221445	25.059532	119.181373	96.614990	59.349237	46.946187	16.968426	4.243142	1.700317	5.146746	38.921550	28.521888	18.299727	20.733027
8746	239.121481	145.429681	31.784704	27.255166	17.381933	25.947009	118.868471	95.798803	59.243688	47.016883	17.826758	4.831363	2.330133	4.337359	39.473288	28.645526	18.488281	21.104727
8747	243.751169	147.382727	28.893343	29.185517	16.486056	25.243468	118.695412	94.403819	57.746997	45.681540	16.193895	3.449086	0.782258	5.354601	38.009215	27.134627	17.024275	20.157127
8748	239.110048	145.429135	31.634702	27.740603	16.880721	25.377095	117.993343	93.645126	57.220850	45.213953	16.361969	3.321039	0.506865	5.368228	37.945138	26.707524	16.588673	19.984639
8749	240.186858	145.595298	30.514882	28.414315	16.552162	25.088936	117.485134	92.504014	56.106532	44.199544	15.296681	2.273836	0.785136	6.249653	36.893072	25.426019	15.243970	19.022248
8750	239.084837	144.981430	30.562416	28.875700	15.969617	24.477147	117.083503	92.053102	55.683595	43.779235	14.550107	1.392394	2.004975	7.114183	36.074302	24.297720	14.014346	18.063294
8751	240.256624	145.639002	29.687337	29.975919	15.267270	23.829994	117.046721	91.541967	55.042253	43.139529	13.539883	0.272904	3.501874	8.247955	35.096770	22.934880	12.471078	16.822451
8752	240.157852	146.506547	30.730315	30.947173	14.575121	23.137833	117.423521	91.513036	55.060950	43.175127	13.171266	0.370127	4.558865	9.009421	34.699727	22.049380	11.338768	15.950159
8753	240.410749	146.770848	30.315873	31.306799	14.648833	23.337215	117.025866	90.271417	53.836173	41.894770	12.441387	1.201335	5.708576	9.870675	33.969150	21.015783	10.169988	15.024364
8754	240.838544	146.769241	29.826544	30.960160	15.383149	24.211064	116.988719	90.655214	54.687277	42.944352	12.326793	1.230269	6.092296	9.890816	33.793237	20.557531	9.530275	14.697003
8755	239.958716	147.443195	30.311759	30.450746	16.043110	25.096583	117.099019	90.855360	55.128495	43.366465	12.169319	1.506983	6.609661	10.232634	33.612885	20.138806	8.927774	14.384183
8756	238.914875	147.609253	31.031508	30.300938	16.510792	25.743716	117.070075	90.940362	55.512426	43.671246	12.282594	1.430999	6.752739	10.194725	33.651556	19.893978	8.482305	14.158085
8757	238.874247	147.864456	31.581518	29.700364	17.419462	26.813265	117.265202	91.464401	56.531729	44.713222	12.420790	1.453676	7.141537	10.368282	33.683094	19.520425	7.828068	13.763614
8758	240.167659	148.521343	31.516140	29.945179	17.568967	27.092177	117.345454	91.547572	57.015089	45.170167	12.231532	1.786267	7.904083	10.839990	33.422241	19.006987	7.203385	13.528437
8759	239.598374	147.912784	31.892085	29.853076	17.822199	27.376262	116.651586	90.844652	56.962555	45.185093	12.246504	1.889368	8.347716	10.992917	33.291193	18.671382	6.795492	13.443627
8760	238.873517	147.132435	32.553710	29.265190	18.380941	27.877764	115.977237	90.187064	56.927757	45.187481	12.480235	1.754669	8.552020	10.724407	33.339796	18.362119	6.263466	13.195269
8761	240.400915	146.976671	31.539537	29.109992	18.387447	27.844120	115.555937	90.330123	57.460008	45.647225	11.980831	2.178011	9.009342	10.385449	32.883501	18.043104	6.043428	13.099538
8762	242.300230	147.856162	30.999819	29.589843	17.819251	27.269606	115.449343	90.005233	56.989823	44.963822	11.364221	2.646468	9.341013	10.112557	32.387024	17.692146	5.786551	12.923409
8763	242.650284	147.942259	32.728471	29.120682	18.021015	27.496493	116.038499	91.139554	57.837758	45.677089	12.190492	2.084635	8.335431	9.275252	33.215612	18.528359	6.384061	13.726971
8764	240.889418	146.759184	34.533776	27.952782	18.769526	28.260141	115.899072	91.209299	57.877974	45.515550	12.888404	1.625592	7.262483	8.741490	33.854985	19.207922	7.029423	14.514509
8765	239.647264	146.874761	36.834494	26.930490	19.546604	29.138317	116.813058	92.633419	59.215993	46.689116	13.982387	0.604602	5.706112	7.894057	34.879562	20.080806	7.756027	15.426521
8766	239.644694	147.563226	38.649329	27.046409	19.637117	29.394884	118.201350	94.658380	60.960191	48.296833	15.050486	0.636200	4.075559	7.082769	35.953744	21.083847	8.900758	16.618049
8767	239.689583	147.608385	38.212465	26.850822	19.872505	29.971805	118.473107	95.253755	61.448133	48.795841	15.309064	1.512784	3.134470	6.537911	36.224783	21.368648	9.334447	17.111566
8768	238.270204	146.654018	37.707815	28.174798	18.567927	28.903833	118.271387	96.118452	62.376588	49.792179	15.476018	2.094475	2.603313	6.309059	36.366497	21.710362	9.898717	17.687343
8769	237.149617	145.334202	36.095717	28.963276	17.533463	27.931399	117.242701	95.871896	62.955772	50.491733	14.816823	2.064576	2.774717	6.283920	35.683586	21.331549	9.616782	17.445829
8770	236.568130	145.635008	36.265450	28.777584	17.182193	27.647705	117.480115	96.391490	63.379729	50.828175	14.928157	2.429203	2.642531	5.888674	35.757157	21.487471	9.738629	17.633958
8771	235.868405	145.273640	35.333553	29.216549	16.591196	27.168856	117.209413	96.501206	63.174648	50.454688	14.585757	2.582228	2.345395	5.383394	35.465620	21.497813	9.943850	17.837532
8772	235.397948	143.624101	33.511556	29.992185	15.790770	26.224220	115.841950	95.003949	61.612346	48.773225	13.865691	2.473694	2.337773	4.888825	34.773456	21.132049	9.811879	17.786999
8773	236.185103	145.416925	34.916384	28.283795	16.369190	26.459185	116.686012	94.836208	61.805318	49.096657	13.922432	2.797640	1.828109	4.150775	34.932899	21.381606	10.096097	18.089177
8774	239.562028	148.149531	35.115323	27.734596	16.563957	26.555046	117.835029	94.859216	62.013688	49.467465	13.669987	2.912630	1.565767	3.588636	34.832731	21.559669	10.391794	18.490587
8775	239.514988	147.760035	35.167819	26.716565	17.055767	26.970838	117.510106	94.016908	62.197826	49.939333	13.997567	3.555825	0.846275	2.479603	35.098588	22.177311	10.996906	19.184820
8776	239.829362	147.274372	35.262660	24.742867	18.660687	28.498219	117.323619	93.660100	62.263873	50.165592	14.499443	4.331054	0.028745	1.324085	35.530063	22.953917	11.853781	20.072684
8777	240.125436	147.998711	36.822715	23.051586	19.825031	29.516646	117.974975	94.249044	63.431920	51.437336	15.417057	5.354937	1.070433	0.055176	36.365464	23.967618	12.855877	21.111104
8778	242.409579	149.766778	37.782401	21.691997	20.752267	30.211017	118.817601	94.698653	64.221925	52.295952	15.944867	5.927566	1.571348	0.795690	36.869177	24.514837	13.341588	21.696132
8779	240.731063	148.924050	38.264350	20.370171	21.429112	30.725556	117.967893	93.478178	63.693231	51.968050	16.253620	6.289179	1.869746	1.364695	37.035719	24.742721	13.516548	21.897862
8780	239.667688	148.182462	38.099951	19.908165	21.604864	30.936102	117.337871	92.786630	63.221273	51.582108	16.461534	6.623286	2.235877	1.869481	37.173956	25.114288	13.988997	22.317781
8781	241.981890	148.957578	36.968881	18.570076	23.043513	32.403687	117.353386	92.783506	63.116603	51.517574	16.396360	6.795258	2.468916	2.295065	37.151576	25.334423	14.288773	22.660717
8782	242.916789	149.328868	36.614279	17.629892	23.924542	33.267454	117.325301	92.829379	63.003194	51.410669	16.448988	6.992484	2.747492	2.601478	37.230167	25.684889	14.769787	23.112175
8783	240.839821	148.438307	37.907592	16.682278	24.300995	33.510646	117.237334	93.200547	63.365636	51.775611	17.148678	7.631285	3.404822	3.165968	37.802561	26.404371	15.195964	23.392953
8784	241.064717	148.524498	37.926441	16.230501	24.468508	33.587750	117.428507	93.485293	63.435462	51.747071	17.383197	7.808383	3.608560	3.280022	38.030343	26.900537	15.495203	23.546072
8785	241.905517	149.857422	38.786876	16.382482	24.056737	33.117642	118.448252	94.338668	63.927986	52.128511	17.993912	8.322993	4.147572	3.757382	38.671478	27.756429	16.190864	24.130263
8786	241.034562	149.343316	38.358113	16.161518	24.145933	33.237684	118.203783	94.295173	64.154201	52.431215	18.376990	8.613330	4.424903	4.079108	39.023203	28.363079	16.705392	24.559258
8787	240.306592	149.112903	38.189678	15.843901	24.362198	33.514488	118.147249	94.304222	64.352573	52.720594	18.658744	9.024969	4.942165	4.637622	39.291460	28.871699	17.111704	24.905511
8788	241.461063	151.572987	39.264546	16.600146	24.007493	33.290157	119.650363	95.428277	65.144632	53.437623	19.130666	9.509600	5.515919	5.173576	39.884753	29.703191	17.901432	25.663905
8789	239.949638	150.311225	39.346498	15.979518	24.494475	33.786510	119.443639	95.580798	65.039584	53.247427	19.733188	10.254618	6.381255	6.008883	40.434106	30.630010	18.909002	26.602568
8790	239.886141	149.533910	39.277749	15.701975	24.762859	33.902121	119.485200	96.522773	66.056693	54.254607	20.218583	10.723490	6.859565	6.494724	40.811118	31.311196	19.558828	27.196341
8791	240.034054	149.085131	39.580131	14.861237	25.526770	34.521720	119.469132	96.772374	66.201690	54.413277	20.680619	11.255625	7.419044	7.096226	41.169300	31.843826	19.969534	27.577192
8792	239.238630	149.427158	40.841352	14.528388	25.586103	34.445991	119.719071	96.935119	66.247215	54.420589	20.938845	11.452418	7.620259	7.251944	41.365773	32.304581	20.430068	28.048694
8793	238.078576	149.077185	41.517891	14.841137	25.409486	34.286130	119.549678	96.869648	66.217367	54.408030	21.145955	11.624508	7.777810	7.422982	41.479942	32.625584	20.701551	28.336140
8794	237.194557	147.332059	39.463747	16.213281	24.812770	33.981067	118.176963	95.964305	64.829398	52.913182	20.363715	11.220410	7.618850	7.241960	40.678169	32.274495	20.393452	28.046849
8795	237.174871	147.002743	39.687371	16.623403	24.196752	33.272758	117.931761	95.809445	64.746465	52.866828	20.115011	11.107700	7.679056	7.274874	40.456877	32.462362	20.628643	28.140876
8796	238.173377	145.468445	38.220035	17.229819	23.773111	32.786260	116.896437	95.392623	64.587648	52.859823	19.843480	10.887923	7.433416	7.247075	40.092075	32.438977	20.421599	27.857038
8797	236.718429	145.581130	40.020806	17.054215	23.804695	32.753937	117.357199	95.617920	64.223112	52.314618	20.302204	11.114537	7.643178	7.387819	40.520969	33.098518	21.028825	28.328369
8798	237.195423	145.906084	40.342351	17.471221	23.435722	32.354203	117.709459	95.749317	63.912250	51.901153	20.491492	11.460042	8.103121	7.923817	40.702393	33.441115	21.029364	28.231688
8799	236.269801	145.608085	41.318113	17.201498	23.690138	32.671725	118.161034	96.389644	64.650438	52.659413	21.522309	12.193642	8.686603	8.585033	41.630632	34.516151	21.631799	28.674975
8800	236.513701	145.863987	40.907545	17.649476	23.488386	32.655565	118.572067	96.733563	64.682353	52.635187	21.844550	12.590317	9.198814	9.104195	42.013727	35.210136	22.130105	29.079860
8801	236.666276	145.776206	40.360837	17.949754	23.432319	32.666117	118.479126	96.716061	64.829033	52.925862	21.931146	12.613274	9.157351	9.213717	42.072012	35.398915	21.978475	28.868192
8802	237.807065	145.187051	38.281667	18.716698	23.047155	32.326087	117.671960	96.026439	64.483618	52.742893	21.617235	12.341098	8.790980	9.117186	41.712136	35.083299	21.229010	28.056858
8803	237.404567	145.870262	39.180489	18.323952	23.319892	32.539659	118.083444	96.127419	64.634606	52.920849	21.876518	12.405112	8.758073	9.154015	41.945339	35.295441	21.327851	28.094913
8804	238.749811	147.430150	38.777247	18.843934	23.065686	32.238284	118.563471	96.041881	64.162212	52.366594	21.357859	11.857795	8.171563	8.674987	41.471562	34.687386	20.993030	27.817304
8805	237.873144	146.543686	37.897568	19.058552	22.873372	31.987737	117.823180	95.444721	63.708474	51.893756	20.922028	11.412197	7.660569	8.297597	40.943501	33.879633	20.374088	27.204649
8806	236.625009	145.080354	37.418102	18.843278	23.220779	32.252693	117.085327	94.897116	63.294961	51.479076	20.913925	11.371281	7.534014	8.326054	40.791423	33.533081	20.196812	27.045354
8807	237.625376	146.795803	37.731691	19.368128	22.836813	31.818604	117.733857	94.944176	63.796155	51.992114	20.951318	11.287842	7.300989	8.306307	40.781367	33.201913	19.850943	26.781776
8808	237.616653	146.750110	37.910547	18.725665	23.415503	32.268774	117.893137	95.086824	64.359773	52.637453	21.344035	11.622361	7.550224	8.631509	41.092520	33.400096	20.175779	27.163353
8809	237.804709	146.031071	37.008089	18.595250	23.599431	32.456751	117.613637	94.998626	64.424948	52.711685	21.458386	11.862225	7.837079	8.922698	41.175394	33.537623	20.622343	27.661151
8810	237.255833	145.659569	37.909689	17.940858	24.096469	32.800738	117.808940	95.298028	64.824975	53.004258	22.175498	12.529694	8.439292	9.442832	41.777274	33.945187	21.171807	28.187091
8811	238.046476	145.982879	37.804634	17.896391	24.312734	33.011713	118.301736	95.723273	64.837630	52.927097	22.360055	12.803643	8.804148	9.668925	42.008477	34.223182	21.640887	28.664847
8812	238.015863	145.263780	37.001058	18.216797	23.715892	32.368750	118.304905	95.767921	64.450141	52.477323	22.428634	13.037494	9.174603	9.832521	42.126504	34.531241	22.286678	29.322520
8813	238.198428	146.187976	37.860798	18.144132	23.831396	32.455642	119.064618	95.911843	64.614816	52.650864	22.803417	13.482677	9.759323	10.195880	42.609147	35.144163	22.844897	29.881537
8814	236.188892	144.909716	37.887512	17.944717	23.655251	32.261046	118.618293	95.153994	63.771560	51.786280	22.879356	13.675028	10.210725	10.334579	42.781666	35.741261	23.671943	30.702070
8815	237.754201	145.644562	36.976281	18.189446	23.504610	32.178398	119.455012	95.851126	64.027228	51.942272	22.718738	13.684400	10.476683	10.362814	42.837725	36.189699	24.330565	31.383614
8816	236.867015	144.491960	36.317117	18.460991	22.966266	31.564977	119.318014	95.938773	63.993040	51.781660	22.544264	13.826719	11.022136	10.632434	42.805874	36.651979	25.363993	32.366499
8817	235.075359	143.702156	36.855793	18.369481	22.686679	31.194981	119.384064	95.772178	63.631013	51.238468	22.670437	14.191331	11.734111	11.073597	43.013918	37.199156	26.311369	33.214246
8818	234.466503	145.013776	38.700167	18.012350	22.610400	31.137105	120.883750	96.852763	64.050845	51.441018	23.142539	14.877043	12.870176	11.813913	43.641211	38.165135	27.767988	34.573217
8819	237.084398	146.704771	38.052444	18.539981	22.056787	30.804026	122.227531	97.983177	64.352207	51.535022	23.222190	15.377517	13.819300	12.486413	43.953447	39.073748	29.091041	35.868389
8820	238.174486	147.201505	37.882752	18.032017	22.053268	30.940059	123.082460	99.220626	64.857601	51.856930	23.610716	16.133206	15.158785	13.179194	44.445394	40.167125	30.552220	37.057103
8821	238.406212	147.168072	37.062176	18.881834	20.670667	29.638942	123.068083	99.245140	64.303865	51.194014	23.478490	16.451811	16.066478	13.544794	44.414204	40.801921	31.572177	37.835695
8822	238.392510	147.859674	36.878065	19.781641	19.263579	28.262514	123.167611	98.957709	63.378387	50.146188	22.946498	16.265548	16.399919	13.377969	43.984166	40.869796	32.022164	38.076028
8823	237.603288	147.711770	36.564252	20.662591	17.821310	26.819334	122.719944	98.343031	62.222762	48.860536	22.320435	16.128450	16.789772	13.334636	43.430326	40.922310	32.655014	38.518890
8824	235.994219	146.653233	35.404419	22.360337	15.572125	24.620765	121.439313	96.992485	60.240757	46.794391	21.214304	15.667578	16.910483	13.111723	42.362618	40.470193	32.828983	38.508350
8825	236.537583	146.951994	33.771641	24.521646	13.337313	22.489021	120.731237	95.982509	58.518305	44.942849	19.857718	14.731059	16.338253	12.367717	41.129728	39.665356	32.419866	37.950799
8826	236.459047	146.771000	32.960381	25.654645	11.670734	20.977319	120.025946	95.183652	56.454878	42.709738	19.023835	14.295580	16.292257	12.092996	40.319212	39.340298	32.808478	38.170619
8827	236.884790	146.776640	32.348721	27.416951	9.320685	18.697826	119.430099	94.243518	54.372332	40.518152	18.429173	14.097808	16.364763	11.985881	39.751665	39.175449	33.172526	38.372363
8828	236.233864	146.183059	33.315937	27.622530	7.978864	17.439217	118.842810	93.110388	52.420696	38.595780	18.323795	14.407396	17.096322	12.342692	39.514272	39.356151	34.058275	39.076361
8829	236.462572	146.657876	34.428791	27.917150	6.485024	15.937497	118.767446	92.433765	50.929711	37.137273	18.123894	14.632795	17.901349	12.761483	39.183164	39.420063	34.867489	39.681710
8830	237.423117	147.426994	35.519766	27.886952	5.202937	14.505522	119.012643	91.953411	49.704628	35.819269	18.113344	14.864406	18.532182	13.094571	39.045747	39.617053	35.655618	40.286352
8831	237.306528	147.641713	36.839072	27.412521	4.352714	13.461505	118.892941	91.031998	48.404341	34.497961	18.304738	15.309766	19.170368	13.588154	39.047436	39.879144	36.462303	40.827085
8832	237.456286	147.186014	37.015995	27.457602	2.822005	11.760166	118.353698	90.087796	46.967155	33.037773	17.880175	15.146729	19.210577	13.442094	38.411223	39.645223	36.862925	40.917793
8833	237.818307	146.171354	36.106550	27.927058	1.749418	10.655812	117.504634	89.010915	45.362226	31.369794	17.400194	14.994326	19.302252	13.396455	37.731990	39.224608	36.931660	40.622370
8834	238.183655	146.108676	35.544694	29.013672	0.187233	9.051281	117.247932	88.566727	44.378784	30.321061	16.871845	14.524760	18.853528	12.866727	37.082619	38.885035	36.991592	40.404747
8835	238.863354	145.946031	34.819269	29.706754	0.774703	8.072802	117.024661	88.051072	43.504806	29.428619	16.603461	14.381426	18.970703	12.961838	36.730461	38.659225	36.991631	40.202152
8836	238.872998	144.386854	32.992957	29.842518	1.280100	7.551932	115.909077	86.936396	42.154610	28.142819	16.194517	14.256513	19.158370	13.167619	36.194340	38.527332	37.253435	40.376912
8837	239.598142	146.278146	35.482703	28.326454	0.717005	7.910396	116.992715	87.504270	42.691668	28.697710	17.167844	15.300725	20.570425	14.437054	36.979693	39.367864	38.435758	41.448727
8838	239.571697	147.026601	37.710554	26.498351	0.326033	8.775129	117.497489	87.696995	42.978977	29.036236	18.230562	16.420999	21.997931	15.734583	37.804544	40.260158	39.656918	42.564955
8839	239.233294	146.772426	39.470088	24.916384	0.794607	8.968353	117.167997	87.189025	42.611965	28.834199	19.000954	17.204920	23.076667	16.440174	38.327733	40.820744	40.478744	43.346239
8840	240.163895	147.366342	39.699732	25.539088	0.250811	8.405237	116.682866	86.076841	41.428101	27.696222	18.586607	16.830590	22.958290	16.055802	37.865811	40.380293	40.172227	43.051077
8841	240.373617	147.515878	38.900470	27.336758	1.369362	6.804551	115.792431	84.941349	40.198885	26.342542	17.261465	15.623490	22.152188	15.071813	36.531739	39.138042	39.067595	41.964812
8842	239.641245	145.890587	36.119356	29.322815	3.204118	5.038308	114.083579	83.235377	38.326557	24.371252	15.258006	13.763379	20.566533	13.412215	34.558640	37.296775	37.271565	40.241356
8843	241.413601	145.568891	33.224043	31.701016	5.154525	3.234081	113.144574	82.336531	37.174168	23.203314	13.543393	11.961350	18.802361	11.594603	32.989792	35.916662	35.934826	38.965189
8844	243.049437	146.432846	33.196720	32.560887	5.457592	3.034842	113.404071	82.244856	36.968218	22.933230	13.392929	11.630581	18.424655	11.174521	32.914791	35.773706	35.762958	38.712467
8845	241.600321	145.281854	34.515260	31.095600	4.320947	4.156107	113.297662	82.276584	37.065027	23.085501	14.271974	12.464651	19.279512	11.968451	33.577126	36.411763	36.533717	39.319075
8846	241.992391	146.652704	37.342545	29.620788	2.582109	5.875614	114.732995	83.790607	38.857973	24.924793	15.775138	14.014230	20.927886	13.525681	34.956100	37.563759	37.713003	40.349943
8847	244.362014	149.237710	39.735851	28.051865	0.987088	7.483675	116.411901	85.210034	40.297594	26.486728	17.129065	15.563276	22.595223	14.954462	36.172052	38.732033	39.126815	41.579092
8848	242.989689	148.281015	40.648975	26.422713	0.225327	8.107740	116.181631	85.059094	40.223594	26.496659	17.892880	16.466988	23.485484	15.690848	36.742605	39.203355	39.678113	42.018885
8849	241.942333	146.607863	39.697787	25.641197	0.041477	8.243757	115.749225	85.324056	40.466133	26.754430	17.956557	16.693396	23.597693	15.685590	36.742435	39.185857	39.614388	41.946846
8850	243.300531	146.610968	38.286105	26.431017	1.431494	6.889084	115.233953	84.732837	39.514251	25.763388	17.139167	16.245743	22.859480	14.670615	35.926829	38.439110	38.982908	41.067948
8851	242.981154	145.254972	36.734483	26.859963	2.401223	5.953609	114.341086	84.276244	38.849441	25.105200	16.409513	15.831363	22.180090	13.804634	35.124549	37.733042	38.393603	40.271935
8852	242.153862	144.228695	36.407312	26.646240	2.748062	5.568069	113.561911	83.452179	37.828916	24.012465	16.130084	15.937539	22.150590	13.615654	34.691408	37.284984	38.073081	39.723889
8853	242.055395	144.002662	37.593264	25.726703	2.234018	5.936781	113.531562	83.361726	37.712973	23.997062	16.691443	16.747358	22.722519	14.060280	35.067851	37.556177	38.372414	39.970415
8854	242.949543	145.453165	39.849707	24.271055	1.238961	6.705232	114.528509	84.167119	38.678926	25.047492	17.453874	17.803112	23.663386	14.823490	35.662776	37.911401	38.741545	40.239381
8855	242.119193	144.909342	40.921746	22.710915	0.699787	7.065669	114.480773	84.313973	38.930182	25.288599	17.903848	18.361405	24.110385	15.270628	36.073466	38.106022	38.750732	40.305455
8856	240.003958	142.000467	39.624748	22.237724	0.626143	7.077689	113.062042	83.557652	38.432546	24.900673	17.798648	18.589805	24.345619	15.548740	35.936413	37.933890	38.439535	40.099061
8857	241.286057	141.749706	38.157264	22.714971	0.146954	8.061942	112.936587	83.973597	39.076564	25.639393	17.831894	18.882843	24.534064	15.737252	36.149661	38.138723	38.463820	40.266915
8858	241.889557	142.104464	37.910026	22.546529	1.136513	9.113240	113.622803	85.324167	40.646568	27.090253	18.424060	19.676699	25.256881	16.424725	36.788283	38.705681	38.941391	40.745590
8859	239.453893	140.921709	38.724032	21.100968	2.333561	10.233253	113.725077	86.220323	42.027697	28.523832	19.563486	20.839493	26.125395	17.272846	37.831045	39.752285	39.966548	41.631195
8860	240.505614	142.044417	38.473399	21.159171	3.447107	11.551972	114.632339	87.457754	43.608336	30.197248	20.335036	21.613572	26.934505	18.101615	38.802750	40.669984	40.735742	42.280791
8861	241.413386	144.416141	40.328088	20.436075	4.706464	12.849256	116.188657	89.014784	45.465429	32.145271	21.316112	22.432940	27.714813	18.854256	39.897291	41.453369	41.321612	42.703171
8862	241.966868	145.152995	40.276943	20.314416	5.220046	13.434509	116.801129	89.863058	46.472362	33.227347	21.437777	22.352236	27.558526	18.691921	40.165805	41.436217	41.090403	42.393343
8863	243.368853	146.534593	40.017358	20.901231	5.325177	13.646908	117.209463	89.803936	46.555119	33.398828	21.128208	21.832206	26.973328	18.113205	40.066305	40.924662	40.299215	41.584687
8864	245.097563	147.461172	39.841184	21.937977	5.161826	13.587244	117.541115	89.620083	46.530547	33.278739	20.522852	20.684163	25.458332	16.553281	39.671389	39.665742	38.457058	39.833712
8865	247.131811	148.369525	38.594524	23.544487	4.380422	12.907667	117.866417	89.856867	46.742456	33.326498	19.329459	18.886776	23.259407	14.330745	38.727133	37.944642	36.179802	37.679642
8866	245.489215	146.296247	36.814312	24.717918	3.499716	11.963249	117.085650	89.597307	46.770838	33.260269	17.943252	16.859242	20.821337	11.926509	37.423174	35.583286	33.086291	34.763075
8867	243.424639	143.936972	34.871190	26.054371	2.731356	11.145377	116.110499	88.891213	46.205231	32.592019	16.880796	15.055733	18.416341	9.546754	36.395562	33.767218	30.703776	32.549470
8868	243.818262	143.245896	32.009158	28.808698	2.690487	11.373431	115.654161	88.538452	45.880359	32.181598	15.421520	12.738920	15.654739	6.790585	35.133635	31.834704	28.189642	30.238469
8869	242.571098	143.213805	32.705629	28.892351	4.008592	12.673425	116.021529	89.241006	46.802758	33.231296	15.391880	11.890240	14.685124	5.751129	35.056504	30.963682	26.811213	28.857099
8870	231.961212	137.120667	36.132802	25.024013	6.553906	14.571665	115.165514	90.606318	49.484633	35.969209	17.330615	12.406613	14.454195	5.587159	36.465098	31.271673	26.463606	28.373031
8871	240.606070	141.905032	34.540353	26.502685	7.846724	15.971873	117.499167	92.171951	50.863199	37.251905	17.264710	11.439340	13.159015	4.142237	36.867134	30.952354	25.520691	27.534738
8872	240.911621	143.094978	37.106425	26.050293	8.670651	16.615573	118.763911	93.497032	52.490415	38.959721	18.370826	11.080783	12.364457	3.302456	37.987329	31.208150	25.161516	27.248549
8873	239.377857	141.931098	37.931258	24.081591	11.262629	19.102519	119.240071	94.740929	54.386645	41.006527	19.508067	10.748842	11.720070	2.698154	39.195166	31.832943	25.135851	27.341416
8874	239.572057	140.676315	34.997859	23.768262	12.816567	20.770295	119.249202	95.563116	55.259729	41.865265	19.113692	8.510759	11.248584	2.447390	39.252108	31.825773	24.597404	26.938053
8875	238.886063	142.979558	37.580099	23.768402	13.817949	21.531012	120.654551	96.231763	55.697981	42.228672	19.484646	6.426346	11.335220	2.409058	39.859051	32.089148	25.115192	26.584466
8876	236.919921	141.555201	36.836533	23.841734	14.156301	21.414775	120.254548	96.466886	55.922690	42.539237	18.837240	5.020106	10.589353	1.831186	39.222176	31.605888	25.163352	25.907578
8877	230.230136	135.366920	35.675308	22.920276	14.429500	21.182595	117.793603	95.930525	55.845494	42.628557	18.700455	4.536332	9.628583	1.409818	38.772277	31.325192	25.247317	25.537239
8878	228.361471	135.601797	38.189519	22.221839	14.369802	20.753635	118.162581	95.893554	55.700543	42.421312	19.535717	4.743665	9.452397	1.632058	39.350838	31.931786	26.381171	26.009053
8879	229.377859	141.098562	46.066768	19.630298	16.343398	22.301319	121.440461	97.853715	57.470516	44.160579	22.294183	6.409519	9.718866	2.645234	41.710348	33.771164	28.550712	27.429929
8880	230.789695	141.297237	45.106787	20.196779	15.454579	21.512116	121.297386	97.863486	57.378207	43.991487	22.987424	7.304593	7.417476	2.508488	42.224179	34.273019	29.372775	28.065155
8881	232.037643	143.428518	46.948141	19.102821	16.413417	22.455351	122.678868	99.613246	59.294254	45.945932	24.909604	9.059575	6.817435	3.936632	43.910238	35.780108	31.210246	29.765948
8882	234.880293	145.068493	46.343664	19.045813	17.102509	23.458584	123.223275	100.411291	59.676301	46.180990	26.189171	9.790394	6.509762	5.429950	44.977164	37.010842	33.032070	31.518561
8883	235.409345	140.003732	38.391909	22.319877	15.252383	22.138128	119.657702	98.587337	57.907789	44.471427	25.091573	9.547222	5.575036	6.262341	43.942814	36.733944	33.210937	31.955654
8884	232.021000	143.767592	44.067980	20.299077	16.929272	23.684975	120.861220	99.895922	59.220559	45.826506	28.395929	12.741824	9.292265	10.392313	46.607035	39.321283	36.505657	35.052366
8885	232.552447	144.619894	42.384797	19.885117	17.413843	24.147304	120.078282	100.125249	59.443288	45.849322	28.259393	12.338000	12.113137	10.975957	46.514063	40.031049	37.370836	36.470906
8886	234.084715	145.767892	41.941623	18.875524	17.256874	23.768190	119.971782	100.757774	59.962986	46.299644	28.723431	12.754739	14.756632	11.860241	46.940126	41.259990	38.898180	38.305546
8887	231.394822	142.123704	40.028369	17.905992	17.287486	23.674746	117.842062	99.543522	59.189242	45.590519	28.617069	13.279510	16.629092	12.871944	46.598084	41.800610	39.996932	39.505892
8888	230.899215	139.273398	36.165326	18.815594	16.774916	23.312830	116.026088	98.876109	58.643305	44.954819	27.754124	13.653929	17.665899	13.927546	45.649439	41.850316	41.095869	40.308786
8889	232.607652	140.048606	35.087299	20.579786	15.752473	22.504757	115.540589	98.258931	57.808075	43.979568	27.258814	13.964202	18.532768	14.699927	45.047348	41.842757	42.097865	40.722109
8890	232.399327	139.911544	34.880322	22.704344	13.821589	20.635507	114.647604	97.278078	56.754066	42.839067	26.673355	13.894098	18.971346	14.978046	44.216026	41.468555	42.623707	40.702953
8891	231.201164	137.851298	34.050698	24.343678	12.450589	19.282056	113.169758	95.853616	55.566525	41.509439	26.811753	14.812304	20.473830	16.218296	43.895939	41.520886	43.604982	41.052374
8892	232.878703	139.594641	36.808901	23.466521	12.952888	19.783667	113.962157	96.240669	55.639200	41.452068	28.306948	16.538018	22.360546	17.695633	44.892498	42.477999	45.320168	42.183122
8893	236.603346	149.266023	49.814420	18.846033	14.622477	20.912040	118.957650	98.759921	57.545363	43.190941	32.390734	20.078883	25.320003	19.752626	47.923186	43.518545	46.994075	43.024965
8894	236.091122	148.874853	52.411025	17.243630	14.303114	20.462007	119.071561	99.368920	58.177535	43.942055	34.008275	22.358349	26.905106	20.954391	48.956431	43.646415	47.540099	43.285821
8895	237.356754	147.540586	49.520031	18.101812	13.903765	20.507484	118.432746	100.290486	58.765300	44.581421	33.562104	23.062883	27.173603	21.075228	48.462978	42.990694	47.160163	42.956751
8896	240.158885	150.651584	51.479005	18.660114	13.432283	20.262261	119.298835	100.799146	58.681958	44.545015	34.074573	24.190599	27.886579	21.515278	48.850270	42.899878	47.263130	43.049933
8897	237.408691	149.880127	50.985296	18.349091	12.987915	20.296465	119.022097	99.579418	57.206700	43.302895	34.003294	24.800127	29.793633	22.934909	49.071723	43.092509	46.958428	43.254464
8898	236.432912	148.967301	49.217453	17.746000	13.439405	21.264095	118.633629	98.995127	56.460546	42.861941	33.204821	24.410512	30.481634	23.076754	48.572242	42.955006	46.763982	43.511775
8899	234.849156	148.023080	48.925505	17.061170	13.002909	20.996671	117.976704	97.353899	54.449726	40.845702	32.345808	23.788098	30.739197	22.863803	47.767723	41.798080	45.845598	42.543487
8900	238.047662	148.442747	46.864310	18.849499	10.455707	18.868754	117.136511	95.122306	51.930644	38.371491	30.711050	22.483819	30.247949	21.919780	46.443710	39.975811	44.788953	40.879606
8901	238.169974	147.008179	45.364940	20.421228	7.900756	16.506253	115.645882	92.885363	49.497887	36.033122	29.281330	21.251422	29.650960	20.961391	45.092199	38.115380	43.561543	39.166061
8902	238.722445	148.256965	46.170783	22.084149	6.115240	14.851536	115.818288	92.065344	48.368012	34.842399	28.594665	20.633838	29.481260	20.549081	44.458339	36.484399	42.222695	37.384288
8903	240.405159	147.500274	43.857226	23.079969	5.734696	14.721440	115.390295	91.500160	47.491302	33.987116	28.277193	21.963844	29.598195	20.759210	44.558422	36.317981	41.947520	36.847902
8904	241.912685	148.691681	44.255301	22.592889	6.261764	15.377791	116.153035	91.558616	47.321942	33.986225	29.004886	24.028947	30.770456	21.946171	45.539768	36.792947	42.429057	37.100186
8905	241.830501	148.085061	43.114264	20.935199	6.987975	16.079351	116.587498	92.530230	48.356814	35.191977	29.673513	25.893339	32.262208	23.229493	46.406944	37.704345	43.432460	38.129591
8906	240.763371	149.021818	44.417436	18.728535	7.803797	16.569807	118.032730	94.043438	49.891716	36.817100	30.980101	27.796847	34.290184	25.005599	47.900628	39.222521	44.823749	39.562216
8907	239.024722	148.874720	45.890265	15.822070	11.476062	20.292152	118.550539	94.012198	49.900325	37.509237	32.410322	29.546236	36.913712	27.277462	49.343410	40.936891	46.370499	41.179917
8908	237.698956	149.944824	48.837541	12.595692	14.170497	22.806414	120.661822	96.260582	52.591061	40.506709	34.395790	31.528190	39.522004	29.726295	51.604674	43.484954	48.308277	43.129654
8909	237.020397	150.087618	50.438245	10.474475	15.467374	23.899958	121.273420	96.326324	52.611453	40.867317	35.303082	32.449362	41.098146	31.158509	52.483058	44.249775	48.877597	43.616246
8910	235.998648	148.743071	49.276636	10.623930	14.511086	22.761312	120.797358	96.084347	52.347180	40.743321	34.889179	32.105405	41.241416	31.278670	52.108248	44.041882	48.488049	43.221544
8911	236.397643	149.071608	48.242274	12.127170	12.857020	21.063684	120.623047	95.486258	51.579691	39.865169	34.075056	31.476126	40.532909	30.587714	51.387586	43.026586	47.529111	42.071286
8912	237.115863	149.726673	47.289088	14.098745	10.415353	18.465282	120.246516	94.337859	50.097970	38.264272	32.858072	30.506414	39.405672	29.453513	50.219083	41.336800	46.045907	40.378589
8913	237.134483	145.849174	40.340311	17.857387	6.864390	15.034175	117.232718	91.977836	47.222903	35.262698	29.904326	28.244295	37.173078	27.268607	47.382252	38.619044	43.652548	37.884925
8915	237.855118	145.365042	38.969654	18.567899	5.988413	14.096055	116.782064	91.542989	46.562320	34.526602	29.289428	27.865161	36.698104	26.788212	46.717984	37.628063	42.862018	36.960338
8916	236.161924	149.158948	46.668158	14.522893	9.519881	17.325715	120.002760	93.823750	49.284722	37.233225	32.029508	29.937400	38.244031	28.313462	49.263916	39.203640	44.154278	38.088189
8917	238.908297	146.995038	42.237108	15.723113	8.302690	16.205293	118.453026	92.824090	47.736675	35.937023	30.904134	29.254245	37.601987	27.666460	48.033135	37.853045	43.236929	37.105256
8918	236.569487	149.620697	50.149363	11.074084	11.985030	19.511778	121.288560	95.315681	50.774282	39.066595	33.809203	31.390916	39.187123	29.239108	50.571591	39.344355	44.510393	38.274520
8919	235.704222	150.355802	53.463024	9.507951	12.702988	19.955514	121.895788	95.095036	50.318519	38.687296	34.375944	31.466612	38.947885	28.966926	50.752683	38.437712	43.676661	37.398841
8920	235.614322	149.500256	54.044378	9.331718	12.445690	19.562637	121.538148	94.675539	49.799515	38.204826	33.748199	30.287310	38.062733	28.105788	50.002756	36.918570	42.546085	36.452690
8921	234.001348	147.933061	53.710482	10.536107	10.448019	17.393641	120.519582	93.658233	48.543007	36.853025	32.075015	28.056779	36.043359	26.111605	48.229831	34.309304	40.219783	34.251267
8922	233.607064	146.902979	52.335848	12.711590	8.454601	15.395794	119.328818	92.083420	46.723450	34.919819	30.103536	25.623241	33.784708	23.857554	46.271467	31.553277	37.655066	31.777221
8923	234.528369	146.888967	51.574328	14.945316	6.481594	13.419240	118.606453	90.836737	45.258628	33.410230	28.673287	23.796686	32.131277	22.192395	44.827924	29.402115	35.734004	29.871616
8924	234.345436	146.399143	51.192614	16.089884	5.800413	12.788541	118.211287	90.209856	44.589012	32.480861	27.655141	22.113408	30.369479	20.412124	43.871060	27.990438	34.316279	28.381470
8925	233.721527	145.406057	51.179988	16.026487	5.477556	12.501143	117.853539	90.048122	44.343752	32.062925	27.308553	21.329229	29.446479	19.458651	43.215965	26.848476	33.683500	27.579614
8926	234.512850	145.610308	50.780506	16.692619	4.957336	12.093002	118.189168	90.394213	44.515885	32.075728	27.261580	21.043137	28.799739	18.767722	43.109835	26.720479	33.971381	27.800110
8927	233.087612	144.776747	50.369831	16.833341	4.991721	12.208757	117.795158	89.985256	43.900607	31.444199	27.201639	20.846050	28.337266	18.308755	42.912347	26.758691	34.859439	28.890848
8928	233.900186	145.946778	50.878694	16.812260	4.934584	12.215717	118.772220	90.968174	44.635903	32.149806	27.643942	21.253821	28.462720	18.412730	43.320711	27.136543	35.871111	30.099119
8929	231.389726	145.091138	51.697628	15.735869	4.894911	12.029508	118.629550	90.511904	43.877774	31.420590	28.359397	22.436334	27.572073	17.488211	43.761854	27.638527	36.428057	31.044696
8930	230.511501	143.343208	49.273726	16.514031	4.202325	11.474501	117.821200	90.033196	43.046142	30.576769	28.107780	22.875585	26.475951	16.373192	43.591123	28.077247	36.876696	31.931193
8931	231.486769	144.124480	46.766338	18.234000	3.280519	10.835378	117.443574	89.637427	42.430937	29.941918	26.786862	22.220998	25.126031	14.986463	42.544517	27.577960	36.890797	32.204773
8932	230.691830	144.738494	46.063676	19.272973	2.443289	10.115135	117.121663	88.978190	41.739478	29.189518	25.780504	21.578493	23.839217	13.673026	41.810532	27.441714	37.005709	32.545770
8933	228.482573	143.612998	46.242055	18.474073	2.284912	9.908340	116.177510	87.731709	40.396231	27.981494	25.265911	20.979787	22.971612	12.801011	41.432695	27.554962	36.985333	32.609617
8934	230.051710	144.770887	47.834483	17.093764	2.452637	9.794182	116.857334	86.524890	39.217991	27.386284	25.552895	20.259662	22.235295	12.055314	42.064887	28.709043	36.921268	31.686176
8935	231.002959	144.998667	49.127834	15.660732	2.890176	10.191415	117.702575	86.388415	39.201511	28.032596	26.058173	19.819369	21.716556	11.568454	42.870181	29.945598	36.724312	30.676736
8936	231.171286	144.304972	49.724196	14.393415	3.993949	11.490466	117.910478	86.062767	39.225035	28.456048	25.978151	18.967348	20.808036	10.711431	43.157978	30.686447	36.125842	29.387133
8937	230.787786	144.648271	51.690397	14.783051	3.424769	11.095836	118.199001	84.522373	37.893344	27.421224	25.648255	17.624443	19.235553	9.142647	43.044328	30.812004	34.973466	27.806932
8938	230.557667	145.003339	52.064248	15.198046	2.975567	10.841187	118.389483	83.538065	37.269338	27.118762	24.625547	15.665029	17.443233	7.354229	42.271217	30.293501	33.557590	26.176271
8939	231.618760	146.148476	51.666159	14.572365	3.482366	11.407528	119.165880	83.751839	37.678078	28.071954	22.952637	12.916140	15.095778	5.106596	40.926129	28.961983	31.755886	24.532200
8940	231.484062	147.234819	52.634145	15.310837	2.256449	9.966040	120.144676	84.413916	38.281084	28.664936	21.588568	9.958811	12.054894	2.142936	39.798794	27.499298	29.735644	22.680560
8941	231.314334	145.685487	51.052088	16.320778	1.718757	9.420927	119.550890	83.533817	37.482164	28.087869	19.968658	6.434809	8.458827	1.334999	38.411014	25.861055	27.316363	20.629296
8942	230.394355	142.453579	47.258260	17.235986	1.465567	9.262524	118.183153	82.852280	36.554385	27.196413	18.138406	2.822806	4.526743	5.109934	36.869813	24.437763	25.188701	19.002425
8943	229.397648	141.167240	45.373579	18.870600	0.027046	7.713466	117.808711	83.575255	37.093688	27.332042	16.354387	0.777539	1.131371	8.285542	35.442961	23.014551	22.906458	17.260233
8944	229.348072	141.436386	44.523521	19.982523	0.356997	7.424405	118.196884	84.315773	37.764860	27.607709	15.374705	3.405500	1.460138	10.636967	34.773556	22.551434	21.709651	16.592286
8945	229.424858	142.244416	44.218750	20.954913	0.288089	7.518800	118.861105	84.588099	37.894158	27.527415	15.048713	5.358882	3.026679	11.705077	34.695277	22.663974	20.488602	15.907286
8946	228.932292	141.392716	42.765391	21.971978	0.854144	7.015002	118.874219	85.444759	38.711492	27.971069	14.900834	6.483598	3.650929	11.736181	34.661632	22.860721	19.814868	15.595973
8947	234.228944	142.281746	36.246192	27.457706	3.605899	4.802501	118.963927	86.440674	39.766615	28.197350	13.522693	8.134355	3.928102	11.239875	33.945529	23.185348	19.087837	15.748481
8948	237.593094	149.446894	42.597425	25.941698	2.669965	5.491527	123.027938	88.175668	41.197860	29.140181	15.430174	7.976247	2.030386	9.273602	35.785034	23.900984	18.854236	15.506798
8949	236.904895	150.654774	44.805404	26.972615	1.692734	6.527108	124.151846	89.055143	42.560424	29.711988	17.001039	7.515988	0.198518	7.471506	37.267220	24.887855	18.688489	15.786252
8950	239.253310	152.018464	43.573543	28.411129	0.522135	7.864651	124.503021	89.628207	44.089246	30.789969	18.014714	7.161008	1.393425	6.319131	38.329216	25.428498	18.335160	16.206733
8951	234.786571	147.768887	42.670846	27.403833	0.883310	9.067759	123.090211	90.374204	46.207917	32.682465	19.789813	5.663374	4.421241	3.411334	39.806914	26.126996	18.226620	16.678373
8952	231.391180	147.109817	42.059693	26.954655	2.248407	10.241048	122.553389	90.614649	47.829148	34.236981	20.810949	4.214118	6.960982	0.796347	40.833307	26.689185	18.200487	17.386282
8953	232.152600	147.167214	39.247485	28.018482	2.805917	10.709519	122.640163	92.145660	50.789123	37.412719	21.242304	2.738841	9.287890	1.683047	41.491797	27.314307	18.363342	18.595981
8954	230.370585	148.535983	41.847592	26.689792	4.085681	11.531166	123.659125	93.356503	52.962110	39.606516	22.789906	1.027466	11.742463	4.167986	42.928704	28.456232	19.129386	20.072122
8955	229.439155	147.892201	42.101582	26.254867	5.206196	12.456279	123.873200	94.875382	55.424115	42.298516	23.781907	1.625373	12.592785	5.192309	43.919342	29.503017	19.873158	21.482923
8956	228.845100	145.216330	39.004175	27.603702	3.544437	10.506608	122.080193	94.087281	54.818451	42.198214	22.861406	2.464556	12.673317	5.442471	42.920065	29.048877	19.719376	21.548401
8957	227.801802	142.780870	36.441168	29.705673	2.029749	8.771614	120.472057	93.366619	54.600728	42.303214	21.975530	3.118834	12.087617	5.095727	42.082847	28.696812	19.388499	21.758949
8958	229.524904	142.989339	35.122776	31.132963	1.533809	8.095791	120.520699	94.359270	55.752955	43.820495	21.317450	3.401509	11.141763	4.112031	41.467785	28.353999	19.282256	22.172749
8959	230.461474	141.820175	32.598666	33.405650	0.035501	6.441887	119.642003	94.810048	56.699570	45.165710	20.241859	3.368563	9.789069	2.802678	40.503395	27.752799	18.936490	22.423192
8960	231.631531	140.363237	29.517157	34.185648	1.162549	4.938135	118.437127	94.849048	57.451872	46.350691	19.370348	3.865656	8.806689	1.631460	39.663489	27.535051	18.917273	23.086768
8961	232.625123	138.197788	27.274448	34.567195	1.010793	4.739297	117.460555	95.197814	59.223788	49.086540	19.689658	5.626917	8.463380	0.947851	39.958011	28.588478	20.167725	25.105594
8962	234.875209	138.812102	27.225078	34.114969	0.076248	5.331657	117.962968	96.302102	61.719724	52.578874	20.775626	8.007164	9.135757	1.333957	41.079026	30.242105	21.938899	27.478672
8963	233.237195	138.212648	28.979781	29.447128	4.409357	9.610276	117.706196	96.200247	65.021784	57.577000	22.690203	11.315299	11.938317	4.222404	42.968128	33.403773	25.441265	31.494500
8964	234.451680	137.681415	27.304567	29.882174	4.905324	10.128416	116.862430	95.569291	67.338040	61.437021	23.077184	13.101422	13.374716	5.957602	43.546043	35.276193	27.683258	34.138316
8965	244.832965	136.259544	17.389710	34.013325	2.399396	8.087592	114.805045	94.221452	67.898563	63.392518	21.486032	13.063789	13.416521	6.554488	42.402950	36.526784	29.218599	35.861725
8966	245.515147	137.520324	18.331566	32.647878	4.399030	9.729741	115.277325	95.002763	71.011936	67.578135	22.690684	14.812443	14.945244	8.624016	43.684620	39.564829	32.318831	39.097122
8967	242.602686	138.734074	20.709934	32.434872	4.439007	9.290272	115.573736	95.489530	73.208836	70.496662	23.705333	16.274741	16.254999	10.387109	44.742866	42.323443	35.216813	42.124007
8968	239.636324	139.619751	23.835841	32.194549	3.817178	8.137104	115.492633	96.309854	74.691200	71.993927	23.405983	16.325732	18.017335	11.952801	44.315006	44.222848	38.347334	44.393238
8969	238.766318	143.037806	30.034014	29.760451	4.213515	7.279252	117.315545	97.749574	76.168328	73.108116	24.377369	16.773711	19.325281	13.650503	45.572668	45.745477	40.715128	46.109216
8970	231.547928	138.494872	33.004619	28.272064	3.300471	5.329328	115.125237	96.670960	75.640504	72.351949	24.716418	17.383857	19.989325	15.160968	45.948939	46.648981	41.835583	46.926539
8971	228.867243	136.018535	32.559353	28.495203	2.595350	4.116036	113.203985	95.086825	74.561205	71.162173	23.941191	17.334683	19.792324	15.899739	45.361398	47.143581	41.860050	46.897883
8972	228.810021	131.961906	29.845946	28.331012	3.523333	5.395995	110.804753	92.782608	72.600038	69.119949	23.414971	17.282742	18.462531	15.045283	44.768408	47.695282	40.577747	45.699035
8973	232.892631	134.409280	30.945887	28.685541	4.143976	6.355098	111.785809	92.089906	71.793922	68.224049	23.562294	17.754453	17.873567	14.609649	44.951066	48.276682	39.034726	44.072698
8974	233.426888	135.986899	33.844132	26.607207	7.387998	10.245572	112.802240	91.486586	70.722158	66.893015	24.071789	18.560574	17.756213	14.742454	45.287743	48.283247	37.530134	42.250816
8975	233.383432	137.889054	35.508085	26.426855	10.046893	14.078689	114.133716	91.668560	70.663462	66.653765	24.265201	18.698467	17.430801	14.814800	45.384656	49.030457	36.495598	40.897375
8976	234.329009	138.834830	35.183617	27.215796	11.286442	16.360245	114.781436	91.541972	70.406885	66.271419	23.857325	18.330309	16.832584	14.554164	44.955519	49.315203	35.982760	40.229695
8977	232.553846	137.244956	34.104629	26.946999	13.277246	19.255888	114.492548	91.596461	70.170586	65.839886	23.076841	17.643308	16.098903	14.438971	44.012266	48.825293	35.480253	39.410514
8978	234.915499	140.025337	34.259132	25.071986	14.649505	20.367384	116.667579	93.329197	71.137086	66.482987	22.144076	17.372751	16.139423	14.977565	43.090190	47.664540	36.384752	40.219892
8979	234.760876	140.890099	34.702205	22.902138	16.075361	21.538340	117.940803	94.446584	71.786043	66.907272	21.413427	16.833793	15.729261	14.811158	42.296623	46.189634	37.058975	40.785896
8980	233.596891	141.941468	35.395111	22.693100	15.799875	20.830692	118.678387	94.049344	72.213837	67.474220	20.498462	15.793601	14.622081	13.949727	41.329258	43.761808	37.329751	41.225064
8981	232.715406	141.479673	34.383715	23.310460	14.241902	18.894227	118.946530	93.709031	73.192398	68.642855	20.153675	14.997720	13.429214	13.309091	40.906424	41.958822	37.625266	42.161751
8982	231.466874	141.650298	34.458382	23.648885	13.001188	17.207842	119.710476	93.796668	74.273118	69.730527	20.430679	14.586221	12.478434	12.941409	41.104287	41.199352	37.787680	42.598730
8983	228.963881	140.046512	33.767841	24.304376	9.967072	13.178000	119.588809	93.947944	76.107009	71.696658	20.610836	14.386838	11.920460	12.870641	41.161271	41.402260	37.822288	42.768370
8984	229.444640	141.732947	34.471741	25.195446	6.621812	8.639084	120.512129	94.391847	77.940788	73.522438	20.481176	14.039167	11.247696	12.679540	41.041751	41.524521	36.671360	42.010599
8985	230.797634	141.545350	32.735124	24.520952	3.234663	3.806943	120.004801	95.073735	80.377020	76.030175	19.545223	13.387470	10.674406	12.404099	40.173911	41.910933	35.389883	40.768146
8986	229.896238	141.283263	33.308738	24.114354	1.153895	1.982943	120.066341	96.395722	82.942606	78.624134	19.767708	13.617259	10.812265	12.777632	40.344262	42.899930	34.635401	39.930428
8987	230.124988	139.901466	31.739579	24.001295	6.339321	8.337489	119.712085	98.067343	85.466038	81.238608	19.813578	13.740266	10.796790	12.970744	40.348868	44.087255	33.269386	38.422411
8988	228.409835	137.007525	30.999265	23.743628	10.543564	13.378049	118.496399	99.116788	87.631167	83.588292	19.837962	13.752315	10.531479	12.911429	40.217376	45.078343	31.651269	36.638060
8989	230.122312	137.339661	30.284947	25.006716	15.342207	18.805679	118.616712	100.503294	89.787696	85.880784	19.480355	13.398542	9.914477	12.497992	39.891063	45.662190	29.945077	34.774929
8990	229.385834	135.390296	29.255126	26.194799	19.341443	23.204038	117.276016	100.542415	90.820996	87.159749	18.544996	12.522173	8.818220	11.607741	38.878527	45.181243	27.809840	32.426947
8991	228.210011	134.632258	29.972165	26.195223	21.868373	26.055386	116.713021	100.825131	91.796554	88.403044	17.883622	11.664842	7.756340	10.777323	38.119208	43.916682	25.330404	29.539837
8992	228.749063	135.863313	31.970400	24.909903	22.784792	27.083365	116.943172	100.633414	91.859664	88.849580	16.807488	10.386266	6.410442	9.824586	37.002213	41.102775	22.963156	27.393006
8993	228.306255	139.141411	36.499147	21.686821	21.022662	25.381985	118.479624	100.436427	91.940323	89.313380	16.717384	9.553198	5.518584	9.207403	36.825600	38.868227	21.416512	26.151936
8994	230.135918	139.883573	36.144392	21.497285	19.229222	23.026035	118.003753	99.108883	90.359502	87.833752	14.527201	7.103193	3.109607	7.421270	34.611778	34.706616	18.437861	23.142813
8995	232.523011	142.555564	37.672248	20.241570	16.310463	19.541373	118.530713	97.892568	88.553492	85.973829	12.782118	4.875406	0.615051	5.476002	32.845356	31.103401	15.482827	20.088585
8996	234.617752	143.602259	37.703758	19.427603	12.461869	14.787968	117.703448	95.562303	85.470713	82.770647	10.486264	2.416021	2.012104	2.985044	30.383272	26.531187	11.332769	16.385180
8997	235.003727	144.293377	39.291818	16.334877	7.331573	9.427175	117.178140	93.817684	82.668864	79.771274	9.723344	0.815824	4.103324	0.971489	29.214974	22.563082	7.675288	13.895233
8998	233.087618	143.272758	41.054442	12.511385	1.020623	2.712190	115.635887	91.245786	79.534871	76.527080	9.598045	0.043998	5.323014	0.112853	28.451354	19.224218	4.909732	12.070262
8999	231.428169	142.960760	43.952843	7.311283	6.720769	5.547970	114.672669	88.966840	76.463404	73.268980	9.874448	0.447710	6.298095	0.960518	28.103571	16.408315	2.655378	10.568165
9000	231.709640	142.947372	45.790354	2.203128	14.866796	14.439439	114.351013	87.449396	73.867143	70.449776	10.469472	0.541155	6.859572	1.379317	28.183173	14.578832	1.560109	10.008324
9001	232.606207	144.233498	46.800541	0.109185	20.671832	21.162383	114.547918	86.379183	70.273494	66.342960	10.646121	0.782564	7.142331	1.652983	28.211000	13.740141	0.940562	9.354984
9002	234.107832	144.000940	45.928809	1.655038	26.729302	28.439374	113.804490	84.645844	67.019404	62.746510	10.558548	1.144028	7.667229	2.135556	27.872591	12.882394	0.278325	8.032248
9003	231.805186	142.043202	44.733243	3.884474	33.785998	36.710659	111.970828	81.864518	63.038313	58.521298	10.629430	1.298847	8.102333	2.571645	27.569684	12.169726	1.254220	7.098148
9004	233.575264	140.889771	42.122206	4.747918	38.034988	41.888222	110.558829	79.335980	59.326779	54.569126	10.569754	1.291919	8.462219	2.806405	27.117920	11.456681	2.399323	6.180944
9005	235.263212	142.184067	42.439118	7.012605	43.106902	47.711709	112.042278	79.845337	57.688487	52.513270	11.871334	0.192734	7.702759	2.242509	28.519395	12.742334	1.371038	7.261882
9006	234.215278	141.333087	42.930431	8.750868	47.849763	53.172468	112.524471	80.637250	56.618097	51.119580	14.566397	2.618603	5.515822	0.155291	31.006119	15.352634	0.298797	8.820196
9007	232.666915	141.858574	44.781355	11.592278	52.702742	58.470373	114.350050	82.685165	57.079562	51.304528	17.665976	5.801052	3.076541	1.909009	34.142902	18.688065	2.895649	11.428064
9008	233.486207	143.049427	45.132735	13.182215	56.795568	63.169982	116.460236	85.030658	58.282685	52.360530	20.135858	8.846834	0.372522	4.344335	36.806948	21.656871	5.302352	13.877222
9009	234.976407	143.706538	42.428665	11.126613	58.365568	65.571892	117.336281	86.355125	59.356202	53.567712	20.779452	10.915306	2.101495	6.492484	37.972413	23.490567	6.968402	15.452097
9010	232.158605	143.327197	42.791530	10.266412	59.683499	67.353041	117.336951	86.834226	60.151627	54.549466	21.354073	11.686850	2.408581	6.300639	38.769242	24.695332	7.974748	16.319015
9011	231.527384	141.993198	40.781388	7.108283	59.239843	67.553664	116.728715	86.895752	61.002446	55.735705	21.578914	12.550467	2.984660	6.498627	39.182703	25.493852	8.665932	16.920501
9012	231.162390	141.236488	39.135458	3.245943	57.918761	66.748731	116.216889	87.058039	62.050305	57.118634	21.059631	12.584629	2.893659	6.041560	38.870092	25.381935	8.475703	16.655736
9013	228.758777	139.168647	37.536508	0.969401	56.204852	65.625542	114.546814	85.977911	61.831523	57.182489	19.880016	12.132317	2.590102	5.305800	37.800696	24.388156	7.961665	16.156316
9014	226.710241	139.222410	39.424757	3.961581	55.444936	65.229508	114.374271	86.355902	63.057302	58.671901	19.163839	11.536826	2.195562	4.235278	37.227764	23.577073	7.940876	16.053437
9015	227.702671	140.891413	40.788261	7.472319	54.442501	65.035440	114.909089	87.195493	64.110585	59.718895	17.977909	11.099660	2.498756	3.397080	36.392283	22.165007	7.961976	15.876868
9016	230.381114	145.562694	44.604098	11.268510	52.428916	63.716398	117.935731	89.906370	66.902283	62.519417	17.825543	11.030983	3.027753	2.886150	36.696966	21.748147	8.545306	16.092004
9017	231.242824	144.774125	42.972032	16.579371	48.572260	60.999042	117.560301	90.904252	68.690348	64.479281	17.098338	10.856035	3.549427	2.629426	36.201727	21.190215	9.083838	16.268022
9018	233.012139	146.598695	43.461249	19.392016	46.731036	60.324737	118.529843	91.967599	70.192356	66.026725	16.715722	10.552273	3.860936	2.273865	36.184737	21.250042	9.588148	16.270799
9019	234.975939	147.809057	41.110460	23.573640	39.128212	53.171852	118.184327	91.267567	71.302286	67.247084	16.250790	10.801648	3.809439	1.869197	36.022205	21.536143	9.591480	15.910378
9020	233.460744	147.433241	40.884257	25.552409	32.532655	46.511748	117.283292	90.667376	72.222547	68.192812	16.453818	11.679261	4.553369	2.166450	36.309824	22.242805	10.290300	16.328284
9021	232.632559	144.546552	36.959974	28.819169	23.469866	36.437693	114.841276	89.320481	72.323288	68.431033	15.763550	12.455394	5.591668	2.982480	35.733053	22.431276	10.714091	16.564364
9022	232.414429	143.274437	35.387657	29.467489	12.945408	21.494534	114.030865	89.262202	72.410915	68.451015	15.388637	14.510369	7.357012	4.427882	35.656278	23.613321	12.007543	18.134922
9023	231.508406	145.198940	39.035579	28.512554	4.065530	7.280988	115.639795	90.583862	73.397974	69.237759	16.965384	17.497258	10.150156	6.744600	37.385742	25.976814	14.338876	20.500335
9024	231.440171	145.645252	40.242486	31.352734	8.383084	10.078010	116.190740	90.967531	73.152007	68.554259	17.215272	18.170037	12.168700	8.262368	37.804444	27.774446	15.945689	21.456616
9025	232.157031	147.741689	43.463845	32.104874	16.378763	20.964210	117.733030	91.650976	72.896682	67.778314	18.007822	18.726560	13.749208	9.402308	38.647049	29.239132	17.173857	22.133696
9026	233.092755	146.679290	42.206091	35.006772	25.222790	31.440374	116.920628	90.599373	70.914210	65.031161	16.709199	17.146641	12.984047	8.609647	37.416544	28.832812	16.703457	21.790207
9027	233.179682	144.210932	38.658155	37.499120	31.473839	38.235053	115.197082	88.783394	68.446024	61.979475	14.968872	15.090663	11.808519	7.493024	35.746694	27.829434	15.793331	20.938673
9028	233.033080	142.475123	33.833691	40.024818	36.182848	42.866957	113.401025	86.789765	66.129800	59.235820	12.783519	11.366419	10.391969	6.093458	33.711019	26.386520	14.915954	19.778783
9029	230.952193	141.580478	30.885940	41.384391	40.164881	46.617318	111.969432	84.533614	63.396391	56.131091	11.337605	8.442253	8.720387	4.034365	32.339939	25.274567	14.375723	18.978240
9030	230.486681	139.790292	26.646791	41.953030	42.389774	48.391835	110.544809	82.789152	61.521855	54.008192	10.325082	6.779751	7.670711	2.798311	31.344452	24.353136	14.245119	18.565934
9031	231.001785	140.263814	26.268256	39.818525	42.185925	47.667165	111.719018	82.959884	60.882988	53.020456	11.433454	6.771764	7.886555	2.827624	32.370666	24.704203	15.184461	19.194660
9032	232.771912	141.038737	26.998550	36.441391	40.534137	45.650287	113.845643	84.044525	60.706111	52.212873	13.546565	6.999246	8.523537	3.215008	34.293983	26.056997	17.241589	20.756614
9033	232.280281	140.194204	28.437822	32.506552	38.012274	42.852014	115.502574	85.209301	61.198072	52.316582	15.971462	7.547211	9.987046	4.723996	36.400664	27.719071	19.666749	22.686810
9034	232.228475	141.352219	30.700162	29.303205	34.923500	39.291380	117.691760	86.399167	61.664206	52.245096	18.048100	7.454925	10.505799	5.163751	38.282348	29.081855	21.436011	24.299205
9035	231.334670	139.745141	30.459708	27.532915	33.023772	36.815701	117.872382	86.085482	60.772141	50.692469	18.808620	6.086167	9.500061	4.194815	38.840290	29.470141	22.305147	25.007578
9036	232.039418	141.132384	29.621263	27.187972	30.545976	33.346565	118.628073	86.517871	63.112680	53.133862	18.356422	4.822832	8.045915	3.034759	38.446433	29.055330	22.191126	25.126048
9037	232.901087	140.241406	27.842557	26.363215	28.823151	30.904529	118.956597	87.313711	66.907672	57.291763	17.622701	2.427405	6.208157	1.386776	37.723768	28.417697	21.884710	24.954032
9038	232.469111	139.936754	27.685854	24.707778	26.793608	28.306490	118.927234	85.992445	68.671127	59.637597	17.360514	0.339507	4.853491	0.316157	37.296863	28.236027	22.174158	25.124528
9039	236.481694	141.413073	27.228613	22.062885	23.930960	25.093250	120.087648	85.338138	68.922200	59.471044	17.401721	1.265120	4.086360	0.085205	37.220660	28.440696	22.784713	25.334238
9040	237.911538	141.998730	28.062163	19.166062	21.313502	22.439545	120.761045	84.546545	71.028279	62.326724	18.360670	1.293332	3.796712	0.157134	37.968893	29.269334	23.795244	25.822739
9041	237.318962	145.002491	31.175307	15.538898	18.284998	19.512409	122.171682	83.945930	75.750366	69.777727	19.815213	0.901871	3.946177	0.498894	39.241105	30.414446	24.872310	26.648245
9042	238.108915	146.062236	30.812260	14.227210	17.077796	18.239509	122.322273	82.745915	79.671044	76.856164	20.002617	0.562995	4.120810	0.917931	39.390534	30.564590	25.005507	26.563176
9043	240.217596	148.953691	30.612306	14.165814	17.098133	18.140781	122.952710	81.938250	82.046970	80.896706	19.675163	0.684600	3.758683	0.699484	39.122357	30.487939	25.009484	26.436368
9044	239.448476	146.712919	26.626220	16.424274	19.499894	20.283659	120.680891	79.230446	80.473457	78.715590	17.612688	1.997477	2.277223	0.789197	36.973749	28.978388	23.849083	25.058110
9045	237.929381	146.421050	24.880509	19.311786	22.180352	22.392662	119.590008	76.296432	72.312560	60.082359	15.983579	1.488093	1.250497	2.524805	35.238165	27.494297	22.415875	23.756319
9046	239.632252	147.444935	21.853858	22.260038	25.470231	25.564496	118.215435	72.564614	60.936447	36.788760	14.171054	1.346171	0.380332	3.862298	33.480848	26.210663	21.303469	22.801078
9047	240.073865	148.186478	19.147475	25.184323	27.883564	27.897416	117.138718	70.484621	54.217484	24.304161	12.774021	0.812445	0.243985	4.267221	32.202062	25.600734	20.931353	22.534144
9048	236.782377	145.199602	18.229766	25.817050	27.800046	27.741199	115.408867	68.950664	43.491181	8.203003	12.531738	0.547127	2.024227	3.216009	31.874379	26.311765	22.101655	23.664715
9049	234.881900	144.704753	19.373384	26.252647	27.345964	27.167481	114.835276	68.122756	34.447999	0.136578	12.981768	2.238404	4.094728	1.637955	32.209014	27.517506	23.744129	25.209553
9050	236.070025	143.211799	19.979605	26.483457	25.306219	24.887902	115.808167	70.504853	32.354614	2.882566	12.737904	3.337295	6.263705	0.631404	32.134684	29.230889	26.120524	27.578359
9051	232.667077	141.173057	25.681435	25.731623	23.243474	22.802050	116.427357	70.991623	26.696202	0.220457	14.065896	5.541748	9.219030	3.605984	33.218049	31.440542	28.775154	30.070818
9052	233.553748	140.249037	28.117872	25.342996	20.209505	19.399716	117.081410	71.980283	26.662504	3.752686	15.005632	7.540667	11.369765	5.924224	34.186994	33.374588	30.975302	32.373186
9053	233.094930	138.347802	30.183582	25.281092	17.648823	16.459453	117.086464	73.442780	30.930183	12.139152	16.176035	9.425747	12.897624	7.703067	35.373498	35.283424	33.082180	34.537064
9054	234.478849	137.565016	30.528431	25.054221	14.566990	12.821622	117.178708	74.814681	35.058339	19.800100	16.378020	10.454968	13.771930	8.855689	35.661709	36.012376	34.258429	35.479194
9055	235.256572	137.733932	30.596882	26.241127	11.447418	8.730687	116.881988	75.365796	39.750832	27.527750	16.116745	10.880332	13.955447	9.334576	35.629212	36.498152	34.756717	36.184722
9056	233.180362	136.393083	31.018918	27.926054	10.561467	7.272201	116.067639	76.358790	44.907023	35.390199	15.858593	11.056109	13.767172	9.490668	35.543739	36.693340	34.576920	36.260609
9057	235.275097	137.843368	30.050465	28.088317	8.726739	5.058125	116.369601	77.915805	49.920123	42.415141	14.737959	10.482674	12.878590	8.882956	34.792731	35.721623	33.429426	35.149107
9058	235.695721	138.435161	30.183523	27.720395	6.707541	2.729258	116.548107	79.285708	54.095698	47.979716	14.508599	10.659425	12.639429	9.006331	34.852359	35.296999	32.277914	34.089266
9059	237.381069	140.143917	29.546477	27.826342	4.099952	0.530816	116.759266	80.189872	57.005023	51.911949	13.593206	10.062740	11.559361	8.397724	34.355506	34.674756	30.557642	32.579096
9060	236.038904	142.110451	33.468885	26.399119	0.145950	5.577337	117.509480	81.908988	60.280782	55.815564	14.095199	10.505853	11.327127	8.634956	35.052784	34.743409	28.747718	31.031288
9061	235.342361	138.658833	29.666288	27.441482	3.915473	11.206373	115.173962	82.170092	61.162660	56.850630	13.630372	10.406093	10.387263	7.968577	34.674344	34.183953	26.452649	29.242696
9062	232.574121	137.214717	29.463009	27.717846	9.330487	18.715769	113.699230	83.028678	62.486793	58.210061	13.376442	10.204593	9.890778	7.096791	34.464175	34.639832	24.140492	27.692381
9063	230.392519	137.047206	29.424598	27.725873	13.141407	23.979745	112.583210	83.296285	63.059719	58.742611	12.727279	9.632479	9.187558	6.145413	33.850811	34.273276	22.050578	25.966341
9064	230.672360	138.128765	28.907726	27.881091	15.644677	27.791778	111.910472	82.843088	63.017885	58.757336	11.972853	8.724899	8.098026	5.420393	33.177288	33.419202	20.324824	23.915636
9065	230.089311	139.655716	30.640531	24.708201	22.671232	36.382475	111.657765	82.371193	62.790798	58.498347	11.638204	8.189017	7.361672	5.173179	32.833799	32.614570	19.036245	22.117567
9066	228.825875	140.372838	31.837235	22.209422	29.292047	44.738848	110.838091	81.232228	61.867058	57.493233	10.770614	7.106026	6.107476	4.264914	31.945029	31.244837	17.594613	20.237174
9067	228.615001	142.364870	34.319725	21.264502	32.651297	49.058665	110.867208	80.419085	60.791477	56.075763	10.361253	6.110612	4.751355	3.250554	31.539645	30.041756	16.419520	18.830824
9068	226.104357	141.000489	35.146815	17.741328	40.428881	58.262288	109.011723	78.406372	58.656219	53.554458	9.099566	4.436007	2.782898	1.645203	30.117172	27.659165	13.978346	16.296551
9069	230.575491	142.467393	34.467687	16.702852	44.524872	63.229846	108.655295	77.264043	57.422222	51.776508	7.952283	2.778879	0.724929	0.206372	29.038552	26.003178	11.638654	14.397465
9070	231.199539	142.256686	34.584245	14.263502	49.562702	68.956619	107.736987	76.116425	56.657354	50.746539	7.437181	1.656130	0.823442	1.644187	28.472341	25.276364	10.599732	13.985989
9071	232.616305	143.128265	34.647536	11.519789	55.032981	74.784976	107.736072	75.861042	56.645244	50.677767	7.551380	0.961590	1.875754	2.557018	28.630175	25.750598	10.220203	14.196475
9072	234.308224	145.134975	36.192526	9.086138	59.259207	78.667720	108.836180	76.784542	57.858042	51.873889	8.651027	1.125265	2.174803	2.703705	29.753860	27.381119	10.750241	15.040049
9073	232.691639	143.379222	35.809072	8.694256	60.699977	80.094877	108.256807	77.454315	59.226041	53.423838	9.868414	1.776779	1.745148	2.262832	30.852800	30.317047	11.930489	15.620682
9074	234.238828	143.992600	35.838086	7.747915	62.567047	81.759122	108.970199	78.897515	61.279127	55.687777	11.429295	2.499555	1.410709	1.841463	32.404076	33.604265	13.754871	16.976161
9075	232.981940	143.742913	34.440553	8.886842	61.428096	80.620837	108.583388	79.888263	62.403410	56.952528	11.353395	2.273000	1.654279	1.855405	32.392619	35.908125	15.379666	18.246900
9076	233.928317	142.948848	31.020272	8.605596	62.665925	81.968432	107.619931	80.517223	63.384640	58.135446	10.518406	1.784724	1.941352	1.777692	31.666515	37.484410	16.950920	19.624602
9077	233.133918	140.400411	28.145274	8.555713	62.619588	81.506581	105.748089	80.880717	64.433362	59.408870	9.492497	0.956577	2.696341	2.108215	30.605191	38.376921	17.866710	20.629324
9078	232.210064	140.239273	28.763247	6.503067	64.663138	82.755796	105.418165	81.236216	64.732573	59.746712	9.121869	0.545405	3.128409	2.245271	30.210964	39.237866	19.121220	22.099567
9079	232.718989	140.386548	29.471787	5.153753	65.516558	82.616747	105.508401	81.861911	65.861960	61.075434	8.950176	0.549168	3.053338	1.849171	29.981053	38.570992	20.409006	24.394903
9080	231.284263	140.948379	32.977747	0.241211	70.034545	86.072456	105.938993	82.450732	66.797538	62.117926	9.028640	0.499576	3.260439	1.625465	29.820676	37.698238	20.684353	25.406545
9081	232.848215	142.473649	35.061530	0.838236	69.643490	85.061633	106.941371	82.905742	67.619369	63.022211	9.035390	0.415481	3.487043	1.646394	29.650544	36.496172	21.208589	26.572845
9082	233.532370	143.917220	38.932055	3.812292	72.549317	87.549207	107.868771	83.024466	68.356323	63.910604	9.183607	0.307180	3.836442	1.766409	29.538967	34.630849	20.210808	25.899453
9083	237.290261	145.571566	42.412761	0.286287	69.838380	85.934091	109.273029	83.247191	69.086335	64.867717	9.776999	0.002742	4.775103	3.202398	29.825719	32.519233	18.592762	24.921302
9084	239.279734	146.231128	45.547728	1.397835	68.599606	85.491065	110.063024	83.170906	69.809231	65.842285	10.225041	0.517005	5.986890	4.796651	29.990887	30.501581	16.902301	23.646374
9085	242.004627	145.624921	45.576666	3.147077	67.885181	85.357350	109.362006	82.180219	70.043694	66.473137	9.763398	1.560728	7.634408	6.562100	29.183897	28.089466	14.638150	21.782625
9086	239.270553	144.530808	48.222606	1.815800	68.623523	86.118357	109.209308	82.554303	71.077121	67.699226	10.876131	1.907417	9.229684	8.002895	29.641855	26.920789	12.894814	20.419399
9087	239.194849	142.240784	46.383354	1.096375	71.148484	89.301885	107.282346	82.001649	72.177396	69.365194	10.650505	2.859013	11.066686	9.608186	28.884531	25.372121	11.018831	18.955816
9088	239.577136	143.223189	47.807491	1.249549	73.443574	91.797634	108.401878	83.973080	75.335824	72.951073	11.956630	2.386702	11.678868	10.215146	29.821211	25.466293	10.641481	18.793885
9089	240.802847	143.717741	47.076226	4.335109	77.039948	95.981962	108.840330	85.673854	77.849155	75.743800	12.509744	2.022335	12.093105	10.566321	30.037844	25.241572	10.008209	18.423447
9090	237.349746	142.093321	46.132895	3.847935	78.018967	97.759973	108.985077	87.799704	81.334266	79.741672	13.167321	0.972037	11.751274	10.464102	30.686447	25.308181	9.818603	18.207203
9091	234.633904	141.115420	44.970393	3.542130	80.155544	101.104778	109.072840	89.530630	84.634002	83.659715	12.976848	0.998287	12.299597	11.404614	30.730496	24.891877	9.268627	17.564186
9092	235.291007	143.008315	43.660261	1.931557	81.280505	104.244318	110.640327	91.841702	88.126636	87.692901	12.921293	0.861508	12.422952	11.853917	31.052234	24.720970	8.738579	16.869030
9093	234.059566	142.134590	40.768021	2.334281	84.870567	109.574550	110.126276	92.719883	91.670435	92.424809	12.351909	0.831977	12.395579	12.286056	30.777402	24.339288	8.352916	16.489925
9094	232.194719	142.359579	40.526285	2.459533	88.484819	115.677355	111.027855	94.364030	94.881929	96.459610	12.712493	0.430843	11.740317	12.540218	31.398432	24.410652	8.461060	16.628588
9095	234.098426	144.704443	40.319616	2.493469	92.314509	122.553304	113.294058	97.272148	99.841215	102.632570	13.488193	0.730166	9.539938	10.981272	32.576758	25.070683	9.185654	17.293158
9096	235.328284	145.210849	38.668017	0.563929	92.505082	127.259405	114.490166	99.944648	106.890550	112.403248	13.726475	0.914402	7.774881	9.824102	33.333450	25.644844	10.070376	18.032287
9097	235.139911	144.499436	37.952985	4.683894	93.076763	133.042746	115.090373	102.050207	112.542188	120.694148	13.993830	1.535352	5.463357	7.871229	33.937379	25.853434	11.643218	19.393854
9098	235.523679	141.437991	34.184876	7.762535	91.351026	138.545014	114.463659	103.014715	117.419887	128.818914	14.303440	2.247042	2.922875	5.636674	34.544711	25.826877	12.724300	20.206189
9099	239.604421	143.119484	34.416915	12.969096	84.568676	140.057799	117.261411	105.449573	123.696349	138.369797	16.272883	3.914232	0.630850	2.322642	36.932999	27.047323	14.615204	21.640466
9100	242.765515	143.704600	33.134490	16.884574	74.410529	138.435087	118.676759	106.555516	128.640340	146.768150	16.767761	4.760875	2.523007	0.256009	37.727552	26.741041	15.942363	22.652540
9101	243.360297	145.599986	35.656922	20.124721	67.845491	139.723819	120.721606	106.562418	130.992253	151.643302	18.202107	5.930190	4.609245	1.966628	39.359405	27.324475	17.709064	23.897522
9102	244.680007	147.549986	35.597481	23.311868	58.262356	137.617266	122.088908	105.881948	132.977238	155.680527	18.737352	5.934129	5.613154	3.018655	40.150374	27.703969	18.122573	23.576336
9103	246.077192	149.957560	35.366895	25.508023	49.530527	135.020784	123.355891	104.469871	133.221464	157.122205	19.066756	5.825645	6.163647	3.535922	40.662950	28.100976	18.657110	23.539582
9104	245.948116	152.668423	33.667131	26.030072	39.299032	128.262003	124.194786	102.129869	132.370692	156.402349	19.031771	6.497433	6.580144	3.344022	40.838124	28.809632	18.623165	23.522947
9105	242.424314	150.289426	29.560293	28.466210	27.984369	111.226914	123.281712	101.476492	134.719367	159.424156	18.651434	7.465980	7.053499	3.312720	40.488846	29.479340	19.175963	24.058010
9106	239.945049	151.104778	27.854794	28.673917	26.608055	110.236492	124.012029	100.511838	133.695372	157.461009	18.356848	7.788067	7.002608	2.793505	40.295372	29.924694	19.679791	24.466121
9107	236.814681	152.320812	29.146655	27.717480	26.987683	111.492212	125.270110	100.917222	134.037390	156.386174	18.664184	8.217160	7.103226	2.469367	40.590099	30.762709	20.709552	25.379288
9108	234.949428	151.930957	28.990017	28.713976	27.539640	117.010098	125.149639	99.995947	133.648133	154.995167	17.664271	7.280531	7.403408	2.282320	39.614973	30.936205	21.324177	25.908364
9109	230.733198	147.427739	28.326049	29.145034	27.016415	115.774242	123.253167	99.572255	133.223047	153.250874	16.707262	6.182689	7.176258	1.839508	38.474957	30.821437	21.670486	26.169787
9110	232.539428	147.695725	27.492659	30.158746	31.210294	126.889887	123.684485	100.750816	135.765007	155.781683	15.811482	5.062313	6.704569	1.312212	37.690811	30.741856	21.863412	26.382245
9111	233.923453	145.188171	26.232133	29.301541	32.413534	129.274885	123.225152	100.235373	136.230777	156.517159	15.564641	4.286258	6.814975	1.382356	37.397106	31.043448	22.485877	26.671812
9112	233.818175	140.313303	25.877000	27.300103	39.813675	136.676890	122.345143	100.644188	137.289313	157.448899	16.712524	4.955142	8.140336	2.827037	38.314370	32.541454	24.343170	28.031514
9113	230.139063	134.851188	27.701478	23.445943	46.112378	139.474108	121.428645	102.805975	138.820877	157.891801	18.731796	6.613096	10.197477	5.151550	40.008436	34.501139	26.471270	29.828179
9114	229.405979	145.121272	46.125559	19.838551	50.076459	138.340299	128.904555	104.876399	141.440342	160.832170	24.988512	9.700015	14.405033	9.212659	45.540607	38.522036	30.808874	32.854193
9115	234.157315	139.626106	34.001634	24.378032	40.541372	130.001311	125.634239	104.564838	140.808865	160.362128	23.031708	9.662710	13.938867	9.534635	43.985638	38.261298	30.958448	33.153382
9116	236.155638	139.253909	33.245886	26.861479	32.945183	122.580231	125.477566	103.296906	140.316577	160.822304	23.749317	10.200070	14.504296	10.375855	44.593305	39.079267	32.293641	33.849871
9117	239.314921	143.313850	34.533925	27.550996	32.329887	124.959524	127.154580	103.249071	140.262918	161.249725	25.009933	11.440258	15.555221	11.986604	45.901317	40.294151	33.809788	34.920654
9118	241.378085	144.574992	33.909593	30.040097	23.557410	116.889226	127.371170	101.887622	138.216172	159.349359	25.672728	12.506910	16.497955	13.388280	46.509060	40.969968	34.877415	35.501030
9119	239.841641	142.604620	33.824954	30.585119	18.749463	107.235461	126.392245	100.341231	135.306616	155.824521	26.877699	14.126000	18.080835	15.240825	47.485603	41.835833	35.971634	36.144669
9120	240.740396	143.129926	29.066333	29.959312	11.721049	84.948931	126.283013	101.156430	134.250807	154.205879	27.777586	17.779944	20.247472	16.615988	48.458029	43.381871	37.587961	37.411339
9121	237.461029	141.267295	28.218493	27.030890	12.635446	79.440543	125.953423	101.873956	134.018640	154.018554	29.717942	22.186518	23.533633	18.635305	50.296069	45.665747	39.857340	39.535228
9122	233.016481	142.170074	32.588099	23.291731	18.771426	82.109351	127.223465	103.280681	135.035353	155.127884	32.548568	26.575588	26.819191	20.991633	52.869298	48.238445	42.277286	41.774885
9123	228.552064	138.788605	29.623296	23.908231	13.285669	69.086136	125.938944	103.466964	133.796133	154.249002	32.390959	27.971395	28.875791	22.313946	52.539506	48.986305	43.718971	42.775454
9124	225.065310	138.265470	29.719645	22.629203	13.141778	67.361950	125.746654	103.541851	131.478250	150.907256	32.068550	28.511543	29.868484	22.745263	52.113441	49.089138	44.173668	42.678099
9125	224.617567	135.501793	25.378059	23.499186	6.393126	53.902581	124.129574	101.958290	126.578863	144.567948	30.386257	28.003425	30.176318	22.603998	50.373563	48.282697	44.088794	42.132083
9126	224.191097	132.940822	25.853213	23.926700	9.557777	58.722606	123.125790	100.393249	122.513169	139.333936	29.820210	27.992845	30.602025	22.906438	49.540725	47.637805	43.827679	41.529315
9127	224.844232	132.370231	28.752149	24.012889	6.309263	49.712780	123.132091	99.322505	118.626095	133.886022	29.411044	27.743802	30.700930	22.887553	48.769316	46.410983	43.426889	41.031082
9128	224.387292	131.449984	31.506237	23.087569	9.997278	53.238117	122.692057	97.433626	113.576177	126.710603	29.033913	27.781134	31.186083	23.380963	48.160606	45.085128	42.844615	40.526097
9129	228.086991	133.714565	33.290893	22.785433	10.241873	49.238769	123.758263	96.477637	109.607863	120.656331	28.334826	27.369521	31.160020	23.353750	47.727575	43.698923	41.485069	39.369538
9130	232.194159	134.421353	32.695096	23.744405	7.167139	41.229331	123.643137	95.714188	104.256936	111.564249	26.974610	26.533129	30.782023	22.938064	46.565219	41.697082	39.733699	37.737712
9131	232.785067	135.379408	32.641739	24.930808	8.123671	41.845719	123.024792	94.864667	97.058245	98.987933	25.510726	25.326268	29.918111	21.989756	45.438387	39.504685	37.401946	35.459813
9132	234.669760	136.080998	31.597677	25.715819	6.543193	37.560196	122.265350	95.583899	91.326794	88.774736	24.010414	24.069300	28.946915	20.932645	44.302673	37.519618	35.253413	33.367266
9133	236.368145	136.360217	30.768040	26.404245	3.445072	30.332293	121.351663	96.079574	86.760695	81.515673	22.676834	22.924279	28.082706	19.985814	43.115230	35.276136	33.029652	31.110562
9134	236.553012	137.048937	31.505760	27.019012	1.077496	24.314875	120.484526	95.296545	81.276816	74.090766	22.463306	22.589021	27.522955	19.395417	42.989764	34.245999	32.027478	30.127667
9135	233.418947	138.499295	35.729262	25.596595	2.448623	22.456882	119.985022	93.104541	75.998605	68.234532	23.752965	23.623932	28.008171	19.729918	44.067471	33.682928	31.509211	29.471584
9136	231.593479	139.897011	38.547972	23.463897	7.142020	25.737977	119.417367	91.297250	71.452233	63.478170	24.591790	24.339210	28.267818	19.912575	44.757564	33.194538	31.164880	29.039890
9137	232.147051	139.534583	37.354072	22.331418	10.809656	27.604706	118.608507	91.355981	69.240268	61.512718	25.025330	25.177221	28.288297	20.016051	45.123610	32.724881	31.122111	28.886045
9138	232.049686	139.911531	36.519027	21.481986	10.919012	25.087991	117.827098	90.732169	66.799491	59.504821	24.996324	25.325588	28.069845	19.845921	45.131022	32.685833	30.987139	28.830511
9139	230.970369	137.805073	34.002626	21.071741	8.963373	20.587701	115.988829	89.940278	65.145819	58.650087	24.869724	25.527770	28.117440	19.914597	44.933637	32.561053	31.125614	29.053558
9140	226.834572	136.030977	33.260143	19.596092	8.984878	18.849766	114.436756	88.900354	63.641821	57.993528	24.698289	24.948389	27.205460	18.910823	44.616126	32.862980	31.256979	29.352652
9141	226.503542	136.463135	32.898995	20.919892	7.654656	16.217905	113.709077	87.490942	62.687649	58.195533	24.417672	24.135759	26.657001	17.799925	44.160506	32.959217	32.167193	30.388226
9142	224.191269	139.889728	39.012803	20.195671	7.421990	14.104925	114.896346	86.751580	62.456989	58.848331	25.295203	23.691780	25.971905	16.727539	44.790193	33.521769	32.919362	31.139443
9143	223.115589	136.141688	33.846095	22.210174	4.557607	10.195377	112.343593	84.529806	61.747506	59.142073	24.130042	22.560395	25.147122	15.789621	43.660691	33.799533	33.179056	31.624884
9144	222.606482	135.476278	32.726381	22.655911	3.927919	8.691672	111.592189	83.708317	62.159129	60.311453	23.699775	21.786672	24.217458	14.746949	43.240508	34.097675	33.383453	31.948358
9145	224.224733	135.559117	31.380923	24.414561	3.407126	7.733466	111.185530	83.292978	62.221209	60.869651	23.089492	20.778431	22.983715	13.465157	42.784871	34.805736	33.545236	32.713760
9146	224.998677	139.818849	36.938908	23.639924	5.318574	8.923792	113.312495	84.408938	63.398763	62.333514	24.012427	20.730403	22.443155	12.826584	43.742946	35.548554	33.597208	33.079383
9147	227.358784	137.200629	30.633208	24.611957	5.493899	9.166364	111.624209	84.043173	63.073631	61.658222	22.561769	19.459314	20.872721	11.437058	42.655906	36.027873	33.294803	33.395096
9148	227.177375	141.658709	36.927389	21.982871	7.938130	10.506122	114.179608	86.072937	64.510594	62.546817	23.387110	19.358476	20.106749	10.692961	43.507765	36.457244	32.914417	33.247230
9149	228.790997	142.898310	35.679974	19.949678	10.790453	13.129233	115.042914	86.939546	65.324855	62.193983	23.386883	18.757350	19.563096	10.177413	43.813418	36.905417	31.441294	32.194726
9150	229.909855	144.161095	35.073169	19.786360	10.481913	12.152553	115.336617	87.016788	65.242665	61.274881	22.654915	17.353873	18.172449	8.714544	43.227412	35.763953	29.188981	30.331837
9151	227.870022	143.390053	35.272070	18.511226	13.403699	14.965713	114.702561	86.197449	64.360404	59.617096	21.604471	15.284318	15.733731	6.373141	42.250458	34.428058	26.845040	28.610945
9152	229.851448	143.908242	34.013609	18.333214	15.129893	16.682170	114.445494	85.616935	63.116694	57.748365	20.294049	12.852286	12.921507	3.557024	41.111524	32.605853	24.485234	26.542030
9153	230.559116	141.864276	31.021395	17.490722	19.055272	21.424148	112.880964	84.461302	61.709951	55.912132	18.510044	10.002805	10.181842	0.914169	39.470886	30.612123	21.858592	24.144681
9154	228.928407	139.846032	30.929657	16.811068	21.541364	24.291529	111.810877	84.047613	60.954041	54.789729	17.287187	7.108179	7.271703	1.940755	38.321832	28.975331	19.313609	21.783167
9155	229.296674	139.012645	29.058217	16.201167	22.850056	25.923847	111.159766	83.769306	60.237031	53.769433	15.671678	3.882616	4.324455	4.853176	36.899616	26.881743	16.995593	19.315405
9156	229.977400	140.816614	29.542698	14.558716	25.358788	28.746888	112.029240	83.853478	59.869117	53.181174	14.991223	1.501129	2.325294	6.756464	36.465019	25.274230	15.210918	17.411301
9157	231.483560	142.148000	30.072920	13.705994	26.711655	30.700539	112.757776	84.173890	60.640949	53.934454	14.564999	0.937000	0.776585	8.271034	36.196347	23.639766	13.943998	15.925384
9158	227.569391	139.051825	30.666841	13.625863	25.416906	29.690697	111.461507	83.678201	60.823876	54.144354	14.634145	2.098901	0.670845	8.346668	36.079974	22.601598	13.229590	15.041402
9159	227.394734	138.748570	31.267863	13.025873	26.459122	31.403824	111.613474	83.942381	61.608989	54.994300	14.718118	2.678658	1.650837	7.391619	36.154293	21.733717	12.543303	14.206441
9160	231.204194	139.011328	28.769188	13.854474	27.126853	33.068075	111.897814	84.509118	62.542106	56.099481	14.937028	3.084952	1.818862	7.005653	36.546143	21.669422	12.188859	14.201159
9161	230.377651	138.120086	29.901726	14.644626	26.946656	33.623481	111.540491	84.663776	62.840794	56.561517	15.444992	2.544436	3.086651	5.371053	36.979980	21.576944	12.146593	14.340922
9162	228.699270	141.245851	36.530435	15.421908	24.558974	30.732857	113.439104	85.567050	62.665577	56.218012	17.191433	0.982869	5.084923	2.983640	38.672566	22.076481	12.606396	14.574308
9163	229.788078	142.358850	37.286693	17.867141	20.521725	26.344070	114.094765	86.392139	63.216592	56.828326	17.811336	1.052622	5.801914	1.618568	39.362835	22.506180	13.049618	14.911603
9164	231.308254	143.572249	36.626779	20.429932	16.661423	22.061943	114.446825	86.720632	63.348138	57.089485	17.749356	3.691435	6.008261	0.549640	39.480055	22.779094	13.433735	15.077170
9165	232.052384	145.140170	37.268176	21.951187	14.508647	19.457770	115.024491	87.128966	63.618068	57.480541	17.382954	5.181173	6.551765	0.634803	39.298422	23.151008	14.211633	15.322908
9166	232.846173	145.784048	36.474937	24.574307	9.318902	13.253970	115.128602	87.230952	63.675651	57.663053	17.309625	6.485977	7.530095	2.116936	39.344517	23.728970	15.145285	15.870733
9167	230.314965	144.775246	38.463377	25.520568	5.388644	7.604849	114.989170	86.922732	63.638086	57.812492	18.268210	7.564322	9.442351	4.580794	40.151900	24.486660	15.907805	16.343223
9168	227.496427	141.472576	37.285553	24.659572	2.333926	3.133619	113.780649	86.261256	63.639162	57.986240	18.950830	8.679352	10.748397	6.423523	40.588864	24.951335	16.322594	16.767321
9169	227.975933	140.499485	35.319520	26.671665	3.685577	4.268410	114.011060	86.733126	64.105668	58.128667	19.156632	9.712714	10.581532	6.660541	40.781884	25.019350	16.198495	16.842986
9170	225.693194	140.571011	37.097595	25.552951	6.200174	7.652868	115.138995	88.568641	64.496378	57.714098	20.156849	10.123560	10.610971	6.762710	41.613967	25.764992	16.875864	17.588463
9171	227.468484	138.855895	32.688202	27.672528	10.484246	12.284917	115.346111	90.892239	66.756486	59.702893	19.448071	10.308587	10.373236	6.819901	40.978776	25.407698	16.575051	17.478908
9172	227.489168	139.616045	32.736981	29.225897	14.294373	16.439163	116.580163	92.783819	69.135759	62.065903	19.477056	9.865650	9.637198	6.205275	41.014220	25.536547	16.799718	17.580835
9173	228.040481	140.588838	31.293116	30.855117	17.365666	19.607124	117.248825	93.294959	71.977906	65.818252	18.822904	9.423535	8.609046	5.357457	40.499974	25.291543	16.846669	17.346530
9174	226.743731	140.615708	31.064751	31.161135	19.559668	21.958129	117.759555	93.959992	75.299700	70.300766	19.030553	9.409411	8.383028	5.165275	40.603642	25.518778	17.361705	17.475730
9175	225.688292	140.005861	29.967319	31.565432	21.673921	24.221053	117.834505	94.530889	78.895049	75.361283	19.028016	9.620634	8.581042	5.346372	40.486123	25.612063	17.771025	17.640351
9176	225.831228	141.927382	31.315526	29.841782	22.302914	24.966013	119.732872	96.299434	84.033296	82.510689	19.339839	10.230401	9.092313	5.858327	40.721904	26.058479	18.935009	18.655611
9177	226.376274	143.412507	32.735936	27.586622	21.537605	24.149109	121.541223	98.054609	88.923864	89.402768	20.154487	11.193340	10.127909	6.862360	41.430061	26.977515	20.665836	20.213170
9178	226.105819	142.452783	33.664641	25.692654	19.686209	21.966312	122.409457	99.802255	94.556781	97.161705	21.221494	12.551903	12.101045	8.700274	42.280296	28.260459	22.703831	22.120312
9179	229.183955	144.119444	33.969829	25.727960	18.088385	19.856881	123.750257	100.610631	99.544174	104.179024	21.870923	13.386214	14.011399	10.195339	42.987661	30.248861	24.643390	24.529934
9180	231.084207	144.331029	33.958124	25.167979	15.957194	17.294242	123.802135	101.117800	103.072063	108.573532	21.681248	13.476619	15.702901	11.778518	42.787348	33.921117	26.513249	27.236193
9181	228.607015	140.260898	33.925189	23.460605	13.009305	14.082089	122.394657	102.517725	105.005708	110.080375	22.052351	14.680133	17.969421	13.952967	42.853262	36.420715	28.910950	28.962643
9182	227.433741	139.505119	35.027497	22.381079	11.223027	12.118173	122.162299	103.439885	105.614391	109.919156	22.625919	16.090843	19.997290	15.922181	43.322052	38.481674	31.290050	30.665632
9183	225.579781	139.595957	37.397844	20.696736	9.920723	10.655175	122.093622	104.158605	104.972279	108.108835	23.357304	17.567575	21.282545	17.567813	43.971504	39.065815	33.127864	31.921623
9184	222.491435	137.708344	38.897395	19.517106	9.327362	9.806138	120.507223	102.933854	102.179287	104.110609	23.817520	18.557973	21.336820	18.184462	44.366816	39.370442	34.002113	32.439896
9185	224.501101	142.463336	46.300576	15.702081	6.060948	6.296708	123.262907	103.936400	98.614340	98.337746	26.773133	20.974493	23.212154	19.735740	47.185530	39.842826	36.126750	34.188783
9186	225.533368	138.932330	39.980213	19.399311	7.488400	7.142376	119.925013	101.047118	93.757740	92.352372	24.549341	20.072548	21.678839	18.637765	45.244532	38.539157	34.463980	32.649138
9187	234.157152	143.053714	36.526272	23.899524	7.931453	6.586489	120.522364	99.727882	89.041190	86.222320	23.380093	19.425037	20.514969	17.551848	44.643029	37.697552	33.254090	31.780009
9188	232.757926	143.403420	38.074837	24.739695	6.184048	4.018517	120.199381	98.725421	86.313304	82.704511	24.234320	20.324417	20.860727	17.908958	45.467434	38.024461	33.312711	32.271910
9189	232.398630	142.990005	38.016046	27.616607	5.920778	2.231177	119.820882	98.378798	84.311000	79.857795	25.036488	20.688058	20.408008	17.782919	46.254319	38.561489	34.047021	33.819880
9190	231.454708	143.625865	39.236544	29.877871	5.135407	0.245100	119.441303	97.000275	81.219401	76.117264	25.450917	20.587262	19.613750	17.362998	46.693576	38.855081	34.712811	35.198904
9191	228.814332	143.039049	40.247279	29.778814	4.083804	1.379363	118.666377	95.679947	78.885708	73.350350	25.826891	20.572414	19.020581	17.273072	47.016178	39.111264	35.438568	36.314508
9192	229.035229	141.824385	36.705828	31.414764	4.201521	2.046781	116.715513	93.517438	76.031142	70.195269	24.868893	19.553598	17.377337	16.351261	46.180784	39.306573	35.443430	36.340163
9193	229.753006	140.910155	33.814420	31.838510	3.809330	2.920096	115.062426	91.736241	73.231205	67.309738	24.041963	18.981484	16.574586	15.863064	45.442849	38.839096	36.041602	36.453546
9194	228.158542	139.421360	33.234199	30.825727	1.748976	5.459109	113.206867	89.684985	70.427573	64.451489	23.593890	18.577975	15.598597	15.448157	44.937882	39.229134	36.761015	36.772972
9195	227.291873	139.510657	34.714097	29.373836	0.010767	7.435101	112.524129	88.418518	67.943840	62.173746	23.572495	18.253581	15.063176	15.136311	44.868715	40.253208	37.608246	37.149342
9196	228.486947	140.583214	35.673690	28.038486	3.160547	11.174065	112.392696	87.600162	66.276303	60.794310	23.289992	17.724265	14.496725	14.797214	44.652714	40.871769	38.180050	37.188738
9197	232.029882	143.291378	36.216008	28.239003	4.729182	13.247458	112.870612	86.920042	63.986820	58.531949	22.409161	16.656813	13.534438	13.972630	44.018614	40.417595	37.924686	36.035571
9198	234.971782	145.828293	36.851624	28.351213	6.876745	15.821985	113.281283	86.549110	62.779789	57.069843	20.479096	14.227108	10.825702	11.828525	42.318930	39.020650	36.169139	33.813980
9199	235.332734	143.616222	33.478013	30.674878	5.151309	14.345249	111.220116	85.316211	61.610828	55.685895	17.619076	11.268259	7.738694	9.482482	39.476212	36.461976	32.784211	30.349939
9200	236.524580	142.610187	32.079571	31.116935	6.421590	15.535283	110.698553	85.475655	61.536557	55.081230	15.356128	8.523309	4.509687	7.422522	37.192054	34.381542	28.642534	27.699911
9201	237.431471	142.009449	29.897508	31.935300	7.039585	16.165141	110.095771	85.214717	61.165699	54.596899	12.897662	5.642357	1.336271	5.054483	34.777270	31.755184	25.025365	25.422479
9202	233.322708	139.176422	30.438329	31.062180	6.997283	15.559889	109.505016	85.820319	61.933881	55.555302	12.778538	5.022240	0.507066	4.623268	34.439508	30.707598	23.515892	24.722919
9203	232.772603	138.488396	30.369645	29.683510	10.940638	19.627304	109.721601	86.604205	62.997334	56.932479	12.117282	3.781558	1.402244	3.221421	33.697965	29.227720	21.138414	22.957496
9204	231.200780	137.728321	31.398544	28.528557	12.542288	20.989417	110.063597	87.409740	64.229187	58.542435	12.569728	3.835291	2.099910	2.802310	33.971284	28.564414	19.789719	21.910505
9205	236.137180	136.241516	22.947195	29.958789	13.983484	23.170709	108.101069	85.211395	63.982945	58.827297	9.692492	2.749694	3.868550	1.866260	31.342870	26.138443	16.604374	19.617722
9206	235.234918	135.666315	22.261105	28.161600	16.666932	26.044219	107.959736	85.461140	65.262587	60.524120	9.451296	3.272254	4.570393	1.130458	31.094653	25.431133	15.644727	18.839815
9207	234.082883	135.140230	21.865804	27.695896	17.967605	27.454091	107.853562	85.826199	66.501188	62.121407	9.373636	4.227540	4.549910	1.151565	30.988991	24.822498	14.737187	18.047062
9208	234.337060	136.922827	23.005100	28.139407	18.546217	28.196790	108.662330	86.447100	66.561514	62.123954	9.729654	4.646240	4.513214	0.616284	31.439907	24.222286	13.327082	16.927640
9209	235.012928	138.488140	22.711643	29.233127	17.969101	28.014140	109.050678	86.257382	66.286342	61.918559	9.486785	4.840282	4.020861	0.650112	31.389122	23.306885	11.879647	15.755364
9210	230.681890	136.175530	23.528474	30.310147	16.314029	26.661995	107.738634	85.207893	65.511201	61.304622	9.411584	4.717284	3.200873	0.964428	31.221861	22.462919	10.772744	14.893349
9211	228.837848	135.408558	25.704793	29.975939	16.080612	26.690503	106.988242	83.510624	64.282373	60.301424	9.835053	6.293021	1.607726	2.071396	31.558560	22.311264	10.326238	15.126436
9212	228.306261	136.737773	29.269363	29.456306	16.701759	27.649182	107.822464	83.304669	64.184731	60.290491	10.798686	7.638338	0.131384	3.284383	32.504953	22.774330	10.699171	15.826595
9213	229.824828	138.160236	31.693134	29.770780	16.170225	27.313930	108.913894	83.562196	63.711776	59.461344	11.181490	8.861931	2.380350	4.773165	32.908563	22.517534	10.333739	15.603001
9214	229.173124	137.605205	33.315203	29.172185	16.368897	27.757107	109.007630	82.970899	62.388917	57.769130	11.941467	10.179130	4.061122	5.669483	33.559639	22.910884	10.939428	16.376765
9215	230.214538	138.393698	34.176583	29.101738	17.027699	29.048948	109.687574	82.583837	61.193251	56.240949	12.123619	11.803716	4.938325	5.006943	33.704947	22.557225	10.765946	16.603882
9216	234.359497	139.461219	32.106826	29.249089	17.395184	30.059034	110.420336	82.488660	60.413273	55.216755	11.691640	13.154523	6.370522	5.237255	33.382679	21.677529	10.555259	16.655501
9217	233.978474	138.602467	31.296178	29.787197	15.886327	28.537116	110.173268	82.073990	59.352248	53.862827	11.718517	14.177910	7.749899	5.629634	33.287450	21.054450	10.623597	16.836797
9218	234.815002	138.512222	30.278513	31.102951	14.218944	26.725456	110.214324	81.746328	58.344590	52.580081	11.388787	14.590948	8.265938	5.382921	32.929162	20.276275	10.360097	16.725560
9219	236.164812	141.832087	32.444497	29.649230	14.468234	26.032265	112.251249	82.403274	58.115683	52.028914	12.373894	14.967638	9.231348	5.961745	33.943713	20.841472	10.483661	17.033681
9220	235.760395	140.995204	32.068151	29.593735	12.675236	23.099485	112.288222	82.302745	58.121379	52.019647	12.888386	15.217563	10.280810	7.296357	34.299983	21.152513	10.547476	17.383024
9221	234.815587	140.685930	32.679628	29.674276	9.466280	18.282842	112.612577	82.136924	57.870336	51.714047	13.404202	15.104667	10.252555	7.398289	34.658850	21.646815	10.891014	17.941268
9222	234.896661	140.516930	32.879455	29.433917	7.161982	14.623652	112.959696	82.140717	57.988656	51.887344	13.873557	15.497811	10.443689	7.810893	34.976031	22.020738	10.798447	18.051147
9223	237.176973	144.150338	35.620322	27.323898	6.639902	12.434151	115.371533	82.926172	58.744185	52.799941	15.119357	15.458594	9.776670	7.719934	36.232023	23.189887	11.525908	19.172373
9224	235.216502	143.655620	36.875132	25.256338	4.791103	8.980592	116.003897	83.416129	59.488383	53.710278	16.098475	14.690667	8.905209	7.216153	37.110337	24.070261	12.080748	19.831209
9225	237.400842	143.736978	36.091632	24.058741	2.734890	5.785556	117.190042	84.250169	60.321437	54.608647	16.634901	13.680309	7.592313	6.562061	37.666015	24.557260	12.247737	20.164615
9226	236.398457	142.747661	35.127797	23.692179	0.534973	1.397179	117.519298	84.828787	61.072044	55.400864	16.845016	12.805358	6.194040	6.266763	37.816727	24.777493	12.266000	20.477266
9227	235.267721	141.916798	34.822530	23.181202	3.359382	2.393875	117.849534	85.209605	61.474002	55.778773	16.754596	11.629653	4.179636	5.078279	37.606891	24.359564	11.701187	20.143454
9228	233.673891	141.474611	34.365204	23.107525	5.992748	5.776721	117.960227	85.447653	62.264848	56.658956	16.335310	10.709364	2.480757	3.538648	37.074493	23.612368	11.336942	19.871099
9229	233.198788	141.025283	33.370672	22.918439	8.982183	9.574389	117.992609	85.625032	63.100114	57.588657	16.151494	9.625205	1.353196	1.974373	36.814992	22.780266	11.332946	19.859792
9230	230.960229	141.344765	35.197867	22.318858	11.740005	13.141488	118.610495	86.442170	64.472010	59.010708	16.440130	8.599319	0.267376	0.384668	36.982144	22.343264	11.441312	19.890206
9231	232.135017	141.081065	32.828579	23.205847	15.141147	17.136996	118.474090	86.646597	64.760528	59.227590	15.106331	6.471117	1.124900	1.676165	35.825389	21.533376	10.630959	19.025142
9232	229.326299	140.119226	33.633896	22.746622	17.269759	19.934536	118.059289	86.896856	65.650689	60.205101	14.764483	5.550599	1.298467	2.293951	35.488362	21.382496	10.957427	19.461564
9233	227.383432	137.466822	31.717145	23.019081	19.397564	22.526057	116.708636	86.890647	66.663202	61.449015	13.528295	3.935733	2.236374	3.608683	34.296488	20.784659	10.923061	19.513035
9234	229.857631	137.367163	28.710953	24.512653	21.216151	24.334607	116.922969	87.519873	67.575306	62.367306	12.491953	2.822628	2.558428	4.629944	33.492424	20.677806	10.790547	19.486565
9235	227.246913	137.075275	28.741048	24.540906	21.030214	23.749452	117.008021	88.499658	68.700521	63.497895	12.396405	2.918373	1.591420	4.365728	33.464122	21.606826	11.978380	20.766877
9236	227.646303	141.077247	31.381292	25.790968	21.132240	22.706743	118.364764	88.859360	69.244116	64.258718	13.034972	3.794539	0.107901	3.727528	34.259240	23.121863	13.626431	22.323531
9237	228.612323	140.117785	29.868844	25.747739	19.192963	19.528703	117.452416	88.918934	69.950477	65.278728	13.121615	4.993145	1.775073	2.326981	34.366063	24.571116	15.460312	24.201583
9238	227.643473	139.440204	31.078594	24.028923	16.617257	16.064685	117.397931	89.861965	71.357217	66.907733	14.669448	7.094258	4.343634	0.187374	35.800437	27.482750	18.926221	27.659535
9239	229.637606	142.397970	35.504471	22.105581	13.609516	12.168394	119.786603	92.295730	72.126667	67.374758	17.430485	10.077628	7.699181	3.092292	38.551123	31.275087	22.129305	30.475774
9240	228.447812	140.996590	34.631693	22.281709	11.846128	9.545983	118.409325	91.665395	71.433356	66.822113	17.914910	11.612502	10.051140	5.576392	38.970123	33.529868	24.242235	32.261210
9241	228.770417	142.449698	37.395612	20.959049	8.986246	6.075432	119.302267	92.672115	72.143842	67.656828	19.931583	14.318140	13.353647	8.967376	40.987619	36.961808	27.632946	35.402979
9242	229.084169	142.024559	37.511186	20.801498	7.123964	3.686683	118.883993	92.446929	71.355022	66.946020	20.711228	15.736906	15.257572	10.956687	41.743020	39.204480	30.047056	37.605413
9243	231.559076	143.231568	38.102624	20.586747	5.737901	1.965762	119.660303	93.016194	71.085270	66.759022	22.020570	17.358762	17.507558	13.140654	43.176792	42.004290	33.294091	40.628131
9244	246.154823	143.988204	25.766088	26.673446	8.746170	4.681811	117.716585	89.669833	67.913865	64.028726	18.084852	15.658898	15.570003	11.906437	39.887519	40.615780	30.618656	37.502436
9245	236.932070	145.695233	39.533071	18.777730	3.799563	0.639632	120.611025	91.963308	69.363685	65.432566	23.917594	19.678957	19.839598	15.662614	45.286921	45.245814	36.911859	42.582543
9246	237.786048	144.719964	36.597583	19.335234	4.324294	1.518687	118.925361	90.002108	67.504867	63.703567	22.547687	19.460356	19.347711	15.647985	44.016890	45.035733	36.608669	41.992846
9247	234.495235	140.835326	33.843431	19.779201	4.912503	2.472565	115.834014	87.432547	65.422763	61.728749	20.899118	18.838621	18.580407	15.321397	42.276428	44.043746	35.601442	40.736649
9248	232.941073	139.506356	32.543430	21.084736	6.891118	4.865887	114.377502	86.032473	64.020471	60.133821	19.553260	17.729251	17.322161	14.248050	40.964532	42.727446	34.309875	39.158902
9249	233.636651	140.981998	32.450164	22.560413	8.613872	6.894938	114.284988	85.402990	63.020987	58.924900	18.080142	16.549060	16.153067	13.240142	39.673025	41.192377	32.678162	37.293239
9250	234.876311	142.808998	33.262683	22.089742	7.750579	6.117278	114.939424	85.553984	62.876456	58.584636	17.390581	15.902330	15.400753	12.710721	39.104479	40.364934	31.369368	35.785625
9251	235.094004	143.060795	33.835579	21.203533	7.000762	5.412948	115.469373	86.757843	63.975494	59.570137	17.414703	15.790366	15.317768	12.645340	39.122152	39.620461	31.250065	35.416261
9252	235.644936	143.538701	34.150163	21.712938	6.502743	4.548324	116.342182	88.390651	65.093151	60.539934	17.905023	15.846963	15.315147	12.565326	39.608037	38.627145	31.555538	35.390167
9253	237.634169	144.726281	34.645768	21.725270	5.370570	3.010115	117.870492	90.495365	66.758864	62.093358	18.797600	16.353432	15.583289	12.962225	40.546724	38.226843	31.232089	34.731150
9254	236.723854	143.090324	34.270648	20.710565	3.843824	1.190839	117.678801	91.418793	67.826568	63.210908	19.512774	16.768008	15.675105	13.234212	41.112423	38.123148	30.862556	34.133975
9255	233.400254	139.660916	32.997619	19.137886	2.033316	0.897788	116.379893	91.661738	68.710185	64.277198	20.139100	17.117564	15.739642	13.339548	41.486540	37.430475	30.817206	34.003111
9256	236.570352	140.610035	30.284786	19.021392	0.605583	2.815407	116.701631	92.229570	69.423083	65.095960	20.012641	16.866943	15.184345	12.949295	41.427095	36.822736	29.912050	33.062717
9257	238.419679	142.096873	30.023528	17.908318	1.446100	5.271926	117.677573	93.355070	70.791551	66.591093	20.773588	17.271041	15.175274	13.006330	42.183163	37.280032	29.697815	32.837523
9258	235.437298	140.473702	31.008049	16.385234	3.949902	8.242222	117.326948	93.934266	71.996266	67.987914	21.947790	18.135121	15.749816	13.530943	43.130876	38.284239	30.255071	33.339192
9259	234.087020	139.771743	31.583021	16.003969	6.059802	10.862788	117.025785	94.141650	72.190111	68.193851	22.273411	18.303671	15.752730	13.701992	43.308967	39.229773	30.006986	32.971156
9260	232.960727	140.395063	34.112952	14.874468	8.341911	13.565995	117.681428	94.558533	72.575667	68.552545	23.082878	18.636268	15.898187	14.028925	44.045314	40.134551	30.484787	33.289913
9261	232.197424	141.045669	35.742507	15.171587	9.357544	15.070842	118.089972	94.667864	72.725470	68.686696	23.280105	18.532644	15.786528	14.092599	44.206432	40.128527	30.087091	32.692706
9262	230.981599	138.837552	34.876413	16.606150	9.493329	15.724287	116.617452	93.572978	71.501244	67.313121	22.162069	17.358385	14.668667	13.252651	42.860028	39.778430	28.669527	31.213637
9263	232.431789	140.460697	35.949305	16.680989	10.269170	16.836344	117.721553	94.491469	71.874461	67.470433	21.884657	16.710393	14.064379	12.577147	42.642362	39.008707	27.729192	30.382630
9264	235.756259	143.690833	35.831391	18.071791	9.569372	16.473912	119.300331	95.364650	72.018049	67.386525	21.063003	15.558836	12.922295	11.457583	42.048262	37.402897	26.288533	29.097885
9265	236.361471	145.088434	35.847840	19.896732	8.879102	16.230957	119.837427	95.573458	71.918685	67.180303	20.663428	14.763306	11.927263	10.519579	41.693015	35.758330	24.707086	27.761120
9266	236.288230	145.335979	37.610200	19.720157	8.933856	15.953060	119.748169	95.056031	71.174487	66.304086	20.986711	14.180059	10.777930	9.489799	41.869523	34.189144	23.103590	26.831056
9267	238.042560	147.859147	38.737657	19.787314	7.959509	14.622705	121.302204	96.513212	72.234048	67.198868	21.720358	14.086889	10.233853	8.803413	42.628206	33.111930	22.123395	26.778909
9268	235.780312	144.658897	36.813241	20.213232	6.426325	12.501859	119.360045	95.225952	70.766513	65.599072	21.302592	13.219632	9.039571	7.533729	42.019157	31.788086	20.810256	26.390768
9269	232.737250	141.880780	35.416209	21.187416	4.195292	9.726011	117.443467	94.074496	69.614136	64.368401	20.443641	11.667817	7.146608	5.529501	40.972426	30.043388	18.823800	25.087822
9270	234.556593	142.806139	33.150663	24.422791	0.046504	4.811162	117.893917	94.284603	69.026472	63.633731	19.057761	8.978060	4.971274	3.241329	39.813035	28.491596	16.497382	22.845928
9271	234.016489	143.686668	34.360919	23.663611	2.221152	1.314959	118.719895	94.691791	69.179463	63.747602	18.780829	6.505846	4.044732	2.119608	39.529008	27.834246	15.066270	21.524815
9272	235.852240	144.372496	34.179736	23.351092	4.122555	1.545437	119.598263	95.082032	69.446514	63.996755	18.843465	4.139014	3.867092	1.985901	39.555245	27.583181	14.068797	20.642143
9273	237.675080	146.559316	34.871629	23.112604	5.636765	3.720516	121.419322	95.966626	69.893141	64.347040	18.934682	1.672792	3.312872	1.643765	39.677351	27.215384	13.103355	19.821970
9274	236.989521	146.172111	35.364933	25.012176	7.863420	5.945408	121.671425	96.249047	70.504711	65.021106	19.010623	0.385831	2.923241	1.053363	39.595208	26.386029	12.410456	19.107153
9275	236.864770	144.589077	34.443461	26.097875	9.134276	7.069569	121.213049	95.934644	71.414559	66.309616	19.395190	0.310716	3.779921	1.540357	39.861784	26.031560	12.430351	18.907430
9276	235.838501	143.479838	35.286905	25.946278	9.832133	7.751456	121.619195	96.848166	73.564752	68.819796	20.557222	0.306340	5.314958	2.560560	40.960371	26.305458	13.123792	19.255443
9277	235.010569	141.583018	34.517006	25.604306	10.268998	8.221913	121.403178	97.432566	75.962226	71.866643	20.809200	0.264619	6.749363	3.656229	41.230217	26.131503	13.502803	19.376601
9278	236.647789	144.052288	35.635707	25.809216	11.272741	9.307662	123.532145	98.876805	78.459456	74.843209	21.512461	1.014484	7.835017	4.422103	42.089288	26.283161	13.934843	19.624542
9279	235.119845	143.275929	35.417498	26.396900	12.579587	10.689417	123.676719	98.730201	80.475873	77.928642	21.564279	2.621250	8.563802	4.923443	42.181421	25.803640	13.804285	19.425201
9280	232.501662	141.066789	35.156602	26.171553	13.170620	11.349423	123.194638	98.858211	82.875785	81.485396	21.757828	3.659934	9.304384	5.439775	42.336387	25.566235	13.968558	19.461623
9281	234.012408	142.765690	34.585175	27.276178	14.047865	12.115892	124.332439	99.435467	84.786243	84.318240	21.663548	5.431918	10.512869	6.633990	42.456754	25.282181	13.848504	19.361781
9282	233.137102	142.541139	33.976666	28.236387	15.142824	13.170631	124.343468	100.170006	87.429085	88.052875	21.241532	6.258635	10.904046	6.938336	42.096806	24.705312	13.440176	18.943660
9283	234.343092	143.481136	33.438069	29.941580	15.994100	13.765974	124.610659	101.010208	89.915651	91.601037	20.711215	7.825084	11.068268	7.346501	41.609744	24.362858	13.459805	19.057591
9284	233.465835	143.783893	34.247035	30.854830	16.787903	14.504581	124.470119	101.029598	92.445778	95.529064	20.551221	9.257601	11.147634	7.582238	41.345638	24.218431	13.564120	19.244361
9285	233.647621	145.800628	37.150286	30.934244	16.953767	14.706024	125.424220	101.203852	95.163176	99.747469	21.066816	11.565623	11.109688	7.962847	41.760595	24.608726	13.793187	19.457477
9286	233.153986	144.440403	36.956924	31.247940	17.259052	15.021598	124.743095	101.071881	98.569029	104.868886	21.069545	13.317261	11.321731	8.608110	41.602657	24.826397	14.042421	19.751072
9287	235.883411	148.100516	40.518859	29.805493	18.021367	16.392319	126.741920	101.370418	101.356051	109.007361	21.795200	14.474453	10.759919	8.921155	42.295452	25.238836	14.165406	20.113879
9288	239.318062	150.540042	41.490026	29.524276	18.775437	17.420712	127.994235	101.523697	103.898312	112.686665	21.789572	14.875604	10.400998	9.375383	42.344146	25.236642	13.996084	20.043099
9289	243.029918	151.273199	39.347150	30.808283	20.431283	19.183866	128.044093	101.500258	106.422359	116.271861	20.863270	14.714124	10.008899	9.744562	41.475203	24.645561	13.371330	19.545304
9290	242.243108	151.042937	40.616726	30.745277	19.722060	18.211486	128.205188	102.862780	109.272879	119.206444	21.283869	15.268928	10.450146	10.343238	41.765927	24.977703	13.464563	19.232089
9291	241.758973	149.749290	40.026538	31.820290	19.264517	17.173674	127.258094	103.849864	112.046327	121.650607	21.131550	15.201581	10.382177	10.001977	41.473853	24.878036	13.313127	18.788356
9292	242.322425	150.053288	40.493907	34.172164	19.357317	16.528970	126.760997	104.765853	113.698931	122.226218	21.036634	14.897672	10.295492	9.992728	41.203279	24.872343	13.223812	19.065665
9293	242.626902	151.767974	43.120053	35.169092	18.687852	15.281322	127.199550	105.963412	114.920916	122.195937	21.559168	15.002765	10.556939	10.305241	41.562669	25.264015	13.467520	19.611287
9294	244.110239	153.273993	44.719987	36.696609	18.836088	14.940324	127.304534	106.729018	114.857255	120.574816	21.443767	14.613383	10.339040	10.014466	41.365013	25.334077	13.539661	19.891299
9295	242.530246	149.978412	43.815349	37.637437	18.402553	13.980347	124.822691	106.035979	113.889306	118.294833	20.992367	14.278429	10.211739	9.738166	40.666154	25.150198	13.496034	20.030519
9296	244.118227	151.771296	45.256331	39.149422	17.619749	12.539824	124.963464	105.662558	111.544005	114.274727	20.740440	13.777172	9.898079	9.263966	40.450567	25.028386	13.378643	20.040535
9297	242.655633	146.896629	41.061807	41.768350	18.263049	12.563007	121.400447	103.887811	108.364510	109.765637	19.178359	12.933479	9.110719	8.523480	38.695431	24.144726	12.743391	19.514130
9298	239.298875	147.828176	46.740333	40.157745	16.306612	10.332847	122.329108	103.938988	104.608411	104.214786	20.385876	12.875909	9.291685	8.408725	39.839430	25.052225	13.780679	20.329385
9299	237.796496	145.970389	46.469736	41.302215	15.415189	8.794503	120.984047	102.359977	100.261495	98.608382	19.896690	12.804172	7.805938	6.910817	39.364844	24.742584	13.985839	20.384180
9300	235.947447	145.659994	48.036619	41.480082	14.234976	7.037466	121.281545	101.466023	95.552120	92.719391	20.014238	12.966737	6.862298	5.824466	39.663373	25.043148	14.805542	20.939149
9301	233.970460	144.248749	47.136298	42.611873	13.981812	6.203944	120.324824	99.204561	90.012182	86.393311	19.092238	12.022099	5.089184	3.865662	38.906855	24.644750	14.993577	20.987329
9302	233.877776	143.784011	45.279077	44.417320	14.331747	5.806550	119.239250	96.285936	84.541712	80.438560	17.967098	10.565069	3.594549	1.881191	38.081322	24.208706	14.897817	20.939619
9303	231.082453	143.204076	46.110590	45.486288	14.995702	5.952332	118.253514	93.786797	79.490698	74.848502	17.843607	9.814126	2.699331	0.235456	38.087683	24.554799	15.584538	21.529625
9304	232.420484	143.722969	45.731523	46.675048	15.606405	5.987281	117.862413	91.687926	75.045567	69.992203	17.627694	9.185254	1.323064	1.663509	38.081207	24.998450	16.192481	22.196077
9305	231.895666	143.558878	46.098053	47.523207	15.735803	5.541517	117.261752	89.926697	71.343047	66.015259	18.134601	9.318313	0.718872	2.323132	38.664392	25.938884	17.199246	23.121142
9306	232.590065	143.684330	45.759110	47.728081	16.173809	5.316075	116.748529	88.501129	68.188095	62.655263	18.727471	8.767635	0.371018	2.697401	39.396244	27.231930	18.562325	24.360865
9307	233.786376	143.942803	45.431334	48.501511	16.983172	5.426616	116.195860	87.312621	65.534956	59.894041	19.015889	8.198330	1.163496	2.930874	39.846000	28.154946	19.549963	25.115030
9308	233.960962	145.177996	47.080366	49.206945	18.021097	6.066202	116.254372	86.716900	63.739863	57.836091	19.566601	8.066387	1.763182	2.877676	40.478185	29.342536	20.816012	26.113718
9309	234.693257	144.844680	45.702836	50.989122	18.939411	5.908281	115.375428	85.942721	62.219971	56.133255	19.352072	7.699190	2.212564	2.722339	40.382166	29.857684	21.465042	26.547069
9310	236.475765	145.293934	44.094011	52.595592	21.174089	7.157368	115.316761	86.605059	62.636415	56.496590	19.916307	7.845037	1.459055	1.485324	41.099257	31.300705	23.273444	27.965362
9311	240.110955	146.866297	40.771598	53.591951	21.493345	6.004837	115.818091	87.984043	63.556373	57.069765	19.793930	7.850817	0.664168	0.404821	41.250345	32.182849	24.546979	28.915917
9312	238.955617	145.660617	35.989694	54.366858	22.042494	5.543572	114.936951	89.179648	64.739109	58.309066	19.319064	7.355871	0.633062	0.535483	40.811194	32.864234	26.079051	29.462688
9313	234.555301	144.017445	35.518356	53.102518	20.858275	3.843954	114.679422	90.956300	66.634328	60.378898	20.297254	8.275438	2.693349	1.999738	41.614981	34.381212	28.875821	31.455149
9314	234.133833	142.709795	33.681886	50.686973	16.552170	2.153157	114.603663	92.337962	68.244157	62.302112	21.285073	9.602177	4.939452	3.918926	42.510564	36.442639	32.337200	34.605596
9315	233.685969	142.054907	34.053659	47.585781	8.870057	12.248501	115.157588	94.012017	70.191893	64.536230	22.695498	11.554710	7.494237	6.340106	43.814828	38.808884	35.696276	37.862602
9316	234.307325	140.927281	32.590962	46.460181	4.885852	17.829939	115.008193	95.063840	71.423761	66.040853	23.503260	13.101420	9.682259	8.445159	44.615015	40.699419	38.348747	40.393303
9317	238.337803	145.284330	35.223366	44.159489	3.412789	19.505041	117.734364	97.668514	73.172136	67.682479	24.607455	14.456920	11.873014	10.350649	45.917446	43.567700	40.508367	42.266539
9318	238.972612	147.990863	37.870058	42.319249	2.054554	21.017913	119.261435	98.881895	73.529285	67.915776	24.735796	15.358701	13.872886	12.018886	46.186649	44.892179	40.785568	42.079301
9319	238.534376	148.147365	37.268526	43.050658	3.353787	20.410247	118.334533	97.495105	72.199986	66.817466	24.028597	15.356917	14.612083	12.520595	45.654328	45.717930	39.581356	40.406272
9320	237.355839	147.560100	36.132348	44.102930	4.007092	21.344979	116.694387	95.399038	70.306489	65.242752	22.380989	14.255740	14.003600	11.793734	44.155159	45.297047	36.869496	37.226492
9321	238.947240	146.063555	33.126785	44.916502	6.496353	19.538742	115.162074	94.579217	68.944419	63.841034	21.185850	13.761942	13.720768	11.114183	43.084021	44.659744	34.131756	34.284640
9322	236.275859	142.532003	33.057081	44.918131	5.100041	23.045832	113.465007	94.540452	68.266915	63.082030	20.794731	13.966036	13.550729	10.920747	42.511646	43.566671	31.628424	31.996345
9323	237.247357	141.589876	32.272718	45.802218	6.238740	22.749248	112.800807	94.364775	67.748459	62.860604	19.960270	13.957021	13.356348	10.946541	41.630560	42.019729	28.726792	29.674817
9324	237.552498	141.420196	32.633133	45.879583	7.502264	21.078858	113.189184	95.344114	68.089006	63.365524	19.038305	13.391621	12.493116	10.144356	40.640838	40.010168	26.079812	27.522267
9325	238.163364	143.157531	35.310978	45.830123	7.626492	20.605614	114.482723	94.897895	67.211130	62.791422	19.179431	13.763895	12.684835	10.780396	40.724350	37.823022	24.108327	25.879453
9326	239.689613	144.342621	35.735009	45.665072	10.194171	15.178632	115.577887	95.096347	67.243059	63.166456	18.823859	13.310168	12.038924	10.140340	40.383135	35.606176	22.393552	24.706634
9327	242.037282	148.487876	39.103547	45.167973	10.312341	13.456264	118.268446	96.262985	67.925438	64.006995	19.072461	13.306037	11.812270	9.910898	40.747622	33.981020	21.084358	23.868016
9328	242.441846	149.846923	39.675147	46.067895	11.835562	9.551547	119.630315	97.570771	68.486641	64.474424	19.169756	12.855051	11.271970	8.513416	40.871493	32.087074	19.838502	23.709461
9329	241.298987	149.512312	39.392477	45.896405	13.132977	5.170649	119.760355	97.400006	68.566738	64.825938	18.782368	12.262589	10.526898	7.728822	40.430436	29.729976	18.328113	23.562134
9330	235.230908	143.406280	35.892317	44.348137	15.723233	1.552367	117.244719	96.066104	68.227125	64.926894	18.144178	11.469615	9.701459	6.633643	39.446876	27.602842	17.502747	23.457229
9331	236.673730	143.035406	34.332939	43.335415	13.374250	0.237849	117.194031	95.689139	68.211542	65.210924	17.158382	10.143814	8.286182	5.107007	38.492666	25.804738	16.156606	22.045787
9332	239.259942	143.718999	32.932207	41.628328	11.930925	0.939810	117.623121	95.324438	68.358891	65.683959	16.527966	9.092167	7.132708	3.905342	37.936877	24.809541	15.249021	20.637938
9333	238.133518	143.675980	34.356611	40.076038	10.344561	0.817979	117.918885	94.893839	69.173831	67.049530	16.448770	8.428899	6.263280	3.130166	37.760923	24.201145	14.429844	19.429335
9334	238.286296	144.656228	36.063889	38.219843	5.869654	3.674052	118.601428	94.553793	70.042019	68.501274	16.136155	7.773921	5.255398	2.405077	37.400208	23.909155	13.980545	18.923897
9335	240.624017	145.215964	35.206251	38.134901	6.094065	2.279833	119.286993	95.585748	71.816888	70.626837	15.697071	7.124933	4.346794	1.776818	36.962726	23.876602	13.925996	18.883878
9336	241.984895	146.957314	37.291203	36.675410	5.171386	2.327925	120.547858	96.277602	74.615755	74.421759	16.369454	7.316708	4.737300	2.266884	37.588208	24.705939	14.512727	19.489628
9337	241.172923	145.925376	38.174244	37.041596	6.521730	0.247373	120.284191	96.307634	76.706812	77.449399	16.628674	5.769543	5.539145	2.566237	37.722826	25.047257	14.415981	19.730565
9338	238.280904	143.462003	38.338781	39.174567	9.350502	2.823234	118.817028	95.057644	77.937665	79.902902	16.061554	3.819012	5.745907	2.907121	36.958624	24.847485	13.580489	19.179651
9339	236.972317	143.949911	39.921167	41.954088	12.627851	6.387116	118.833294	94.767941	79.709456	82.726533	15.305195	1.608729	5.130596	2.290238	36.118455	24.519102	12.712879	18.575041
9340	237.749653	142.905915	37.038209	45.661413	16.709111	10.342153	118.234600	93.686204	80.218288	84.114345	14.564078	1.053017	3.628272	0.709944	35.379536	23.965392	11.661796	17.508126
9341	236.917841	139.650169	33.024032	48.095817	19.188131	12.631552	116.612928	92.653680	80.829295	85.473946	13.778807	1.003359	3.490419	0.460957	34.578024	23.512341	11.007194	16.708274
9342	236.166535	140.843863	32.117223	50.150091	21.943371	15.394573	117.052941	92.247357	80.822162	85.631597	13.381181	1.166884	2.958446	0.151920	34.371481	23.381761	11.324554	16.475393
9343	235.845052	143.621991	33.812443	51.215408	22.943192	16.347523	118.653837	93.024399	80.727887	85.132800	13.924116	2.113887	3.471507	0.372753	35.049171	23.717449	12.433408	17.133322
9344	234.970722	145.176163	34.969891	52.359820	22.882650	16.074864	119.386224	93.655579	80.542187	84.438844	14.494097	3.442361	3.634180	0.694659	35.659470	24.100722	13.540709	18.173567
9345	236.833732	146.729845	34.813719	52.366855	21.728427	14.625235	120.339069	95.086775	80.398674	83.182286	15.295169	5.660161	4.790756	2.044976	36.558051	25.036670	15.076364	19.703326
9346	239.121820	149.142931	35.674571	53.035265	20.447900	12.908336	121.667812	96.438831	80.195867	81.851440	16.711586	7.942713	6.563001	3.911189	38.117611	26.640750	17.090654	21.650204


==> figures/modelComponents/gymnasticsGesturing.txt <==
146.15 209.69 112.64 225.52 117.59 398.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
144.67 160.19 94.915 169.81 91.215 399.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
137.64 130.3 82.725 159.51 90.214 400.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
132.78 111.57 85.502 165.93 78.261 401.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
138.07 115.35 94.193 158.58 86.163 402.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
135.81 121.08 92.91 157.51 85.671 403.59 10000 87.854 69.877 70.989 111.5 66.054 331.49
128.06 104.39 90.313 156.35 82.177 405.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
128.82 90.353 89.837 151.58 78.302 401.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
119.02 86.771 88.102 153.21 80.152 395.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
114.6 79.447 78.086 148.74 77.047 390.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
114.99 81.113 82.485 150.6 73.708 385.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
112.87 71.892 76.072 142.8 64.82 381.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
106.03 76.416 78.328 149.11 70.38 382.67 10000 87.854 69.877 70.989 111.5 66.054 331.49
102.59 70.52 72.674 141.76 66.551 383.59 10000 87.854 69.877 70.989 111.5 66.054 331.49
98.261 70.042 74.131 139.53 65.584 381.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
95.87 69.438 73.097 137.01 64.952 378.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
89.16 62.431 64.988 153.5 72.168 376.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
92.399 61.682 66.135 138.5 65.463 373.58 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.765 57.856 65.452 139.44 68.7 370.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.304 56.299 60.825 139.86 65.213 367.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.472 56.629 61.519 131.31 63.215 365.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.097 56.875 64.123 141.78 64.175 361.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.227 63.822 66.436 153.35 72.47 358.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.435 57.859 60.684 147.18 58.874 356.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
83.961 61.267 61.62 156.75 59.279 339.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
95.59 62.957 63.055 169 57.649 334.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
105.02 65.633 69.433 170.96 59.165 330.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
124.71 60.56 64.163 159.72 55.675 327.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
151.58 65.647 64.004 134.14 59.523 323.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
165.89 67.501 66.167 119.23 58.057 316.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
170.99 78.976 76.105 128.13 66.029 315.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
163.77 68.184 68.641 132.34 63.442 316.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
162.35 72.163 68.838 136.2 61.069 315.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
160.57 77.88 72.418 131.12 68.285 313.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
158.51 65.151 70.847 132.73 63.456 312.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
158.9 65.833 73.601 128.43 63.009 312.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
158.37 80.522 77.463 149.59 67.197 309.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
155.67 67.388 74.453 122.87 67.665 308.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
148.08 62.214 68.012 118.7 59.439 305.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
144.23 64.221 67.746 120.75 61.248 302.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
149.9 66.314 69.031 122.89 64.759 306.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
153.1 69.899 72.971 123.66 64.504 309.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
141.27 73.252 71.39 123.55 67.078 313.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
133.62 86.436 80.043 131.55 80.043 318.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
131.75 85.803 83.452 135.25 78.752 323.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
138.85 87.248 86.569 123.8 76.245 325.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
140.71 94.094 89.708 137.59 83.649 325.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
140.4 97.075 89.387 138.88 83.291 322.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
139.55 122.66 81.079 159.27 98.241 319.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
141.6 86.709 85.62 132.22 75.634 318.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
138.8 79.115 75.887 130.65 73.802 318.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
141.19 107.12 101.54 157.23 96.125 320.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
140.88 87.683 73.778 124.79 86.091 322.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
140.39 83.802 69.561 131.83 81.315 322.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
142.17 92.379 87.829 131.28 84.264 323.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
146.62 80.293 79.531 118.91 75.297 321.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
155.84 72.117 74.69 115.58 74.293 319.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
151.9 82.852 78.046 127.24 81.534 316.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
161.18 83.681 77.166 126.39 83.981 314.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
166.64 103.77 101.16 168.27 100.62 312.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
172.01 94.219 100.75 174.64 90.768 309.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
186.22 93.182 108.93 183.51 89.716 304.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
187.25 94.263 99.004 150.18 87.582 302.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
179.44 83.451 102.33 136.45 83.078 297.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
173.87 81.628 84.331 132.76 78.542 299.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
178.83 83.733 90.784 138.75 79.148 298.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
178.07 81.727 91.889 130.72 73.988 299.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
175.04 84.41 88.211 139.74 88.346 301.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
179.55 90.889 90.187 139.09 82.715 302.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
179.09 87.714 90.907 141.15 83.879 305.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
181.2 88.902 92.854 147.38 77.319 309.52 10000 87.854 69.877 70.989 111.5 66.054 331.49
180.79 89.523 94.361 155.09 79.673 311.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
190.61 86.247 93.828 147.7 77.497 311.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
183.44 84.935 86.927 141.58 84.776 311.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.06 90.966 97.803 145.33 84.698 314.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.28 94.848 93.539 152.26 91.877 318.91 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.54 93.786 99.908 148.77 84.056 321.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.69 93.707 100.84 147.38 79.881 324.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
196.94 102.32 95.578 183.08 87.557 323.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
192.06 98.442 98.112 164.13 84.571 322.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
190.07 88.366 92.973 155.17 77.641 319.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
182.45 85.305 89.097 148.43 72.476 316.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
181.86 88.744 92.168 147.91 73.917 311.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
181.03 84.095 86.364 144.17 75.896 309.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
179.49 75.601 87.821 133.38 70.343 307.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
181.13 77.775 87.376 130.19 75.18 306.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
182.15 73.264 80.543 129.44 71.297 305.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
186.95 74.618 85.911 129.51 71.217 307.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
192.37 76.776 86.061 129.82 70.989 308.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.53 82.515 93.546 139.4 79.675 308.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.12 82.39 92.564 137.39 77.8 311.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.52 78.507 80.943 131.09 74.93 315.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.56 80.511 89.88 134.91 73.66 315.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
202.51 98.905 90.344 151.51 93.122 317.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
205.32 101.61 96.909 152.46 93.17 318.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
204.36 87.382 89.291 139.77 76.475 319.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
201.4 89.353 93.391 141.8 77.519 320.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
204.4 99.529 97.298 155.54 89.908 320.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
205.59 89.237 87.492 135.7 81.368 319.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.35 101 100.61 145.06 94.283 319.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.22 93.52 90.378 142.71 80.529 319.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.95 96.065 105.11 144.2 81.054 317.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.82 87.066 92.609 136.86 76.776 315.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.43 89.262 105.92 138.05 76.312 316.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.62 116.16 110.42 155.79 90.505 317.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.3 93.283 97.071 148.11 78.397 317.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.42 93.534 98.242 148.22 77.437 320.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.74 90.629 99.166 142.88 75.073 320.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
202.14 87.35 95.131 134.6 73.762 322.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.95 87.807 92.288 135.83 79.784 322.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.04 85.408 95.677 133.85 71.007 320.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.05 88.203 102.4 143.74 72.856 320.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.43 88.232 100.7 144.89 74.886 320.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.99 92.658 98.65 142.68 80.115 318.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.26 87.203 89.199 132.34 78.605 316.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
206.71 92.859 98.96 141.91 77.861 314.59 10000 87.854 69.877 70.989 111.5 66.054 331.49
204.04 88.463 99.071 138.02 81.098 312.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
203.07 94.756 96.345 151.75 77.165 310.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
205.22 84.431 104.74 164.44 82.024 307.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.74 87.877 108.29 145.94 82.372 301.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
208.07 84.722 96.056 136.95 76.662 303.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
202.14 93.477 94.72 137.92 81.372 303.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
202.4 99.454 96.373 141.26 80.902 301.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
201 91.109 103.35 138.68 80.244 297.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.33 83.599 84.941 134.59 78.745 293.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.86 97.751 105.69 139.82 78.677 290.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.12 94.526 106.74 136.75 88.678 291.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
215.63 103.97 124.62 149.36 95.345 283.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
203.55 100.82 115.33 145.54 89.855 278.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
189.37 86.417 98.68 138.54 79.337 278.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
184.37 85.026 96.834 131.95 75.82 275.88 10000 87.854 69.877 70.989 111.5 66.054 331.49
201.01 92.857 100.39 140.92 89.394 285.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.45 93.213 107.16 135.91 82.294 277.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
192.08 90.037 105.66 131.53 82.068 278.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.01 85.93 105.3 128.92 76.162 276.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
201.82 96.444 106.81 141.84 91.649 276.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.41 95.288 123.02 143.77 85.127 274 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.67 92.211 105.43 140.52 85.945 283.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
199.26 90.799 117 138.18 84.091 276.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
214.19 105.33 135.83 150.66 94.505 269.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
188.79 88.59 109.46 132.43 74.578 275.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
204.22 107.34 110.92 150.85 105.76 287.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
192.4 97.091 102.96 140.56 95.476 282.59 10000 87.854 69.877 70.989 111.5 66.054 331.49
186.07 96.041 109.29 146.51 77.534 277.55 10000 87.854 69.877 70.989 111.5 66.054 331.49
184.04 83.902 99.104 135.27 71.649 279.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.39 102.36 102.46 151.72 102.95 292.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
185.33 88.909 99.483 134.46 74.651 282.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
194.2 94.352 101.36 141.53 81.621 290.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
197.13 92.495 106.64 140.52 88.459 287.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
185.6 86.195 92.369 134.01 78.525 284.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
198.43 96.152 102.31 147.1 88.498 284.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
196.53 93.765 103.78 141.98 84.465 293.08 10000 87.854 69.877 70.989 111.5 66.054 331.49
181.6 89.998 98.308 139.34 76.925 293.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
230.26 158.07 179.29 193.94 141.02 280.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
195.51 93.609 97.591 139.88 87.805 305.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
196.1 89.042 94.553 141.07 78.761 306.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
189.77 72.654 77.011 128.67 65.385 306.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
207.18 88.99 95.1 140.15 80.67 311.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
218.61 99.631 104.43 146.25 91.122 305.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
200.96 85.595 83.821 138.25 78.565 320.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
201.94 85.367 86.24 129.86 78.217 321.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
153.51 81.78 79.417 132.64 78.816 337.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
101.8 73.01 71.876 129.93 67.842 344.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
89.348 70.083 69.873 123.14 64.208 349.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.194 64.826 63.53 122.34 58.029 357.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.417 56.628 58.664 110.43 50.661 356.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.219 71.494 78.398 124.27 69.897 366.91 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.292 58.701 66.28 111.98 54.839 357.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.605 57.652 62.894 108.42 48.039 351.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.502 66.828 70.315 110.91 56.547 357.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.748 57.86 55.998 100.78 49.892 348.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.509 65.453 66.614 116.62 57.183 354.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.888 78.844 79.63 125.41 73.945 363.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.956 74.736 74.585 116.9 66.676 351.52 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.85 70.375 69.55 110.84 62.755 351.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.03 65.758 69.785 112.84 58.008 351.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.866 69.122 72.176 113.93 63.61 353.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.865 73.675 74.403 112.24 66.929 361.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.005 78.804 76.3 112.04 73.673 361.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.897 67.806 73.158 99.263 58.815 353.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.556 72.782 77.054 101.11 60.952 350.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.609 90.268 84.231 111.53 76.838 352.66 10000 87.854 69.877 70.989 111.5 66.054 331.49
95.48 96.36 88.849 131.74 90.277 376.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.053 62.789 60.422 98.557 55.493 350.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.449 93.774 87.829 127.82 90.777 367.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.397 66.134 63.051 102.9 55.84 351.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.503 76.138 69.726 116.28 72.914 365.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.156 73.582 68.422 118.2 70.04 360.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.278 69.704 66.77 105.35 67.001 353.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
83.333 97.357 88.871 131.44 96.603 363.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.021 65.888 65.132 103.89 62.474 348.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
87.184 87.865 80.52 125.91 85.992 365.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.898 72.558 64.931 100.78 63.932 348.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
64 64.522 58.399 92.478 64.335 347.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.342 64.362 60.82 87.415 58.229 348.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.247 65.711 62.175 89.947 60.406 349.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.956 69.528 67.904 96.827 63.17 349.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.939 67.562 67.789 95.918 60.613 346.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
111.85 83.597 81.962 106.72 82.734 359.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.267 71.403 73.523 94.617 66.593 331.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
96.037 72.276 69.565 96.534 68.533 328.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
107.8 58.995 57.906 78.616 55.428 325.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
91.49 80.948 77.486 100.05 72.575 325.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.871 70.079 70.447 92.363 65.142 322.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.545 76.79 76.257 100.15 71.784 322.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.733 73.16 72.245 99.384 68.606 319.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.001 80.608 78.426 99.148 75.754 319.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.212 83.883 81.947 103.22 78.344 317.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.283 81.115 78.805 95.792 67.215 319.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.248 76.264 71.005 88.932 65.762 317.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.876 63.248 59.213 87.757 59.092 317.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.537 74.371 69.688 94.895 67.609 318.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.154 64.438 66.078 89.948 64.099 317.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.877 75.498 75.266 118.5 73.03 314.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.121 69.863 69.429 91.781 64.26 314.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.311 58.629 59.547 86.762 55.066 317.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
55.998 59.86 58.942 87.976 54.266 324.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
53.585 57.647 62.933 89.996 54.372 335.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
53.71 60.202 56.359 97.879 62.503 344.58 10000 87.854 69.877 70.989 111.5 66.054 331.49
53.97 59.491 58.438 92.254 59.805 343.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
54.338 60.194 53.295 95.044 56.718 345.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
54.724 59.558 60.751 94.673 58.819 345.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
55.05 85.832 55.58 95.166 66.798 349.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
56.184 81.602 55.606 98.973 71.219 350.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
55.76 94.255 59.126 104.43 62.859 353 10000 87.854 69.877 70.989 111.5 66.054 331.49
56.021 105.52 67.297 113.84 63.676 356.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.8 77.618 56.395 101.36 50.495 359.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.327 63.157 60.972 107.1 60.32 363.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.92 58.967 58.087 105.44 56.805 367.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.493 58.287 56.637 103.1 53.701 368.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.608 65.79 67.177 110.95 62.045 368.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.402 66.07 61.63 99.072 61.702 367.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.406 72.356 69.673 99.175 66.631 365.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.556 65.167 61.086 101.03 60.503 363.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.397 68.239 62.889 99.14 63.082 359.58 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.218 64.965 65.187 90.304 67.309 355.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.777 70.203 67.58 91.173 68.282 354.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.799 60.928 65.179 95.243 66.338 354.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.648 71.224 71.733 103.11 68.768 356.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.012 63.732 65.101 110.03 60.473 357.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.733 66.366 62.512 104.4 61.262 357.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.159 72.01 78.633 101.21 71.624 354.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.078 84.688 79.269 100.46 72.874 350.88 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.309 62.524 68.968 84.638 57.318 345.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.11 64.232 70.684 84.61 58.617 334.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.668 67.715 66.963 86.063 69.288 329.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.376 69.689 61.67 93.842 69.476 333.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.055 61.601 51.544 81.625 57.985 344.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.025 58.997 49.789 77.941 59.561 344.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.497 59.181 48.703 76.583 56.17 344.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.435 58.907 49.793 78.152 58.236 351.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.939 60.413 48.847 81.962 61.226 346.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.93 62.389 51.075 83.375 64.743 343.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.391 63.543 50.577 84.416 67.252 345.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.818 66.588 53.365 87.274 69.037 347.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.969 65.534 52.042 85.033 66.176 348 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.253 72.123 58.275 90.798 68.187 355.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.87 68.946 56.868 86.285 63.182 364.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.189 62.682 54.265 82.643 55.465 363.08 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.935 64.155 51.267 80.98 58.377 357.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.363 62.711 54.14 87.164 60.592 344.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.375 62.705 60.14 88.591 55.082 343.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.342 88.405 73.497 117.03 84.323 360.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.855 63.324 60.29 88.683 59.271 343.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.163 70.044 61.241 90.783 63.397 346.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.947 68.292 65.314 93.268 64.842 355.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.203 90.184 59.226 124.37 86.912 368.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.96 58.708 58.435 117.14 67.771 352.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.089 60.201 63.851 115.94 63.26 346.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.683 57.584 60.355 111.4 65.027 341.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.099 58.897 66.468 113.53 60.698 331.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.789 57.87 65.045 113.79 58.937 327.52 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.661 60.025 66.586 113.73 61.571 323.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.577 67.572 71.268 115.1 64.992 316.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.228 64.716 71.211 112.87 63.58 320.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.699 64.375 70.681 104.55 62.525 321.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.679 60.208 67.348 104.16 59.23 319.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.821 67.953 74.54 111.28 64.84 320.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.196 64.481 69.047 101.41 60.986 323.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.291 63.7 68.714 99.082 60.145 326.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.116 68.764 72.426 104.64 66.494 325.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.415 65.235 65.848 96.312 61.188 324.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.822 66.377 64.306 106.6 61.788 325.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.533 63.414 66.633 95.539 59.555 325.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.964 71.848 73.291 100.76 67.854 326.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.797 69.084 62.928 90.185 66.498 327.58 10000 87.854 69.877 70.989 111.5 66.054 331.49
84.838 66.372 70.262 87.648 61.632 332.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
88.204 65.979 82.571 91.615 62.871 342.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
91.483 72.095 79.4 102.75 71.591 341.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.644 74.139 75.483 106.83 75.098 348.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.758 68.774 87.395 85.991 66.221 350.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
90.038 71.519 74.97 96.548 67.422 348.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
97.072 74.452 83.019 96.226 69.464 346.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
90.383 100.85 79.118 130.21 98.378 345.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
88.458 76.625 74.755 126.52 65.786 349.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
87.197 69.013 66.723 118.06 65.208 352.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
85.854 63.437 62.124 123.09 59.222 354.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
83.396 64.321 66.651 122.61 60.654 352.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.595 63.437 67.754 119.31 60.304 351.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.93 63.825 68.968 117.97 65.727 350.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.665 64.993 70.081 118.88 71.865 350.66 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.199 66.473 67.048 121.22 69.672 349.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.129 63.769 66.052 116.32 69.197 347.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.581 65.971 66.634 121.36 67.744 343.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.179 73.361 72.749 133.92 76.727 341.45 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.583 78.267 76.331 98.704 79.871 341.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.941 82.557 79.734 107.18 81.321 338.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.673 71.369 82.29 112.09 81.515 335.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.452 75.59 73.241 116.16 72.844 335.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.273 80.014 83.211 118.1 74.409 335.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.84 71.483 71.035 106.44 65.696 337.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.597 69.248 68.028 114.76 64.502 339.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.024 75.28 73.852 119.16 69.956 338.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.014 74.149 72.275 121.81 71.865 331.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.657 80.982 74.978 129.7 77.917 331.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.753 73.844 67.484 110.92 71.251 332.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.631 76.153 76.93 118.21 73.07 331.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.295 71.971 76.895 117.18 69.379 330.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.135 65.029 71.079 109.1 63.781 331.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.165 75.061 68.749 119.17 67.393 329.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.521 80.203 78.955 114.78 75.323 329.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.672 89.52 104.72 123.87 80.958 330.67 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.097 93.147 70.518 110.77 67.708 333.66 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.62 114.24 131.19 163.17 106.32 337.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.524 92.108 70.443 127.34 66.931 342.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.825 68.549 69.193 105.72 58.484 347 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.732 64.164 65.991 100.44 66.762 348.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.215 67.306 66.481 119.23 69.83 348.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.059 61.844 54.37 106.03 59.968 349.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.315 58.09 53.517 104.07 57.495 369.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.947 61.45 59.665 106.06 56.225 372.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.16 58.771 55.76 105.69 59.901 374.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
61 59.915 52.971 107.98 57.389 375.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.871 64.606 55.893 108.49 54.647 376.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.182 59.74 53.282 110.01 53.565 376.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.2 59.297 53.92 113.83 54.064 377.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.274 52.342 53.976 106.09 54.31 376.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.066 63.894 60.034 114.58 61.244 374.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.288 56.717 54.144 106.9 54.705 372.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.051 58.477 55.608 109.56 55.765 371.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.487 62.923 59.265 114.8 57.815 369.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.261 66.463 59.709 123.86 59.841 365.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.247 63.536 54.003 119.84 60.174 362.59 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.828 58.888 54.399 112.06 56.327 357.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.748 70.672 63.917 124.04 65.543 351.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.419 61.977 64.208 119.64 58.488 343.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.155 88.626 83.096 142.45 75.012 335.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.43 92.792 84.839 149.09 84.516 329.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.135 61.656 61.212 118.49 75.057 333.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.499 68.582 63.818 127.41 66.181 347.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.274 78.252 66.982 145.55 83.002 366.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.674 87.666 83.342 156.67 98.588 377.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.584 84.084 85.431 156.54 99.715 383.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.436 79.682 84.098 143.28 92.186 386.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.107 76.855 76.732 128.97 92.428 365.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.564 67.411 66.904 118.98 84.725 350.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.776 68.374 56.882 111.15 79.928 352.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.41 67.812 63.869 115.14 89.044 354.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.339 57.618 65.848 100.69 84.203 358.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.224 62.796 63.214 100.91 97.006 362.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.312 60.191 58.911 93.877 100.36 366.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.345 63.56 61.29 95.202 108.19 372.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.497 60.832 57.622 90.477 111.59 374.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.355 69.657 68.044 98.196 115.85 374.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.378 75.84 73.39 99.899 124.11 375.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.286 77.725 74.617 117.92 125.64 374.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.785 69.125 74.277 116.21 99.517 373.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.907 67.175 68.96 103.67 85.248 371.88 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.139 78.044 75.067 116.99 96.89 369.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.597 68.111 68.634 115.5 88.111 366.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.262 66.341 69.257 113.43 82.767 365.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.141 85.058 87.27 132.95 97.564 364.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.022 58.648 67.6 101.19 81.945 360.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.83 55.08 65.299 98.166 88.143 354.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.96 60.494 68.13 107.11 71.267 350.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.137 60.522 70.119 104.96 62.74 346.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.245 51.073 62.708 97.226 56.413 342.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.001 59.451 69.175 106.7 59.66 342.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.026 67.902 75.15 106.27 67.928 342.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.785 58.184 66.243 87.278 61.157 341 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.843 56.726 64.902 83.046 56.928 339.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.672 57.356 64.041 83.371 56.085 341.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.729 60.176 64.415 85.082 59.939 340.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.408 72.394 73.454 90.077 68.295 340.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.132 59.938 64.504 76.484 57.802 343.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.384 57.819 64.832 76.122 53.709 345.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
86.884 68.066 74.01 84.275 61.631 349.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
87.206 56.83 61.572 80.409 53.323 347.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
89.452 62.638 64.143 88.451 57.718 343.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.278 68.578 70.154 96.307 60.159 340.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.571 59.058 66.255 91.314 55.672 340.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.665 63.527 72.257 98.556 58.354 343.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.941 63.969 67.095 102.28 59.786 343.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.934 66.543 62.363 103.49 60.625 342.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.054 61.222 60.731 107.96 57.112 341.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.874 59.516 57.222 103.38 53.361 342.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.551 65.194 61.683 105.69 56.673 344.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.652 62.348 59.819 106.08 58.025 342.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.579 61.661 59.789 100.85 56.686 343.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.317 60.506 58.779 98.138 53.904 345.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.919 65.506 61.369 99.358 55.288 343.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.719 69.164 65.506 104.24 66.973 344.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.033 65.032 65.349 104.03 59.33 344.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.24 78.126 69.3 114.87 72.676 344.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.825 69.803 68.619 105.26 66.991 345.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.948 65.57 70.669 101.78 61.274 346.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.959 61.101 65.615 99.9 56.721 348.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.863 67.288 62.159 96.907 61.823 341.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.4 71.324 67.504 101.93 60.956 336.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.476 70.653 63.442 97.218 57.643 339.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.1 63.387 64.197 93.442 63.464 336.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.553 64.483 62.558 95.279 62.107 333 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.804 68.534 63.406 95.985 64.271 330.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.397 67.35 68.112 99.313 64.318 330.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.742 68.977 66.747 96.321 64.028 328.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.331 65.918 63.827 87.15 60.161 329.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.87 70.438 70.32 95.206 66.17 330.55 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.88 78.342 81.105 103.6 75.463 331.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.474 62.971 68.212 90.859 58.364 331.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.684 69.233 70.524 95.066 65.748 334.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.264 81.552 77.349 115.41 79.264 339.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.219 78.706 77.05 105.51 78.197 343.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
84.475 63.584 67.054 95.39 59.561 345.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.401 64.152 68.762 100.15 60.288 348.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.173 62.808 63.354 98.15 58.201 345.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.732 75.184 71.886 116.1 71.39 344.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.265 80.946 72.549 124.08 76.24 343.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.182 66.005 61.895 106.98 62.256 344.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.971 59.829 62.567 100.15 56.326 345.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.098 56.557 52.046 97.336 50.261 346.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.317 56.569 55.763 99.487 52.757 348.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.291 57.466 54.088 101.82 54.183 348.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.099 57.53 55.263 101.76 51.995 349.52 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.436 60.364 55.277 101.52 52.853 351.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.906 63.57 55.987 107.55 57.669 352.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.31 64.724 59.214 108.9 57.162 353.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.67 63.573 59.026 108.23 55.51 353.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.147 63.597 60.904 112.15 56.212 354.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.318 63.093 62.033 109.55 58.115 355.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.096 64.722 60.245 108.19 59.624 356.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.744 62.521 61.464 107.84 57.933 356.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.679 69.933 64.434 112.41 62.109 356.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.824 70.074 64.878 110.01 63.115 355.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.074 72.358 71.774 106.2 70.298 354.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.37 72.024 68.552 106.97 71.515 356.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.906 74.381 70.235 106.2 77.864 358.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.27 70.022 66.534 104.02 77.62 355.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.843 62.78 58.498 98.76 63.567 354.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.375 57.384 60.025 93.512 50.042 354.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.498 59.229 67.446 97.677 54.34 356.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.072 65.936 68.809 96.689 59.234 358.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.841 68.335 68.116 100.09 65.229 358.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.685 61.733 63.653 95.294 58.275 356.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.746 65.567 69.878 102.47 60.067 355.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.839 71.159 69.87 97.574 59.818 354.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.914 74.134 67.563 106.4 62.435 351.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.149 61.138 67.738 99.57 56.08 350.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.106 72.038 69.158 111.2 74.325 350 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.106 63.866 60.625 104.24 62.962 349.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.209 68.541 74.835 106.45 62.387 348.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.14 61.884 62.364 101.26 56.503 351.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.192 64.218 61.397 106.69 61.111 353.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.034 59.928 65.194 99.933 58.561 357.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.955 67.671 74.876 108.83 65.69 360.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.929 61.438 61.202 96.869 56.836 363.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.728 59.351 59.179 96.099 56.026 366.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.009 58.313 59.742 93.97 58.38 368.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.154 63.724 64.644 97.907 59.731 369.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.386 58.476 58.44 92.58 57.969 370.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.118 63.537 55.386 90.067 59.635 371.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.226 62.358 59.108 92.775 62.08 371.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.32 60.254 57.323 91.144 58.075 370.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.861 59.97 58.78 91.46 58.529 368.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.944 54.031 58.148 89.862 49.752 365.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.948 56.137 59.408 92.318 52.004 362.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.367 58.984 56.795 97.249 57.318 361.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.445 59.416 58.362 101.63 55.498 358.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.069 63.013 60.844 104.98 58.331 356.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.717 69.171 66.248 114.04 65.137 355.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.908 67.53 67.128 112.15 63.841 354.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.231 66.366 68.581 111.3 63.567 351.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.811 68.04 71.568 113.64 73.213 350.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.706 65.281 64.991 113.72 65.899 351.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.606 71.401 73.064 118.71 71.198 353.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.77 74.116 75.686 118.96 69.926 355.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.577 67.665 67.667 116.87 64.886 357.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.275 69.089 65.571 114.75 65.493 359.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.519 74.57 70.351 124.71 71.103 364.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.235 81.875 79.342 137.77 79.668 372 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.051 69.789 71.829 116.9 66.716 372.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.499 74.281 75.056 108.58 73.586 368.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.232 66.253 69.34 98.429 65.507 367.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.412 61.996 69.122 99.793 63.136 367.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.404 74.975 64.617 111.31 69.621 365.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.99 80.238 68.398 101.89 68.106 363.77 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.204 64.362 63.591 101.22 59.477 362.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.201 57.792 61.478 90.175 55.004 358.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.167 63.181 66.753 98.483 61.85 356.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.157 61.914 67.578 100.43 58.755 355.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.371 62.854 66.935 100.87 58.915 352.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.012 66.225 72.791 102 62.699 355.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.014 64.744 70.749 101.37 64.17 355.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.567 68.812 72.881 108.15 66.916 354.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.72 65.87 72.828 104.18 67.973 354.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.687 68.177 76.364 109.3 69.57 357.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.402 60.146 65.568 101.05 59.392 359.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.753 54.948 59.157 94.892 51.488 360.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.329 61.1 63.638 98.332 55.089 363.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.624 66.804 67.716 99.077 58.989 367.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.142 63.88 71.83 93.932 59.673 366.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.419 72.628 71.317 111.75 72.808 368.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.001 71.28 74.345 96.402 60.815 368.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.757 72.408 79.386 98.503 65.818 367.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.604 65.622 73.548 97.994 63.804 366.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
77.17 56.153 64.34 87.864 53.613 367.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.747 60.602 70.342 92.697 56.438 366.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.971 66.65 74.425 97.097 63.856 363.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.298 59.515 64.425 90.445 53.953 361.67 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.57 57.031 62.418 93.672 53.895 358.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
81.049 59.553 63.896 94.558 58.298 356.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.709 67.114 69.47 109 63.832 353.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.481 64.427 64.087 106.78 59.23 354.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.782 71.095 62.704 115.67 62.153 354.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.623 59.903 56.47 101.76 56.617 357 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.778 58.648 57.626 106.84 53.667 359.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.953 62.507 65.236 100.42 58.416 360.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.153 62.205 61.01 100.01 55.95 363.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.135 52.93 61.298 91.064 50.265 367.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.763 55.934 59.096 96.626 50.99 369.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.793 57.26 62.671 92.995 52.85 372.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.27 62.269 67.452 97.622 57.423 373 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.585 60.185 64.913 95.984 56.306 374.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.526 61.465 66.699 95.883 57.026 370.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.199 63.111 67.244 97.576 59.918 366.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.947 60.772 66.243 96.614 59.004 362.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.595 64.61 70.324 100.23 59.468 357.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.405 58.195 64.629 94.894 56.003 352.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.32 54.062 63.295 97.427 51.553 348.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.924 54.241 65.612 97.352 52.84 345.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.697 59.109 66.67 97.629 61.604 343.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.416 59.689 65.64 100.75 56.731 340.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.204 56.316 64.19 99.021 51.195 339.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.336 54.017 64.472 96.98 52.333 339.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.011 55.102 63.178 99.186 53.518 338.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.663 56.38 62.602 97.225 52.842 341.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.322 53.641 59.964 91.812 48.633 342.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.409 54.925 58.273 91.637 50.028 345.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.024 53.354 58.38 89.262 51.055 349.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.811 57.797 64.705 92.413 53.706 352.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.768 54.031 63.439 92.816 52.515 356.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.771 57.195 65.124 92.196 52.499 358.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.784 60.582 66.234 93.216 59.425 360.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.509 57.493 65.879 91.685 55.79 363.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.055 63.147 68.823 95.415 60.536 363.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.606 70.166 76.132 101.69 60.252 363.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.155 68.554 75.472 100.11 62.933 363.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.957 62.302 69.854 96.889 58.738 360.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.739 64.006 72.018 116.9 59.791 356.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.807 72.239 77.918 106.39 67.281 353.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.878 74.84 80.971 112.49 69.982 350.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.257 74.894 70.945 113.42 73.821 347.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.147 70.076 78.062 110.26 67.426 343.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.095 72.516 81.025 114.46 72.255 339.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
92.332 84.684 89.205 123.36 78.174 334.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
96.156 81.643 87.948 119.28 75.908 327.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
101.98 82.763 84.106 126.63 78.746 323.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
96.539 72.708 82.686 120.6 71.953 321.45 10000 87.854 69.877 70.989 111.5 66.054 331.49
93.879 73.169 77.726 122.43 73.464 315.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
99.936 76.463 76.814 129.85 74.07 311.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
95.73 70.684 74.282 132.06 76.285 312.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
94.717 71.723 75.486 131.95 77.402 314.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
91.854 62.356 68.098 135.64 72.994 319.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
95.615 72.121 76.708 125.9 70.571 322.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
91.198 64.918 71.453 117.07 63.556 333.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
90.32 69.13 74.721 118.39 65.567 338.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.541 71.099 71.125 114.9 67.909 342.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.652 67.357 67.384 111.51 66.213 343.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.733 67.745 73.608 104.88 73.846 344.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.645 65.182 68.802 108.49 66.64 346.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.91 75.751 64.753 112.84 69.549 349.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.854 63.974 63.647 98.424 59.676 352.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.485 64.119 64.268 100.62 61.274 355.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.35 69.047 74.034 104.08 64.846 356.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.299 65.648 69.316 96.055 70.009 356.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.947 71.52 79.52 105.73 65.662 358.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.031 66.806 70.158 97.675 63.03 358.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.611 65.926 67.008 95.81 62.371 356.67 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.146 63.73 67.592 94.787 61.292 358.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.247 71.225 76.548 105.7 66.155 360.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.922 71.676 74.661 109.42 67.006 361.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.167 67.255 71.289 101.6 56.848 363.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.362 72.272 72.201 109.81 63.784 363.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.746 81.038 79.727 123.81 77.244 360.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.413 79.708 79.052 148.59 74.554 356.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.768 67.185 68.531 103.66 67.77 352.88 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.036 66.207 70.648 108.11 64.704 350.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.501 61.051 63.984 99.758 72.829 346.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.384 62.308 69.527 113.11 63.871 341.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.872 55.043 65.589 101.53 52.354 337.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.264 56.364 65.535 100.79 53.896 334.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.462 72.874 62.835 105.45 70.203 331.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.806 57.15 62.103 101.38 52.349 330.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.404 54.656 60.917 132.31 52.518 330.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.433 52.846 60.996 110.29 49.45 329.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.772 55.348 63.225 105.04 54.321 334.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.966 64.41 72.466 110.33 58.345 338.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.624 57.75 67.618 102.42 54.554 343.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.376 61.015 70.012 107.49 57.39 350.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.662 60.616 69.913 103.55 56.61 354.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.931 63.186 74.592 105.3 59.762 361.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.18 55.049 61.346 93.126 47.543 366.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.069 56.253 58.997 93.398 49.521 371.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.957 65.036 64.318 101 57.392 375.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.658 57.696 58.512 89.887 46.325 379.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.751 60.445 61.07 94.339 48.25 381.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.178 57.865 58.086 95.688 48.024 385.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.723 60.109 64.928 93.822 51.88 385.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.502 60.761 63.814 97.249 55.251 384.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.92 69.093 69.231 105.86 59.718 384.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.476 64.243 63.691 103.11 62.226 385.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.258 66.164 66.814 102.6 56.752 382.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.129 65.336 70.456 103.32 55.626 379.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.782 62.544 68.433 99.856 55.132 376.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.599 59.193 65.547 102.69 50.116 374.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.265 58.294 62.175 115.94 53.605 365.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.414 59.552 62.6 137.88 55.788 363.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.085 57.163 57.921 117.32 50.273 363.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.546 62.502 59.599 112.8 54.831 364.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.02 61.823 66.38 111.19 55.979 361.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.95 64.672 64.879 109.79 64.116 357.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.436 64.458 64.552 110.96 58.542 357.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.22 64.765 61.92 112.92 57.412 357.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.709 67.351 66.293 112.27 56.663 359.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.303 67.251 64.16 112.51 62.907 361.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.428 72.824 69.483 123.95 67.916 362.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.209 63.601 63.141 115.59 57.69 361.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.838 65.631 66.695 114.29 66.743 362.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.491 66.115 68.452 115.21 65.933 361.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.392 68.909 68.501 116.77 62.897 363.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.259 60.164 64.968 133.64 56.395 361.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.108 59.582 63.313 113.7 54.899 362.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.965 63.608 63.208 118.89 61.966 361.08 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.556 63.32 64.061 111.11 62.879 358.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.212 74.041 76.969 121.67 72.661 355.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.722 78.182 82.752 129.25 78.771 354.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.391 72.052 77.949 113.45 64.367 352.67 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.124 73.898 72.72 123.53 69.213 349.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.074 66.175 69.993 113 61.796 348.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.883 69.621 71.462 118.55 69.863 343.15 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.006 66.353 73.682 113.41 64.47 340.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.39 71.851 83.041 125.18 68.322 339.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.16 70.968 76.189 114.76 66.579 336.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.913 76.284 81.055 116.97 69.93 332.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.576 82.385 84.864 116.65 77.764 332.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.622 73.264 81.023 113.03 72.332 331.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.515 70.914 81.127 108.16 69.445 330.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.766 65.949 77.661 103.49 62.583 330.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.774 63.851 73.026 102.87 58.706 330.66 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.15 63.343 74.929 103.29 58.876 329.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.513 66.641 72.099 106.58 65.085 329.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.861 65.357 70.009 106.74 62.575 329.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.584 75.249 80.318 114.38 62.968 330.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.344 64.778 72.508 102.62 61.961 333.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.013 68.675 71.62 105.18 66.361 336.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.92 66.226 71.712 106.21 65.589 340.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.166 64.022 68.7 105.51 63.526 344.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.339 60.032 61.248 101.71 56.563 348.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.278 58.651 58.602 99.647 55.461 354.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.932 77.376 54.477 115.17 80.885 359.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.577 63.685 60.96 112.14 59.531 364.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.908 57.185 52.751 99.934 54.659 366.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.15 56.25 54.74 97.663 49.217 367.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.872 53.33 54.911 93.827 49.524 369.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.125 56.223 59.566 101.76 50.578 371.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.357 67.363 66.073 103.09 65.466 373.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.309 71.322 66.642 110.8 67.806 375 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.389 68.417 74.41 108.46 63.902 375.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.569 62.332 66.257 102.28 54.312 376.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.676 61.35 64.219 103.11 54.239 377.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.941 71.07 76.446 116.66 65.211 377.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
80.825 68.263 66.67 116.21 64.781 377.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
81.741 71.958 70.825 119.73 69.323 377.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.851 64.977 65.22 114.47 68.732 375.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.345 64.354 70.533 100.73 59.453 374.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.891 75.23 80.698 124.36 78.502 370.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.02 65.364 72.66 103.43 62.712 367.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.914 59.432 69.273 100.89 52.701 362.8 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.35 72.693 81.017 116.98 66.006 357.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.041 60.76 72.839 100.68 57.274 351.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.847 58.254 69.029 101.15 52.565 347.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.616 58.202 63.027 101.58 52.562 345.44 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.091 54.514 59.549 93.515 48.3 343.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.308 52.539 57.875 92.183 49.328 343.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.979 52.539 55.283 99.598 49.692 344.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.298 60.021 60.045 102.3 53.411 346.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.111 59.495 61.692 101.2 55.35 347.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.017 62.567 66.197 104.73 57.753 349.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.778 55.776 69.319 97.105 50.389 350.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.008 62.362 69.783 107.98 56.309 353.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.487 71.905 76.085 105.35 62.996 357.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.244 62.507 66.67 100.18 57.738 360.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.141 61.659 66.627 143.74 55.115 362.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.895 54.873 61.051 94.486 57.743 366.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.581 59.031 59.912 99.632 57.296 367.55 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.855 54.975 60.274 97.39 49.174 369.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.249 64.429 66.383 103.94 50.225 371.08 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.338 66.198 68.936 108.49 52.576 372.34 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.792 55.354 60.064 101.52 53.856 373.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.425 56.989 59.359 101.64 47.385 373.4 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.129 70.911 73.019 119.25 54.967 373.55 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.915 62.21 64.215 107.04 54.639 374.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.768 61.457 63.13 108.39 55.766 374.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.486 56.048 59.292 100.45 53.821 374.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.555 63.959 64.672 103.61 51.97 375.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.538 59.164 65.24 99.435 54.963 376.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.459 56.189 63.985 98.697 54.022 376.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.48 73.411 68.029 115.53 70.385 376.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.907 61.671 60.338 105.98 57.657 375.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.58 62.751 65.474 100.49 55.102 375.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.566 68.298 68.286 108.69 62.442 374.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.813 65.5 63.172 101.05 62.117 373.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.024 60.792 62.384 97.635 56.527 373.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.164 55.969 56.32 97.46 53.845 371.07 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.19 60.606 64.814 101.49 60.356 368.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.45 67.243 67.224 106.03 62.152 365.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.393 76.973 73.491 116.23 75.133 376.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.98 75.625 75.503 115.83 73.316 362.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.329 66.627 64.619 109.39 64.458 360.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.28 67.095 64.805 98.695 65.046 359.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.996 68.264 71.749 104.83 65.451 358.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.816 67.953 69.341 95.146 64.379 358.52 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.189 65.576 69.043 96.141 60.676 358.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.816 65.494 70.413 94.229 60.647 357.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.727 74.201 78.59 98.338 71.466 356.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.714 74.125 76.735 98.358 69.851 355.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.579 77.85 80.205 93.422 71.751 357.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
75.953 76.779 72.858 106.88 75.526 357.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.888 75.644 81.262 100.29 72.659 356.03 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.674 70.684 80.11 91.632 67.586 356.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.081 68.569 69.005 92.066 65.425 357.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.673 67.798 67.231 91.648 65.731 357.83 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.378 82.426 74.804 107.87 77.419 360.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.427 71.174 73.754 98.576 69.523 359.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
82.766 74.347 71.293 104.3 70.432 358.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
84.296 73.847 73.256 100.84 68.339 357.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.69 73.231 70.384 106.28 67.428 355.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.529 65.623 66.965 104.1 64.045 351.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.379 64.491 63.646 105.37 60.8 350.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.651 60.454 57.677 102.2 57.264 350.94 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.577 60.119 58.862 105.99 55.737 352.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.805 58.389 60.073 103.31 56.215 354.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.312 61.596 62.715 106.84 59.388 356.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.927 67.183 65.697 116.75 64.204 355.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.518 57.886 60.041 97.334 53.996 357.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.66 57.987 60.412 105.55 54.996 358.68 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.852 60.15 62.27 104.4 56.295 360.41 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.636 64.684 67.713 103.26 61.816 363.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.105 66.424 72.799 100.36 62.119 364.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.461 60.395 64.002 89.884 57.015 366.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.084 63.389 66.115 96.076 60.137 368.9 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.504 68.16 69.647 95.316 61.461 368.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.163 107.26 79.633 123 104.59 365.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.829 71.089 63.39 124.77 73.283 362.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.699 64.537 61.303 110.88 61.847 362 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.435 67.421 65.139 124.46 65.652 360.85 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.919 66.729 65.649 114.03 66.134 363.96 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.536 60.215 65.912 109.81 61.14 357.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.062 65.898 62.929 99.287 60.074 355.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.533 71.95 71.2 100.99 66.151 354.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.642 62.333 64.831 100.61 57.848 352.37 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.618 59.968 61.996 101.04 56.953 349.82 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.481 69.406 67.794 108.63 64.789 349.05 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.909 67.624 67.299 106.54 63.839 346.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.333 61.866 66.919 102.49 58.438 346.1 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.545 64.848 66.785 103.32 57.146 347.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.403 60.887 63.634 103.56 58.483 347.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.438 57.679 55.104 96.97 53.651 349.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.837 59.89 57.367 105.62 55.507 350.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.712 69.008 62.144 116.27 63.18 352.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.611 60.899 57.958 105.73 57.567 352.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.577 56.497 59.193 102.44 54.17 354.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.268 63.986 68.798 109.71 66.484 355.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.505 60.474 63.445 102.48 62.105 356.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.451 61.516 60.415 106.23 58.099 358.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.87 55.963 57.136 97.6 55.641 359.12 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.262 61.439 65.674 102.4 57.255 360.14 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.037 60.992 61.462 94.261 54.163 362.46 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.159 57.762 59.786 91.265 54.191 364.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.874 63.533 63.691 94.219 55.975 365.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.112 72.328 66.973 97.722 68.498 365.89 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.876 69.026 67.129 87.419 64.648 361.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.77 71.23 74.187 89.791 66.256 357.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.406 62.899 63.455 92.18 64.486 353.78 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.56 61.782 72.392 96.596 61.53 353.24 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.626 64.05 64.569 97.189 63.7 352.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.328 59.987 59.326 90.445 59.066 351.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.949 59.989 60.377 92.727 61.22 352.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.674 65.049 63.657 98.117 64.258 352.06 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.384 62.452 60.203 98.368 61.917 351.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.498 61.694 65.208 99.867 60.346 351.72 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.028 57.892 66.211 100.81 56.999 354.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.935 63.68 65.426 106.91 61.328 355.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.517 71.38 62.369 117.93 60.382 358.21 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.679 68.351 65.11 117.26 65.239 359.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.614 60.74 57.552 105.56 61.577 362.32 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.485 89.73 63.405 112.64 69.164 363.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.577 73.251 59.518 112.92 63.92 364.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.895 81.656 59.892 111.72 67.583 366.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.675 78.168 72.144 120.41 78.114 367.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.404 71.989 67.161 111.58 70.758 368.79 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.028 62.856 58.922 102.33 59.652 369.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.971 62.862 60.63 107.58 64.958 373.55 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.844 69.256 62.314 115 65.497 378.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.502 69.158 61.811 113.58 66.269 370.95 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.068 64.221 56.472 109.47 61.39 371.18 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.205 64.794 65.2 108.03 61.095 371.16 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.513 60.71 60.122 102.99 55.288 370.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
76.159 58.492 59.989 103.85 51.167 369.02 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.975 60.837 57.026 106.04 60.939 368.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.045 67.522 66.811 108.2 60.013 368.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.974 64.717 64.424 101.27 62.761 367.81 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.192 63.525 57.643 101.04 61.676 366.64 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.56 61.494 59.866 97.759 56.708 364.66 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.963 62.236 60.631 98.431 59.891 363.62 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.35 62.817 62.356 96.177 59.33 361.57 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.534 62.622 66.169 93.879 57.504 360.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.566 58.18 62.381 88.981 53.371 358.71 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.42 56.218 60.203 86.687 52.001 358.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.004 58.079 60.374 86.571 53.553 358.38 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.897 61.105 61.407 88.241 57.817 359.86 10000 87.854 69.877 70.989 111.5 66.054 331.49
69.633 67.694 64.024 94.679 66.15 361.2 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.183 65.194 65.419 86.98 61.202 361.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.852 64.009 64.437 91.855 60.52 360.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.243 68.904 65.105 114.46 62.177 358.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.787 60.574 65.497 93.836 54.999 357.39 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.607 60.982 65.035 94.863 56.988 357.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.569 63.404 63.614 99.398 57.866 358.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.951 64.987 63.88 105.05 60.791 357.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.837 65.797 65.826 107.74 60.465 356.69 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.388 63.123 66.913 103.07 61.683 357.23 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.433 62.656 61.689 105.7 58.529 356.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
73.744 68.9 64.613 115.16 66.69 357.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
78.235 64.619 65.875 108.77 62.103 355.13 10000 87.854 69.877 70.989 111.5 66.054 331.49
71.865 58.721 60.738 107.57 57.671 358.99 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.293 62.322 62.388 111.21 56.157 359.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
88.423 70.691 71.464 106.35 68.469 349.76 10000 87.854 69.877 70.989 111.5 66.054 331.49
72.98 70.757 68.226 115.23 66.814 357.47 10000 87.854 69.877 70.989 111.5 66.054 331.49
74.501 62.368 63.001 105.3 59.832 353.19 10000 87.854 69.877 70.989 111.5 66.054 331.49
79.975 73.57 69.839 118.63 74.087 363.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
70.798 64.357 70.282 113.29 64.625 361.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.523 70.511 69.735 114.5 68.581 87.917 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.157 65.805 73.585 106.53 65.031 98.078 10000 87.854 69.877 70.989 111.5 66.054 331.49
68.31 74.046 76.723 115.61 74.018 105.35 10000 87.854 69.877 70.989 111.5 66.054 331.49
67.787 82.873 86.437 133.52 77.667 111.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.272 78.27 81.026 122.7 74.946 118.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.974 78.142 79.387 112.3 74.645 121.3 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.667 71.353 73.227 105.61 69.848 124.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.527 62.796 63.778 104.44 62.949 124.11 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.153 61.345 62.309 104.08 59.137 122.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.033 63.11 65.403 101.43 56.33 120.33 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.737 65.133 69.33 103.38 62.598 119.04 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.794 59.978 62.196 104.13 57.988 117.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
55.006 56.848 63.533 98.525 54.894 117.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
53.536 56.745 63.569 98.962 54.748 116.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
51.963 52.238 59.458 102.14 49.676 116.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
53.04 54.819 60.412 97.689 53.01 118.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
52.252 51.507 60.35 95.534 50.617 116.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
56.191 52.816 58.88 92.601 51.495 114.48 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.377 52.983 55.826 88.49 54.993 113.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.94 48.804 60.191 88.47 51.855 111.88 10000 87.854 69.877 70.989 111.5 66.054 331.49
57.599 57.338 68.17 91.83 56.087 110.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.417 58.823 61.589 97.08 56.147 112.7 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.594 55.134 58.647 88.901 51.571 112.87 10000 87.854 69.877 70.989 111.5 66.054 331.49
56.948 56.847 64.502 95.395 58.02 112.17 10000 87.854 69.877 70.989 111.5 66.054 331.49
58.226 60.072 64.388 97.148 53.233 112.28 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.184 55.236 59.909 104.95 50.709 112.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.152 56.075 60.297 89.482 53.763 112.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.121 64.192 65.027 99.078 60.376 112.25 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.365 66.766 65.684 105.52 66.168 111.75 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.066 57.039 56.133 97.122 57.129 110.53 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.366 75.852 72.034 113.59 73.632 109.63 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.65 56.773 61.502 95.816 52.805 109.84 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.596 70.393 76.623 108.93 67.675 110.93 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.981 62.187 64.766 100.84 54.903 112.61 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.927 65.057 66.604 96.851 61.616 114.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
65.574 59.358 65.692 93.166 53.862 116.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.37 64.784 71.856 102.24 60.477 118.6 10000 87.854 69.877 70.989 111.5 66.054 331.49
66.147 65.167 70.94 106.08 62.936 120.49 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.166 56.923 61.684 99.566 56.947 120.51 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.119 56.807 63.118 97.556 54.866 121.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.191 55.055 57.773 92.539 52.418 119.27 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.849 54.484 60.493 94.307 52.977 116.74 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.233 53.066 60.011 89.988 49.708 112.56 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.52 52.361 60.258 93.041 49.812 109.43 10000 87.854 69.877 70.989 111.5 66.054 331.49
63.379 60.677 64.415 109.26 60.179 108.97 10000 87.854 69.877 70.989 111.5 66.054 331.49
59.605 51.102 55.906 88.719 51.588 107.54 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.545 60.525 61.651 111.79 59.572 107.73 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.347 54.592 61.768 93.332 50.559 109.36 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.829 55.531 58.833 95.792 51.899 109.09 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.454 58.563 61.717 93.246 59.24 108.92 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.832 60.705 64.057 97.421 59.35 111.01 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.578 54.046 58.523 100.21 55.585 109.5 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.058 61.757 66.263 105.75 59.947 110.42 10000 87.854 69.877 70.989 111.5 66.054 331.49
62.552 60.353 61.822 101.79 59.456 110.29 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.195 63.607 66.355 100.47 61.927 110.65 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.569 59.759 64.759 95.861 57.193 111.58 10000 87.854 69.877 70.989 111.5 66.054 331.49
61.538 60.175 63.55 102.97 62.791 113.22 10000 87.854 69.877 70.989 111.5 66.054 331.49
64.462 64.683 68.423 104.32 64.669 114.98 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.915 65.094 69.852 103.5 66.593 117.31 10000 87.854 69.877 70.989 111.5 66.054 331.49
60.19 75.828 79.577 116.97 73.417 119.26 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49
10000 10000 10000 10000 10000 10000 10000 87.854 69.877 70.989 111.5 66.054 331.49

